A Safe Control Architecture Based on Robust Model Predictive Control for Autonomous Driving

This paper proposes a Robust Safe Control Architecture (RSCA) for safe-decision making. The system to be controlled is a vehicle in the presence of bounded disturbances. The RSCA consists of two parts: a Supervisor MPC and a Controller MPC. Both the Supervisor and the Controller are tube MPCs (TMPCs). The Supervisor MPC provides a safety certificate for an operating controller and a backup control input in every step. After an unsafe action by the operating controller is predicted, the Controller MPC takes over the system. In this paper, a method for the computation of a terminal set is proposed, which is robust against changes in road curvature and forces the vehicle to reach a safe reference. Moreover, two important proofs are provided in this paper. First, it is shown that the backup control input is safe to be applied to the system to lead the vehicle to a safe state. Next, the recursive feasibility of the RSCA is proven. By simulating some obstacle avoidance scenarios, the effectiveness of the proposed RSCA is confirmed.

==> Figures/coordinate_transformation.tex <==
\documentclass[margin=5mm,tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usepackage{amsmath}
\usepackage{filecontents}
\usetikzlibrary{calc}


%%%%%%%%%%
\begin{document}
\begin{tikzpicture}[width=0.9\columnwidth,
height=1.5in]
%% road
\draw[ultra thick, name path = R1] (0,0) sin (5.5,1);
\draw[ultra thick, name path = R2] (5.5,1) cos (11,0);

\draw[ultra thick, name path = R3] (0,5) sin (5.5,6);
\draw[ultra thick, name path = R4] (5.5,6) cos (11,5);

  \tikzfillbetween[
    of=R3 and R1
  ] {gray, opacity=0.2};
  
    \tikzfillbetween[
    of=R4 and R2
  ] {gray, opacity=0.2};

%%%%%%%%%%%%%%%% green bounderies outer
\draw[ dashed ,thick, cyan, name path = R1] (0,0.8) sin (5.5,1.8);
\draw[ dashed, thick, cyan, name path = R2] (5.5,1.8) cos (11,0.8);

\draw[ dashed, thick, cyan, name path = R3] (0,4.2) sin (5.5,5.2);
\draw[ dashed, thick, cyan, name path = R4] (5.5,5.2) cos (11,4.2);

%%%%%%%%%%%%%%%%  safe references
\draw[ thick, blue, name path = R1] (0,0.65) sin (5.5,1.65);
\draw[ thick, blue, name path = R2] (5.5,1.65) cos (11,0.65);

\draw[ thick, blue, name path = R3] (0,4.35) sin (5.5,5.35);
\draw[ thick, blue, name path = R4] (5.5,5.35) cos (11,4.35); 

%%%%%%%%%%%%%%%%  center line of the road
\draw[thick, gray, dashed] (0,2.5) sin (5.5,3.5);
\draw[thick, gray, dashed] (5.5,3.5) cos (11,2.5);

%%%%%%%%%%%%%%%%  writing reference trajectories name
\draw[->] (2,4.9) .. controls (2,5.9) .. (1.5,6)
node[black, xshift=-0.5cm, yshift=0.45cm, midway, rotate=0] {Safe reference};

\draw[->] (5,1.63) .. controls (5.2,1) .. (6.5,0.5)
node[black, xshift=1cm, yshift=-0.7cm, midway, rotate=0] {Safe reference};
  
%%%%%%%%%%%%%%%%  \epsilon boundry
\draw[dashed, thick, red] (0,0.5) sin (5.5,1.5);
% node[midway, xshift=1.2cm, yshift=0.7cm, rotate=15] {Safe reference};
\draw[dashed, thick, red] (5.5,1.5) cos (11,0.5); 

\draw[dashed, thick, red] (0,4.5) sin (5.5,5.5);
% node[midway, xshift=1.2cm, yshift=4.99cm, rotate=15] {Safe reference};
\draw[ dashed, thick, red] (5.5,5.5) cos (11,4.5);

%%%%%%%%%%%%%%%%  writing the road specifications

\draw[<->] (8.7,0.65) -- (10.05,5.2)
node[black, xshift=-0.2cm, yshift=0.4cm, midway, rotate=0] {$R$};

\draw[<->] (10.4,4.67) -- (10.55,5.1)
node[black, xshift=-0.19cm, yshift=0.05cm, midway, rotate=0] {$\frac{w}{2}$};

\draw[<->] (10.4,0.17) -- (10.55,0.6)
node[black, xshift=-0.19cm, yshift=0.05cm, midway, rotate=0] {$\frac{w}{2}$};

\draw[<->] (8.4,1.15) -- (8.5,1.45)
% \draw[->] (8.5,1.3) .. controls (9.15,1.5) .. (9.5,2)
% node[black, xshift=0.6cm, yshift=0.8cm, midway, rotate=0] {$\epsilon$};

node[black, xshift=0cm, yshift=0.28cm, midway, rotate=0, ] {$\epsilon$};

\draw[<->] (8.4,4.85) -- (8.5,5.15)
node[black, xshift=0cm, yshift=-0.27cm, midway, rotate=0] {$\epsilon$};

%%%%%%%%%%%%%%%%  the car
  \node (car) at (2,3.05)
    {\includegraphics[scale=0.05,angle=13]{Figures/PikPng.com_visto-png_5177673.png}};

%%%%%%%%%%%%%%%%  Box around the car
\draw[rotate=15] (1.87,2) rectangle (3.57,2.85);
    
%%%%%%%%%%%%%%%%  the car width    
\draw[<->] (3.25,2.95) -- (3,3.75)
node[black, xshift=0.15cm, yshift=0.15cm, midway, rotate=0] {$w$};    

\end{tikzpicture}

\end{document}

==> Figures/obstacle_avoidance_scenario.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41044,0.48648,0.59890}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=1.5in,
at={(5.167in,1.103in)},
scale only axis,
xmin=0,
xmax=60,
ymin=-10,
ymax=12,
ytick={-10,0,12},
yticklabel style = {font=\scriptsize},
xtick={0,20,40,60},
xticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}, font=\scriptsize, at={(axis description cs:0.5,0.1)}},
xlabel={X(meter)},
ylabel style={font=\color{white!15!black}, font=\scriptsize,at={(axis description cs:+0.1,0.5)}},
ylabel={Y(meter)},
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	1.37181635378838\\
5	1.42103230488731\\
5.5	1.46858727789157\\
6	1.52950702841908\\
6.5	1.60354626950661\\
7	1.69034250390098\\
7.5	1.78982231476269\\
8	1.90209047161324\\
8.5	2.02741674337827\\
9	2.16620990988389\\
9.5	2.31899624753578\\
10	2.48639739109683\\
10.5	2.66910632098147\\
11	2.86785933960922\\
11.5	3.08340169911872\\
12	3.31644405323322\\
12.5	3.56760626679399\\
13	3.83734425901337\\
13.5	4.12585443419045\\
14	4.43294879798378\\
14.5	4.75789198111384\\
15	5.09918898317843\\
15.5	5.4543093631059\\
16	5.81932965547744\\
16.5	6.18847074829177\\
17	6.55350051750841\\
17.5	6.90296379393098\\
18	7.22119125036146\\
18.5	7.48702502540404\\
19	7.6669826934991\\
19.5	7.78304020258682\\
};
\addplot [color=red, only marks, mark size=2pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
13.5	1.08794240763967\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.0079999991466667\\
0.2	0.0159999931733342\\
0.3	0.0239999769600066\\
0.4	0.0319999453866946\\
0.5	0.0399998933334187\\
0.6	0.0479998156802123\\
0.7	0.0559997073071256\\
0.8	0.0639995630942281\\
0.9	0.0719993779216124\\
1	0.0799991466693973\\
1.1	0.0879988642177311\\
1.2	0.0959985254467948\\
1.3	0.103998125236805\\
1.4	0.111997658468019\\
1.5	0.119997120020736\\
1.6	0.1279965047753\\
1.7	0.135995807612105\\
1.8	0.143995023411598\\
1.9	0.15199414705428\\
2	0.159993173420714\\
2.1	0.167992097391522\\
2.2	0.175990913847394\\
2.3	0.183989617669087\\
2.4	0.191988203737431\\
2.5	0.199986666933331\\
2.6	0.207985002137771\\
2.7	0.215983204231816\\
2.8	0.223981268096619\\
2.9	0.231979188613417\\
3	0.239976960663543\\
3.1	0.247974579128422\\
3.2	0.255972038889579\\
3.3	0.263969334828639\\
3.4	0.271966461827335\\
3.5	0.279963414767504\\
3.6	0.287960188531097\\
3.7	0.295956778000179\\
3.8	0.303953178056934\\
3.9	0.311949383583665\\
4	0.319945389462801\\
4.1	0.327941190576899\\
4.2	0.335936781808646\\
4.3	0.343932158040864\\
4.4	0.351927314156513\\
4.5	0.359922245038693\\
4.6	0.367916945570648\\
4.7	0.37591141063577\\
4.8	0.383905635117603\\
4.9	0.391899613899842\\
5	0.399893341866342\\
5.1	0.407886813901116\\
5.2	0.415880024888344\\
5.3	0.42387296971237\\
5.4	0.431865643257709\\
5.5	0.439858040409052\\
5.6	0.447850156051264\\
5.7	0.455841985069391\\
5.8	0.463833522348663\\
5.9	0.471824762774497\\
6	0.479815701232499\\
6.1	0.487806332608469\\
6.2	0.495796651788402\\
6.3	0.503786653658495\\
6.4	0.511776333105147\\
6.5	0.519765685014963\\
6.6	0.527754704274758\\
6.7	0.535743385771561\\
6.8	0.543731724392615\\
6.9	0.551719715025385\\
7	0.559707352557555\\
7.1	0.567694631877039\\
7.2	0.575681547871977\\
7.3	0.583668095430745\\
7.4	0.591654269441952\\
7.5	0.599640064794446\\
7.6	0.607625476377319\\
7.7	0.615610499079909\\
7.8	0.623595127791799\\
7.9	0.63157935740283\\
8	0.639563182803093\\
8.1	0.647546598882941\\
8.2	0.655529600532988\\
8.3	0.663512182644112\\
8.4	0.671494340107463\\
8.5	0.679476067814459\\
8.6	0.687457360656795\\
8.7	0.695438213526443\\
8.8	0.703418621315658\\
8.9	0.71139857891698\\
9	0.719378081223235\\
9.1	0.727357123127544\\
9.2	0.735335699523318\\
9.3	0.743313805304269\\
9.4	0.751291435364411\\
9.5	0.759268584598059\\
9.6	0.767245247899839\\
9.7	0.775221420164687\\
9.8	0.783197096287853\\
9.9	0.791172271164903\\
10	0.799146939691727\\
10.1	0.807121096764537\\
10.2	0.815094737279872\\
10.3	0.823067856134603\\
10.4	0.831040448225935\\
10.5	0.839012508451408\\
10.6	0.846984031708904\\
10.7	0.854955012896649\\
10.8	0.862925446913215\\
10.9	0.870895328657524\\
11	0.878864653028853\\
11.1	0.886833414926834\\
11.2	0.894801609251459\\
11.3	0.902769230903085\\
11.4	0.910736274782434\\
11.5	0.918702735790598\\
11.6	0.926668608829043\\
11.7	0.93463388879961\\
11.8	0.94259857060452\\
11.9	0.950562649146377\\
12	0.95852611932817\\
12.1	0.966488976053281\\
12.2	0.974451214225479\\
12.3	0.982412828748934\\
12.4	0.990373814528211\\
12.5	0.998334166468282\\
12.6	1.00629387947452\\
12.7	1.01425294845271\\
12.8	1.02221136830905\\
12.9	1.03016913395014\\
13	1.03812624028303\\
13.1	1.04608268221515\\
13.2	1.0540384546544\\
13.3	1.06199355250907\\
13.4	1.06994797068791\\
13.5	1.07790170410007\\
13.6	1.08585474765519\\
13.7	1.0938070962633\\
13.8	1.10175874483491\\
13.9	1.10970968828096\\
14	1.11765992151285\\
14.1	1.12560943944243\\
14.2	1.133558236982\\
14.3	1.14150630904434\\
14.4	1.14945365054268\\
14.5	1.15740025639073\\
14.6	1.16534612150265\\
14.7	1.17329124079309\\
14.8	1.18123560917718\\
14.9	1.18917922157052\\
15	1.19712207288919\\
15.1	1.20506415804979\\
15.2	1.21300547196936\\
15.3	1.22094600956547\\
15.4	1.22888576575617\\
15.5	1.23682473546003\\
15.6	1.2447629135961\\
15.7	1.25270029508395\\
15.8	1.26063687484365\\
15.9	1.26857264779579\\
16	1.27650760886149\\
16.1	1.28444175296235\\
16.2	1.29237507502054\\
16.3	1.30030756995873\\
16.4	1.30823923270011\\
16.5	1.31617005816843\\
16.6	1.32410004128796\\
16.7	1.33202917698351\\
16.8	1.33995746018043\\
16.9	1.34788488580462\\
17	1.35581144878253\\
17.1	1.36373714404116\\
17.2	1.37166196650806\\
17.3	1.37958591111135\\
17.4	1.38750897277971\\
17.5	1.39543114644236\\
17.6	1.40335242702914\\
17.7	1.41127280947041\\
17.8	1.41919228869713\\
17.9	1.42711085964083\\
18	1.43502851723363\\
18.1	1.44294525640823\\
18.2	1.45086107209791\\
18.3	1.45877595923656\\
18.4	1.46668991275864\\
18.5	1.47460292759923\\
18.6	1.482514998694\\
18.7	1.49042612097921\\
18.8	1.49833628939176\\
18.9	1.50624549886914\\
19	1.51415374434945\\
19.1	1.52206102077141\\
19.2	1.52996732307437\\
19.3	1.5378726461983\\
19.4	1.54577698508379\\
19.5	1.55368033467206\\
19.6	1.56158268990497\\
19.7	1.56948404572501\\
19.8	1.57738439707531\\
19.9	1.58528373889965\\
20	1.59318206614246\\
20.1	1.6010793737488\\
20.2	1.60897565666439\\
20.3	1.61687090983562\\
20.4	1.62476512820952\\
20.5	1.63265830673379\\
20.6	1.6405504403568\\
20.7	1.64844152402759\\
20.8	1.65633155269586\\
20.9	1.66422052131199\\
21	1.67210842482704\\
21.1	1.67999525819276\\
21.2	1.68788101636157\\
21.3	1.69576569428659\\
21.4	1.70364928692162\\
21.5	1.71153178922117\\
21.6	1.71941319614043\\
21.7	1.7272935026353\\
21.8	1.73517270366239\\
21.9	1.74305079417901\\
22	1.75092776914318\\
22.1	1.75880362351364\\
22.2	1.76667835224984\\
22.3	1.77455195031195\\
22.4	1.78242441266088\\
22.5	1.79029573425824\\
22.6	1.7981659100664\\
22.7	1.80603493504843\\
22.8	1.81390280416816\\
22.9	1.82176951239017\\
23	1.82963505467975\\
23.1	1.83749942600295\\
23.2	1.84536262132659\\
23.3	1.85322463561821\\
23.4	1.86108546384612\\
23.5	1.86894510097941\\
23.6	1.87680354198789\\
23.7	1.88466078184217\\
23.8	1.89251681551361\\
23.9	1.90037163797436\\
24	1.90822524419732\\
24.1	1.9160776291562\\
24.2	1.92392878782545\\
24.3	1.93177871518035\\
24.4	1.93962740619693\\
24.5	1.94747485585204\\
24.6	1.95532105912331\\
24.7	1.96316601098917\\
24.8	1.97100970642885\\
24.9	1.97885214042238\\
25	1.98669330795061\\
25.1	1.99453320399519\\
25.2	2.00237182353859\\
25.3	2.01020916156409\\
25.4	2.0180452130558\\
25.5	2.02587997299864\\
25.6	2.03371343637836\\
25.7	2.04154559818156\\
25.8	2.04937645339564\\
25.9	2.05720599700886\\
26	2.06503422401032\\
26.1	2.07286112938994\\
26.2	2.08068670813851\\
26.3	2.08851095524765\\
26.4	2.09633386570986\\
26.5	2.10415543451846\\
26.6	2.11197565666766\\
26.7	2.11979452715251\\
26.8	2.12761204096893\\
26.9	2.13542819311373\\
27	2.14324297858454\\
27.1	2.15105639237993\\
27.2	2.1588684294993\\
27.3	2.16667908494295\\
27.4	2.17448835371206\\
27.5	2.18229623080869\\
27.6	2.19010271123582\\
27.7	2.19790778999728\\
27.8	2.20571146209783\\
27.9	2.21351372254312\\
28	2.2213145663397\\
28.1	2.22911398849504\\
28.2	2.2369119840175\\
28.3	2.24470854791637\\
28.4	2.25250367520184\\
28.5	2.26029736088504\\
28.6	2.26808959997801\\
28.7	2.2758803874937\\
28.8	2.28366971844603\\
28.9	2.29145758784982\\
29	2.29924399072082\\
29.1	2.30702892207576\\
29.2	2.31481237693226\\
29.3	2.32259435030892\\
29.4	2.33037483722527\\
29.5	2.33815383270181\\
29.6	2.34593133175997\\
29.7	2.35370732942216\\
29.8	2.36148182071174\\
29.9	2.36925480065304\\
30	2.37702626427135\\
30.1	2.38479620659292\\
30.2	2.39256462264501\\
30.3	2.40033150745582\\
30.4	2.40809685605455\\
30.5	2.41586066347137\\
30.6	2.42362292473745\\
30.7	2.43138363488494\\
30.8	2.43914278894698\\
30.9	2.44690038195773\\
31	2.45465640895231\\
31.1	2.46241086496688\\
31.2	2.47016374503857\\
31.3	2.47791504420556\\
31.4	2.485664757507\\
31.5	2.49341287998308\\
31.6	2.501159406675\\
31.7	2.50890433262499\\
31.8	2.51664765287629\\
31.9	2.52438936247317\\
32	2.53212945646096\\
32.1	2.53986792988597\\
32.2	2.5476047777956\\
32.3	2.55533999523826\\
32.4	2.56307357726341\\
32.5	2.57080551892155\\
32.6	2.57853581526425\\
32.7	2.58626446134412\\
32.8	2.59399145221482\\
32.9	2.60171678293108\\
33	2.60944044854869\\
33.1	2.6171624441245\\
33.2	2.62488276471643\\
33.3	2.63260140538348\\
33.4	2.64031836118573\\
33.5	2.64803362718431\\
33.6	2.65574719844147\\
33.7	2.6634590700205\\
33.8	2.67116923698583\\
33.9	2.67887769440293\\
34	2.6865844373384\\
34.1	2.69428946085992\\
34.2	2.70199276003628\\
34.3	2.70969432993736\\
34.4	2.71739416563417\\
34.5	2.7250922621988\\
34.6	2.73278861470447\\
34.7	2.74048321822553\\
34.8	2.74817606783742\\
34.9	2.75586715861672\\
35	2.76355648564114\\
35.1	2.77124404398949\\
35.2	2.77892982874176\\
35.3	2.78661383497903\\
35.4	2.79429605778354\\
35.5	2.80197649223866\\
35.6	2.80965513342893\\
35.7	2.81733197644001\\
35.8	2.82500701635872\\
35.9	2.83268024827303\\
36	2.84035166727209\\
36.1	2.84802126844617\\
36.2	2.85568904688674\\
36.3	2.86335499768642\\
36.4	2.87101911593899\\
36.5	2.87868139673943\\
36.6	2.88634183518387\\
36.7	2.89400042636964\\
36.8	2.90165716539524\\
36.9	2.90931204736034\\
37	2.91696506736584\\
37.1	2.92461622051379\\
37.2	2.93226550190746\\
37.3	2.93991290665131\\
37.4	2.947558429851\\
37.5	2.9552020666134\\
37.6	2.96284381204657\\
37.7	2.9704836612598\\
37.8	2.9781216093636\\
37.9	2.98575765146966\\
38	2.99339178269093\\
38.1	3.00102399814156\\
38.2	3.00865429293694\\
38.3	3.01628266219367\\
38.4	3.0239091010296\\
38.5	3.0315336045638\\
38.6	3.03915616791661\\
38.7	3.04677678620957\\
38.8	3.05439545456549\\
38.9	3.06201216810842\\
39	3.06962692196368\\
39.1	3.0772397112578\\
39.2	3.08485053111862\\
39.3	3.0924593766752\\
39.4	3.10006624305788\\
39.5	3.10767112539828\\
39.6	3.11527401882926\\
39.7	3.12287491848498\\
39.8	3.13047381950085\\
39.9	3.13807071701359\\
40	3.14566560616118\\
40.1	3.15325848208288\\
40.2	3.16084933991927\\
40.3	3.16843817481218\\
40.4	3.17602498190477\\
40.5	3.18360975634148\\
40.6	3.19119249326806\\
40.7	3.19877318783155\\
40.8	3.2063518351803\\
40.9	3.213928430464\\
41	3.2215029688336\\
41.1	3.22907544544142\\
41.2	3.23664585544106\\
41.3	3.24421419398747\\
41.4	3.2517804562369\\
41.5	3.25934463734695\\
41.6	3.26690673247654\\
41.7	3.27446673678594\\
41.8	3.28202464543673\\
41.9	3.28958045359187\\
42	3.29713415641563\\
42.1	3.30468574907364\\
42.2	3.31223522673288\\
42.3	3.31978258456169\\
42.4	3.32732781772976\\
42.5	3.33487092140814\\
42.6	3.34241189076925\\
42.7	3.34995072098686\\
42.8	3.35748740723612\\
42.9	3.36502194469356\\
43	3.37255432853706\\
43.1	3.38008455394591\\
43.2	3.38761261610076\\
43.3	3.39513851018366\\
43.4	3.40266223137802\\
43.5	3.41018377486867\\
43.6	3.41770313584182\\
43.7	3.42522030948508\\
43.8	3.43273529098746\\
43.9	3.44024807553937\\
44	3.44775865833263\\
44.1	3.45526703456047\\
44.2	3.46277319941752\\
44.3	3.47027714809984\\
44.4	3.47777887580491\\
44.5	3.48527837773161\\
44.6	3.49277564908027\\
44.7	3.50027068505264\\
44.8	3.50776348085188\\
44.9	3.51525403168262\\
45	3.5227423327509\\
45.1	3.53022837926421\\
45.2	3.53771216643147\\
45.3	3.54519368946307\\
45.4	3.55267294357082\\
45.5	3.56014992396802\\
45.6	3.56762462586938\\
45.7	3.57509704449111\\
45.8	3.58256717505085\\
45.9	3.59003501276772\\
46	3.5975005528623\\
46.1	3.60496379055665\\
46.2	3.6124247210743\\
46.3	3.61988333964025\\
46.4	3.62733964148099\\
46.5	3.63479362182448\\
46.6	3.64224527590018\\
46.7	3.64969459893903\\
46.8	3.65714158617345\\
46.9	3.66458623283739\\
47	3.67202853416626\\
47.1	3.679468485397\\
47.2	3.68690608176803\\
47.3	3.69434131851929\\
47.4	3.70177419089224\\
47.5	3.70920469412983\\
47.6	3.71663282347654\\
47.7	3.72405857417837\\
47.8	3.73148194148284\\
47.9	3.738902920639\\
48	3.74632150689742\\
48.1	3.7537376955102\\
48.2	3.76115148173098\\
48.3	3.76856286081494\\
48.4	3.7759718280188\\
48.5	3.78337837860082\\
48.6	3.7907825078208\\
48.7	3.79818421094011\\
48.8	3.80558348322166\\
48.9	3.8129803199299\\
49	3.82037471633087\\
49.1	3.82776666769216\\
49.2	3.8351561692829\\
49.3	3.84254321637383\\
49.4	3.84992780423723\\
49.5	3.85730992814697\\
49.6	3.86468958337849\\
49.7	3.8720667652088\\
49.8	3.87944146891652\\
49.9	3.88681368978183\\
50	3.89418342308651\\
50.1	3.90155066411393\\
50.2	3.90891540814906\\
50.3	3.91627765047846\\
50.4	3.9236373863903\\
50.5	3.93099461117435\\
50.6	3.93834932012198\\
50.7	3.94570150852617\\
50.8	3.95305117168154\\
50.9	3.9603983048843\\
51	3.96774290343227\\
51.1	3.97508496262492\\
51.2	3.98242447776333\\
51.3	3.98976144415021\\
51.4	3.9970958570899\\
51.5	4.00442771188838\\
51.6	4.01175700385326\\
51.7	4.0190837282938\\
51.8	4.02640788052089\\
51.9	4.03372945584707\\
52	4.04104844958654\\
52.1	4.04836485705513\\
52.2	4.05567867357036\\
52.3	4.06298989445137\\
52.4	4.07029851501899\\
52.5	4.0776045305957\\
52.6	4.08490793650565\\
52.7	4.09220872807466\\
52.8	4.09950690063022\\
52.9	4.10680244950151\\
53	4.11409537001937\\
53.1	4.12138565751633\\
53.2	4.12867330732661\\
53.3	4.13595831478612\\
53.4	4.14324067523245\\
53.5	4.15052038400488\\
53.6	4.15779743644441\\
53.7	4.16507182789373\\
53.8	4.17234355369721\\
53.9	4.17961260920097\\
54	4.18687898975279\\
54.1	4.19414269070221\\
54.2	4.20140370740045\\
54.3	4.20866203520046\\
54.4	4.21591766945691\\
54.5	4.22317060552619\\
54.6	4.23042083876643\\
54.7	4.23766836453748\\
54.8	4.24491317820092\\
54.9	4.25215527512008\\
55	4.25939465066\\
55.1	4.26663130018749\\
55.2	4.27386521907109\\
55.3	4.2810964026811\\
55.4	4.28832484638955\\
55.5	4.29555054557026\\
55.6	4.30277349559876\\
55.7	4.30999369185236\\
55.8	4.31721112971016\\
55.9	4.32442580455298\\
56	4.33163771176343\\
56.1	4.33884684672589\\
56.2	4.34605320482652\\
56.3	4.35325678145324\\
56.4	4.36045757199578\\
56.5	4.36765557184561\\
56.6	4.37485077639603\\
56.7	4.38204318104211\\
56.8	4.38923278118069\\
56.9	4.39641957221045\\
57	4.40360354953183\\
57.1	4.41078470854709\\
57.2	4.41796304466029\\
57.3	4.42513855327728\\
57.4	4.43231122980576\\
57.5	4.4394810696552\\
57.6	4.4466480682369\\
57.7	4.453812220964\\
57.8	4.46097352325142\\
57.9	4.46813197051595\\
58	4.47528755817616\\
58.1	4.48244028165249\\
58.2	4.48959013636719\\
58.3	4.49673711774436\\
58.4	4.50388122120992\\
58.5	4.51102244219166\\
58.6	4.51816077611919\\
58.7	4.52529621842398\\
58.8	4.53242876453934\\
58.9	4.53955840990045\\
59	4.54668514994433\\
59.1	4.55380898010987\\
59.2	4.56092989583781\\
59.3	4.56804789257078\\
59.4	4.57516296575325\\
59.5	4.58227511083159\\
59.6	4.589384323254\\
59.7	4.59649059847061\\
59.8	4.60359393193339\\
59.9	4.61069431909621\\
60	4.61779175541483\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.1	8.00799999914667\\
0.2	8.01599999317333\\
0.3	8.02399997696001\\
0.4	8.03199994538669\\
0.5	8.03999989333342\\
0.6	8.04799981568021\\
0.7	8.05599970730712\\
0.8	8.06399956309423\\
0.9	8.07199937792161\\
1	8.0799991466694\\
1.1	8.08799886421773\\
1.2	8.0959985254468\\
1.3	8.1039981252368\\
1.4	8.11199765846802\\
1.5	8.11999712002074\\
1.6	8.1279965047753\\
1.7	8.1359958076121\\
1.8	8.1439950234116\\
1.9	8.15199414705428\\
2	8.15999317342071\\
2.1	8.16799209739152\\
2.2	8.17599091384739\\
2.3	8.18398961766909\\
2.4	8.19198820373743\\
2.5	8.19998666693333\\
2.6	8.20798500213777\\
2.7	8.21598320423182\\
2.8	8.22398126809662\\
2.9	8.23197918861342\\
3	8.23997696066354\\
3.1	8.24797457912842\\
3.2	8.25597203888958\\
3.3	8.26396933482864\\
3.4	8.27196646182733\\
3.5	8.2799634147675\\
3.6	8.2879601885311\\
3.7	8.29595677800018\\
3.8	8.30395317805693\\
3.9	8.31194938358366\\
4	8.3199453894628\\
4.1	8.3279411905769\\
4.2	8.33593678180865\\
4.3	8.34393215804086\\
4.4	8.35192731415651\\
4.5	8.35992224503869\\
4.6	8.36791694557065\\
4.7	8.37591141063577\\
4.8	8.3839056351176\\
4.9	8.39189961389984\\
5	8.39989334186634\\
5.1	8.40788681390112\\
5.2	8.41588002488834\\
5.3	8.42387296971237\\
5.4	8.43186564325771\\
5.5	8.43985804040905\\
5.6	8.44785015605126\\
5.7	8.45584198506939\\
5.8	8.46383352234866\\
5.9	8.4718247627745\\
6	8.4798157012325\\
6.1	8.48780633260847\\
6.2	8.4957966517884\\
6.3	8.50378665365849\\
6.4	8.51177633310515\\
6.5	8.51976568501496\\
6.6	8.52775470427476\\
6.7	8.53574338577156\\
6.8	8.54373172439261\\
6.9	8.55171971502538\\
7	8.55970735255755\\
7.1	8.56769463187704\\
7.2	8.57568154787198\\
7.3	8.58366809543075\\
7.4	8.59165426944195\\
7.5	8.59964006479445\\
7.6	8.60762547637732\\
7.7	8.61561049907991\\
7.8	8.6235951277918\\
7.9	8.63157935740283\\
8	8.63956318280309\\
8.1	8.64754659888294\\
8.2	8.65552960053299\\
8.3	8.66351218264411\\
8.4	8.67149434010746\\
8.5	8.67947606781446\\
8.6	8.6874573606568\\
8.7	8.69543821352644\\
8.8	8.70341862131566\\
8.9	8.71139857891698\\
9	8.71937808122324\\
9.1	8.72735712312754\\
9.2	8.73533569952332\\
9.3	8.74331380530427\\
9.4	8.75129143536441\\
9.5	8.75926858459806\\
9.6	8.76724524789984\\
9.7	8.77522142016469\\
9.8	8.78319709628785\\
9.9	8.7911722711649\\
10	8.79914693969173\\
10.1	8.80712109676454\\
10.2	8.81509473727987\\
10.3	8.8230678561346\\
10.4	8.83104044822593\\
10.5	8.83901250845141\\
10.6	8.8469840317089\\
10.7	8.85495501289665\\
10.8	8.86292544691321\\
10.9	8.87089532865753\\
11	8.87886465302885\\
11.1	8.88683341492683\\
11.2	8.89480160925146\\
11.3	8.90276923090309\\
11.4	8.91073627478244\\
11.5	8.9187027357906\\
11.6	8.92666860882904\\
11.7	8.93463388879961\\
11.8	8.94259857060452\\
11.9	8.95056264914638\\
12	8.95852611932817\\
12.1	8.96648897605328\\
12.2	8.97445121422548\\
12.3	8.98241282874893\\
12.4	8.99037381452821\\
12.5	8.99833416646828\\
12.6	9.00629387947452\\
12.7	9.01425294845271\\
12.8	9.02221136830905\\
12.9	9.03016913395014\\
13	9.03812624028303\\
13.1	9.04608268221515\\
13.2	9.0540384546544\\
13.3	9.06199355250907\\
13.4	9.06994797068791\\
13.5	9.07790170410007\\
13.6	9.08585474765519\\
13.7	9.0938070962633\\
13.8	9.10175874483491\\
13.9	9.10970968828096\\
14	9.11765992151285\\
14.1	9.12560943944243\\
14.2	9.133558236982\\
14.3	9.14150630904434\\
14.4	9.14945365054268\\
14.5	9.15740025639073\\
14.6	9.16534612150265\\
14.7	9.17329124079309\\
14.8	9.18123560917718\\
14.9	9.18917922157052\\
15	9.19712207288919\\
15.1	9.20506415804978\\
15.2	9.21300547196936\\
15.3	9.22094600956547\\
15.4	9.22888576575617\\
15.5	9.23682473546003\\
15.6	9.2447629135961\\
15.7	9.25270029508395\\
15.8	9.26063687484365\\
15.9	9.26857264779579\\
16	9.27650760886149\\
16.1	9.28444175296235\\
16.2	9.29237507502054\\
16.3	9.30030756995873\\
16.4	9.30823923270011\\
16.5	9.31617005816843\\
16.6	9.32410004128796\\
16.7	9.33202917698351\\
16.8	9.33995746018043\\
16.9	9.34788488580462\\
17	9.35581144878253\\
17.1	9.36373714404116\\
17.2	9.37166196650806\\
17.3	9.37958591111135\\
17.4	9.38750897277971\\
17.5	9.39543114644236\\
17.6	9.40335242702914\\
17.7	9.41127280947041\\
17.8	9.41919228869713\\
17.9	9.42711085964083\\
18	9.43502851723363\\
18.1	9.44294525640823\\
18.2	9.45086107209791\\
18.3	9.45877595923656\\
18.4	9.46668991275864\\
18.5	9.47460292759923\\
18.6	9.482514998694\\
18.7	9.49042612097921\\
18.8	9.49833628939176\\
18.9	9.50624549886914\\
19	9.51415374434945\\
19.1	9.52206102077141\\
19.2	9.52996732307438\\
19.3	9.5378726461983\\
19.4	9.54577698508379\\
19.5	9.55368033467206\\
19.6	9.56158268990497\\
19.7	9.56948404572501\\
19.8	9.57738439707531\\
19.9	9.58528373889965\\
20	9.59318206614246\\
20.1	9.6010793737488\\
20.2	9.60897565666439\\
20.3	9.61687090983562\\
20.4	9.62476512820952\\
20.5	9.63265830673379\\
20.6	9.6405504403568\\
20.7	9.64844152402759\\
20.8	9.65633155269586\\
20.9	9.66422052131199\\
21	9.67210842482704\\
21.1	9.67999525819276\\
21.2	9.68788101636157\\
21.3	9.69576569428659\\
21.4	9.70364928692162\\
21.5	9.71153178922117\\
21.6	9.71941319614043\\
21.7	9.7272935026353\\
21.8	9.73517270366239\\
21.9	9.74305079417901\\
22	9.75092776914318\\
22.1	9.75880362351364\\
22.2	9.76667835224984\\
22.3	9.77455195031195\\
22.4	9.78242441266088\\
22.5	9.79029573425824\\
22.6	9.7981659100664\\
22.7	9.80603493504843\\
22.8	9.81390280416817\\
22.9	9.82176951239017\\
23	9.82963505467974\\
23.1	9.83749942600295\\
23.2	9.84536262132659\\
23.3	9.85322463561821\\
23.4	9.86108546384612\\
23.5	9.86894510097941\\
23.6	9.87680354198789\\
23.7	9.88466078184217\\
23.8	9.89251681551361\\
23.9	9.90037163797436\\
24	9.90822524419732\\
24.1	9.9160776291562\\
24.2	9.92392878782545\\
24.3	9.93177871518035\\
24.4	9.93962740619693\\
24.5	9.94747485585204\\
24.6	9.95532105912331\\
24.7	9.96316601098917\\
24.8	9.97100970642885\\
24.9	9.97885214042238\\
25	9.98669330795061\\
25.1	9.99453320399519\\
25.2	10.0023718235386\\
25.3	10.0102091615641\\
25.4	10.0180452130558\\
25.5	10.0258799729986\\
25.6	10.0337134363784\\
25.7	10.0415455981816\\
25.8	10.0493764533956\\
25.9	10.0572059970089\\
26	10.0650342240103\\
26.1	10.0728611293899\\
26.2	10.0806867081385\\
26.3	10.0885109552477\\
26.4	10.0963338657099\\
26.5	10.1041554345185\\
26.6	10.1119756566677\\
26.7	10.1197945271525\\
26.8	10.1276120409689\\
26.9	10.1354281931137\\
27	10.1432429785845\\
27.1	10.1510563923799\\
27.2	10.1588684294993\\
27.3	10.1666790849429\\
27.4	10.1744883537121\\
27.5	10.1822962308087\\
27.6	10.1901027112358\\
27.7	10.1979077899973\\
27.8	10.2057114620978\\
27.9	10.2135137225431\\
28	10.2213145663397\\
28.1	10.229113988495\\
28.2	10.2369119840175\\
28.3	10.2447085479164\\
28.4	10.2525036752018\\
28.5	10.260297360885\\
28.6	10.268089599978\\
28.7	10.2758803874937\\
28.8	10.283669718446\\
28.9	10.2914575878498\\
29	10.2992439907208\\
29.1	10.3070289220758\\
29.2	10.3148123769323\\
29.3	10.3225943503089\\
29.4	10.3303748372253\\
29.5	10.3381538327018\\
29.6	10.34593133176\\
29.7	10.3537073294222\\
29.8	10.3614818207117\\
29.9	10.369254800653\\
30	10.3770262642713\\
30.1	10.3847962065929\\
30.2	10.392564622645\\
30.3	10.4003315074558\\
30.4	10.4080968560545\\
30.5	10.4158606634714\\
30.6	10.4236229247374\\
30.7	10.4313836348849\\
30.8	10.439142788947\\
30.9	10.4469003819577\\
31	10.4546564089523\\
31.1	10.4624108649669\\
31.2	10.4701637450386\\
31.3	10.4779150442056\\
31.4	10.485664757507\\
31.5	10.4934128799831\\
31.6	10.501159406675\\
31.7	10.508904332625\\
31.8	10.5166476528763\\
31.9	10.5243893624732\\
32	10.532129456461\\
32.1	10.539867929886\\
32.2	10.5476047777956\\
32.3	10.5553399952383\\
32.4	10.5630735772634\\
32.5	10.5708055189216\\
32.6	10.5785358152643\\
32.7	10.5862644613441\\
32.8	10.5939914522148\\
32.9	10.6017167829311\\
33	10.6094404485487\\
33.1	10.6171624441245\\
33.2	10.6248827647164\\
33.3	10.6326014053835\\
33.4	10.6403183611857\\
33.5	10.6480336271843\\
33.6	10.6557471984415\\
33.7	10.6634590700205\\
33.8	10.6711692369858\\
33.9	10.6788776944029\\
34	10.6865844373384\\
34.1	10.6942894608599\\
34.2	10.7019927600363\\
34.3	10.7096943299374\\
34.4	10.7173941656342\\
34.5	10.7250922621988\\
34.6	10.7327886147045\\
34.7	10.7404832182255\\
34.8	10.7481760678374\\
34.9	10.7558671586167\\
35	10.7635564856411\\
35.1	10.7712440439895\\
35.2	10.7789298287418\\
35.3	10.786613834979\\
35.4	10.7942960577835\\
35.5	10.8019764922387\\
35.6	10.8096551334289\\
35.7	10.81733197644\\
35.8	10.8250070163587\\
35.9	10.832680248273\\
36	10.8403516672721\\
36.1	10.8480212684462\\
36.2	10.8556890468867\\
36.3	10.8633549976864\\
36.4	10.871019115939\\
36.5	10.8786813967394\\
36.6	10.8863418351839\\
36.7	10.8940004263696\\
36.8	10.9016571653952\\
36.9	10.9093120473603\\
37	10.9169650673658\\
37.1	10.9246162205138\\
37.2	10.9322655019075\\
37.3	10.9399129066513\\
37.4	10.947558429851\\
37.5	10.9552020666134\\
37.6	10.9628438120466\\
37.7	10.9704836612598\\
37.8	10.9781216093636\\
37.9	10.9857576514697\\
38	10.9933917826909\\
38.1	11.0010239981416\\
38.2	11.0086542929369\\
38.3	11.0162826621937\\
38.4	11.0239091010296\\
38.5	11.0315336045638\\
38.6	11.0391561679166\\
38.7	11.0467767862096\\
38.8	11.0543954545655\\
38.9	11.0620121681084\\
39	11.0696269219637\\
39.1	11.0772397112578\\
39.2	11.0848505311186\\
39.3	11.0924593766752\\
39.4	11.1000662430579\\
39.5	11.1076711253983\\
39.6	11.1152740188293\\
39.7	11.122874918485\\
39.8	11.1304738195009\\
39.9	11.1380707170136\\
40	11.1456656061612\\
40.1	11.1532584820829\\
40.2	11.1608493399193\\
40.3	11.1684381748122\\
40.4	11.1760249819048\\
40.5	11.1836097563415\\
40.6	11.1911924932681\\
40.7	11.1987731878315\\
40.8	11.2063518351803\\
40.9	11.213928430464\\
41	11.2215029688336\\
41.1	11.2290754454414\\
41.2	11.2366458554411\\
41.3	11.2442141939875\\
41.4	11.2517804562369\\
41.5	11.2593446373469\\
41.6	11.2669067324765\\
41.7	11.2744667367859\\
41.8	11.2820246454367\\
41.9	11.2895804535919\\
42	11.2971341564156\\
42.1	11.3046857490736\\
42.2	11.3122352267329\\
42.3	11.3197825845617\\
42.4	11.3273278177298\\
42.5	11.3348709214081\\
42.6	11.3424118907692\\
42.7	11.3499507209869\\
42.8	11.3574874072361\\
42.9	11.3650219446936\\
43	11.3725543285371\\
43.1	11.3800845539459\\
43.2	11.3876126161008\\
43.3	11.3951385101837\\
43.4	11.402662231378\\
43.5	11.4101837748687\\
43.6	11.4177031358418\\
43.7	11.4252203094851\\
43.8	11.4327352909875\\
43.9	11.4402480755394\\
44	11.4477586583326\\
44.1	11.4552670345605\\
44.2	11.4627731994175\\
44.3	11.4702771480998\\
44.4	11.4777788758049\\
44.5	11.4852783777316\\
44.6	11.4927756490803\\
44.7	11.5002706850526\\
44.8	11.5077634808519\\
44.9	11.5152540316826\\
45	11.5227423327509\\
45.1	11.5302283792642\\
45.2	11.5377121664315\\
45.3	11.5451936894631\\
45.4	11.5526729435708\\
45.5	11.560149923968\\
45.6	11.5676246258694\\
45.7	11.5750970444911\\
45.8	11.5825671750508\\
45.9	11.5900350127677\\
46	11.5975005528623\\
46.1	11.6049637905567\\
46.2	11.6124247210743\\
46.3	11.6198833396403\\
46.4	11.627339641481\\
46.5	11.6347936218245\\
46.6	11.6422452759002\\
46.7	11.649694598939\\
46.8	11.6571415861735\\
46.9	11.6645862328374\\
47	11.6720285341663\\
47.1	11.679468485397\\
47.2	11.686906081768\\
47.3	11.6943413185193\\
47.4	11.7017741908922\\
47.5	11.7092046941298\\
47.6	11.7166328234765\\
47.7	11.7240585741784\\
47.8	11.7314819414828\\
47.9	11.738902920639\\
48	11.7463215068974\\
48.1	11.7537376955102\\
48.2	11.761151481731\\
48.3	11.7685628608149\\
48.4	11.7759718280188\\
48.5	11.7833783786008\\
48.6	11.7907825078208\\
48.7	11.7981842109401\\
48.8	11.8055834832217\\
48.9	11.8129803199299\\
49	11.8203747163309\\
49.1	11.8277666676922\\
49.2	11.8351561692829\\
49.3	11.8425432163738\\
49.4	11.8499278042372\\
49.5	11.857309928147\\
49.6	11.8646895833785\\
49.7	11.8720667652088\\
49.8	11.8794414689165\\
49.9	11.8868136897818\\
50	11.8941834230865\\
50.1	11.9015506641139\\
50.2	11.9089154081491\\
50.3	11.9162776504785\\
50.4	11.9236373863903\\
50.5	11.9309946111743\\
50.6	11.938349320122\\
50.7	11.9457015085262\\
50.8	11.9530511716815\\
50.9	11.9603983048843\\
51	11.9677429034323\\
51.1	11.9750849626249\\
51.2	11.9824244777633\\
51.3	11.9897614441502\\
51.4	11.9970958570899\\
51.5	12.0044277118884\\
51.6	12.0117570038533\\
51.7	12.0190837282938\\
51.8	12.0264078805209\\
51.9	12.0337294558471\\
52	12.0410484495865\\
52.1	12.0483648570551\\
52.2	12.0556786735704\\
52.3	12.0629898944514\\
52.4	12.070298515019\\
52.5	12.0776045305957\\
52.6	12.0849079365057\\
52.7	12.0922087280747\\
52.8	12.0995069006302\\
52.9	12.1068024495015\\
53	12.1140953700194\\
53.1	12.1213856575163\\
53.2	12.1286733073266\\
53.3	12.1359583147861\\
53.4	12.1432406752324\\
53.5	12.1505203840049\\
53.6	12.1577974364444\\
53.7	12.1650718278937\\
53.8	12.1723435536972\\
53.9	12.179612609201\\
54	12.1868789897528\\
54.1	12.1941426907022\\
54.2	12.2014037074005\\
54.3	12.2086620352005\\
54.4	12.2159176694569\\
54.5	12.2231706055262\\
54.6	12.2304208387664\\
54.7	12.2376683645375\\
54.8	12.2449131782009\\
54.9	12.2521552751201\\
55	12.25939465066\\
55.1	12.2666313001875\\
55.2	12.2738652190711\\
55.3	12.2810964026811\\
55.4	12.2883248463896\\
55.5	12.2955505455703\\
55.6	12.3027734955988\\
55.7	12.3099936918524\\
55.8	12.3172111297102\\
55.9	12.324425804553\\
56	12.3316377117634\\
56.1	12.3388468467259\\
56.2	12.3460532048265\\
56.3	12.3532567814532\\
56.4	12.3604575719958\\
56.5	12.3676555718456\\
56.6	12.374850776396\\
56.7	12.3820431810421\\
56.8	12.3892327811807\\
56.9	12.3964195722105\\
57	12.4036035495318\\
57.1	12.4107847085471\\
57.2	12.4179630446603\\
57.3	12.4251385532773\\
57.4	12.4323112298058\\
57.5	12.4394810696552\\
57.6	12.4466480682369\\
57.7	12.453812220964\\
57.8	12.4609735232514\\
57.9	12.4681319705159\\
58	12.4752875581762\\
58.1	12.4824402816525\\
58.2	12.4895901363672\\
58.3	12.4967371177444\\
58.4	12.5038812212099\\
58.5	12.5110224421917\\
58.6	12.5181607761192\\
58.7	12.525296218424\\
58.8	12.5324287645393\\
58.9	12.5395584099004\\
59	12.5466851499443\\
59.1	12.5538089801099\\
59.2	12.5609298958378\\
59.3	12.5680478925708\\
59.4	12.5751629657533\\
59.5	12.5822751108316\\
59.6	12.589384323254\\
59.7	12.5964905984706\\
59.8	12.6035939319334\\
59.9	12.6106943190962\\
60	12.6177917554148\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.1	-7.99200000085333\\
0.2	-7.98400000682667\\
0.3	-7.97600002303999\\
0.4	-7.9680000546133\\
0.5	-7.96000010666658\\
0.6	-7.95200018431979\\
0.7	-7.94400029269287\\
0.8	-7.93600043690577\\
0.9	-7.92800062207839\\
1	-7.9200008533306\\
1.1	-7.91200113578227\\
1.2	-7.90400147455321\\
1.3	-7.89600187476319\\
1.4	-7.88800234153198\\
1.5	-7.88000287997926\\
1.6	-7.8720034952247\\
1.7	-7.8640041923879\\
1.8	-7.8560049765884\\
1.9	-7.84800585294572\\
2	-7.84000682657929\\
2.1	-7.83200790260848\\
2.2	-7.82400908615261\\
2.3	-7.81601038233091\\
2.4	-7.80801179626257\\
2.5	-7.80001333306667\\
2.6	-7.79201499786223\\
2.7	-7.78401679576818\\
2.8	-7.77601873190338\\
2.9	-7.76802081138658\\
3	-7.76002303933646\\
3.1	-7.75202542087158\\
3.2	-7.74402796111042\\
3.3	-7.73603066517136\\
3.4	-7.72803353817267\\
3.5	-7.7200365852325\\
3.6	-7.7120398114689\\
3.7	-7.70404322199982\\
3.8	-7.69604682194307\\
3.9	-7.68805061641634\\
4	-7.6800546105372\\
4.1	-7.6720588094231\\
4.2	-7.66406321819135\\
4.3	-7.65606784195914\\
4.4	-7.64807268584349\\
4.5	-7.64007775496131\\
4.6	-7.63208305442935\\
4.7	-7.62408858936423\\
4.8	-7.6160943648824\\
4.9	-7.60810038610016\\
5	-7.60010665813366\\
5.1	-7.59211318609888\\
5.2	-7.58411997511166\\
5.3	-7.57612703028763\\
5.4	-7.56813435674229\\
5.5	-7.56014195959095\\
5.6	-7.55214984394874\\
5.7	-7.54415801493061\\
5.8	-7.53616647765134\\
5.9	-7.5281752372255\\
6	-7.5201842987675\\
6.1	-7.51219366739153\\
6.2	-7.5042033482116\\
6.3	-7.4962133463415\\
6.4	-7.48822366689485\\
6.5	-7.48023431498504\\
6.6	-7.47224529572524\\
6.7	-7.46425661422844\\
6.8	-7.45626827560738\\
6.9	-7.44828028497462\\
7	-7.44029264744244\\
7.1	-7.43230536812296\\
7.2	-7.42431845212802\\
7.3	-7.41633190456925\\
7.4	-7.40834573055805\\
7.5	-7.40035993520555\\
7.6	-7.39237452362268\\
7.7	-7.38438950092009\\
7.8	-7.3764048722082\\
7.9	-7.36842064259717\\
8	-7.36043681719691\\
8.1	-7.35245340111706\\
8.2	-7.34447039946701\\
8.3	-7.33648781735589\\
8.4	-7.32850565989254\\
8.5	-7.32052393218554\\
8.6	-7.31254263934321\\
8.7	-7.30456178647356\\
8.8	-7.29658137868434\\
8.9	-7.28860142108302\\
9	-7.28062191877676\\
9.1	-7.27264287687246\\
9.2	-7.26466430047668\\
9.3	-7.25668619469573\\
9.4	-7.24870856463559\\
9.5	-7.24073141540194\\
9.6	-7.23275475210016\\
9.7	-7.22477857983531\\
9.8	-7.21680290371215\\
9.9	-7.2088277288351\\
10	-7.20085306030827\\
10.1	-7.19287890323546\\
10.2	-7.18490526272013\\
10.3	-7.1769321438654\\
10.4	-7.16895955177406\\
10.5	-7.16098749154859\\
10.6	-7.1530159682911\\
10.7	-7.14504498710335\\
10.8	-7.13707455308678\\
10.9	-7.12910467134248\\
11	-7.12113534697115\\
11.1	-7.11316658507317\\
11.2	-7.10519839074854\\
11.3	-7.09723076909691\\
11.4	-7.08926372521757\\
11.5	-7.0812972642094\\
11.6	-7.07333139117096\\
11.7	-7.06536611120039\\
11.8	-7.05740142939548\\
11.9	-7.04943735085362\\
12	-7.04147388067183\\
12.1	-7.03351102394672\\
12.2	-7.02554878577452\\
12.3	-7.01758717125107\\
12.4	-7.00962618547179\\
12.5	-7.00166583353172\\
12.6	-6.99370612052548\\
12.7	-6.98574705154729\\
12.8	-6.97778863169095\\
12.9	-6.96983086604986\\
13	-6.96187375971697\\
13.1	-6.95391731778485\\
13.2	-6.9459615453456\\
13.3	-6.93800644749093\\
13.4	-6.93005202931209\\
13.5	-6.92209829589993\\
13.6	-6.91414525234481\\
13.7	-6.9061929037367\\
13.8	-6.89824125516509\\
13.9	-6.89029031171904\\
14	-6.88234007848715\\
14.1	-6.87439056055757\\
14.2	-6.866441763018\\
14.3	-6.85849369095566\\
14.4	-6.85054634945732\\
14.5	-6.84259974360927\\
14.6	-6.83465387849735\\
14.7	-6.82670875920691\\
14.8	-6.81876439082282\\
14.9	-6.81082077842948\\
15	-6.80287792711081\\
15.1	-6.79493584195022\\
15.2	-6.78699452803064\\
15.3	-6.77905399043453\\
15.4	-6.77111423424383\\
15.5	-6.76317526453997\\
15.6	-6.7552370864039\\
15.7	-6.74729970491605\\
15.8	-6.73936312515635\\
15.9	-6.73142735220421\\
16	-6.72349239113851\\
16.1	-6.71555824703765\\
16.2	-6.70762492497946\\
16.3	-6.69969243004127\\
16.4	-6.69176076729989\\
16.5	-6.68382994183157\\
16.6	-6.67589995871204\\
16.7	-6.66797082301649\\
16.8	-6.66004253981957\\
16.9	-6.65211511419538\\
17	-6.64418855121747\\
17.1	-6.63626285595884\\
17.2	-6.62833803349194\\
17.3	-6.62041408888865\\
17.4	-6.61249102722029\\
17.5	-6.60456885355763\\
17.6	-6.59664757297086\\
17.7	-6.58872719052959\\
17.8	-6.58080771130287\\
17.9	-6.57288914035917\\
18	-6.56497148276637\\
18.1	-6.55705474359177\\
18.2	-6.54913892790209\\
18.3	-6.54122404076344\\
18.4	-6.53331008724136\\
18.5	-6.52539707240077\\
18.6	-6.517485001306\\
18.7	-6.50957387902079\\
18.8	-6.50166371060824\\
18.9	-6.49375450113086\\
19	-6.48584625565055\\
19.1	-6.47793897922859\\
19.2	-6.47003267692563\\
19.3	-6.4621273538017\\
19.4	-6.45422301491621\\
19.5	-6.44631966532794\\
19.6	-6.43841731009503\\
19.7	-6.43051595427499\\
19.8	-6.42261560292469\\
19.9	-6.41471626110035\\
20	-6.40681793385754\\
20.1	-6.3989206262512\\
20.2	-6.39102434333561\\
20.3	-6.38312909016438\\
20.4	-6.37523487179048\\
20.5	-6.36734169326621\\
20.6	-6.3594495596432\\
20.7	-6.35155847597241\\
20.8	-6.34366844730414\\
20.9	-6.33577947868801\\
21	-6.32789157517296\\
21.1	-6.32000474180724\\
21.2	-6.31211898363843\\
21.3	-6.30423430571341\\
21.4	-6.29635071307838\\
21.5	-6.28846821077883\\
21.6	-6.28058680385957\\
21.7	-6.2727064973647\\
21.8	-6.26482729633761\\
21.9	-6.25694920582099\\
22	-6.24907223085682\\
22.1	-6.24119637648636\\
22.2	-6.23332164775016\\
22.3	-6.22544804968805\\
22.4	-6.21757558733912\\
22.5	-6.20970426574176\\
22.6	-6.2018340899336\\
22.7	-6.19396506495157\\
22.8	-6.18609719583184\\
22.9	-6.17823048760983\\
23	-6.17036494532025\\
23.1	-6.16250057399705\\
23.2	-6.15463737867341\\
23.3	-6.14677536438179\\
23.4	-6.13891453615388\\
23.5	-6.13105489902059\\
23.6	-6.12319645801211\\
23.7	-6.11533921815783\\
23.8	-6.10748318448639\\
23.9	-6.09962836202564\\
24	-6.09177475580268\\
24.1	-6.0839223708438\\
24.2	-6.07607121217455\\
24.3	-6.06822128481965\\
24.4	-6.06037259380307\\
24.5	-6.05252514414796\\
24.6	-6.04467894087669\\
24.7	-6.03683398901083\\
24.8	-6.02899029357115\\
24.9	-6.02114785957762\\
25	-6.01330669204939\\
25.1	-6.00546679600481\\
25.2	-5.99762817646141\\
25.3	-5.98979083843591\\
25.4	-5.9819547869442\\
25.5	-5.97412002700136\\
25.6	-5.96628656362164\\
25.7	-5.95845440181844\\
25.8	-5.95062354660436\\
25.9	-5.94279400299114\\
26	-5.93496577598968\\
26.1	-5.92713887061006\\
26.2	-5.91931329186149\\
26.3	-5.91148904475235\\
26.4	-5.90366613429014\\
26.5	-5.89584456548154\\
26.6	-5.88802434333234\\
26.7	-5.88020547284749\\
26.8	-5.87238795903107\\
26.9	-5.86457180688627\\
27	-5.85675702141546\\
27.1	-5.84894360762007\\
27.2	-5.8411315705007\\
27.3	-5.83332091505705\\
27.4	-5.82551164628794\\
27.5	-5.81770376919131\\
27.6	-5.80989728876418\\
27.7	-5.80209221000272\\
27.8	-5.79428853790217\\
27.9	-5.78648627745688\\
28	-5.7786854336603\\
28.1	-5.77088601150496\\
28.2	-5.7630880159825\\
28.3	-5.75529145208363\\
28.4	-5.74749632479816\\
28.5	-5.73970263911496\\
28.6	-5.73191040002199\\
28.7	-5.7241196125063\\
28.8	-5.71633028155397\\
28.9	-5.70854241215018\\
29	-5.70075600927917\\
29.1	-5.69297107792424\\
29.2	-5.68518762306774\\
29.3	-5.67740564969108\\
29.4	-5.66962516277473\\
29.5	-5.66184616729819\\
29.6	-5.65406866824003\\
29.7	-5.64629267057784\\
29.8	-5.63851817928826\\
29.9	-5.63074519934696\\
30	-5.62297373572865\\
30.1	-5.61520379340708\\
30.2	-5.60743537735499\\
30.3	-5.59966849254418\\
30.4	-5.59190314394545\\
30.5	-5.58413933652863\\
30.6	-5.57637707526255\\
30.7	-5.56861636511506\\
30.8	-5.56085721105302\\
30.9	-5.55309961804227\\
31	-5.54534359104769\\
31.1	-5.53758913503312\\
31.2	-5.52983625496143\\
31.3	-5.52208495579444\\
31.4	-5.514335242493\\
31.5	-5.50658712001692\\
31.6	-5.498840593325\\
31.7	-5.49109566737501\\
31.8	-5.48335234712371\\
31.9	-5.47561063752683\\
32	-5.46787054353904\\
32.1	-5.46013207011403\\
32.2	-5.4523952222044\\
32.3	-5.44466000476174\\
32.4	-5.43692642273659\\
32.5	-5.42919448107845\\
32.6	-5.42146418473575\\
32.7	-5.41373553865588\\
32.8	-5.40600854778518\\
32.9	-5.39828321706892\\
33	-5.39055955145131\\
33.1	-5.3828375558755\\
33.2	-5.37511723528357\\
33.3	-5.36739859461652\\
33.4	-5.35968163881427\\
33.5	-5.35196637281569\\
33.6	-5.34425280155853\\
33.7	-5.3365409299795\\
33.8	-5.32883076301417\\
33.9	-5.32112230559707\\
34	-5.3134155626616\\
34.1	-5.30571053914008\\
34.2	-5.29800723996372\\
34.3	-5.29030567006264\\
34.4	-5.28260583436583\\
34.5	-5.2749077378012\\
34.6	-5.26721138529553\\
34.7	-5.25951678177447\\
34.8	-5.25182393216258\\
34.9	-5.24413284138328\\
35	-5.23644351435886\\
35.1	-5.22875595601051\\
35.2	-5.22107017125824\\
35.3	-5.21338616502097\\
35.4	-5.20570394221646\\
35.5	-5.19802350776134\\
35.6	-5.19034486657107\\
35.7	-5.18266802355999\\
35.8	-5.17499298364128\\
35.9	-5.16731975172697\\
36	-5.15964833272791\\
36.1	-5.15197873155383\\
36.2	-5.14431095311326\\
36.3	-5.13664500231358\\
36.4	-5.12898088406101\\
36.5	-5.12131860326057\\
36.6	-5.11365816481613\\
36.7	-5.10599957363036\\
36.8	-5.09834283460476\\
36.9	-5.09068795263966\\
37	-5.08303493263416\\
37.1	-5.07538377948621\\
37.2	-5.06773449809254\\
37.3	-5.06008709334869\\
37.4	-5.052441570149\\
37.5	-5.0447979333866\\
37.6	-5.03715618795343\\
37.7	-5.0295163387402\\
37.8	-5.0218783906364\\
37.9	-5.01424234853034\\
38	-5.00660821730907\\
38.1	-4.99897600185844\\
38.2	-4.99134570706306\\
38.3	-4.98371733780633\\
38.4	-4.9760908989704\\
38.5	-4.9684663954362\\
38.6	-4.96084383208339\\
38.7	-4.95322321379043\\
38.8	-4.94560454543451\\
38.9	-4.93798783189158\\
39	-4.93037307803632\\
39.1	-4.9227602887422\\
39.2	-4.91514946888138\\
39.3	-4.9075406233248\\
39.4	-4.89993375694212\\
39.5	-4.89232887460172\\
39.6	-4.88472598117074\\
39.7	-4.87712508151502\\
39.8	-4.86952618049915\\
39.9	-4.86192928298641\\
40	-4.85433439383882\\
40.1	-4.84674151791712\\
40.2	-4.83915066008073\\
40.3	-4.83156182518782\\
40.4	-4.82397501809523\\
40.5	-4.81639024365852\\
40.6	-4.80880750673194\\
40.7	-4.80122681216845\\
40.8	-4.7936481648197\\
40.9	-4.786071569536\\
41	-4.7784970311664\\
41.1	-4.77092455455858\\
41.2	-4.76335414455894\\
41.3	-4.75578580601253\\
41.4	-4.7482195437631\\
41.5	-4.74065536265305\\
41.6	-4.73309326752346\\
41.7	-4.72553326321406\\
41.8	-4.71797535456327\\
41.9	-4.71041954640813\\
42	-4.70286584358437\\
42.1	-4.69531425092636\\
42.2	-4.68776477326712\\
42.3	-4.68021741543831\\
42.4	-4.67267218227024\\
42.5	-4.66512907859186\\
42.6	-4.65758810923075\\
42.7	-4.65004927901314\\
42.8	-4.64251259276388\\
42.9	-4.63497805530644\\
43	-4.62744567146294\\
43.1	-4.61991544605409\\
43.2	-4.61238738389924\\
43.3	-4.60486148981634\\
43.4	-4.59733776862198\\
43.5	-4.58981622513133\\
43.6	-4.58229686415818\\
43.7	-4.57477969051492\\
43.8	-4.56726470901254\\
43.9	-4.55975192446063\\
44	-4.55224134166737\\
44.1	-4.54473296543953\\
44.2	-4.53722680058248\\
44.3	-4.52972285190016\\
44.4	-4.52222112419509\\
44.5	-4.51472162226839\\
44.6	-4.50722435091973\\
44.7	-4.49972931494736\\
44.8	-4.49223651914812\\
44.9	-4.48474596831738\\
45	-4.4772576672491\\
45.1	-4.46977162073579\\
45.2	-4.46228783356853\\
45.3	-4.45480631053693\\
45.4	-4.44732705642918\\
45.5	-4.43985007603198\\
45.6	-4.43237537413062\\
45.7	-4.42490295550889\\
45.8	-4.41743282494915\\
45.9	-4.40996498723228\\
46	-4.4024994471377\\
46.1	-4.39503620944335\\
46.2	-4.3875752789257\\
46.3	-4.38011666035975\\
46.4	-4.37266035851901\\
46.5	-4.36520637817552\\
46.6	-4.35775472409982\\
46.7	-4.35030540106097\\
46.8	-4.34285841382655\\
46.9	-4.33541376716261\\
47	-4.32797146583374\\
47.1	-4.320531514603\\
47.2	-4.31309391823197\\
47.3	-4.30565868148071\\
47.4	-4.29822580910776\\
47.5	-4.29079530587017\\
47.6	-4.28336717652346\\
47.7	-4.27594142582163\\
47.8	-4.26851805851716\\
47.9	-4.261097079361\\
48	-4.25367849310258\\
48.1	-4.2462623044898\\
48.2	-4.23884851826902\\
48.3	-4.23143713918506\\
48.4	-4.2240281719812\\
48.5	-4.21662162139918\\
48.6	-4.2092174921792\\
48.7	-4.20181578905989\\
48.8	-4.19441651677834\\
48.9	-4.1870196800701\\
49	-4.17962528366913\\
49.1	-4.17223333230784\\
49.2	-4.1648438307171\\
49.3	-4.15745678362617\\
49.4	-4.15007219576277\\
49.5	-4.14269007185303\\
49.6	-4.13531041662151\\
49.7	-4.1279332347912\\
49.8	-4.12055853108348\\
49.9	-4.11318631021818\\
50	-4.10581657691349\\
50.1	-4.09844933588607\\
50.2	-4.09108459185094\\
50.3	-4.08372234952154\\
50.4	-4.0763626136097\\
50.5	-4.06900538882565\\
50.6	-4.06165067987802\\
50.7	-4.05429849147383\\
50.8	-4.04694882831846\\
50.9	-4.0396016951157\\
51	-4.03225709656773\\
51.1	-4.02491503737508\\
51.2	-4.01757552223667\\
51.3	-4.01023855584979\\
51.4	-4.0029041429101\\
51.5	-3.99557228811162\\
51.6	-3.98824299614674\\
51.7	-3.9809162717062\\
51.8	-3.97359211947911\\
51.9	-3.96627054415293\\
52	-3.95895155041346\\
52.1	-3.95163514294487\\
52.2	-3.94432132642964\\
52.3	-3.93701010554863\\
52.4	-3.92970148498101\\
52.5	-3.9223954694043\\
52.6	-3.91509206349435\\
52.7	-3.90779127192534\\
52.8	-3.90049309936978\\
52.9	-3.89319755049849\\
53	-3.88590462998063\\
53.1	-3.87861434248367\\
53.2	-3.87132669267339\\
53.3	-3.86404168521388\\
53.4	-3.85675932476755\\
53.5	-3.84947961599512\\
53.6	-3.84220256355559\\
53.7	-3.83492817210627\\
53.8	-3.82765644630279\\
53.9	-3.82038739079903\\
54	-3.81312101024721\\
54.1	-3.80585730929779\\
54.2	-3.79859629259955\\
54.3	-3.79133796479954\\
54.4	-3.78408233054309\\
54.5	-3.77682939447381\\
54.6	-3.76957916123357\\
54.7	-3.76233163546252\\
54.8	-3.75508682179908\\
54.9	-3.74784472487992\\
55	-3.74060534934\\
55.1	-3.73336869981251\\
55.2	-3.72613478092891\\
55.3	-3.7189035973189\\
55.4	-3.71167515361045\\
55.5	-3.70444945442974\\
55.6	-3.69722650440124\\
55.7	-3.69000630814764\\
55.8	-3.68278887028984\\
55.9	-3.67557419544702\\
56	-3.66836228823657\\
56.1	-3.66115315327411\\
56.2	-3.65394679517348\\
56.3	-3.64674321854676\\
56.4	-3.63954242800422\\
56.5	-3.63234442815439\\
56.6	-3.62514922360397\\
56.7	-3.61795681895789\\
56.8	-3.61076721881931\\
56.9	-3.60358042778955\\
57	-3.59639645046817\\
57.1	-3.58921529145291\\
57.2	-3.58203695533971\\
57.3	-3.57486144672272\\
57.4	-3.56768877019424\\
57.5	-3.5605189303448\\
57.6	-3.5533519317631\\
57.7	-3.546187779036\\
57.8	-3.53902647674858\\
57.9	-3.53186802948405\\
58	-3.52471244182384\\
58.1	-3.51755971834751\\
58.2	-3.51040986363281\\
58.3	-3.50326288225564\\
58.4	-3.49611877879008\\
58.5	-3.48897755780834\\
58.6	-3.48183922388081\\
58.7	-3.47470378157602\\
58.8	-3.46757123546066\\
58.9	-3.46044159009955\\
59	-3.45331485005567\\
59.1	-3.44619101989013\\
59.2	-3.43907010416219\\
59.3	-3.43195210742922\\
59.4	-3.42483703424675\\
59.5	-3.41772488916841\\
59.6	-3.410615676746\\
59.7	-3.40350940152939\\
59.8	-3.39640606806661\\
59.9	-3.38930568090379\\
60	-3.38220824458517\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20	-3.40681793385754\\
20.1	-3.3989206262512\\
20.2	-3.39102434333561\\
20.3	-3.38312909016438\\
20.4	-3.37523487179048\\
20.5	-3.36734169326621\\
20.6	-3.3594495596432\\
20.7	-3.35155847597241\\
20.8	-3.34366844730414\\
20.9	-3.33577947868801\\
21	-3.32789157517296\\
21.1	-3.32000474180724\\
21.2	-3.31211898363843\\
21.3	-3.30423430571341\\
21.4	-3.29635071307838\\
21.5	-3.28846821077883\\
21.6	-3.28058680385957\\
21.7	-3.2727064973647\\
21.8	-3.26482729633761\\
21.9	-3.25694920582099\\
22	-3.24907223085682\\
22.1	-3.24119637648636\\
22.2	-3.23332164775016\\
22.3	-3.22544804968805\\
22.4	-3.21757558733912\\
22.5	-3.20970426574176\\
22.6	-3.2018340899336\\
22.7	-3.19396506495157\\
22.8	-3.18609719583184\\
22.9	-3.17823048760983\\
23	-3.17036494532025\\
23.1	-3.16250057399705\\
23.2	-3.15463737867341\\
23.3	-3.14677536438179\\
23.4	-3.13891453615388\\
23.5	-3.13105489902059\\
23.6	-3.12319645801211\\
23.7	-3.11533921815783\\
23.8	-3.10748318448639\\
23.9	-3.09962836202564\\
24	-3.09177475580268\\
24.1	-3.0839223708438\\
24.2	-3.07607121217455\\
24.3	-3.06822128481965\\
24.4	-3.06037259380307\\
24.5	-3.05252514414796\\
24.6	-3.04467894087669\\
24.7	-3.03683398901083\\
24.8	-3.02899029357115\\
24.9	-3.02114785957762\\
25	-3.01330669204939\\
25.1	-3.00546679600481\\
25.2	-2.99762817646141\\
25.3	-2.98979083843591\\
25.4	-2.9819547869442\\
25.5	-2.97412002700136\\
25.6	-2.96628656362164\\
25.7	-2.95845440181844\\
25.8	-2.95062354660436\\
25.9	-2.94279400299114\\
26	-2.93496577598968\\
26.1	-2.92713887061006\\
26.2	-2.91931329186149\\
26.3	-2.91148904475235\\
26.4	-2.90366613429014\\
26.5	-2.89584456548154\\
26.6	-2.88802434333234\\
26.7	-2.88020547284749\\
26.8	-2.87238795903107\\
26.9	-2.86457180688627\\
27	-2.85675702141546\\
27.1	-2.84894360762007\\
27.2	-2.8411315705007\\
27.3	-2.83332091505705\\
27.4	-2.82551164628794\\
27.5	-2.81770376919131\\
27.6	-2.80989728876418\\
27.7	-2.80209221000272\\
27.8	-2.79428853790217\\
27.9	-2.78648627745688\\
28	-2.7786854336603\\
28.1	-2.77088601150496\\
28.2	-2.7630880159825\\
28.3	-2.75529145208363\\
28.4	-2.74749632479816\\
28.5	-2.73970263911496\\
28.6	-2.73191040002199\\
28.7	-2.7241196125063\\
28.8	-2.71633028155397\\
28.9	-2.70854241215018\\
29	-2.70075600927918\\
29.1	-2.69297107792424\\
29.2	-2.68518762306774\\
29.3	-2.67740564969108\\
29.4	-2.66962516277473\\
29.5	-2.66184616729819\\
29.6	-2.65406866824003\\
29.7	-2.64629267057784\\
29.8	-2.63851817928826\\
29.9	-2.63074519934696\\
30	-2.62297373572865\\
30.1	-2.61520379340708\\
30.2	-2.60743537735499\\
30.3	-2.59966849254418\\
30.4	-2.59190314394545\\
30.5	-2.58413933652863\\
30.6	-2.57637707526255\\
30.7	-2.56861636511506\\
30.8	-2.56085721105302\\
30.9	-2.55309961804227\\
31	-2.54534359104769\\
31.1	-2.53758913503312\\
31.2	-2.52983625496143\\
31.3	-2.52208495579444\\
31.4	-2.514335242493\\
31.5	-2.50658712001692\\
31.6	-2.498840593325\\
31.7	-2.49109566737501\\
31.8	-2.48335234712371\\
31.9	-2.47561063752683\\
32	-2.46787054353904\\
32.1	-2.46013207011403\\
32.2	-2.4523952222044\\
32.3	-2.44466000476174\\
32.4	-2.43692642273659\\
32.5	-2.42919448107845\\
32.6	-2.42146418473575\\
32.7	-2.41373553865588\\
32.8	-2.40600854778518\\
32.9	-2.39828321706892\\
33	-2.39055955145131\\
33.1	-2.3828375558755\\
33.2	-2.37511723528357\\
33.3	-2.36739859461652\\
33.4	-2.35968163881427\\
33.5	-2.35196637281569\\
33.6	-2.34425280155853\\
33.7	-2.3365409299795\\
33.8	-2.32883076301417\\
33.9	-2.32112230559707\\
34	-2.3134155626616\\
34.1	-2.30571053914008\\
34.2	-2.29800723996372\\
34.3	-2.29030567006264\\
34.4	-2.28260583436583\\
34.5	-2.2749077378012\\
34.6	-2.26721138529553\\
34.7	-2.25951678177447\\
34.8	-2.25182393216258\\
34.9	-2.24413284138328\\
35	-2.23644351435886\\
35.1	-2.22875595601051\\
35.2	-2.22107017125824\\
35.3	-2.21338616502097\\
35.4	-2.20570394221646\\
35.5	-2.19802350776134\\
35.6	-2.19034486657107\\
35.7	-2.18266802355999\\
35.8	-2.17499298364128\\
35.9	-2.16731975172697\\
36	-2.15964833272791\\
36.1	-2.15197873155383\\
36.2	-2.14431095311326\\
36.3	-2.13664500231358\\
36.4	-2.12898088406101\\
36.5	-2.12131860326057\\
36.6	-2.11365816481613\\
36.7	-2.10599957363036\\
36.8	-2.09834283460476\\
36.9	-2.09068795263966\\
37	-2.08303493263416\\
37.1	-2.07538377948621\\
37.2	-2.06773449809254\\
37.3	-2.06008709334869\\
37.4	-2.052441570149\\
37.5	-2.0447979333866\\
37.6	-2.03715618795343\\
37.7	-2.0295163387402\\
37.8	-2.0218783906364\\
37.9	-2.01424234853034\\
38	-2.00660821730907\\
38.1	-1.99897600185844\\
38.2	-1.99134570706306\\
38.3	-1.98371733780633\\
38.4	-1.9760908989704\\
38.5	-1.9684663954362\\
38.6	-1.96084383208339\\
38.7	-1.95322321379043\\
38.8	-1.94560454543451\\
38.9	-1.93798783189158\\
39	-1.93037307803632\\
39.1	-1.9227602887422\\
39.2	-1.91514946888138\\
39.3	-1.9075406233248\\
39.4	-1.89993375694212\\
39.5	-1.89232887460172\\
39.6	-1.88472598117074\\
39.7	-1.87712508151502\\
39.8	-1.86952618049915\\
39.9	-1.86192928298641\\
40	-1.85433439383882\\
40.1	-1.84674151791712\\
40.2	-1.83915066008073\\
40.3	-1.83156182518782\\
40.4	-1.82397501809523\\
40.5	-1.81639024365852\\
40.6	-1.80880750673194\\
40.7	-1.80122681216845\\
40.8	-1.7936481648197\\
40.9	-1.786071569536\\
41	-1.7784970311664\\
41.1	-1.77092455455858\\
41.2	-1.76335414455894\\
41.3	-1.75578580601253\\
41.4	-1.7482195437631\\
41.5	-1.74065536265305\\
41.6	-1.73309326752346\\
41.7	-1.72553326321406\\
41.8	-1.71797535456327\\
41.9	-1.71041954640813\\
42	-1.70286584358437\\
42.1	-1.69531425092636\\
42.2	-1.68776477326712\\
42.3	-1.68021741543831\\
42.4	-1.67267218227024\\
42.5	-1.66512907859186\\
42.6	-1.65758810923075\\
42.7	-1.65004927901314\\
42.8	-1.64251259276388\\
42.9	-1.63497805530644\\
43	-1.62744567146294\\
43.1	-1.61991544605409\\
43.2	-1.61238738389924\\
43.3	-1.60486148981634\\
43.4	-1.59733776862198\\
43.5	-1.58981622513133\\
43.6	-1.58229686415818\\
43.7	-1.57477969051492\\
43.8	-1.56726470901254\\
43.9	-1.55975192446063\\
44	-1.55224134166737\\
44.1	-1.54473296543953\\
44.2	-1.53722680058248\\
44.3	-1.52972285190016\\
44.4	-1.52222112419509\\
44.5	-1.51472162226839\\
44.6	-1.50722435091973\\
44.7	-1.49972931494736\\
44.8	-1.49223651914812\\
44.9	-1.48474596831738\\
45	-1.4772576672491\\
45.1	-1.46977162073579\\
45.2	-1.46228783356853\\
45.3	-1.45480631053693\\
45.4	-1.44732705642918\\
45.5	-1.43985007603198\\
45.6	-1.43237537413062\\
45.7	-1.42490295550889\\
45.8	-1.41743282494915\\
45.9	-1.40996498723228\\
46	-1.4024994471377\\
46.1	-1.39503620944335\\
46.2	-1.3875752789257\\
46.3	-1.38011666035975\\
46.4	-1.37266035851901\\
46.5	-1.36520637817552\\
46.6	-1.35775472409982\\
46.7	-1.35030540106097\\
46.8	-1.34285841382655\\
46.9	-1.33541376716261\\
47	-1.32797146583374\\
47.1	-1.320531514603\\
47.2	-1.31309391823197\\
47.3	-1.30565868148071\\
47.4	-1.29822580910776\\
47.5	-1.29079530587017\\
47.6	-1.28336717652346\\
47.7	-1.27594142582163\\
47.8	-1.26851805851716\\
47.9	-1.261097079361\\
48	-1.25367849310258\\
48.1	-1.2462623044898\\
48.2	-1.23884851826902\\
48.3	-1.23143713918506\\
48.4	-1.2240281719812\\
48.5	-1.21662162139918\\
48.6	-1.2092174921792\\
48.7	-1.20181578905989\\
48.8	-1.19441651677834\\
48.9	-1.1870196800701\\
49	-1.17962528366913\\
49.1	-1.17223333230784\\
49.2	-1.1648438307171\\
49.3	-1.15745678362617\\
49.4	-1.15007219576277\\
49.5	-1.14269007185303\\
49.6	-1.13531041662151\\
49.7	-1.1279332347912\\
49.8	-1.12055853108348\\
49.9	-1.11318631021817\\
50	-1.10581657691349\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20	3.59318206614246\\
20.1	3.6010793737488\\
20.2	3.60897565666439\\
20.3	3.61687090983562\\
20.4	3.62476512820952\\
20.5	3.63265830673379\\
20.6	3.6405504403568\\
20.7	3.64844152402759\\
20.8	3.65633155269586\\
20.9	3.66422052131199\\
21	3.67210842482704\\
21.1	3.67999525819276\\
21.2	3.68788101636157\\
21.3	3.69576569428659\\
21.4	3.70364928692162\\
21.5	3.71153178922117\\
21.6	3.71941319614043\\
21.7	3.7272935026353\\
21.8	3.73517270366239\\
21.9	3.74305079417901\\
22	3.75092776914318\\
22.1	3.75880362351364\\
22.2	3.76667835224984\\
22.3	3.77455195031195\\
22.4	3.78242441266088\\
22.5	3.79029573425824\\
22.6	3.7981659100664\\
22.7	3.80603493504843\\
22.8	3.81390280416816\\
22.9	3.82176951239017\\
23	3.82963505467975\\
23.1	3.83749942600295\\
23.2	3.84536262132659\\
23.3	3.85322463561821\\
23.4	3.86108546384612\\
23.5	3.86894510097941\\
23.6	3.87680354198789\\
23.7	3.88466078184217\\
23.8	3.89251681551361\\
23.9	3.90037163797436\\
24	3.90822524419732\\
24.1	3.9160776291562\\
24.2	3.92392878782545\\
24.3	3.93177871518035\\
24.4	3.93962740619693\\
24.5	3.94747485585204\\
24.6	3.95532105912331\\
24.7	3.96316601098917\\
24.8	3.97100970642885\\
24.9	3.97885214042238\\
25	3.98669330795061\\
25.1	3.99453320399519\\
25.2	4.00237182353859\\
25.3	4.01020916156409\\
25.4	4.0180452130558\\
25.5	4.02587997299864\\
25.6	4.03371343637836\\
25.7	4.04154559818156\\
25.8	4.04937645339564\\
25.9	4.05720599700886\\
26	4.06503422401032\\
26.1	4.07286112938994\\
26.2	4.08068670813851\\
26.3	4.08851095524765\\
26.4	4.09633386570986\\
26.5	4.10415543451846\\
26.6	4.11197565666766\\
26.7	4.11979452715251\\
26.8	4.12761204096893\\
26.9	4.13542819311373\\
27	4.14324297858454\\
27.1	4.15105639237993\\
27.2	4.1588684294993\\
27.3	4.16667908494295\\
27.4	4.17448835371206\\
27.5	4.18229623080869\\
27.6	4.19010271123582\\
27.7	4.19790778999728\\
27.8	4.20571146209783\\
27.9	4.21351372254312\\
28	4.2213145663397\\
28.1	4.22911398849504\\
28.2	4.2369119840175\\
28.3	4.24470854791637\\
28.4	4.25250367520184\\
28.5	4.26029736088504\\
28.6	4.26808959997801\\
28.7	4.2758803874937\\
28.8	4.28366971844603\\
28.9	4.29145758784982\\
29	4.29924399072083\\
29.1	4.30702892207576\\
29.2	4.31481237693226\\
29.3	4.32259435030892\\
29.4	4.33037483722527\\
29.5	4.33815383270181\\
29.6	4.34593133175997\\
29.7	4.35370732942216\\
29.8	4.36148182071174\\
29.9	4.36925480065304\\
30	4.37702626427135\\
30.1	4.38479620659292\\
30.2	4.39256462264501\\
30.3	4.40033150745582\\
30.4	4.40809685605455\\
30.5	4.41586066347137\\
30.6	4.42362292473745\\
30.7	4.43138363488494\\
30.8	4.43914278894698\\
30.9	4.44690038195773\\
31	4.45465640895231\\
31.1	4.46241086496688\\
31.2	4.47016374503857\\
31.3	4.47791504420556\\
31.4	4.485664757507\\
31.5	4.49341287998308\\
31.6	4.501159406675\\
31.7	4.50890433262499\\
31.8	4.51664765287629\\
31.9	4.52438936247317\\
32	4.53212945646096\\
32.1	4.53986792988597\\
32.2	4.5476047777956\\
32.3	4.55533999523826\\
32.4	4.56307357726341\\
32.5	4.57080551892155\\
32.6	4.57853581526425\\
32.7	4.58626446134412\\
32.8	4.59399145221482\\
32.9	4.60171678293108\\
33	4.60944044854869\\
33.1	4.6171624441245\\
33.2	4.62488276471643\\
33.3	4.63260140538348\\
33.4	4.64031836118573\\
33.5	4.64803362718431\\
33.6	4.65574719844147\\
33.7	4.6634590700205\\
33.8	4.67116923698583\\
33.9	4.67887769440293\\
34	4.6865844373384\\
34.1	4.69428946085992\\
34.2	4.70199276003628\\
34.3	4.70969432993736\\
34.4	4.71739416563417\\
34.5	4.7250922621988\\
34.6	4.73278861470447\\
34.7	4.74048321822553\\
34.8	4.74817606783742\\
34.9	4.75586715861672\\
35	4.76355648564114\\
35.1	4.77124404398949\\
35.2	4.77892982874176\\
35.3	4.78661383497903\\
35.4	4.79429605778354\\
35.5	4.80197649223866\\
35.6	4.80965513342893\\
35.7	4.81733197644001\\
35.8	4.82500701635872\\
35.9	4.83268024827303\\
36	4.84035166727209\\
36.1	4.84802126844617\\
36.2	4.85568904688674\\
36.3	4.86335499768642\\
36.4	4.87101911593899\\
36.5	4.87868139673943\\
36.6	4.88634183518387\\
36.7	4.89400042636964\\
36.8	4.90165716539524\\
36.9	4.90931204736034\\
37	4.91696506736584\\
37.1	4.92461622051379\\
37.2	4.93226550190746\\
37.3	4.93991290665131\\
37.4	4.947558429851\\
37.5	4.9552020666134\\
37.6	4.96284381204657\\
37.7	4.9704836612598\\
37.8	4.9781216093636\\
37.9	4.98575765146966\\
38	4.99339178269093\\
38.1	5.00102399814156\\
38.2	5.00865429293694\\
38.3	5.01628266219367\\
38.4	5.0239091010296\\
38.5	5.0315336045638\\
38.6	5.03915616791661\\
38.7	5.04677678620957\\
38.8	5.05439545456549\\
38.9	5.06201216810842\\
39	5.06962692196368\\
39.1	5.0772397112578\\
39.2	5.08485053111862\\
39.3	5.0924593766752\\
39.4	5.10006624305788\\
39.5	5.10767112539828\\
39.6	5.11527401882926\\
39.7	5.12287491848498\\
39.8	5.13047381950085\\
39.9	5.13807071701359\\
40	5.14566560616118\\
40.1	5.15325848208288\\
40.2	5.16084933991927\\
40.3	5.16843817481218\\
40.4	5.17602498190477\\
40.5	5.18360975634148\\
40.6	5.19119249326806\\
40.7	5.19877318783155\\
40.8	5.2063518351803\\
40.9	5.213928430464\\
41	5.2215029688336\\
41.1	5.22907544544142\\
41.2	5.23664585544106\\
41.3	5.24421419398747\\
41.4	5.2517804562369\\
41.5	5.25934463734695\\
41.6	5.26690673247654\\
41.7	5.27446673678594\\
41.8	5.28202464543673\\
41.9	5.28958045359187\\
42	5.29713415641563\\
42.1	5.30468574907364\\
42.2	5.31223522673288\\
42.3	5.31978258456169\\
42.4	5.32732781772976\\
42.5	5.33487092140814\\
42.6	5.34241189076925\\
42.7	5.34995072098686\\
42.8	5.35748740723612\\
42.9	5.36502194469356\\
43	5.37255432853706\\
43.1	5.38008455394591\\
43.2	5.38761261610076\\
43.3	5.39513851018366\\
43.4	5.40266223137802\\
43.5	5.41018377486867\\
43.6	5.41770313584182\\
43.7	5.42522030948508\\
43.8	5.43273529098746\\
43.9	5.44024807553937\\
44	5.44775865833263\\
44.1	5.45526703456047\\
44.2	5.46277319941752\\
44.3	5.47027714809984\\
44.4	5.47777887580491\\
44.5	5.48527837773161\\
44.6	5.49277564908027\\
44.7	5.50027068505264\\
44.8	5.50776348085188\\
44.9	5.51525403168262\\
45	5.5227423327509\\
45.1	5.53022837926421\\
45.2	5.53771216643147\\
45.3	5.54519368946307\\
45.4	5.55267294357082\\
45.5	5.56014992396802\\
45.6	5.56762462586938\\
45.7	5.57509704449111\\
45.8	5.58256717505085\\
45.9	5.59003501276772\\
46	5.5975005528623\\
46.1	5.60496379055665\\
46.2	5.6124247210743\\
46.3	5.61988333964025\\
46.4	5.62733964148099\\
46.5	5.63479362182448\\
46.6	5.64224527590018\\
46.7	5.64969459893903\\
46.8	5.65714158617345\\
46.9	5.66458623283739\\
47	5.67202853416626\\
47.1	5.679468485397\\
47.2	5.68690608176803\\
47.3	5.69434131851929\\
47.4	5.70177419089224\\
47.5	5.70920469412983\\
47.6	5.71663282347654\\
47.7	5.72405857417837\\
47.8	5.73148194148284\\
47.9	5.738902920639\\
48	5.74632150689742\\
48.1	5.7537376955102\\
48.2	5.76115148173098\\
48.3	5.76856286081494\\
48.4	5.7759718280188\\
48.5	5.78337837860082\\
48.6	5.7907825078208\\
48.7	5.79818421094011\\
48.8	5.80558348322166\\
48.9	5.8129803199299\\
49	5.82037471633087\\
49.1	5.82776666769216\\
49.2	5.8351561692829\\
49.3	5.84254321637383\\
49.4	5.84992780423723\\
49.5	5.85730992814697\\
49.6	5.86468958337849\\
49.7	5.8720667652088\\
49.8	5.87944146891652\\
49.9	5.88681368978182\\
50	5.89418342308651\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20	-3.40681793385754\\
20	3.59318206614246\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
50	5.89418342308651\\
50	-1.10581657691349\\
};

\addplot[opacity=0.5, area legend, draw=red, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
20	-3.40681793385754\\
20.1	-3.3989206262512\\
20.2	-3.39102434333561\\
20.3	-3.38312909016438\\
20.4	-3.37523487179048\\
20.5	-3.36734169326621\\
20.6	-3.3594495596432\\
20.7	-3.35155847597241\\
20.8	-3.34366844730414\\
20.9	-3.33577947868801\\
21	-3.32789157517296\\
21.1	-3.32000474180724\\
21.2	-3.31211898363843\\
21.3	-3.30423430571341\\
21.4	-3.29635071307838\\
21.5	-3.28846821077883\\
21.6	-3.28058680385957\\
21.7	-3.2727064973647\\
21.8	-3.26482729633761\\
21.9	-3.25694920582099\\
22	-3.24907223085682\\
22.1	-3.24119637648636\\
22.2	-3.23332164775016\\
22.3	-3.22544804968805\\
22.4	-3.21757558733912\\
22.5	-3.20970426574176\\
22.6	-3.2018340899336\\
22.7	-3.19396506495157\\
22.8	-3.18609719583184\\
22.9	-3.17823048760983\\
23	-3.17036494532025\\
23.1	-3.16250057399705\\
23.2	-3.15463737867341\\
23.3	-3.14677536438179\\
23.4	-3.13891453615388\\
23.5	-3.13105489902059\\
23.6	-3.12319645801211\\
23.7	-3.11533921815783\\
23.8	-3.10748318448639\\
23.9	-3.09962836202564\\
24	-3.09177475580268\\
24.1	-3.0839223708438\\
24.2	-3.07607121217455\\
24.3	-3.06822128481965\\
24.4	-3.06037259380307\\
24.5	-3.05252514414796\\
24.6	-3.04467894087669\\
24.7	-3.03683398901083\\
24.8	-3.02899029357115\\
24.9	-3.02114785957762\\
25	-3.01330669204939\\
25.1	-3.00546679600481\\
25.2	-2.99762817646141\\
25.3	-2.98979083843591\\
25.4	-2.9819547869442\\
25.5	-2.97412002700136\\
25.6	-2.96628656362164\\
25.7	-2.95845440181844\\
25.8	-2.95062354660436\\
25.9	-2.94279400299114\\
26	-2.93496577598968\\
26.1	-2.92713887061006\\
26.2	-2.91931329186149\\
26.3	-2.91148904475235\\
26.4	-2.90366613429014\\
26.5	-2.89584456548154\\
26.6	-2.88802434333234\\
26.7	-2.88020547284749\\
26.8	-2.87238795903107\\
26.9	-2.86457180688627\\
27	-2.85675702141546\\
27.1	-2.84894360762007\\
27.2	-2.8411315705007\\
27.3	-2.83332091505705\\
27.4	-2.82551164628794\\
27.5	-2.81770376919131\\
27.6	-2.80989728876418\\
27.7	-2.80209221000272\\
27.8	-2.79428853790217\\
27.9	-2.78648627745688\\
28	-2.7786854336603\\
28.1	-2.77088601150496\\
28.2	-2.7630880159825\\
28.3	-2.75529145208363\\
28.4	-2.74749632479816\\
28.5	-2.73970263911496\\
28.6	-2.73191040002199\\
28.7	-2.7241196125063\\
28.8	-2.71633028155397\\
28.9	-2.70854241215018\\
29	-2.70075600927918\\
29.1	-2.69297107792424\\
29.2	-2.68518762306774\\
29.3	-2.67740564969108\\
29.4	-2.66962516277473\\
29.5	-2.66184616729819\\
29.6	-2.65406866824003\\
29.7	-2.64629267057784\\
29.8	-2.63851817928826\\
29.9	-2.63074519934696\\
30	-2.62297373572865\\
30.1	-2.61520379340708\\
30.2	-2.60743537735499\\
30.3	-2.59966849254418\\
30.4	-2.59190314394545\\
30.5	-2.58413933652863\\
30.6	-2.57637707526255\\
30.7	-2.56861636511506\\
30.8	-2.56085721105302\\
30.9	-2.55309961804227\\
31	-2.54534359104769\\
31.1	-2.53758913503312\\
31.2	-2.52983625496143\\
31.3	-2.52208495579444\\
31.4	-2.514335242493\\
31.5	-2.50658712001692\\
31.6	-2.498840593325\\
31.7	-2.49109566737501\\
31.8	-2.48335234712371\\
31.9	-2.47561063752683\\
32	-2.46787054353904\\
32.1	-2.46013207011403\\
32.2	-2.4523952222044\\
32.3	-2.44466000476174\\
32.4	-2.43692642273659\\
32.5	-2.42919448107845\\
32.6	-2.42146418473575\\
32.7	-2.41373553865588\\
32.8	-2.40600854778518\\
32.9	-2.39828321706892\\
33	-2.39055955145131\\
33.1	-2.3828375558755\\
33.2	-2.37511723528357\\
33.3	-2.36739859461652\\
33.4	-2.35968163881427\\
33.5	-2.35196637281569\\
33.6	-2.34425280155853\\
33.7	-2.3365409299795\\
33.8	-2.32883076301417\\
33.9	-2.32112230559707\\
34	-2.3134155626616\\
34.1	-2.30571053914008\\
34.2	-2.29800723996372\\
34.3	-2.29030567006264\\
34.4	-2.28260583436583\\
34.5	-2.2749077378012\\
34.6	-2.26721138529553\\
34.7	-2.25951678177447\\
34.8	-2.25182393216258\\
34.9	-2.24413284138328\\
35	-2.23644351435886\\
35.1	-2.22875595601051\\
35.2	-2.22107017125824\\
35.3	-2.21338616502097\\
35.4	-2.20570394221646\\
35.5	-2.19802350776134\\
35.6	-2.19034486657107\\
35.7	-2.18266802355999\\
35.8	-2.17499298364128\\
35.9	-2.16731975172697\\
36	-2.15964833272791\\
36.1	-2.15197873155383\\
36.2	-2.14431095311326\\
36.3	-2.13664500231358\\
36.4	-2.12898088406101\\
36.5	-2.12131860326057\\
36.6	-2.11365816481613\\
36.7	-2.10599957363036\\
36.8	-2.09834283460476\\
36.9	-2.09068795263966\\
37	-2.08303493263416\\
37.1	-2.07538377948621\\
37.2	-2.06773449809254\\
37.3	-2.06008709334869\\
37.4	-2.052441570149\\
37.5	-2.0447979333866\\
37.6	-2.03715618795343\\
37.7	-2.0295163387402\\
37.8	-2.0218783906364\\
37.9	-2.01424234853034\\
38	-2.00660821730907\\
38.1	-1.99897600185844\\
38.2	-1.99134570706306\\
38.3	-1.98371733780633\\
38.4	-1.9760908989704\\
38.5	-1.9684663954362\\
38.6	-1.96084383208339\\
38.7	-1.95322321379043\\
38.8	-1.94560454543451\\
38.9	-1.93798783189158\\
39	-1.93037307803632\\
39.1	-1.9227602887422\\
39.2	-1.91514946888138\\
39.3	-1.9075406233248\\
39.4	-1.89993375694212\\
39.5	-1.89232887460172\\
39.6	-1.88472598117074\\
39.7	-1.87712508151502\\
39.8	-1.86952618049915\\
39.9	-1.86192928298641\\
40	-1.85433439383882\\
40.1	-1.84674151791712\\
40.2	-1.83915066008073\\
40.3	-1.83156182518782\\
40.4	-1.82397501809523\\
40.5	-1.81639024365852\\
40.6	-1.80880750673194\\
40.7	-1.80122681216845\\
40.8	-1.7936481648197\\
40.9	-1.786071569536\\
41	-1.7784970311664\\
41.1	-1.77092455455858\\
41.2	-1.76335414455894\\
41.3	-1.75578580601253\\
41.4	-1.7482195437631\\
41.5	-1.74065536265305\\
41.6	-1.73309326752346\\
41.7	-1.72553326321406\\
41.8	-1.71797535456327\\
41.9	-1.71041954640813\\
42	-1.70286584358437\\
42.1	-1.69531425092636\\
42.2	-1.68776477326712\\
42.3	-1.68021741543831\\
42.4	-1.67267218227024\\
42.5	-1.66512907859186\\
42.6	-1.65758810923075\\
42.7	-1.65004927901314\\
42.8	-1.64251259276388\\
42.9	-1.63497805530644\\
43	-1.62744567146294\\
43.1	-1.61991544605409\\
43.2	-1.61238738389924\\
43.3	-1.60486148981634\\
43.4	-1.59733776862198\\
43.5	-1.58981622513133\\
43.6	-1.58229686415818\\
43.7	-1.57477969051492\\
43.8	-1.56726470901254\\
43.9	-1.55975192446063\\
44	-1.55224134166737\\
44.1	-1.54473296543953\\
44.2	-1.53722680058248\\
44.3	-1.52972285190016\\
44.4	-1.52222112419509\\
44.5	-1.51472162226839\\
44.6	-1.50722435091973\\
44.7	-1.49972931494736\\
44.8	-1.49223651914812\\
44.9	-1.48474596831738\\
45	-1.4772576672491\\
45.1	-1.46977162073579\\
45.2	-1.46228783356853\\
45.3	-1.45480631053693\\
45.4	-1.44732705642918\\
45.5	-1.43985007603198\\
45.6	-1.43237537413062\\
45.7	-1.42490295550889\\
45.8	-1.41743282494915\\
45.9	-1.40996498723228\\
46	-1.4024994471377\\
46.1	-1.39503620944335\\
46.2	-1.3875752789257\\
46.3	-1.38011666035975\\
46.4	-1.37266035851901\\
46.5	-1.36520637817552\\
46.6	-1.35775472409982\\
46.7	-1.35030540106097\\
46.8	-1.34285841382655\\
46.9	-1.33541376716261\\
47	-1.32797146583374\\
47.1	-1.320531514603\\
47.2	-1.31309391823197\\
47.3	-1.30565868148071\\
47.4	-1.29822580910776\\
47.5	-1.29079530587017\\
47.6	-1.28336717652346\\
47.7	-1.27594142582163\\
47.8	-1.26851805851716\\
47.9	-1.261097079361\\
48	-1.25367849310258\\
48.1	-1.2462623044898\\
48.2	-1.23884851826902\\
48.3	-1.23143713918506\\
48.4	-1.2240281719812\\
48.5	-1.21662162139918\\
48.6	-1.2092174921792\\
48.7	-1.20181578905989\\
48.8	-1.19441651677834\\
48.9	-1.1870196800701\\
49	-1.17962528366913\\
49.1	-1.17223333230784\\
49.2	-1.1648438307171\\
49.3	-1.15745678362617\\
49.4	-1.15007219576277\\
49.5	-1.14269007185303\\
49.6	-1.13531041662151\\
49.7	-1.1279332347912\\
49.8	-1.12055853108348\\
49.9	-1.11318631021817\\
50	-1.10581657691349\\
50	5.89418342308651\\
49.9	5.88681368978182\\
49.8	5.87944146891652\\
49.7	5.8720667652088\\
49.6	5.86468958337849\\
49.5	5.85730992814697\\
49.4	5.84992780423723\\
49.3	5.84254321637383\\
49.2	5.8351561692829\\
49.1	5.82776666769216\\
49	5.82037471633087\\
48.9	5.8129803199299\\
48.8	5.80558348322166\\
48.7	5.79818421094011\\
48.6	5.7907825078208\\
48.5	5.78337837860082\\
48.4	5.7759718280188\\
48.3	5.76856286081494\\
48.2	5.76115148173098\\
48.1	5.7537376955102\\
48	5.74632150689742\\
47.9	5.738902920639\\
47.8	5.73148194148284\\
47.7	5.72405857417837\\
47.6	5.71663282347654\\
47.5	5.70920469412983\\
47.4	5.70177419089224\\
47.3	5.69434131851929\\
47.2	5.68690608176803\\
47.1	5.679468485397\\
47	5.67202853416626\\
46.9	5.66458623283739\\
46.8	5.65714158617345\\
46.7	5.64969459893903\\
46.6	5.64224527590018\\
46.5	5.63479362182448\\
46.4	5.62733964148099\\
46.3	5.61988333964025\\
46.2	5.6124247210743\\
46.1	5.60496379055665\\
46	5.5975005528623\\
45.9	5.59003501276772\\
45.8	5.58256717505085\\
45.7	5.57509704449111\\
45.6	5.56762462586938\\
45.5	5.56014992396802\\
45.4	5.55267294357082\\
45.3	5.54519368946307\\
45.2	5.53771216643147\\
45.1	5.53022837926421\\
45	5.5227423327509\\
44.9	5.51525403168262\\
44.8	5.50776348085188\\
44.7	5.50027068505264\\
44.6	5.49277564908027\\
44.5	5.48527837773161\\
44.4	5.47777887580491\\
44.3	5.47027714809984\\
44.2	5.46277319941752\\
44.1	5.45526703456047\\
44	5.44775865833263\\
43.9	5.44024807553937\\
43.8	5.43273529098746\\
43.7	5.42522030948508\\
43.6	5.41770313584182\\
43.5	5.41018377486867\\
43.4	5.40266223137802\\
43.3	5.39513851018366\\
43.2	5.38761261610076\\
43.1	5.38008455394591\\
43	5.37255432853706\\
42.9	5.36502194469356\\
42.8	5.35748740723612\\
42.7	5.34995072098686\\
42.6	5.34241189076925\\
42.5	5.33487092140814\\
42.4	5.32732781772976\\
42.3	5.31978258456169\\
42.2	5.31223522673288\\
42.1	5.30468574907364\\
42	5.29713415641563\\
41.9	5.28958045359187\\
41.8	5.28202464543673\\
41.7	5.27446673678594\\
41.6	5.26690673247654\\
41.5	5.25934463734695\\
41.4	5.2517804562369\\
41.3	5.24421419398747\\
41.2	5.23664585544106\\
41.1	5.22907544544142\\
41	5.2215029688336\\
40.9	5.213928430464\\
40.8	5.2063518351803\\
40.7	5.19877318783155\\
40.6	5.19119249326806\\
40.5	5.18360975634148\\
40.4	5.17602498190477\\
40.3	5.16843817481218\\
40.2	5.16084933991927\\
40.1	5.15325848208288\\
40	5.14566560616118\\
39.9	5.13807071701359\\
39.8	5.13047381950085\\
39.7	5.12287491848498\\
39.6	5.11527401882926\\
39.5	5.10767112539828\\
39.4	5.10006624305788\\
39.3	5.0924593766752\\
39.2	5.08485053111862\\
39.1	5.0772397112578\\
39	5.06962692196368\\
38.9	5.06201216810842\\
38.8	5.05439545456549\\
38.7	5.04677678620957\\
38.6	5.03915616791661\\
38.5	5.0315336045638\\
38.4	5.0239091010296\\
38.3	5.01628266219367\\
38.2	5.00865429293694\\
38.1	5.00102399814156\\
38	4.99339178269093\\
37.9	4.98575765146966\\
37.8	4.9781216093636\\
37.7	4.9704836612598\\
37.6	4.96284381204657\\
37.5	4.9552020666134\\
37.4	4.947558429851\\
37.3	4.93991290665131\\
37.2	4.93226550190746\\
37.1	4.92461622051379\\
37	4.91696506736584\\
36.9	4.90931204736034\\
36.8	4.90165716539524\\
36.7	4.89400042636964\\
36.6	4.88634183518387\\
36.5	4.87868139673943\\
36.4	4.87101911593899\\
36.3	4.86335499768642\\
36.2	4.85568904688674\\
36.1	4.84802126844617\\
36	4.84035166727209\\
35.9	4.83268024827303\\
35.8	4.82500701635872\\
35.7	4.81733197644001\\
35.6	4.80965513342893\\
35.5	4.80197649223866\\
35.4	4.79429605778354\\
35.3	4.78661383497903\\
35.2	4.77892982874176\\
35.1	4.77124404398949\\
35	4.76355648564114\\
34.9	4.75586715861672\\
34.8	4.74817606783742\\
34.7	4.74048321822553\\
34.6	4.73278861470447\\
34.5	4.7250922621988\\
34.4	4.71739416563417\\
34.3	4.70969432993736\\
34.2	4.70199276003628\\
34.1	4.69428946085992\\
34	4.6865844373384\\
33.9	4.67887769440293\\
33.8	4.67116923698583\\
33.7	4.6634590700205\\
33.6	4.65574719844147\\
33.5	4.64803362718431\\
33.4	4.64031836118573\\
33.3	4.63260140538348\\
33.2	4.62488276471643\\
33.1	4.6171624441245\\
33	4.60944044854869\\
32.9	4.60171678293108\\
32.8	4.59399145221482\\
32.7	4.58626446134412\\
32.6	4.57853581526425\\
32.5	4.57080551892155\\
32.4	4.56307357726341\\
32.3	4.55533999523826\\
32.2	4.5476047777956\\
32.1	4.53986792988597\\
32	4.53212945646096\\
31.9	4.52438936247317\\
31.8	4.51664765287629\\
31.7	4.50890433262499\\
31.6	4.501159406675\\
31.5	4.49341287998308\\
31.4	4.485664757507\\
31.3	4.47791504420556\\
31.2	4.47016374503857\\
31.1	4.46241086496688\\
31	4.45465640895231\\
30.9	4.44690038195773\\
30.8	4.43914278894698\\
30.7	4.43138363488494\\
30.6	4.42362292473745\\
30.5	4.41586066347137\\
30.4	4.40809685605455\\
30.3	4.40033150745582\\
30.2	4.39256462264501\\
30.1	4.38479620659292\\
30	4.37702626427135\\
29.9	4.36925480065304\\
29.8	4.36148182071174\\
29.7	4.35370732942216\\
29.6	4.34593133175997\\
29.5	4.33815383270181\\
29.4	4.33037483722527\\
29.3	4.32259435030892\\
29.2	4.31481237693226\\
29.1	4.30702892207576\\
29	4.29924399072083\\
28.9	4.29145758784982\\
28.8	4.28366971844603\\
28.7	4.2758803874937\\
28.6	4.26808959997801\\
28.5	4.26029736088504\\
28.4	4.25250367520184\\
28.3	4.24470854791637\\
28.2	4.2369119840175\\
28.1	4.22911398849504\\
28	4.2213145663397\\
27.9	4.21351372254312\\
27.8	4.20571146209783\\
27.7	4.19790778999728\\
27.6	4.19010271123582\\
27.5	4.18229623080869\\
27.4	4.17448835371206\\
27.3	4.16667908494295\\
27.2	4.1588684294993\\
27.1	4.15105639237993\\
27	4.14324297858454\\
26.9	4.13542819311373\\
26.8	4.12761204096893\\
26.7	4.11979452715251\\
26.6	4.11197565666766\\
26.5	4.10415543451846\\
26.4	4.09633386570986\\
26.3	4.08851095524765\\
26.2	4.08068670813851\\
26.1	4.07286112938994\\
26	4.06503422401032\\
25.9	4.05720599700886\\
25.8	4.04937645339564\\
25.7	4.04154559818156\\
25.6	4.03371343637836\\
25.5	4.02587997299864\\
25.4	4.0180452130558\\
25.3	4.01020916156409\\
25.2	4.00237182353859\\
25.1	3.99453320399519\\
25	3.98669330795061\\
24.9	3.97885214042238\\
24.8	3.97100970642885\\
24.7	3.96316601098917\\
24.6	3.95532105912331\\
24.5	3.94747485585204\\
24.4	3.93962740619693\\
24.3	3.93177871518035\\
24.2	3.92392878782545\\
24.1	3.9160776291562\\
24	3.90822524419732\\
23.9	3.90037163797436\\
23.8	3.89251681551361\\
23.7	3.88466078184217\\
23.6	3.87680354198789\\
23.5	3.86894510097941\\
23.4	3.86108546384612\\
23.3	3.85322463561821\\
23.2	3.84536262132659\\
23.1	3.83749942600295\\
23	3.82963505467975\\
22.9	3.82176951239017\\
22.8	3.81390280416816\\
22.7	3.80603493504843\\
22.6	3.7981659100664\\
22.5	3.79029573425824\\
22.4	3.78242441266088\\
22.3	3.77455195031195\\
22.2	3.76667835224984\\
22.1	3.75880362351364\\
22	3.75092776914318\\
21.9	3.74305079417901\\
21.8	3.73517270366239\\
21.7	3.7272935026353\\
21.6	3.71941319614043\\
21.5	3.71153178922117\\
21.4	3.70364928692162\\
21.3	3.69576569428659\\
21.2	3.68788101636157\\
21.1	3.67999525819276\\
21	3.67210842482704\\
20.9	3.66422052131199\\
20.8	3.65633155269586\\
20.7	3.64844152402759\\
20.6	3.6405504403568\\
20.5	3.63265830673379\\
20.4	3.62476512820952\\
20.3	3.61687090983562\\
20.2	3.60897565666439\\
20.1	3.6010793737488\\
20	3.59318206614246\\
}--cycle;
\addplot [color=red, dashed, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
20	-4.20681793385754\\
20.1	-4.1989206262512\\
20.2	-4.19102434333561\\
20.3	-4.18312909016438\\
20.4	-4.17523487179048\\
20.5	-4.16734169326621\\
20.6	-4.1594495596432\\
20.7	-4.15155847597241\\
20.8	-4.14366844730414\\
20.9	-4.13577947868801\\
21	-4.12789157517296\\
21.1	-4.12000474180724\\
21.2	-4.11211898363843\\
21.3	-4.10423430571341\\
21.4	-4.09635071307838\\
21.5	-4.08846821077883\\
21.6	-4.08058680385957\\
21.7	-4.0727064973647\\
21.8	-4.06482729633761\\
21.9	-4.05694920582099\\
22	-4.04907223085682\\
22.1	-4.04119637648636\\
22.2	-4.03332164775016\\
22.3	-4.02544804968805\\
22.4	-4.01757558733912\\
22.5	-4.00970426574176\\
22.6	-4.0018340899336\\
22.7	-3.99396506495157\\
22.8	-3.98609719583184\\
22.9	-3.97823048760983\\
23	-3.97036494532025\\
23.1	-3.96250057399705\\
23.2	-3.95463737867341\\
23.3	-3.94677536438179\\
23.4	-3.93891453615388\\
23.5	-3.93105489902059\\
23.6	-3.92319645801211\\
23.7	-3.91533921815783\\
23.8	-3.90748318448639\\
23.9	-3.89962836202564\\
24	-3.89177475580268\\
24.1	-3.8839223708438\\
24.2	-3.87607121217455\\
24.3	-3.86822128481965\\
24.4	-3.86037259380307\\
24.5	-3.85252514414796\\
24.6	-3.84467894087669\\
24.7	-3.83683398901083\\
24.8	-3.82899029357115\\
24.9	-3.82114785957762\\
25	-3.81330669204939\\
25.1	-3.80546679600481\\
25.2	-3.79762817646141\\
25.3	-3.78979083843591\\
25.4	-3.7819547869442\\
25.5	-3.77412002700136\\
25.6	-3.76628656362164\\
25.7	-3.75845440181844\\
25.8	-3.75062354660436\\
25.9	-3.74279400299114\\
26	-3.73496577598968\\
26.1	-3.72713887061006\\
26.2	-3.71931329186149\\
26.3	-3.71148904475235\\
26.4	-3.70366613429014\\
26.5	-3.69584456548154\\
26.6	-3.68802434333234\\
26.7	-3.68020547284749\\
26.8	-3.67238795903107\\
26.9	-3.66457180688627\\
27	-3.65675702141546\\
27.1	-3.64894360762007\\
27.2	-3.6411315705007\\
27.3	-3.63332091505705\\
27.4	-3.62551164628794\\
27.5	-3.61770376919131\\
27.6	-3.60989728876418\\
27.7	-3.60209221000272\\
27.8	-3.59428853790217\\
27.9	-3.58648627745688\\
28	-3.5786854336603\\
28.1	-3.57088601150496\\
28.2	-3.5630880159825\\
28.3	-3.55529145208363\\
28.4	-3.54749632479816\\
28.5	-3.53970263911496\\
28.6	-3.53191040002199\\
28.7	-3.5241196125063\\
28.8	-3.51633028155397\\
28.9	-3.50854241215018\\
29	-3.50075600927918\\
29.1	-3.49297107792424\\
29.2	-3.48518762306774\\
29.3	-3.47740564969108\\
29.4	-3.46962516277473\\
29.5	-3.46184616729819\\
29.6	-3.45406866824003\\
29.7	-3.44629267057784\\
29.8	-3.43851817928826\\
29.9	-3.43074519934696\\
30	-3.42297373572865\\
30.1	-3.41520379340708\\
30.2	-3.40743537735499\\
30.3	-3.39966849254418\\
30.4	-3.39190314394545\\
30.5	-3.38413933652863\\
30.6	-3.37637707526255\\
30.7	-3.36861636511506\\
30.8	-3.36085721105302\\
30.9	-3.35309961804227\\
31	-3.34534359104769\\
31.1	-3.33758913503312\\
31.2	-3.32983625496143\\
31.3	-3.32208495579444\\
31.4	-3.314335242493\\
31.5	-3.30658712001692\\
31.6	-3.298840593325\\
31.7	-3.29109566737501\\
31.8	-3.28335234712371\\
31.9	-3.27561063752683\\
32	-3.26787054353904\\
32.1	-3.26013207011403\\
32.2	-3.2523952222044\\
32.3	-3.24466000476174\\
32.4	-3.23692642273659\\
32.5	-3.22919448107845\\
32.6	-3.22146418473575\\
32.7	-3.21373553865588\\
32.8	-3.20600854778518\\
32.9	-3.19828321706892\\
33	-3.19055955145131\\
33.1	-3.1828375558755\\
33.2	-3.17511723528357\\
33.3	-3.16739859461652\\
33.4	-3.15968163881427\\
33.5	-3.15196637281569\\
33.6	-3.14425280155853\\
33.7	-3.1365409299795\\
33.8	-3.12883076301417\\
33.9	-3.12112230559707\\
34	-3.1134155626616\\
34.1	-3.10571053914008\\
34.2	-3.09800723996372\\
34.3	-3.09030567006264\\
34.4	-3.08260583436583\\
34.5	-3.0749077378012\\
34.6	-3.06721138529553\\
34.7	-3.05951678177447\\
34.8	-3.05182393216258\\
34.9	-3.04413284138328\\
35	-3.03644351435886\\
35.1	-3.02875595601051\\
35.2	-3.02107017125824\\
35.3	-3.01338616502097\\
35.4	-3.00570394221646\\
35.5	-2.99802350776134\\
35.6	-2.99034486657107\\
35.7	-2.98266802355999\\
35.8	-2.97499298364128\\
35.9	-2.96731975172697\\
36	-2.95964833272791\\
36.1	-2.95197873155383\\
36.2	-2.94431095311326\\
36.3	-2.93664500231358\\
36.4	-2.92898088406101\\
36.5	-2.92131860326057\\
36.6	-2.91365816481613\\
36.7	-2.90599957363036\\
36.8	-2.89834283460476\\
36.9	-2.89068795263966\\
37	-2.88303493263416\\
37.1	-2.87538377948621\\
37.2	-2.86773449809254\\
37.3	-2.86008709334869\\
37.4	-2.852441570149\\
37.5	-2.8447979333866\\
37.6	-2.83715618795343\\
37.7	-2.8295163387402\\
37.8	-2.8218783906364\\
37.9	-2.81424234853034\\
38	-2.80660821730907\\
38.1	-2.79897600185844\\
38.2	-2.79134570706306\\
38.3	-2.78371733780633\\
38.4	-2.7760908989704\\
38.5	-2.7684663954362\\
38.6	-2.76084383208339\\
38.7	-2.75322321379043\\
38.8	-2.74560454543451\\
38.9	-2.73798783189158\\
39	-2.73037307803632\\
39.1	-2.7227602887422\\
39.2	-2.71514946888138\\
39.3	-2.7075406233248\\
39.4	-2.69993375694211\\
39.5	-2.69232887460172\\
39.6	-2.68472598117074\\
39.7	-2.67712508151502\\
39.8	-2.66952618049915\\
39.9	-2.66192928298641\\
40	-2.65433439383882\\
40.1	-2.64674151791712\\
40.2	-2.63915066008073\\
40.3	-2.63156182518782\\
40.4	-2.62397501809523\\
40.5	-2.61639024365852\\
40.6	-2.60880750673194\\
40.7	-2.60122681216845\\
40.8	-2.5936481648197\\
40.9	-2.586071569536\\
41	-2.5784970311664\\
41.1	-2.57092455455858\\
41.2	-2.56335414455894\\
41.3	-2.55578580601253\\
41.4	-2.5482195437631\\
41.5	-2.54065536265305\\
41.6	-2.53309326752346\\
41.7	-2.52553326321406\\
41.8	-2.51797535456327\\
41.9	-2.51041954640813\\
42	-2.50286584358437\\
42.1	-2.49531425092636\\
42.2	-2.48776477326712\\
42.3	-2.48021741543831\\
42.4	-2.47267218227024\\
42.5	-2.46512907859186\\
42.6	-2.45758810923075\\
42.7	-2.45004927901314\\
42.8	-2.44251259276388\\
42.9	-2.43497805530644\\
43	-2.42744567146294\\
43.1	-2.41991544605409\\
43.2	-2.41238738389924\\
43.3	-2.40486148981634\\
43.4	-2.39733776862198\\
43.5	-2.38981622513133\\
43.6	-2.38229686415818\\
43.7	-2.37477969051492\\
43.8	-2.36726470901254\\
43.9	-2.35975192446063\\
44	-2.35224134166737\\
44.1	-2.34473296543953\\
44.2	-2.33722680058248\\
44.3	-2.32972285190016\\
44.4	-2.32222112419509\\
44.5	-2.31472162226839\\
44.6	-2.30722435091973\\
44.7	-2.29972931494736\\
44.8	-2.29223651914812\\
44.9	-2.28474596831738\\
45	-2.2772576672491\\
45.1	-2.26977162073579\\
45.2	-2.26228783356853\\
45.3	-2.25480631053693\\
45.4	-2.24732705642918\\
45.5	-2.23985007603198\\
45.6	-2.23237537413062\\
45.7	-2.22490295550889\\
45.8	-2.21743282494915\\
45.9	-2.20996498723228\\
46	-2.2024994471377\\
46.1	-2.19503620944335\\
46.2	-2.1875752789257\\
46.3	-2.18011666035975\\
46.4	-2.17266035851901\\
46.5	-2.16520637817552\\
46.6	-2.15775472409982\\
46.7	-2.15030540106097\\
46.8	-2.14285841382655\\
46.9	-2.13541376716261\\
47	-2.12797146583374\\
47.1	-2.120531514603\\
47.2	-2.11309391823197\\
47.3	-2.10565868148071\\
47.4	-2.09822580910776\\
47.5	-2.09079530587017\\
47.6	-2.08336717652346\\
47.7	-2.07594142582163\\
47.8	-2.06851805851716\\
47.9	-2.061097079361\\
48	-2.05367849310258\\
48.1	-2.0462623044898\\
48.2	-2.03884851826902\\
48.3	-2.03143713918506\\
48.4	-2.0240281719812\\
48.5	-2.01662162139918\\
48.6	-2.0092174921792\\
48.7	-2.00181578905989\\
48.8	-1.99441651677834\\
48.9	-1.9870196800701\\
49	-1.97962528366913\\
49.1	-1.97223333230784\\
49.2	-1.9648438307171\\
49.3	-1.95745678362617\\
49.4	-1.95007219576277\\
49.5	-1.94269007185303\\
49.6	-1.93531041662151\\
49.7	-1.9279332347912\\
49.8	-1.92055853108348\\
49.9	-1.91318631021817\\
50	-1.90581657691349\\
};
\addplot [color=red, dashed, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
20	4.49318206614246\\
20.1	4.5010793737488\\
20.2	4.50897565666439\\
20.3	4.51687090983562\\
20.4	4.52476512820952\\
20.5	4.53265830673379\\
20.6	4.5405504403568\\
20.7	4.54844152402759\\
20.8	4.55633155269586\\
20.9	4.56422052131199\\
21	4.57210842482704\\
21.1	4.57999525819276\\
21.2	4.58788101636157\\
21.3	4.59576569428659\\
21.4	4.60364928692162\\
21.5	4.61153178922117\\
21.6	4.61941319614043\\
21.7	4.6272935026353\\
21.8	4.63517270366239\\
21.9	4.64305079417901\\
22	4.65092776914318\\
22.1	4.65880362351364\\
22.2	4.66667835224984\\
22.3	4.67455195031195\\
22.4	4.68242441266088\\
22.5	4.69029573425824\\
22.6	4.6981659100664\\
22.7	4.70603493504843\\
22.8	4.71390280416816\\
22.9	4.72176951239017\\
23	4.72963505467975\\
23.1	4.73749942600295\\
23.2	4.74536262132659\\
23.3	4.75322463561821\\
23.4	4.76108546384612\\
23.5	4.76894510097941\\
23.6	4.77680354198789\\
23.7	4.78466078184217\\
23.8	4.79251681551361\\
23.9	4.80037163797436\\
24	4.80822524419732\\
24.1	4.8160776291562\\
24.2	4.82392878782545\\
24.3	4.83177871518035\\
24.4	4.83962740619693\\
24.5	4.84747485585204\\
24.6	4.85532105912331\\
24.7	4.86316601098917\\
24.8	4.87100970642885\\
24.9	4.87885214042238\\
25	4.88669330795061\\
25.1	4.89453320399519\\
25.2	4.90237182353859\\
25.3	4.91020916156409\\
25.4	4.9180452130558\\
25.5	4.92587997299864\\
25.6	4.93371343637836\\
25.7	4.94154559818156\\
25.8	4.94937645339564\\
25.9	4.95720599700886\\
26	4.96503422401032\\
26.1	4.97286112938994\\
26.2	4.98068670813851\\
26.3	4.98851095524765\\
26.4	4.99633386570986\\
26.5	5.00415543451846\\
26.6	5.01197565666766\\
26.7	5.01979452715251\\
26.8	5.02761204096893\\
26.9	5.03542819311373\\
27	5.04324297858455\\
27.1	5.05105639237993\\
27.2	5.0588684294993\\
27.3	5.06667908494295\\
27.4	5.07448835371206\\
27.5	5.08229623080869\\
27.6	5.09010271123582\\
27.7	5.09790778999728\\
27.8	5.10571146209783\\
27.9	5.11351372254312\\
28	5.1213145663397\\
28.1	5.12911398849504\\
28.2	5.1369119840175\\
28.3	5.14470854791637\\
28.4	5.15250367520184\\
28.5	5.16029736088504\\
28.6	5.16808959997801\\
28.7	5.1758803874937\\
28.8	5.18366971844603\\
28.9	5.19145758784982\\
29	5.19924399072083\\
29.1	5.20702892207576\\
29.2	5.21481237693226\\
29.3	5.22259435030892\\
29.4	5.23037483722527\\
29.5	5.23815383270181\\
29.6	5.24593133175997\\
29.7	5.25370732942216\\
29.8	5.26148182071174\\
29.9	5.26925480065304\\
30	5.27702626427135\\
30.1	5.28479620659292\\
30.2	5.29256462264501\\
30.3	5.30033150745582\\
30.4	5.30809685605455\\
30.5	5.31586066347137\\
30.6	5.32362292473745\\
30.7	5.33138363488494\\
30.8	5.33914278894698\\
30.9	5.34690038195773\\
31	5.35465640895231\\
31.1	5.36241086496688\\
31.2	5.37016374503857\\
31.3	5.37791504420556\\
31.4	5.385664757507\\
31.5	5.39341287998308\\
31.6	5.401159406675\\
31.7	5.40890433262499\\
31.8	5.41664765287629\\
31.9	5.42438936247317\\
32	5.43212945646096\\
32.1	5.43986792988597\\
32.2	5.4476047777956\\
32.3	5.45533999523826\\
32.4	5.46307357726341\\
32.5	5.47080551892155\\
32.6	5.47853581526425\\
32.7	5.48626446134412\\
32.8	5.49399145221482\\
32.9	5.50171678293108\\
33	5.50944044854869\\
33.1	5.5171624441245\\
33.2	5.52488276471643\\
33.3	5.53260140538348\\
33.4	5.54031836118573\\
33.5	5.54803362718431\\
33.6	5.55574719844147\\
33.7	5.5634590700205\\
33.8	5.57116923698583\\
33.9	5.57887769440293\\
34	5.5865844373384\\
34.1	5.59428946085992\\
34.2	5.60199276003628\\
34.3	5.60969432993736\\
34.4	5.61739416563417\\
34.5	5.6250922621988\\
34.6	5.63278861470447\\
34.7	5.64048321822553\\
34.8	5.64817606783742\\
34.9	5.65586715861672\\
35	5.66355648564114\\
35.1	5.67124404398949\\
35.2	5.67892982874176\\
35.3	5.68661383497903\\
35.4	5.69429605778354\\
35.5	5.70197649223866\\
35.6	5.70965513342893\\
35.7	5.71733197644001\\
35.8	5.72500701635872\\
35.9	5.73268024827303\\
36	5.74035166727209\\
36.1	5.74802126844617\\
36.2	5.75568904688674\\
36.3	5.76335499768642\\
36.4	5.77101911593899\\
36.5	5.77868139673943\\
36.6	5.78634183518387\\
36.7	5.79400042636964\\
36.8	5.80165716539524\\
36.9	5.80931204736034\\
37	5.81696506736584\\
37.1	5.82461622051379\\
37.2	5.83226550190746\\
37.3	5.83991290665131\\
37.4	5.847558429851\\
37.5	5.8552020666134\\
37.6	5.86284381204657\\
37.7	5.8704836612598\\
37.8	5.8781216093636\\
37.9	5.88575765146966\\
38	5.89339178269093\\
38.1	5.90102399814156\\
38.2	5.90865429293694\\
38.3	5.91628266219367\\
38.4	5.9239091010296\\
38.5	5.9315336045638\\
38.6	5.93915616791661\\
38.7	5.94677678620957\\
38.8	5.95439545456549\\
38.9	5.96201216810842\\
39	5.96962692196368\\
39.1	5.9772397112578\\
39.2	5.98485053111862\\
39.3	5.9924593766752\\
39.4	6.00006624305789\\
39.5	6.00767112539828\\
39.6	6.01527401882926\\
39.7	6.02287491848498\\
39.8	6.03047381950085\\
39.9	6.03807071701359\\
40	6.04566560616118\\
40.1	6.05325848208288\\
40.2	6.06084933991927\\
40.3	6.06843817481218\\
40.4	6.07602498190477\\
40.5	6.08360975634148\\
40.6	6.09119249326806\\
40.7	6.09877318783155\\
40.8	6.1063518351803\\
40.9	6.113928430464\\
41	6.1215029688336\\
41.1	6.12907544544142\\
41.2	6.13664585544106\\
41.3	6.14421419398747\\
41.4	6.1517804562369\\
41.5	6.15934463734695\\
41.6	6.16690673247654\\
41.7	6.17446673678594\\
41.8	6.18202464543674\\
41.9	6.18958045359187\\
42	6.19713415641563\\
42.1	6.20468574907364\\
42.2	6.21223522673288\\
42.3	6.21978258456169\\
42.4	6.22732781772976\\
42.5	6.23487092140814\\
42.6	6.24241189076925\\
42.7	6.24995072098686\\
42.8	6.25748740723612\\
42.9	6.26502194469356\\
43	6.27255432853706\\
43.1	6.28008455394591\\
43.2	6.28761261610076\\
43.3	6.29513851018366\\
43.4	6.30266223137802\\
43.5	6.31018377486867\\
43.6	6.31770313584182\\
43.7	6.32522030948508\\
43.8	6.33273529098746\\
43.9	6.34024807553937\\
44	6.34775865833263\\
44.1	6.35526703456047\\
44.2	6.36277319941752\\
44.3	6.37027714809984\\
44.4	6.37777887580491\\
44.5	6.38527837773161\\
44.6	6.39277564908027\\
44.7	6.40027068505264\\
44.8	6.40776348085188\\
44.9	6.41525403168262\\
45	6.4227423327509\\
45.1	6.43022837926421\\
45.2	6.43771216643147\\
45.3	6.44519368946307\\
45.4	6.45267294357082\\
45.5	6.46014992396802\\
45.6	6.46762462586938\\
45.7	6.47509704449111\\
45.8	6.48256717505085\\
45.9	6.49003501276772\\
46	6.4975005528623\\
46.1	6.50496379055665\\
46.2	6.5124247210743\\
46.3	6.51988333964025\\
46.4	6.52733964148099\\
46.5	6.53479362182448\\
46.6	6.54224527590018\\
46.7	6.54969459893903\\
46.8	6.55714158617345\\
46.9	6.56458623283739\\
47	6.57202853416626\\
47.1	6.579468485397\\
47.2	6.58690608176803\\
47.3	6.59434131851929\\
47.4	6.60177419089224\\
47.5	6.60920469412983\\
47.6	6.61663282347654\\
47.7	6.62405857417837\\
47.8	6.63148194148284\\
47.9	6.638902920639\\
48	6.64632150689742\\
48.1	6.6537376955102\\
48.2	6.66115148173098\\
48.3	6.66856286081494\\
48.4	6.6759718280188\\
48.5	6.68337837860082\\
48.6	6.6907825078208\\
48.7	6.69818421094011\\
48.8	6.70558348322166\\
48.9	6.7129803199299\\
49	6.72037471633088\\
49.1	6.72776666769216\\
49.2	6.7351561692829\\
49.3	6.74254321637383\\
49.4	6.74992780423723\\
49.5	6.75730992814697\\
49.6	6.76468958337849\\
49.7	6.7720667652088\\
49.8	6.77944146891652\\
49.9	6.78681368978182\\
50	6.79418342308651\\
};
\addplot [color=red, dashed, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
20	-4.30681793385754\\
20	4.49318206614246\\
};
\addplot [color=red, dashed, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
50	6.79418342308651\\
50	-2.00581657691349\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-5.2\\
0.1	-5.19200000085333\\
0.2	-5.18400000682667\\
0.3	-5.17600002303999\\
0.4	-5.16800005461331\\
0.5	-5.16000010666658\\
0.6	-5.15200018431979\\
0.7	-5.14400029269287\\
0.8	-5.13600043690577\\
0.9	-5.12800062207839\\
1	-5.1200008533306\\
1.1	-5.11200113578227\\
1.2	-5.10400147455321\\
1.3	-5.09600187476319\\
1.4	-5.08800234153198\\
1.5	-5.08000287997926\\
1.6	-5.0720034952247\\
1.7	-5.0640041923879\\
1.8	-5.0560049765884\\
1.9	-5.04800585294572\\
2	-5.04000682657929\\
2.1	-5.03200790260848\\
2.2	-5.02400908615261\\
2.3	-5.01601038233091\\
2.4	-5.00801179626257\\
2.5	-5.00001333306667\\
2.6	-4.99201499786223\\
2.7	-4.98401679576818\\
2.8	-4.97601873190338\\
2.9	-4.96802081138658\\
3	-4.96002303933646\\
3.1	-4.95202542087158\\
3.2	-4.94402796111042\\
3.3	-4.93603066517136\\
3.4	-4.92803353817267\\
3.5	-4.9200365852325\\
3.6	-4.9120398114689\\
3.7	-4.90404322199982\\
3.8	-4.89604682194307\\
3.9	-4.88805061641634\\
4	-4.8800546105372\\
4.1	-4.8720588094231\\
4.2	-4.86406321819135\\
4.3	-4.85606784195914\\
4.4	-4.84807268584349\\
4.5	-4.84007775496131\\
4.6	-4.83208305442935\\
4.7	-4.82408858936423\\
4.8	-4.8160943648824\\
4.9	-4.80810038610016\\
5	-4.80010665813366\\
5.1	-4.79211318609888\\
5.2	-4.78411997511166\\
5.3	-4.77612703028763\\
5.4	-4.76813435674229\\
5.5	-4.76014195959095\\
5.6	-4.75214984394874\\
5.7	-4.74415801493061\\
5.8	-4.73616647765134\\
5.9	-4.7281752372255\\
6	-4.7201842987675\\
6.1	-4.71219366739153\\
6.2	-4.7042033482116\\
6.3	-4.69621334634151\\
6.4	-4.68822366689485\\
6.5	-4.68023431498504\\
6.6	-4.67224529572524\\
6.7	-4.66425661422844\\
6.8	-4.65626827560738\\
6.9	-4.64828028497462\\
7	-4.64029264744245\\
7.1	-4.63230536812296\\
7.2	-4.62431845212802\\
7.3	-4.61633190456925\\
7.4	-4.60834573055805\\
7.5	-4.60035993520555\\
7.6	-4.59237452362268\\
7.7	-4.58438950092009\\
7.8	-4.5764048722082\\
7.9	-4.56842064259717\\
8	-4.56043681719691\\
8.1	-4.55245340111706\\
8.2	-4.54447039946701\\
8.3	-4.53648781735589\\
8.4	-4.52850565989254\\
8.5	-4.52052393218554\\
8.6	-4.51254263934321\\
8.7	-4.50456178647356\\
8.8	-4.49658137868434\\
8.9	-4.48860142108302\\
9	-4.48062191877677\\
9.1	-4.47264287687246\\
9.2	-4.46466430047668\\
9.3	-4.45668619469573\\
9.4	-4.44870856463559\\
9.5	-4.44073141540194\\
9.6	-4.43275475210016\\
9.7	-4.42477857983531\\
9.8	-4.41680290371215\\
9.9	-4.4088277288351\\
10	-4.40085306030827\\
10.1	-4.39287890323546\\
10.2	-4.38490526272013\\
10.3	-4.3769321438654\\
10.4	-4.36895955177406\\
10.5	-4.36098749154859\\
10.6	-4.3530159682911\\
10.7	-4.34504498710335\\
10.8	-4.33707455308678\\
10.9	-4.32910467134248\\
11	-4.32113534697115\\
11.1	-4.31316658507317\\
11.2	-4.30519839074854\\
11.3	-4.29723076909691\\
11.4	-4.28926372521757\\
11.5	-4.2812972642094\\
11.6	-4.27333139117096\\
11.7	-4.26536611120039\\
11.8	-4.25740142939548\\
11.9	-4.24943735085362\\
12	-4.24147388067183\\
12.1	-4.23351102394672\\
12.2	-4.22554878577452\\
12.3	-4.21758717125107\\
12.4	-4.20962618547179\\
12.5	-4.20166583353172\\
12.6	-4.19370612052548\\
12.7	-4.18574705154729\\
12.8	-4.17778863169096\\
12.9	-4.16983086604986\\
13	-4.16187375971697\\
13.1	-4.15391731778485\\
13.2	-4.1459615453456\\
13.3	-4.13800644749093\\
13.4	-4.1300520293121\\
13.5	-4.12209829589993\\
13.6	-4.11414525234481\\
13.7	-4.1061929037367\\
13.8	-4.09824125516509\\
13.9	-4.09029031171904\\
14	-4.08234007848715\\
14.1	-4.07439056055757\\
14.2	-4.066441763018\\
14.3	-4.05849369095566\\
14.4	-4.05054634945732\\
14.5	-4.04259974360927\\
14.6	-4.03465387849735\\
14.7	-4.02670875920691\\
14.8	-4.01876439082282\\
14.9	-4.01082077842948\\
15	-4.00287792711081\\
15.1	-3.99493584195022\\
15.2	-3.98699452803064\\
15.3	-3.97905399043453\\
15.4	-3.97111423424383\\
15.5	-3.96317526453997\\
15.6	-3.9552370864039\\
15.7	-3.94729970491605\\
15.8	-3.93936312515635\\
15.9	-3.93142735220421\\
16	-3.92349239113851\\
16.1	-3.91555824703765\\
16.2	-3.90762492497946\\
16.3	-3.89969243004127\\
16.4	-3.89176076729989\\
16.5	-3.88382994183157\\
16.6	-3.87589995871204\\
16.7	-3.86797082301649\\
16.8	-3.86004253981957\\
16.9	-3.85211511419538\\
17	-3.84418855121747\\
17.1	-3.83626285595884\\
17.2	-3.82833803349194\\
17.3	-3.82041408888865\\
17.4	-3.81249102722029\\
17.5	-3.80456885355763\\
17.6	-3.79664757297086\\
17.7	-3.78872719052959\\
17.8	-3.78080771130287\\
17.9	-3.77288914035917\\
18	-3.76497148276637\\
18.1	-3.75705474359177\\
18.2	-3.74913892790209\\
18.3	-3.74122404076344\\
18.4	-3.73331008724136\\
18.5	-3.72539707240077\\
18.6	-3.717485001306\\
18.7	-3.70957387902079\\
18.8	-3.70166371060824\\
18.9	-3.69375450113086\\
19	-3.68584625565055\\
19.1	-3.67793897922859\\
19.2	-3.67003267692563\\
19.3	-3.6621273538017\\
19.4	-3.65422301491621\\
19.5	-3.64631966532794\\
19.6	-3.63841731009503\\
19.7	-3.63051595427499\\
19.8	-3.62261560292469\\
19.9	-3.61471626110035\\
20	-3.60681793385754\\
20.1	-3.5989206262512\\
20.2	-3.59102434333561\\
20.3	-3.58312909016438\\
20.4	-3.57523487179048\\
20.5	-3.56734169326621\\
20.6	-3.5594495596432\\
20.7	-3.55155847597241\\
20.8	-3.54366844730414\\
20.9	-3.53577947868801\\
21	-3.52789157517296\\
21.1	-3.52000474180724\\
21.2	-3.51211898363843\\
21.3	-3.50423430571341\\
21.4	-3.49635071307838\\
21.5	-3.48846821077883\\
21.6	-3.48058680385957\\
21.7	-3.4727064973647\\
21.8	-3.46482729633761\\
21.9	-3.45694920582099\\
22	-3.44907223085682\\
22.1	-3.44119637648636\\
22.2	-3.43332164775016\\
22.3	-3.42544804968805\\
22.4	-3.41757558733912\\
22.5	-3.40970426574176\\
22.6	-3.4018340899336\\
22.7	-3.39396506495157\\
22.8	-3.38609719583184\\
22.9	-3.37823048760983\\
23	-3.37036494532025\\
23.1	-3.36250057399705\\
23.2	-3.35463737867341\\
23.3	-3.34677536438179\\
23.4	-3.33891453615388\\
23.5	-3.33105489902059\\
23.6	-3.32319645801211\\
23.7	-3.31533921815783\\
23.8	-3.30748318448639\\
23.9	-3.29962836202564\\
24	-3.29177475580268\\
24.1	-3.2839223708438\\
24.2	-3.27607121217455\\
24.3	-3.26822128481965\\
24.4	-3.26037259380307\\
24.5	-3.25252514414796\\
24.6	-3.24467894087669\\
24.7	-3.23683398901083\\
24.8	-3.22899029357115\\
24.9	-3.22114785957762\\
25	-3.21330669204939\\
25.1	-3.20546679600481\\
25.2	-3.19762817646141\\
25.3	-3.18979083843591\\
25.4	-3.1819547869442\\
25.5	-3.17412002700136\\
25.6	-3.16628656362164\\
25.7	-3.15845440181844\\
25.8	-3.15062354660436\\
25.9	-3.14279400299114\\
26	-3.13496577598968\\
26.1	-3.12713887061006\\
26.2	-3.11931329186149\\
26.3	-3.11148904475235\\
26.4	-3.10366613429014\\
26.5	-3.09584456548154\\
26.6	-3.08802434333234\\
26.7	-3.08020547284749\\
26.8	-3.07238795903107\\
26.9	-3.06457180688628\\
27	-3.05675702141546\\
27.1	-3.04894360762007\\
27.2	-3.0411315705007\\
27.3	-3.03332091505705\\
27.4	-3.02551164628794\\
27.5	-3.01770376919131\\
27.6	-3.00989728876418\\
27.7	-3.00209221000272\\
27.8	-2.99428853790217\\
27.9	-2.98648627745688\\
28	-2.9786854336603\\
28.1	-2.97088601150496\\
28.2	-2.9630880159825\\
28.3	-2.95529145208363\\
28.4	-2.94749632479816\\
28.5	-2.93970263911496\\
28.6	-2.93191040002199\\
28.7	-2.9241196125063\\
28.8	-2.91633028155397\\
28.9	-2.90854241215018\\
29	-2.90075600927918\\
29.1	-2.89297107792424\\
29.2	-2.88518762306774\\
29.3	-2.87740564969108\\
29.4	-2.86962516277473\\
29.5	-2.86184616729819\\
29.6	-2.85406866824003\\
29.7	-2.84629267057784\\
29.8	-2.83851817928826\\
29.9	-2.83074519934696\\
30	-2.82297373572865\\
30.1	-2.81520379340708\\
30.2	-2.80743537735499\\
30.3	-2.79966849254418\\
30.4	-2.79190314394545\\
30.5	-2.78413933652863\\
30.6	-2.77637707526255\\
30.7	-2.76861636511506\\
30.8	-2.76085721105302\\
30.9	-2.75309961804227\\
31	-2.74534359104769\\
31.1	-2.73758913503312\\
31.2	-2.72983625496143\\
31.3	-2.72208495579444\\
31.4	-2.714335242493\\
31.5	-2.70658712001692\\
31.6	-2.698840593325\\
31.7	-2.69109566737501\\
31.8	-2.68335234712371\\
31.9	-2.67561063752683\\
32	-2.66787054353904\\
32.1	-2.66013207011403\\
32.2	-2.6523952222044\\
32.3	-2.64466000476174\\
32.4	-2.63692642273659\\
32.5	-2.62919448107845\\
32.6	-2.62146418473575\\
32.7	-2.61373553865588\\
32.8	-2.60600854778518\\
32.9	-2.59828321706892\\
33	-2.59055955145131\\
33.1	-2.5828375558755\\
33.2	-2.57511723528357\\
33.3	-2.56739859461652\\
33.4	-2.55968163881427\\
33.5	-2.55196637281569\\
33.6	-2.54425280155853\\
33.7	-2.5365409299795\\
33.8	-2.52883076301417\\
33.9	-2.52112230559707\\
34	-2.5134155626616\\
34.1	-2.50571053914008\\
34.2	-2.49800723996372\\
34.3	-2.49030567006264\\
34.4	-2.48260583436583\\
34.5	-2.4749077378012\\
34.6	-2.46721138529553\\
34.7	-2.45951678177447\\
34.8	-2.45182393216258\\
34.9	-2.44413284138328\\
35	-2.43644351435886\\
35.1	-2.42875595601051\\
35.2	-2.42107017125824\\
35.3	-2.41338616502097\\
35.4	-2.40570394221646\\
35.5	-2.39802350776134\\
35.6	-2.39034486657107\\
35.7	-2.38266802355999\\
35.8	-2.37499298364128\\
35.9	-2.36731975172697\\
36	-2.35964833272791\\
36.1	-2.35197873155383\\
36.2	-2.34431095311326\\
36.3	-2.33664500231358\\
36.4	-2.32898088406101\\
36.5	-2.32131860326057\\
36.6	-2.31365816481613\\
36.7	-2.30599957363036\\
36.8	-2.29834283460476\\
36.9	-2.29068795263966\\
37	-2.28303493263416\\
37.1	-2.27538377948621\\
37.2	-2.26773449809254\\
37.3	-2.26008709334869\\
37.4	-2.252441570149\\
37.5	-2.2447979333866\\
37.6	-2.23715618795343\\
37.7	-2.2295163387402\\
37.8	-2.2218783906364\\
37.9	-2.21424234853034\\
38	-2.20660821730907\\
38.1	-2.19897600185844\\
38.2	-2.19134570706306\\
38.3	-2.18371733780633\\
38.4	-2.1760908989704\\
38.5	-2.1684663954362\\
38.6	-2.16084383208339\\
38.7	-2.15322321379043\\
38.8	-2.14560454543451\\
38.9	-2.13798783189158\\
39	-2.13037307803632\\
39.1	-2.1227602887422\\
39.2	-2.11514946888138\\
39.3	-2.1075406233248\\
39.4	-2.09993375694212\\
39.5	-2.09232887460172\\
39.6	-2.08472598117074\\
39.7	-2.07712508151502\\
39.8	-2.06952618049915\\
39.9	-2.06192928298641\\
40	-2.05433439383882\\
40.1	-2.04674151791712\\
40.2	-2.03915066008073\\
40.3	-2.03156182518782\\
40.4	-2.02397501809523\\
40.5	-2.01639024365852\\
40.6	-2.00880750673194\\
40.7	-2.00122681216845\\
40.8	-1.9936481648197\\
40.9	-1.986071569536\\
41	-1.9784970311664\\
41.1	-1.97092455455858\\
41.2	-1.96335414455894\\
41.3	-1.95578580601253\\
41.4	-1.9482195437631\\
41.5	-1.94065536265305\\
41.6	-1.93309326752346\\
41.7	-1.92553326321406\\
41.8	-1.91797535456327\\
41.9	-1.91041954640813\\
42	-1.90286584358437\\
42.1	-1.89531425092636\\
42.2	-1.88776477326712\\
42.3	-1.88021741543831\\
42.4	-1.87267218227024\\
42.5	-1.86512907859186\\
42.6	-1.85758810923075\\
42.7	-1.85004927901314\\
42.8	-1.84251259276388\\
42.9	-1.83497805530644\\
43	-1.82744567146294\\
43.1	-1.81991544605409\\
43.2	-1.81238738389924\\
43.3	-1.80486148981634\\
43.4	-1.79733776862198\\
43.5	-1.78981622513133\\
43.6	-1.78229686415818\\
43.7	-1.77477969051492\\
43.8	-1.76726470901254\\
43.9	-1.75975192446063\\
44	-1.75224134166737\\
44.1	-1.74473296543953\\
44.2	-1.73722680058248\\
44.3	-1.72972285190016\\
44.4	-1.72222112419509\\
44.5	-1.71472162226839\\
44.6	-1.70722435091973\\
44.7	-1.69972931494736\\
44.8	-1.69223651914812\\
44.9	-1.68474596831738\\
45	-1.6772576672491\\
45.1	-1.6697716207358\\
45.2	-1.66228783356853\\
45.3	-1.65480631053693\\
45.4	-1.64732705642918\\
45.5	-1.63985007603198\\
45.6	-1.63237537413062\\
45.7	-1.62490295550889\\
45.8	-1.61743282494915\\
45.9	-1.60996498723228\\
46	-1.6024994471377\\
46.1	-1.59503620944335\\
46.2	-1.5875752789257\\
46.3	-1.58011666035975\\
46.4	-1.57266035851901\\
46.5	-1.56520637817552\\
46.6	-1.55775472409982\\
46.7	-1.55030540106097\\
46.8	-1.54285841382655\\
46.9	-1.53541376716261\\
47	-1.52797146583374\\
47.1	-1.520531514603\\
47.2	-1.51309391823197\\
47.3	-1.50565868148071\\
47.4	-1.49822580910776\\
47.5	-1.49079530587017\\
47.6	-1.48336717652346\\
47.7	-1.47594142582163\\
47.8	-1.46851805851716\\
47.9	-1.461097079361\\
48	-1.45367849310258\\
48.1	-1.4462623044898\\
48.2	-1.43884851826902\\
48.3	-1.43143713918506\\
48.4	-1.4240281719812\\
48.5	-1.41662162139918\\
48.6	-1.4092174921792\\
48.7	-1.40181578905989\\
48.8	-1.39441651677834\\
48.9	-1.3870196800701\\
49	-1.37962528366913\\
49.1	-1.37223333230784\\
49.2	-1.3648438307171\\
49.3	-1.35745678362617\\
49.4	-1.35007219576277\\
49.5	-1.34269007185303\\
49.6	-1.33531041662151\\
49.7	-1.3279332347912\\
49.8	-1.32055853108348\\
49.9	-1.31318631021818\\
50	-1.30581657691349\\
50.1	-1.29844933588607\\
50.2	-1.29108459185094\\
50.3	-1.28372234952154\\
50.4	-1.2763626136097\\
50.5	-1.26900538882565\\
50.6	-1.26165067987802\\
50.7	-1.25429849147383\\
50.8	-1.24694882831846\\
50.9	-1.2396016951157\\
51	-1.23225709656773\\
51.1	-1.22491503737508\\
51.2	-1.21757552223667\\
51.3	-1.21023855584979\\
51.4	-1.2029041429101\\
51.5	-1.19557228811162\\
51.6	-1.18824299614674\\
51.7	-1.1809162717062\\
51.8	-1.17359211947911\\
51.9	-1.16627054415293\\
52	-1.15895155041347\\
52.1	-1.15163514294487\\
52.2	-1.14432132642964\\
52.3	-1.13701010554863\\
52.4	-1.12970148498101\\
52.5	-1.1223954694043\\
52.6	-1.11509206349435\\
52.7	-1.10779127192534\\
52.8	-1.10049309936978\\
52.9	-1.09319755049849\\
53	-1.08590462998063\\
53.1	-1.07861434248367\\
53.2	-1.07132669267339\\
53.3	-1.06404168521388\\
53.4	-1.05675932476755\\
53.5	-1.04947961599512\\
53.6	-1.04220256355559\\
53.7	-1.03492817210627\\
53.8	-1.02765644630279\\
53.9	-1.02038739079903\\
54	-1.01312101024721\\
54.1	-1.00585730929779\\
54.2	-0.99859629259955\\
54.3	-0.991337964799542\\
54.4	-0.984082330543093\\
54.5	-0.976829394473808\\
54.6	-0.969579161233566\\
54.7	-0.962331635462516\\
54.8	-0.955086821799076\\
54.9	-0.947844724879925\\
55	-0.940605349340004\\
55.1	-0.933368699812514\\
55.2	-0.926134780928911\\
55.3	-0.918903597318904\\
55.4	-0.911675153610446\\
55.5	-0.904449454429744\\
55.6	-0.897226504401244\\
55.7	-0.890006308147636\\
55.8	-0.882788870289843\\
55.9	-0.875574195447025\\
56	-0.868362288236574\\
56.1	-0.861153153274112\\
56.2	-0.853946795173483\\
56.3	-0.846743218546758\\
56.4	-0.839542428004224\\
56.5	-0.832344428154386\\
56.6	-0.825149223603965\\
56.7	-0.817956818957892\\
56.8	-0.810767218819307\\
56.9	-0.80358042778955\\
57	-0.79639645046817\\
57.1	-0.78921529145291\\
57.2	-0.782036955339715\\
57.3	-0.774861446722717\\
57.4	-0.767688770194242\\
57.5	-0.760518930344802\\
57.6	-0.753351931763096\\
57.7	-0.746187779036002\\
57.8	-0.739026476748577\\
57.9	-0.731868029484055\\
58	-0.724712441823841\\
58.1	-0.717559718347512\\
58.2	-0.710409863632809\\
58.3	-0.703262882255642\\
58.4	-0.696118778790075\\
58.5	-0.688977557808338\\
58.6	-0.681839223880808\\
58.7	-0.674703781576022\\
58.8	-0.66757123546066\\
58.9	-0.660441590099553\\
59	-0.653314850055674\\
59.1	-0.646191019890135\\
59.2	-0.639070104162188\\
59.3	-0.631952107429219\\
59.4	-0.624837034246745\\
59.5	-0.617724889168414\\
59.6	-0.610615676745996\\
59.7	-0.603509401529388\\
59.8	-0.596406068066607\\
59.9	-0.589305680903786\\
60	-0.582208244585172\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.2\\
0.1	5.20799999914667\\
0.2	5.21599999317333\\
0.3	5.22399997696001\\
0.4	5.2319999453867\\
0.5	5.23999989333342\\
0.6	5.24799981568021\\
0.7	5.25599970730713\\
0.8	5.26399956309423\\
0.9	5.27199937792161\\
1	5.2799991466694\\
1.1	5.28799886421773\\
1.2	5.29599852544679\\
1.3	5.30399812523681\\
1.4	5.31199765846802\\
1.5	5.31999712002074\\
1.6	5.3279965047753\\
1.7	5.3359958076121\\
1.8	5.3439950234116\\
1.9	5.35199414705428\\
2	5.35999317342071\\
2.1	5.36799209739152\\
2.2	5.37599091384739\\
2.3	5.38398961766909\\
2.4	5.39198820373743\\
2.5	5.39998666693333\\
2.6	5.40798500213777\\
2.7	5.41598320423182\\
2.8	5.42398126809662\\
2.9	5.43197918861342\\
3	5.43997696066354\\
3.1	5.44797457912842\\
3.2	5.45597203888958\\
3.3	5.46396933482864\\
3.4	5.47196646182733\\
3.5	5.4799634147675\\
3.6	5.4879601885311\\
3.7	5.49595677800018\\
3.8	5.50395317805693\\
3.9	5.51194938358366\\
4	5.5199453894628\\
4.1	5.5279411905769\\
4.2	5.53593678180865\\
4.3	5.54393215804086\\
4.4	5.55192731415651\\
4.5	5.55992224503869\\
4.6	5.56791694557065\\
4.7	5.57591141063577\\
4.8	5.5839056351176\\
4.9	5.59189961389984\\
5	5.59989334186634\\
5.1	5.60788681390112\\
5.2	5.61588002488834\\
5.3	5.62387296971237\\
5.4	5.63186564325771\\
5.5	5.63985804040905\\
5.6	5.64785015605126\\
5.7	5.65584198506939\\
5.8	5.66383352234866\\
5.9	5.6718247627745\\
6	5.6798157012325\\
6.1	5.68780633260847\\
6.2	5.6957966517884\\
6.3	5.7037866536585\\
6.4	5.71177633310515\\
6.5	5.71976568501496\\
6.6	5.72775470427476\\
6.7	5.73574338577156\\
6.8	5.74373172439262\\
6.9	5.75171971502538\\
7	5.75970735255756\\
7.1	5.76769463187704\\
7.2	5.77568154787198\\
7.3	5.78366809543075\\
7.4	5.79165426944195\\
7.5	5.79964006479445\\
7.6	5.80762547637732\\
7.7	5.81561049907991\\
7.8	5.8235951277918\\
7.9	5.83157935740283\\
8	5.83956318280309\\
8.1	5.84754659888294\\
8.2	5.85552960053299\\
8.3	5.86351218264411\\
8.4	5.87149434010746\\
8.5	5.87947606781446\\
8.6	5.88745736065679\\
8.7	5.89543821352644\\
8.8	5.90341862131566\\
8.9	5.91139857891698\\
9	5.91937808122324\\
9.1	5.92735712312754\\
9.2	5.93533569952332\\
9.3	5.94331380530427\\
9.4	5.95129143536441\\
9.5	5.95926858459806\\
9.6	5.96724524789984\\
9.7	5.97522142016469\\
9.8	5.98319709628785\\
9.9	5.9911722711649\\
10	5.99914693969173\\
10.1	6.00712109676454\\
10.2	6.01509473727987\\
10.3	6.0230678561346\\
10.4	6.03104044822594\\
10.5	6.03901250845141\\
10.6	6.0469840317089\\
10.7	6.05495501289665\\
10.8	6.06292544691322\\
10.9	6.07089532865752\\
11	6.07886465302885\\
11.1	6.08683341492683\\
11.2	6.09480160925146\\
11.3	6.10276923090309\\
11.4	6.11073627478243\\
11.5	6.1187027357906\\
11.6	6.12666860882904\\
11.7	6.13463388879961\\
11.8	6.14259857060452\\
11.9	6.15056264914638\\
12	6.15852611932817\\
12.1	6.16648897605328\\
12.2	6.17445121422548\\
12.3	6.18241282874893\\
12.4	6.19037381452821\\
12.5	6.19833416646828\\
12.6	6.20629387947452\\
12.7	6.21425294845271\\
12.8	6.22221136830905\\
12.9	6.23016913395014\\
13	6.23812624028303\\
13.1	6.24608268221515\\
13.2	6.2540384546544\\
13.3	6.26199355250907\\
13.4	6.26994797068791\\
13.5	6.27790170410008\\
13.6	6.28585474765519\\
13.7	6.2938070962633\\
13.8	6.30175874483491\\
13.9	6.30970968828096\\
14	6.31765992151285\\
14.1	6.32560943944243\\
14.2	6.333558236982\\
14.3	6.34150630904434\\
14.4	6.34945365054268\\
14.5	6.35740025639073\\
14.6	6.36534612150265\\
14.7	6.37329124079309\\
14.8	6.38123560917718\\
14.9	6.38917922157052\\
15	6.39712207288919\\
15.1	6.40506415804979\\
15.2	6.41300547196936\\
15.3	6.42094600956547\\
15.4	6.42888576575617\\
15.5	6.43682473546003\\
15.6	6.4447629135961\\
15.7	6.45270029508395\\
15.8	6.46063687484365\\
15.9	6.46857264779579\\
16	6.47650760886149\\
16.1	6.48444175296235\\
16.2	6.49237507502054\\
16.3	6.50030756995873\\
16.4	6.50823923270011\\
16.5	6.51617005816843\\
16.6	6.52410004128796\\
16.7	6.53202917698351\\
16.8	6.53995746018043\\
16.9	6.54788488580462\\
17	6.55581144878253\\
17.1	6.56373714404116\\
17.2	6.57166196650806\\
17.3	6.57958591111135\\
17.4	6.58750897277971\\
17.5	6.59543114644237\\
17.6	6.60335242702914\\
17.7	6.61127280947041\\
17.8	6.61919228869713\\
17.9	6.62711085964083\\
18	6.63502851723363\\
18.1	6.64294525640823\\
18.2	6.65086107209791\\
18.3	6.65877595923656\\
18.4	6.66668991275864\\
18.5	6.67460292759923\\
18.6	6.682514998694\\
18.7	6.69042612097921\\
18.8	6.69833628939176\\
18.9	6.70624549886914\\
19	6.71415374434945\\
19.1	6.72206102077141\\
19.2	6.72996732307437\\
19.3	6.7378726461983\\
19.4	6.74577698508379\\
19.5	6.75368033467206\\
19.6	6.76158268990497\\
19.7	6.76948404572501\\
19.8	6.77738439707531\\
19.9	6.78528373889965\\
20	6.79318206614246\\
20.1	6.8010793737488\\
20.2	6.80897565666439\\
20.3	6.81687090983562\\
20.4	6.82476512820952\\
20.5	6.83265830673379\\
20.6	6.8405504403568\\
20.7	6.84844152402759\\
20.8	6.85633155269586\\
20.9	6.86422052131199\\
21	6.87210842482704\\
21.1	6.87999525819276\\
21.2	6.88788101636157\\
21.3	6.89576569428659\\
21.4	6.90364928692162\\
21.5	6.91153178922117\\
21.6	6.91941319614043\\
21.7	6.9272935026353\\
21.8	6.93517270366239\\
21.9	6.94305079417901\\
22	6.95092776914318\\
22.1	6.95880362351364\\
22.2	6.96667835224984\\
22.3	6.97455195031195\\
22.4	6.98242441266088\\
22.5	6.99029573425824\\
22.6	6.9981659100664\\
22.7	7.00603493504843\\
22.8	7.01390280416816\\
22.9	7.02176951239017\\
23	7.02963505467975\\
23.1	7.03749942600295\\
23.2	7.04536262132659\\
23.3	7.05322463561821\\
23.4	7.06108546384612\\
23.5	7.06894510097941\\
23.6	7.07680354198789\\
23.7	7.08466078184217\\
23.8	7.09251681551361\\
23.9	7.10037163797436\\
24	7.10822524419732\\
24.1	7.1160776291562\\
24.2	7.12392878782545\\
24.3	7.13177871518035\\
24.4	7.13962740619693\\
24.5	7.14747485585204\\
24.6	7.15532105912331\\
24.7	7.16316601098917\\
24.8	7.17100970642885\\
24.9	7.17885214042238\\
25	7.18669330795061\\
25.1	7.19453320399519\\
25.2	7.20237182353859\\
25.3	7.21020916156409\\
25.4	7.2180452130558\\
25.5	7.22587997299864\\
25.6	7.23371343637836\\
25.7	7.24154559818156\\
25.8	7.24937645339564\\
25.9	7.25720599700886\\
26	7.26503422401032\\
26.1	7.27286112938994\\
26.2	7.28068670813851\\
26.3	7.28851095524765\\
26.4	7.29633386570986\\
26.5	7.30415543451846\\
26.6	7.31197565666766\\
26.7	7.31979452715251\\
26.8	7.32761204096893\\
26.9	7.33542819311373\\
27	7.34324297858454\\
27.1	7.35105639237993\\
27.2	7.3588684294993\\
27.3	7.36667908494295\\
27.4	7.37448835371206\\
27.5	7.38229623080869\\
27.6	7.39010271123582\\
27.7	7.39790778999728\\
27.8	7.40571146209783\\
27.9	7.41351372254312\\
28	7.4213145663397\\
28.1	7.42911398849504\\
28.2	7.4369119840175\\
28.3	7.44470854791637\\
28.4	7.45250367520184\\
28.5	7.46029736088504\\
28.6	7.46808959997801\\
28.7	7.4758803874937\\
28.8	7.48366971844603\\
28.9	7.49145758784982\\
29	7.49924399072082\\
29.1	7.50702892207576\\
29.2	7.51481237693226\\
29.3	7.52259435030892\\
29.4	7.53037483722527\\
29.5	7.53815383270181\\
29.6	7.54593133175997\\
29.7	7.55370732942216\\
29.8	7.56148182071174\\
29.9	7.56925480065304\\
30	7.57702626427135\\
30.1	7.58479620659292\\
30.2	7.59256462264501\\
30.3	7.60033150745582\\
30.4	7.60809685605455\\
30.5	7.61586066347137\\
30.6	7.62362292473745\\
30.7	7.63138363488494\\
30.8	7.63914278894698\\
30.9	7.64690038195773\\
31	7.65465640895231\\
31.1	7.66241086496688\\
31.2	7.67016374503857\\
31.3	7.67791504420556\\
31.4	7.685664757507\\
31.5	7.69341287998308\\
31.6	7.701159406675\\
31.7	7.70890433262499\\
31.8	7.71664765287629\\
31.9	7.72438936247317\\
32	7.73212945646096\\
32.1	7.73986792988597\\
32.2	7.7476047777956\\
32.3	7.75533999523826\\
32.4	7.76307357726341\\
32.5	7.77080551892155\\
32.6	7.77853581526425\\
32.7	7.78626446134412\\
32.8	7.79399145221482\\
32.9	7.80171678293108\\
33	7.80944044854869\\
33.1	7.8171624441245\\
33.2	7.82488276471643\\
33.3	7.83260140538348\\
33.4	7.84031836118573\\
33.5	7.84803362718431\\
33.6	7.85574719844147\\
33.7	7.8634590700205\\
33.8	7.87116923698583\\
33.9	7.87887769440293\\
34	7.8865844373384\\
34.1	7.89428946085992\\
34.2	7.90199276003628\\
34.3	7.90969432993736\\
34.4	7.91739416563417\\
34.5	7.9250922621988\\
34.6	7.93278861470447\\
34.7	7.94048321822553\\
34.8	7.94817606783742\\
34.9	7.95586715861672\\
35	7.96355648564114\\
35.1	7.97124404398949\\
35.2	7.97892982874176\\
35.3	7.98661383497903\\
35.4	7.99429605778354\\
35.5	8.00197649223866\\
35.6	8.00965513342893\\
35.7	8.01733197644001\\
35.8	8.02500701635872\\
35.9	8.03268024827304\\
36	8.04035166727209\\
36.1	8.04802126844617\\
36.2	8.05568904688674\\
36.3	8.06335499768642\\
36.4	8.07101911593899\\
36.5	8.07868139673943\\
36.6	8.08634183518387\\
36.7	8.09400042636964\\
36.8	8.10165716539523\\
36.9	8.10931204736034\\
37	8.11696506736584\\
37.1	8.12461622051379\\
37.2	8.13226550190746\\
37.3	8.13991290665131\\
37.4	8.147558429851\\
37.5	8.15520206661339\\
37.6	8.16284381204657\\
37.7	8.17048366125981\\
37.8	8.1781216093636\\
37.9	8.18575765146966\\
38	8.19339178269093\\
38.1	8.20102399814156\\
38.2	8.20865429293694\\
38.3	8.21628266219367\\
38.4	8.2239091010296\\
38.5	8.2315336045638\\
38.6	8.23915616791661\\
38.7	8.24677678620957\\
38.8	8.25439545456549\\
38.9	8.26201216810842\\
39	8.26962692196368\\
39.1	8.2772397112578\\
39.2	8.28485053111862\\
39.3	8.2924593766752\\
39.4	8.30006624305788\\
39.5	8.30767112539828\\
39.6	8.31527401882926\\
39.7	8.32287491848498\\
39.8	8.33047381950085\\
39.9	8.33807071701359\\
40	8.34566560616118\\
40.1	8.35325848208288\\
40.2	8.36084933991927\\
40.3	8.36843817481218\\
40.4	8.37602498190477\\
40.5	8.38360975634148\\
40.6	8.39119249326806\\
40.7	8.39877318783155\\
40.8	8.4063518351803\\
40.9	8.413928430464\\
41	8.4215029688336\\
41.1	8.42907544544142\\
41.2	8.43664585544106\\
41.3	8.44421419398747\\
41.4	8.4517804562369\\
41.5	8.45934463734695\\
41.6	8.46690673247654\\
41.7	8.47446673678594\\
41.8	8.48202464543673\\
41.9	8.48958045359187\\
42	8.49713415641563\\
42.1	8.50468574907364\\
42.2	8.51223522673288\\
42.3	8.51978258456169\\
42.4	8.52732781772976\\
42.5	8.53487092140814\\
42.6	8.54241189076925\\
42.7	8.54995072098686\\
42.8	8.55748740723612\\
42.9	8.56502194469356\\
43	8.57255432853706\\
43.1	8.58008455394591\\
43.2	8.58761261610076\\
43.3	8.59513851018366\\
43.4	8.60266223137802\\
43.5	8.61018377486867\\
43.6	8.61770313584182\\
43.7	8.62522030948508\\
43.8	8.63273529098746\\
43.9	8.64024807553937\\
44	8.64775865833263\\
44.1	8.65526703456047\\
44.2	8.66277319941752\\
44.3	8.67027714809984\\
44.4	8.67777887580491\\
44.5	8.68527837773161\\
44.6	8.69277564908027\\
44.7	8.70027068505264\\
44.8	8.70776348085188\\
44.9	8.71525403168262\\
45	8.7227423327509\\
45.1	8.7302283792642\\
45.2	8.73771216643147\\
45.3	8.74519368946306\\
45.4	8.75267294357082\\
45.5	8.76014992396802\\
45.6	8.76762462586938\\
45.7	8.77509704449111\\
45.8	8.78256717505085\\
45.9	8.79003501276772\\
46	8.7975005528623\\
46.1	8.80496379055665\\
46.2	8.8124247210743\\
46.3	8.81988333964025\\
46.4	8.82733964148099\\
46.5	8.83479362182448\\
46.6	8.84224527590018\\
46.7	8.84969459893903\\
46.8	8.85714158617345\\
46.9	8.86458623283739\\
47	8.87202853416626\\
47.1	8.87946848539699\\
47.2	8.88690608176803\\
47.3	8.89434131851929\\
47.4	8.90177419089224\\
47.5	8.90920469412983\\
47.6	8.91663282347654\\
47.7	8.92405857417837\\
47.8	8.93148194148284\\
47.9	8.938902920639\\
48	8.94632150689742\\
48.1	8.9537376955102\\
48.2	8.96115148173098\\
48.3	8.96856286081494\\
48.4	8.9759718280188\\
48.5	8.98337837860082\\
48.6	8.9907825078208\\
48.7	8.99818421094011\\
48.8	9.00558348322166\\
48.9	9.0129803199299\\
49	9.02037471633087\\
49.1	9.02776666769216\\
49.2	9.0351561692829\\
49.3	9.04254321637383\\
49.4	9.04992780423723\\
49.5	9.05730992814697\\
49.6	9.06468958337849\\
49.7	9.0720667652088\\
49.8	9.07944146891652\\
49.9	9.08681368978183\\
50	9.09418342308651\\
50.1	9.10155066411393\\
50.2	9.10891540814906\\
50.3	9.11627765047846\\
50.4	9.1236373863903\\
50.5	9.13099461117435\\
50.6	9.13834932012197\\
50.7	9.14570150852617\\
50.8	9.15305117168154\\
50.9	9.1603983048843\\
51	9.16774290343227\\
51.1	9.17508496262492\\
51.2	9.18242447776333\\
51.3	9.18976144415021\\
51.4	9.1970958570899\\
51.5	9.20442771188838\\
51.6	9.21175700385326\\
51.7	9.2190837282938\\
51.8	9.22640788052089\\
51.9	9.23372945584707\\
52	9.24104844958654\\
52.1	9.24836485705513\\
52.2	9.25567867357036\\
52.3	9.26298989445137\\
52.4	9.27029851501899\\
52.5	9.2776045305957\\
52.6	9.28490793650565\\
52.7	9.29220872807466\\
52.8	9.29950690063022\\
52.9	9.30680244950151\\
53	9.31409537001937\\
53.1	9.32138565751633\\
53.2	9.32867330732661\\
53.3	9.33595831478612\\
53.4	9.34324067523245\\
53.5	9.35052038400488\\
53.6	9.35779743644441\\
53.7	9.36507182789373\\
53.8	9.37234355369721\\
53.9	9.37961260920097\\
54	9.38687898975279\\
54.1	9.39414269070221\\
54.2	9.40140370740045\\
54.3	9.40866203520046\\
54.4	9.41591766945691\\
54.5	9.42317060552619\\
54.6	9.43042083876643\\
54.7	9.43766836453748\\
54.8	9.44491317820092\\
54.9	9.45215527512008\\
55	9.45939465066\\
55.1	9.46663130018749\\
55.2	9.47386521907109\\
55.3	9.4810964026811\\
55.4	9.48832484638955\\
55.5	9.49555054557026\\
55.6	9.50277349559876\\
55.7	9.50999369185237\\
55.8	9.51721112971016\\
55.9	9.52442580455298\\
56	9.53163771176343\\
56.1	9.53884684672589\\
56.2	9.54605320482652\\
56.3	9.55325678145324\\
56.4	9.56045757199578\\
56.5	9.56765557184561\\
56.6	9.57485077639604\\
56.7	9.58204318104211\\
56.8	9.58923278118069\\
56.9	9.59641957221045\\
57	9.60360354953183\\
57.1	9.61078470854709\\
57.2	9.61796304466029\\
57.3	9.62513855327728\\
57.4	9.63231122980576\\
57.5	9.6394810696552\\
57.6	9.6466480682369\\
57.7	9.653812220964\\
57.8	9.66097352325142\\
57.9	9.66813197051595\\
58	9.67528755817616\\
58.1	9.68244028165249\\
58.2	9.68959013636719\\
58.3	9.69673711774436\\
58.4	9.70388122120993\\
58.5	9.71102244219166\\
58.6	9.71816077611919\\
58.7	9.72529621842398\\
58.8	9.73242876453934\\
58.9	9.73955840990045\\
59	9.74668514994433\\
59.1	9.75380898010987\\
59.2	9.76092989583781\\
59.3	9.76804789257078\\
59.4	9.77516296575326\\
59.5	9.78227511083159\\
59.6	9.789384323254\\
59.7	9.79649059847061\\
59.8	9.80359393193339\\
59.9	9.81069431909621\\
60	9.81779175541483\\
};

\addplot[area legend, draw=black, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-5.2\\
0.1	-5.19200000085333\\
0.2	-5.18400000682667\\
0.3	-5.17600002303999\\
0.4	-5.16800005461331\\
0.5	-5.16000010666658\\
0.6	-5.15200018431979\\
0.7	-5.14400029269287\\
0.8	-5.13600043690577\\
0.9	-5.12800062207839\\
1	-5.1200008533306\\
1.1	-5.11200113578227\\
1.2	-5.10400147455321\\
1.3	-5.09600187476319\\
1.4	-5.08800234153198\\
1.5	-5.08000287997926\\
1.6	-5.0720034952247\\
1.7	-5.0640041923879\\
1.8	-5.0560049765884\\
1.9	-5.04800585294572\\
2	-5.04000682657929\\
2.1	-5.03200790260848\\
2.2	-5.02400908615261\\
2.3	-5.01601038233091\\
2.4	-5.00801179626257\\
2.5	-5.00001333306667\\
2.6	-4.99201499786223\\
2.7	-4.98401679576818\\
2.8	-4.97601873190338\\
2.9	-4.96802081138658\\
3	-4.96002303933646\\
3.1	-4.95202542087158\\
3.2	-4.94402796111042\\
3.3	-4.93603066517136\\
3.4	-4.92803353817267\\
3.5	-4.9200365852325\\
3.6	-4.9120398114689\\
3.7	-4.90404322199982\\
3.8	-4.89604682194307\\
3.9	-4.88805061641634\\
4	-4.8800546105372\\
4.1	-4.8720588094231\\
4.2	-4.86406321819135\\
4.3	-4.85606784195914\\
4.4	-4.84807268584349\\
4.5	-4.84007775496131\\
4.6	-4.83208305442935\\
4.7	-4.82408858936423\\
4.8	-4.8160943648824\\
4.9	-4.80810038610016\\
5	-4.80010665813366\\
5.1	-4.79211318609888\\
5.2	-4.78411997511166\\
5.3	-4.77612703028763\\
5.4	-4.76813435674229\\
5.5	-4.76014195959095\\
5.6	-4.75214984394874\\
5.7	-4.74415801493061\\
5.8	-4.73616647765134\\
5.9	-4.7281752372255\\
6	-4.7201842987675\\
6.1	-4.71219366739153\\
6.2	-4.7042033482116\\
6.3	-4.69621334634151\\
6.4	-4.68822366689485\\
6.5	-4.68023431498504\\
6.6	-4.67224529572524\\
6.7	-4.66425661422844\\
6.8	-4.65626827560738\\
6.9	-4.64828028497462\\
7	-4.64029264744245\\
7.1	-4.63230536812296\\
7.2	-4.62431845212802\\
7.3	-4.61633190456925\\
7.4	-4.60834573055805\\
7.5	-4.60035993520555\\
7.6	-4.59237452362268\\
7.7	-4.58438950092009\\
7.8	-4.5764048722082\\
7.9	-4.56842064259717\\
8	-4.56043681719691\\
8.1	-4.55245340111706\\
8.2	-4.54447039946701\\
8.3	-4.53648781735589\\
8.4	-4.52850565989254\\
8.5	-4.52052393218554\\
8.6	-4.51254263934321\\
8.7	-4.50456178647356\\
8.8	-4.49658137868434\\
8.9	-4.48860142108302\\
9	-4.48062191877677\\
9.1	-4.47264287687246\\
9.2	-4.46466430047668\\
9.3	-4.45668619469573\\
9.4	-4.44870856463559\\
9.5	-4.44073141540194\\
9.6	-4.43275475210016\\
9.7	-4.42477857983531\\
9.8	-4.41680290371215\\
9.9	-4.4088277288351\\
10	-4.40085306030827\\
10.1	-4.39287890323546\\
10.2	-4.38490526272013\\
10.3	-4.3769321438654\\
10.4	-4.36895955177406\\
10.5	-4.36098749154859\\
10.6	-4.3530159682911\\
10.7	-4.34504498710335\\
10.8	-4.33707455308678\\
10.9	-4.32910467134248\\
11	-4.32113534697115\\
11.1	-4.31316658507317\\
11.2	-4.30519839074854\\
11.3	-4.29723076909691\\
11.4	-4.28926372521757\\
11.5	-4.2812972642094\\
11.6	-4.27333139117096\\
11.7	-4.26536611120039\\
11.8	-4.25740142939548\\
11.9	-4.24943735085362\\
12	-4.24147388067183\\
12.1	-4.23351102394672\\
12.2	-4.22554878577452\\
12.3	-4.21758717125107\\
12.4	-4.20962618547179\\
12.5	-4.20166583353172\\
12.6	-4.19370612052548\\
12.7	-4.18574705154729\\
12.8	-4.17778863169096\\
12.9	-4.16983086604986\\
13	-4.16187375971697\\
13.1	-4.15391731778485\\
13.2	-4.1459615453456\\
13.3	-4.13800644749093\\
13.4	-4.1300520293121\\
13.5	-4.12209829589993\\
13.6	-4.11414525234481\\
13.7	-4.1061929037367\\
13.8	-4.09824125516509\\
13.9	-4.09029031171904\\
14	-4.08234007848715\\
14.1	-4.07439056055757\\
14.2	-4.066441763018\\
14.3	-4.05849369095566\\
14.4	-4.05054634945732\\
14.5	-4.04259974360927\\
14.6	-4.03465387849735\\
14.7	-4.02670875920691\\
14.8	-4.01876439082282\\
14.9	-4.01082077842948\\
15	-4.00287792711081\\
15.1	-3.99493584195022\\
15.2	-3.98699452803064\\
15.3	-3.97905399043453\\
15.4	-3.97111423424383\\
15.5	-3.96317526453997\\
15.6	-3.9552370864039\\
15.7	-3.94729970491605\\
15.8	-3.93936312515635\\
15.9	-3.93142735220421\\
16	-3.92349239113851\\
16.1	-3.91555824703765\\
16.2	-3.90762492497946\\
16.3	-3.89969243004127\\
16.4	-3.89176076729989\\
16.5	-3.88382994183157\\
16.6	-3.87589995871204\\
16.7	-3.86797082301649\\
16.8	-3.86004253981957\\
16.9	-3.85211511419538\\
17	-3.84418855121747\\
17.1	-3.83626285595884\\
17.2	-3.82833803349194\\
17.3	-3.82041408888865\\
17.4	-3.81249102722029\\
17.5	-3.80456885355763\\
17.6	-3.79664757297086\\
17.7	-3.78872719052959\\
17.8	-3.78080771130287\\
17.9	-3.77288914035917\\
18	-3.76497148276637\\
18.1	-3.75705474359177\\
18.2	-3.74913892790209\\
18.3	-3.74122404076344\\
18.4	-3.73331008724136\\
18.5	-3.72539707240077\\
18.6	-3.717485001306\\
18.7	-3.70957387902079\\
18.8	-3.70166371060824\\
18.9	-3.69375450113086\\
19	-3.68584625565055\\
19.1	-3.67793897922859\\
19.2	-3.67003267692563\\
19.3	-3.6621273538017\\
19.4	-3.65422301491621\\
19.5	-3.64631966532794\\
19.6	-3.63841731009503\\
19.7	-3.63051595427499\\
19.8	-3.62261560292469\\
19.9	-3.61471626110035\\
20	-3.60681793385754\\
20.1	-3.5989206262512\\
20.2	-3.59102434333561\\
20.3	-3.58312909016438\\
20.4	-3.57523487179048\\
20.5	-3.56734169326621\\
20.6	-3.5594495596432\\
20.7	-3.55155847597241\\
20.8	-3.54366844730414\\
20.9	-3.53577947868801\\
21	-3.52789157517296\\
21.1	-3.52000474180724\\
21.2	-3.51211898363843\\
21.3	-3.50423430571341\\
21.4	-3.49635071307838\\
21.5	-3.48846821077883\\
21.6	-3.48058680385957\\
21.7	-3.4727064973647\\
21.8	-3.46482729633761\\
21.9	-3.45694920582099\\
22	-3.44907223085682\\
22.1	-3.44119637648636\\
22.2	-3.43332164775016\\
22.3	-3.42544804968805\\
22.4	-3.41757558733912\\
22.5	-3.40970426574176\\
22.6	-3.4018340899336\\
22.7	-3.39396506495157\\
22.8	-3.38609719583184\\
22.9	-3.37823048760983\\
23	-3.37036494532025\\
23.1	-3.36250057399705\\
23.2	-3.35463737867341\\
23.3	-3.34677536438179\\
23.4	-3.33891453615388\\
23.5	-3.33105489902059\\
23.6	-3.32319645801211\\
23.7	-3.31533921815783\\
23.8	-3.30748318448639\\
23.9	-3.29962836202564\\
24	-3.29177475580268\\
24.1	-3.2839223708438\\
24.2	-3.27607121217455\\
24.3	-3.26822128481965\\
24.4	-3.26037259380307\\
24.5	-3.25252514414796\\
24.6	-3.24467894087669\\
24.7	-3.23683398901083\\
24.8	-3.22899029357115\\
24.9	-3.22114785957762\\
25	-3.21330669204939\\
25.1	-3.20546679600481\\
25.2	-3.19762817646141\\
25.3	-3.18979083843591\\
25.4	-3.1819547869442\\
25.5	-3.17412002700136\\
25.6	-3.16628656362164\\
25.7	-3.15845440181844\\
25.8	-3.15062354660436\\
25.9	-3.14279400299114\\
26	-3.13496577598968\\
26.1	-3.12713887061006\\
26.2	-3.11931329186149\\
26.3	-3.11148904475235\\
26.4	-3.10366613429014\\
26.5	-3.09584456548154\\
26.6	-3.08802434333234\\
26.7	-3.08020547284749\\
26.8	-3.07238795903107\\
26.9	-3.06457180688628\\
27	-3.05675702141546\\
27.1	-3.04894360762007\\
27.2	-3.0411315705007\\
27.3	-3.03332091505705\\
27.4	-3.02551164628794\\
27.5	-3.01770376919131\\
27.6	-3.00989728876418\\
27.7	-3.00209221000272\\
27.8	-2.99428853790217\\
27.9	-2.98648627745688\\
28	-2.9786854336603\\
28.1	-2.97088601150496\\
28.2	-2.9630880159825\\
28.3	-2.95529145208363\\
28.4	-2.94749632479816\\
28.5	-2.93970263911496\\
28.6	-2.93191040002199\\
28.7	-2.9241196125063\\
28.8	-2.91633028155397\\
28.9	-2.90854241215018\\
29	-2.90075600927918\\
29.1	-2.89297107792424\\
29.2	-2.88518762306774\\
29.3	-2.87740564969108\\
29.4	-2.86962516277473\\
29.5	-2.86184616729819\\
29.6	-2.85406866824003\\
29.7	-2.84629267057784\\
29.8	-2.83851817928826\\
29.9	-2.83074519934696\\
30	-2.82297373572865\\
30.1	-2.81520379340708\\
30.2	-2.80743537735499\\
30.3	-2.79966849254418\\
30.4	-2.79190314394545\\
30.5	-2.78413933652863\\
30.6	-2.77637707526255\\
30.7	-2.76861636511506\\
30.8	-2.76085721105302\\
30.9	-2.75309961804227\\
31	-2.74534359104769\\
31.1	-2.73758913503312\\
31.2	-2.72983625496143\\
31.3	-2.72208495579444\\
31.4	-2.714335242493\\
31.5	-2.70658712001692\\
31.6	-2.698840593325\\
31.7	-2.69109566737501\\
31.8	-2.68335234712371\\
31.9	-2.67561063752683\\
32	-2.66787054353904\\
32.1	-2.66013207011403\\
32.2	-2.6523952222044\\
32.3	-2.64466000476174\\
32.4	-2.63692642273659\\
32.5	-2.62919448107845\\
32.6	-2.62146418473575\\
32.7	-2.61373553865588\\
32.8	-2.60600854778518\\
32.9	-2.59828321706892\\
33	-2.59055955145131\\
33.1	-2.5828375558755\\
33.2	-2.57511723528357\\
33.3	-2.56739859461652\\
33.4	-2.55968163881427\\
33.5	-2.55196637281569\\
33.6	-2.54425280155853\\
33.7	-2.5365409299795\\
33.8	-2.52883076301417\\
33.9	-2.52112230559707\\
34	-2.5134155626616\\
34.1	-2.50571053914008\\
34.2	-2.49800723996372\\
34.3	-2.49030567006264\\
34.4	-2.48260583436583\\
34.5	-2.4749077378012\\
34.6	-2.46721138529553\\
34.7	-2.45951678177447\\
34.8	-2.45182393216258\\
34.9	-2.44413284138328\\
35	-2.43644351435886\\
35.1	-2.42875595601051\\
35.2	-2.42107017125824\\
35.3	-2.41338616502097\\
35.4	-2.40570394221646\\
35.5	-2.39802350776134\\
35.6	-2.39034486657107\\
35.7	-2.38266802355999\\
35.8	-2.37499298364128\\
35.9	-2.36731975172697\\
36	-2.35964833272791\\
36.1	-2.35197873155383\\
36.2	-2.34431095311326\\
36.3	-2.33664500231358\\
36.4	-2.32898088406101\\
36.5	-2.32131860326057\\
36.6	-2.31365816481613\\
36.7	-2.30599957363036\\
36.8	-2.29834283460476\\
36.9	-2.29068795263966\\
37	-2.28303493263416\\
37.1	-2.27538377948621\\
37.2	-2.26773449809254\\
37.3	-2.26008709334869\\
37.4	-2.252441570149\\
37.5	-2.2447979333866\\
37.6	-2.23715618795343\\
37.7	-2.2295163387402\\
37.8	-2.2218783906364\\
37.9	-2.21424234853034\\
38	-2.20660821730907\\
38.1	-2.19897600185844\\
38.2	-2.19134570706306\\
38.3	-2.18371733780633\\
38.4	-2.1760908989704\\
38.5	-2.1684663954362\\
38.6	-2.16084383208339\\
38.7	-2.15322321379043\\
38.8	-2.14560454543451\\
38.9	-2.13798783189158\\
39	-2.13037307803632\\
39.1	-2.1227602887422\\
39.2	-2.11514946888138\\
39.3	-2.1075406233248\\
39.4	-2.09993375694212\\
39.5	-2.09232887460172\\
39.6	-2.08472598117074\\
39.7	-2.07712508151502\\
39.8	-2.06952618049915\\
39.9	-2.06192928298641\\
40	-2.05433439383882\\
40.1	-2.04674151791712\\
40.2	-2.03915066008073\\
40.3	-2.03156182518782\\
40.4	-2.02397501809523\\
40.5	-2.01639024365852\\
40.6	-2.00880750673194\\
40.7	-2.00122681216845\\
40.8	-1.9936481648197\\
40.9	-1.986071569536\\
41	-1.9784970311664\\
41.1	-1.97092455455858\\
41.2	-1.96335414455894\\
41.3	-1.95578580601253\\
41.4	-1.9482195437631\\
41.5	-1.94065536265305\\
41.6	-1.93309326752346\\
41.7	-1.92553326321406\\
41.8	-1.91797535456327\\
41.9	-1.91041954640813\\
42	-1.90286584358437\\
42.1	-1.89531425092636\\
42.2	-1.88776477326712\\
42.3	-1.88021741543831\\
42.4	-1.87267218227024\\
42.5	-1.86512907859186\\
42.6	-1.85758810923075\\
42.7	-1.85004927901314\\
42.8	-1.84251259276388\\
42.9	-1.83497805530644\\
43	-1.82744567146294\\
43.1	-1.81991544605409\\
43.2	-1.81238738389924\\
43.3	-1.80486148981634\\
43.4	-1.79733776862198\\
43.5	-1.78981622513133\\
43.6	-1.78229686415818\\
43.7	-1.77477969051492\\
43.8	-1.76726470901254\\
43.9	-1.75975192446063\\
44	-1.75224134166737\\
44.1	-1.74473296543953\\
44.2	-1.73722680058248\\
44.3	-1.72972285190016\\
44.4	-1.72222112419509\\
44.5	-1.71472162226839\\
44.6	-1.70722435091973\\
44.7	-1.69972931494736\\
44.8	-1.69223651914812\\
44.9	-1.68474596831738\\
45	-1.6772576672491\\
45.1	-1.6697716207358\\
45.2	-1.66228783356853\\
45.3	-1.65480631053693\\
45.4	-1.64732705642918\\
45.5	-1.63985007603198\\
45.6	-1.63237537413062\\
45.7	-1.62490295550889\\
45.8	-1.61743282494915\\
45.9	-1.60996498723228\\
46	-1.6024994471377\\
46.1	-1.59503620944335\\
46.2	-1.5875752789257\\
46.3	-1.58011666035975\\
46.4	-1.57266035851901\\
46.5	-1.56520637817552\\
46.6	-1.55775472409982\\
46.7	-1.55030540106097\\
46.8	-1.54285841382655\\
46.9	-1.53541376716261\\
47	-1.52797146583374\\
47.1	-1.520531514603\\
47.2	-1.51309391823197\\
47.3	-1.50565868148071\\
47.4	-1.49822580910776\\
47.5	-1.49079530587017\\
47.6	-1.48336717652346\\
47.7	-1.47594142582163\\
47.8	-1.46851805851716\\
47.9	-1.461097079361\\
48	-1.45367849310258\\
48.1	-1.4462623044898\\
48.2	-1.43884851826902\\
48.3	-1.43143713918506\\
48.4	-1.4240281719812\\
48.5	-1.41662162139918\\
48.6	-1.4092174921792\\
48.7	-1.40181578905989\\
48.8	-1.39441651677834\\
48.9	-1.3870196800701\\
49	-1.37962528366913\\
49.1	-1.37223333230784\\
49.2	-1.3648438307171\\
49.3	-1.35745678362617\\
49.4	-1.35007219576277\\
49.5	-1.34269007185303\\
49.6	-1.33531041662151\\
49.7	-1.3279332347912\\
49.8	-1.32055853108348\\
49.9	-1.31318631021818\\
50	-1.30581657691349\\
50.1	-1.29844933588607\\
50.2	-1.29108459185094\\
50.3	-1.28372234952154\\
50.4	-1.2763626136097\\
50.5	-1.26900538882565\\
50.6	-1.26165067987802\\
50.7	-1.25429849147383\\
50.8	-1.24694882831846\\
50.9	-1.2396016951157\\
51	-1.23225709656773\\
51.1	-1.22491503737508\\
51.2	-1.21757552223667\\
51.3	-1.21023855584979\\
51.4	-1.2029041429101\\
51.5	-1.19557228811162\\
51.6	-1.18824299614674\\
51.7	-1.1809162717062\\
51.8	-1.17359211947911\\
51.9	-1.16627054415293\\
52	-1.15895155041347\\
52.1	-1.15163514294487\\
52.2	-1.14432132642964\\
52.3	-1.13701010554863\\
52.4	-1.12970148498101\\
52.5	-1.1223954694043\\
52.6	-1.11509206349435\\
52.7	-1.10779127192534\\
52.8	-1.10049309936978\\
52.9	-1.09319755049849\\
53	-1.08590462998063\\
53.1	-1.07861434248367\\
53.2	-1.07132669267339\\
53.3	-1.06404168521388\\
53.4	-1.05675932476755\\
53.5	-1.04947961599512\\
53.6	-1.04220256355559\\
53.7	-1.03492817210627\\
53.8	-1.02765644630279\\
53.9	-1.02038739079903\\
54	-1.01312101024721\\
54.1	-1.00585730929779\\
54.2	-0.99859629259955\\
54.3	-0.991337964799542\\
54.4	-0.984082330543093\\
54.5	-0.976829394473808\\
54.6	-0.969579161233566\\
54.7	-0.962331635462516\\
54.8	-0.955086821799076\\
54.9	-0.947844724879925\\
55	-0.940605349340004\\
55.1	-0.933368699812514\\
55.2	-0.926134780928911\\
55.3	-0.918903597318904\\
55.4	-0.911675153610446\\
55.5	-0.904449454429744\\
55.6	-0.897226504401244\\
55.7	-0.890006308147636\\
55.8	-0.882788870289843\\
55.9	-0.875574195447025\\
56	-0.868362288236574\\
56.1	-0.861153153274112\\
56.2	-0.853946795173483\\
56.3	-0.846743218546758\\
56.4	-0.839542428004224\\
56.5	-0.832344428154386\\
56.6	-0.825149223603965\\
56.7	-0.817956818957892\\
56.8	-0.810767218819307\\
56.9	-0.80358042778955\\
57	-0.79639645046817\\
57.1	-0.78921529145291\\
57.2	-0.782036955339715\\
57.3	-0.774861446722717\\
57.4	-0.767688770194242\\
57.5	-0.760518930344802\\
57.6	-0.753351931763096\\
57.7	-0.746187779036002\\
57.8	-0.739026476748577\\
57.9	-0.731868029484055\\
58	-0.724712441823841\\
58.1	-0.717559718347512\\
58.2	-0.710409863632809\\
58.3	-0.703262882255642\\
58.4	-0.696118778790075\\
58.5	-0.688977557808338\\
58.6	-0.681839223880808\\
58.7	-0.674703781576022\\
58.8	-0.66757123546066\\
58.9	-0.660441590099553\\
59	-0.653314850055674\\
59.1	-0.646191019890135\\
59.2	-0.639070104162188\\
59.3	-0.631952107429219\\
59.4	-0.624837034246745\\
59.5	-0.617724889168414\\
59.6	-0.610615676745996\\
59.7	-0.603509401529388\\
59.8	-0.596406068066607\\
59.9	-0.589305680903786\\
60	-0.582208244585172\\
60	-3.38220824458517\\
59.9	-3.38930568090379\\
59.8	-3.39640606806661\\
59.7	-3.40350940152939\\
59.6	-3.410615676746\\
59.5	-3.41772488916841\\
59.4	-3.42483703424675\\
59.3	-3.43195210742922\\
59.2	-3.43907010416219\\
59.1	-3.44619101989013\\
59	-3.45331485005567\\
58.9	-3.46044159009955\\
58.8	-3.46757123546066\\
58.7	-3.47470378157602\\
58.6	-3.48183922388081\\
58.5	-3.48897755780834\\
58.4	-3.49611877879008\\
58.3	-3.50326288225564\\
58.2	-3.51040986363281\\
58.1	-3.51755971834751\\
58	-3.52471244182384\\
57.9	-3.53186802948405\\
57.8	-3.53902647674858\\
57.7	-3.546187779036\\
57.6	-3.5533519317631\\
57.5	-3.5605189303448\\
57.4	-3.56768877019424\\
57.3	-3.57486144672272\\
57.2	-3.58203695533971\\
57.1	-3.58921529145291\\
57	-3.59639645046817\\
56.9	-3.60358042778955\\
56.8	-3.61076721881931\\
56.7	-3.61795681895789\\
56.6	-3.62514922360397\\
56.5	-3.63234442815439\\
56.4	-3.63954242800422\\
56.3	-3.64674321854676\\
56.2	-3.65394679517348\\
56.1	-3.66115315327411\\
56	-3.66836228823657\\
55.9	-3.67557419544702\\
55.8	-3.68278887028984\\
55.7	-3.69000630814764\\
55.6	-3.69722650440124\\
55.5	-3.70444945442974\\
55.4	-3.71167515361045\\
55.3	-3.7189035973189\\
55.2	-3.72613478092891\\
55.1	-3.73336869981251\\
55	-3.74060534934\\
54.9	-3.74784472487992\\
54.8	-3.75508682179908\\
54.7	-3.76233163546252\\
54.6	-3.76957916123357\\
54.5	-3.77682939447381\\
54.4	-3.78408233054309\\
54.3	-3.79133796479954\\
54.2	-3.79859629259955\\
54.1	-3.80585730929779\\
54	-3.81312101024721\\
53.9	-3.82038739079903\\
53.8	-3.82765644630279\\
53.7	-3.83492817210627\\
53.6	-3.84220256355559\\
53.5	-3.84947961599512\\
53.4	-3.85675932476755\\
53.3	-3.86404168521388\\
53.2	-3.87132669267339\\
53.1	-3.87861434248367\\
53	-3.88590462998063\\
52.9	-3.89319755049849\\
52.8	-3.90049309936978\\
52.7	-3.90779127192534\\
52.6	-3.91509206349435\\
52.5	-3.9223954694043\\
52.4	-3.92970148498101\\
52.3	-3.93701010554863\\
52.2	-3.94432132642964\\
52.1	-3.95163514294487\\
52	-3.95895155041346\\
51.9	-3.96627054415293\\
51.8	-3.97359211947911\\
51.7	-3.9809162717062\\
51.6	-3.98824299614674\\
51.5	-3.99557228811162\\
51.4	-4.0029041429101\\
51.3	-4.01023855584979\\
51.2	-4.01757552223667\\
51.1	-4.02491503737508\\
51	-4.03225709656773\\
50.9	-4.0396016951157\\
50.8	-4.04694882831846\\
50.7	-4.05429849147383\\
50.6	-4.06165067987802\\
50.5	-4.06900538882565\\
50.4	-4.0763626136097\\
50.3	-4.08372234952154\\
50.2	-4.09108459185094\\
50.1	-4.09844933588607\\
50	-4.10581657691349\\
49.9	-4.11318631021818\\
49.8	-4.12055853108348\\
49.7	-4.1279332347912\\
49.6	-4.13531041662151\\
49.5	-4.14269007185303\\
49.4	-4.15007219576277\\
49.3	-4.15745678362617\\
49.2	-4.1648438307171\\
49.1	-4.17223333230784\\
49	-4.17962528366913\\
48.9	-4.1870196800701\\
48.8	-4.19441651677834\\
48.7	-4.20181578905989\\
48.6	-4.2092174921792\\
48.5	-4.21662162139918\\
48.4	-4.2240281719812\\
48.3	-4.23143713918506\\
48.2	-4.23884851826902\\
48.1	-4.2462623044898\\
48	-4.25367849310258\\
47.9	-4.261097079361\\
47.8	-4.26851805851716\\
47.7	-4.27594142582163\\
47.6	-4.28336717652346\\
47.5	-4.29079530587017\\
47.4	-4.29822580910776\\
47.3	-4.30565868148071\\
47.2	-4.31309391823197\\
47.1	-4.320531514603\\
47	-4.32797146583374\\
46.9	-4.33541376716261\\
46.8	-4.34285841382655\\
46.7	-4.35030540106097\\
46.6	-4.35775472409982\\
46.5	-4.36520637817552\\
46.4	-4.37266035851901\\
46.3	-4.38011666035975\\
46.2	-4.3875752789257\\
46.1	-4.39503620944335\\
46	-4.4024994471377\\
45.9	-4.40996498723228\\
45.8	-4.41743282494915\\
45.7	-4.42490295550889\\
45.6	-4.43237537413062\\
45.5	-4.43985007603198\\
45.4	-4.44732705642918\\
45.3	-4.45480631053693\\
45.2	-4.46228783356853\\
45.1	-4.46977162073579\\
45	-4.4772576672491\\
44.9	-4.48474596831738\\
44.8	-4.49223651914812\\
44.7	-4.49972931494736\\
44.6	-4.50722435091973\\
44.5	-4.51472162226839\\
44.4	-4.52222112419509\\
44.3	-4.52972285190016\\
44.2	-4.53722680058248\\
44.1	-4.54473296543953\\
44	-4.55224134166737\\
43.9	-4.55975192446063\\
43.8	-4.56726470901254\\
43.7	-4.57477969051492\\
43.6	-4.58229686415818\\
43.5	-4.58981622513133\\
43.4	-4.59733776862198\\
43.3	-4.60486148981634\\
43.2	-4.61238738389924\\
43.1	-4.61991544605409\\
43	-4.62744567146294\\
42.9	-4.63497805530644\\
42.8	-4.64251259276388\\
42.7	-4.65004927901314\\
42.6	-4.65758810923075\\
42.5	-4.66512907859186\\
42.4	-4.67267218227024\\
42.3	-4.68021741543831\\
42.2	-4.68776477326712\\
42.1	-4.69531425092636\\
42	-4.70286584358437\\
41.9	-4.71041954640813\\
41.8	-4.71797535456327\\
41.7	-4.72553326321406\\
41.6	-4.73309326752346\\
41.5	-4.74065536265305\\
41.4	-4.7482195437631\\
41.3	-4.75578580601253\\
41.2	-4.76335414455894\\
41.1	-4.77092455455858\\
41	-4.7784970311664\\
40.9	-4.786071569536\\
40.8	-4.7936481648197\\
40.7	-4.80122681216845\\
40.6	-4.80880750673194\\
40.5	-4.81639024365852\\
40.4	-4.82397501809523\\
40.3	-4.83156182518782\\
40.2	-4.83915066008073\\
40.1	-4.84674151791712\\
40	-4.85433439383882\\
39.9	-4.86192928298641\\
39.8	-4.86952618049915\\
39.7	-4.87712508151502\\
39.6	-4.88472598117074\\
39.5	-4.89232887460172\\
39.4	-4.89993375694212\\
39.3	-4.9075406233248\\
39.2	-4.91514946888138\\
39.1	-4.9227602887422\\
39	-4.93037307803632\\
38.9	-4.93798783189158\\
38.8	-4.94560454543451\\
38.7	-4.95322321379043\\
38.6	-4.96084383208339\\
38.5	-4.9684663954362\\
38.4	-4.9760908989704\\
38.3	-4.98371733780633\\
38.2	-4.99134570706306\\
38.1	-4.99897600185844\\
38	-5.00660821730907\\
37.9	-5.01424234853034\\
37.8	-5.0218783906364\\
37.7	-5.0295163387402\\
37.6	-5.03715618795343\\
37.5	-5.0447979333866\\
37.4	-5.052441570149\\
37.3	-5.06008709334869\\
37.2	-5.06773449809254\\
37.1	-5.07538377948621\\
37	-5.08303493263416\\
36.9	-5.09068795263966\\
36.8	-5.09834283460476\\
36.7	-5.10599957363036\\
36.6	-5.11365816481613\\
36.5	-5.12131860326057\\
36.4	-5.12898088406101\\
36.3	-5.13664500231358\\
36.2	-5.14431095311326\\
36.1	-5.15197873155383\\
36	-5.15964833272791\\
35.9	-5.16731975172697\\
35.8	-5.17499298364128\\
35.7	-5.18266802355999\\
35.6	-5.19034486657107\\
35.5	-5.19802350776134\\
35.4	-5.20570394221646\\
35.3	-5.21338616502097\\
35.2	-5.22107017125824\\
35.1	-5.22875595601051\\
35	-5.23644351435886\\
34.9	-5.24413284138328\\
34.8	-5.25182393216258\\
34.7	-5.25951678177447\\
34.6	-5.26721138529553\\
34.5	-5.2749077378012\\
34.4	-5.28260583436583\\
34.3	-5.29030567006264\\
34.2	-5.29800723996372\\
34.1	-5.30571053914008\\
34	-5.3134155626616\\
33.9	-5.32112230559707\\
33.8	-5.32883076301417\\
33.7	-5.3365409299795\\
33.6	-5.34425280155853\\
33.5	-5.35196637281569\\
33.4	-5.35968163881427\\
33.3	-5.36739859461652\\
33.2	-5.37511723528357\\
33.1	-5.3828375558755\\
33	-5.39055955145131\\
32.9	-5.39828321706892\\
32.8	-5.40600854778518\\
32.7	-5.41373553865588\\
32.6	-5.42146418473575\\
32.5	-5.42919448107845\\
32.4	-5.43692642273659\\
32.3	-5.44466000476174\\
32.2	-5.4523952222044\\
32.1	-5.46013207011403\\
32	-5.46787054353904\\
31.9	-5.47561063752683\\
31.8	-5.48335234712371\\
31.7	-5.49109566737501\\
31.6	-5.498840593325\\
31.5	-5.50658712001692\\
31.4	-5.514335242493\\
31.3	-5.52208495579444\\
31.2	-5.52983625496143\\
31.1	-5.53758913503312\\
31	-5.54534359104769\\
30.9	-5.55309961804227\\
30.8	-5.56085721105302\\
30.7	-5.56861636511506\\
30.6	-5.57637707526255\\
30.5	-5.58413933652863\\
30.4	-5.59190314394545\\
30.3	-5.59966849254418\\
30.2	-5.60743537735499\\
30.1	-5.61520379340708\\
30	-5.62297373572865\\
29.9	-5.63074519934696\\
29.8	-5.63851817928826\\
29.7	-5.64629267057784\\
29.6	-5.65406866824003\\
29.5	-5.66184616729819\\
29.4	-5.66962516277473\\
29.3	-5.67740564969108\\
29.2	-5.68518762306774\\
29.1	-5.69297107792424\\
29	-5.70075600927917\\
28.9	-5.70854241215018\\
28.8	-5.71633028155397\\
28.7	-5.7241196125063\\
28.6	-5.73191040002199\\
28.5	-5.73970263911496\\
28.4	-5.74749632479816\\
28.3	-5.75529145208363\\
28.2	-5.7630880159825\\
28.1	-5.77088601150496\\
28	-5.7786854336603\\
27.9	-5.78648627745688\\
27.8	-5.79428853790217\\
27.7	-5.80209221000272\\
27.6	-5.80989728876418\\
27.5	-5.81770376919131\\
27.4	-5.82551164628794\\
27.3	-5.83332091505705\\
27.2	-5.8411315705007\\
27.1	-5.84894360762007\\
27	-5.85675702141546\\
26.9	-5.86457180688627\\
26.8	-5.87238795903107\\
26.7	-5.88020547284749\\
26.6	-5.88802434333234\\
26.5	-5.89584456548154\\
26.4	-5.90366613429014\\
26.3	-5.91148904475235\\
26.2	-5.91931329186149\\
26.1	-5.92713887061006\\
26	-5.93496577598968\\
25.9	-5.94279400299114\\
25.8	-5.95062354660436\\
25.7	-5.95845440181844\\
25.6	-5.96628656362164\\
25.5	-5.97412002700136\\
25.4	-5.9819547869442\\
25.3	-5.98979083843591\\
25.2	-5.99762817646141\\
25.1	-6.00546679600481\\
25	-6.01330669204939\\
24.9	-6.02114785957762\\
24.8	-6.02899029357115\\
24.7	-6.03683398901083\\
24.6	-6.04467894087669\\
24.5	-6.05252514414796\\
24.4	-6.06037259380307\\
24.3	-6.06822128481965\\
24.2	-6.07607121217455\\
24.1	-6.0839223708438\\
24	-6.09177475580268\\
23.9	-6.09962836202564\\
23.8	-6.10748318448639\\
23.7	-6.11533921815783\\
23.6	-6.12319645801211\\
23.5	-6.13105489902059\\
23.4	-6.13891453615388\\
23.3	-6.14677536438179\\
23.2	-6.15463737867341\\
23.1	-6.16250057399705\\
23	-6.17036494532025\\
22.9	-6.17823048760983\\
22.8	-6.18609719583184\\
22.7	-6.19396506495157\\
22.6	-6.2018340899336\\
22.5	-6.20970426574176\\
22.4	-6.21757558733912\\
22.3	-6.22544804968805\\
22.2	-6.23332164775016\\
22.1	-6.24119637648636\\
22	-6.24907223085682\\
21.9	-6.25694920582099\\
21.8	-6.26482729633761\\
21.7	-6.2727064973647\\
21.6	-6.28058680385957\\
21.5	-6.28846821077883\\
21.4	-6.29635071307838\\
21.3	-6.30423430571341\\
21.2	-6.31211898363843\\
21.1	-6.32000474180724\\
21	-6.32789157517296\\
20.9	-6.33577947868801\\
20.8	-6.34366844730414\\
20.7	-6.35155847597241\\
20.6	-6.3594495596432\\
20.5	-6.36734169326621\\
20.4	-6.37523487179048\\
20.3	-6.38312909016438\\
20.2	-6.39102434333561\\
20.1	-6.3989206262512\\
20	-6.40681793385754\\
19.9	-6.41471626110035\\
19.8	-6.42261560292469\\
19.7	-6.43051595427499\\
19.6	-6.43841731009503\\
19.5	-6.44631966532794\\
19.4	-6.45422301491621\\
19.3	-6.4621273538017\\
19.2	-6.47003267692563\\
19.1	-6.47793897922859\\
19	-6.48584625565055\\
18.9	-6.49375450113086\\
18.8	-6.50166371060824\\
18.7	-6.50957387902079\\
18.6	-6.517485001306\\
18.5	-6.52539707240077\\
18.4	-6.53331008724136\\
18.3	-6.54122404076344\\
18.2	-6.54913892790209\\
18.1	-6.55705474359177\\
18	-6.56497148276637\\
17.9	-6.57288914035917\\
17.8	-6.58080771130287\\
17.7	-6.58872719052959\\
17.6	-6.59664757297086\\
17.5	-6.60456885355763\\
17.4	-6.61249102722029\\
17.3	-6.62041408888865\\
17.2	-6.62833803349194\\
17.1	-6.63626285595884\\
17	-6.64418855121747\\
16.9	-6.65211511419538\\
16.8	-6.66004253981957\\
16.7	-6.66797082301649\\
16.6	-6.67589995871204\\
16.5	-6.68382994183157\\
16.4	-6.69176076729989\\
16.3	-6.69969243004127\\
16.2	-6.70762492497946\\
16.1	-6.71555824703765\\
16	-6.72349239113851\\
15.9	-6.73142735220421\\
15.8	-6.73936312515635\\
15.7	-6.74729970491605\\
15.6	-6.7552370864039\\
15.5	-6.76317526453997\\
15.4	-6.77111423424383\\
15.3	-6.77905399043453\\
15.2	-6.78699452803064\\
15.1	-6.79493584195022\\
15	-6.80287792711081\\
14.9	-6.81082077842948\\
14.8	-6.81876439082282\\
14.7	-6.82670875920691\\
14.6	-6.83465387849735\\
14.5	-6.84259974360927\\
14.4	-6.85054634945732\\
14.3	-6.85849369095566\\
14.2	-6.866441763018\\
14.1	-6.87439056055757\\
14	-6.88234007848715\\
13.9	-6.89029031171904\\
13.8	-6.89824125516509\\
13.7	-6.9061929037367\\
13.6	-6.91414525234481\\
13.5	-6.92209829589993\\
13.4	-6.93005202931209\\
13.3	-6.93800644749093\\
13.2	-6.9459615453456\\
13.1	-6.95391731778485\\
13	-6.96187375971697\\
12.9	-6.96983086604986\\
12.8	-6.97778863169095\\
12.7	-6.98574705154729\\
12.6	-6.99370612052548\\
12.5	-7.00166583353172\\
12.4	-7.00962618547179\\
12.3	-7.01758717125107\\
12.2	-7.02554878577452\\
12.1	-7.03351102394672\\
12	-7.04147388067183\\
11.9	-7.04943735085362\\
11.8	-7.05740142939548\\
11.7	-7.06536611120039\\
11.6	-7.07333139117096\\
11.5	-7.0812972642094\\
11.4	-7.08926372521757\\
11.3	-7.09723076909691\\
11.2	-7.10519839074854\\
11.1	-7.11316658507317\\
11	-7.12113534697115\\
10.9	-7.12910467134248\\
10.8	-7.13707455308678\\
10.7	-7.14504498710335\\
10.6	-7.1530159682911\\
10.5	-7.16098749154859\\
10.4	-7.16895955177406\\
10.3	-7.1769321438654\\
10.2	-7.18490526272013\\
10.1	-7.19287890323546\\
10	-7.20085306030827\\
9.9	-7.2088277288351\\
9.8	-7.21680290371215\\
9.7	-7.22477857983531\\
9.6	-7.23275475210016\\
9.5	-7.24073141540194\\
9.4	-7.24870856463559\\
9.3	-7.25668619469573\\
9.2	-7.26466430047668\\
9.1	-7.27264287687246\\
9	-7.28062191877676\\
8.9	-7.28860142108302\\
8.8	-7.29658137868434\\
8.7	-7.30456178647356\\
8.6	-7.31254263934321\\
8.5	-7.32052393218554\\
8.4	-7.32850565989254\\
8.3	-7.33648781735589\\
8.2	-7.34447039946701\\
8.1	-7.35245340111706\\
8	-7.36043681719691\\
7.9	-7.36842064259717\\
7.8	-7.3764048722082\\
7.7	-7.38438950092009\\
7.6	-7.39237452362268\\
7.5	-7.40035993520555\\
7.4	-7.40834573055805\\
7.3	-7.41633190456925\\
7.2	-7.42431845212802\\
7.1	-7.43230536812296\\
7	-7.44029264744244\\
6.9	-7.44828028497462\\
6.8	-7.45626827560738\\
6.7	-7.46425661422844\\
6.6	-7.47224529572524\\
6.5	-7.48023431498504\\
6.4	-7.48822366689485\\
6.3	-7.4962133463415\\
6.2	-7.5042033482116\\
6.1	-7.51219366739153\\
6	-7.5201842987675\\
5.9	-7.5281752372255\\
5.8	-7.53616647765134\\
5.7	-7.54415801493061\\
5.6	-7.55214984394874\\
5.5	-7.56014195959095\\
5.4	-7.56813435674229\\
5.3	-7.57612703028763\\
5.2	-7.58411997511166\\
5.1	-7.59211318609888\\
5	-7.60010665813366\\
4.9	-7.60810038610016\\
4.8	-7.6160943648824\\
4.7	-7.62408858936423\\
4.6	-7.63208305442935\\
4.5	-7.64007775496131\\
4.4	-7.64807268584349\\
4.3	-7.65606784195914\\
4.2	-7.66406321819135\\
4.1	-7.6720588094231\\
4	-7.6800546105372\\
3.9	-7.68805061641634\\
3.8	-7.69604682194307\\
3.7	-7.70404322199982\\
3.6	-7.7120398114689\\
3.5	-7.7200365852325\\
3.4	-7.72803353817267\\
3.3	-7.73603066517136\\
3.2	-7.74402796111042\\
3.1	-7.75202542087158\\
3	-7.76002303933646\\
2.9	-7.76802081138658\\
2.8	-7.77601873190338\\
2.7	-7.78401679576818\\
2.6	-7.79201499786223\\
2.5	-7.80001333306667\\
2.4	-7.80801179626257\\
2.3	-7.81601038233091\\
2.2	-7.82400908615261\\
2.1	-7.83200790260848\\
2	-7.84000682657929\\
1.9	-7.84800585294572\\
1.8	-7.8560049765884\\
1.7	-7.8640041923879\\
1.6	-7.8720034952247\\
1.5	-7.88000287997926\\
1.4	-7.88800234153198\\
1.3	-7.89600187476319\\
1.2	-7.90400147455321\\
1.1	-7.91200113578227\\
1	-7.9200008533306\\
0.9	-7.92800062207839\\
0.8	-7.93600043690577\\
0.7	-7.94400029269287\\
0.6	-7.95200018431979\\
0.5	-7.96000010666658\\
0.4	-7.9680000546133\\
0.3	-7.97600002303999\\
0.2	-7.98400000682667\\
0.1	-7.99200000085333\\
0	-8\\
}--cycle;

\addplot[area legend, draw=black, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	5.2\\
0.1	5.20799999914667\\
0.2	5.21599999317333\\
0.3	5.22399997696001\\
0.4	5.2319999453867\\
0.5	5.23999989333342\\
0.6	5.24799981568021\\
0.7	5.25599970730713\\
0.8	5.26399956309423\\
0.9	5.27199937792161\\
1	5.2799991466694\\
1.1	5.28799886421773\\
1.2	5.29599852544679\\
1.3	5.30399812523681\\
1.4	5.31199765846802\\
1.5	5.31999712002074\\
1.6	5.3279965047753\\
1.7	5.3359958076121\\
1.8	5.3439950234116\\
1.9	5.35199414705428\\
2	5.35999317342071\\
2.1	5.36799209739152\\
2.2	5.37599091384739\\
2.3	5.38398961766909\\
2.4	5.39198820373743\\
2.5	5.39998666693333\\
2.6	5.40798500213777\\
2.7	5.41598320423182\\
2.8	5.42398126809662\\
2.9	5.43197918861342\\
3	5.43997696066354\\
3.1	5.44797457912842\\
3.2	5.45597203888958\\
3.3	5.46396933482864\\
3.4	5.47196646182733\\
3.5	5.4799634147675\\
3.6	5.4879601885311\\
3.7	5.49595677800018\\
3.8	5.50395317805693\\
3.9	5.51194938358366\\
4	5.5199453894628\\
4.1	5.5279411905769\\
4.2	5.53593678180865\\
4.3	5.54393215804086\\
4.4	5.55192731415651\\
4.5	5.55992224503869\\
4.6	5.56791694557065\\
4.7	5.57591141063577\\
4.8	5.5839056351176\\
4.9	5.59189961389984\\
5	5.59989334186634\\
5.1	5.60788681390112\\
5.2	5.61588002488834\\
5.3	5.62387296971237\\
5.4	5.63186564325771\\
5.5	5.63985804040905\\
5.6	5.64785015605126\\
5.7	5.65584198506939\\
5.8	5.66383352234866\\
5.9	5.6718247627745\\
6	5.6798157012325\\
6.1	5.68780633260847\\
6.2	5.6957966517884\\
6.3	5.7037866536585\\
6.4	5.71177633310515\\
6.5	5.71976568501496\\
6.6	5.72775470427476\\
6.7	5.73574338577156\\
6.8	5.74373172439262\\
6.9	5.75171971502538\\
7	5.75970735255756\\
7.1	5.76769463187704\\
7.2	5.77568154787198\\
7.3	5.78366809543075\\
7.4	5.79165426944195\\
7.5	5.79964006479445\\
7.6	5.80762547637732\\
7.7	5.81561049907991\\
7.8	5.8235951277918\\
7.9	5.83157935740283\\
8	5.83956318280309\\
8.1	5.84754659888294\\
8.2	5.85552960053299\\
8.3	5.86351218264411\\
8.4	5.87149434010746\\
8.5	5.87947606781446\\
8.6	5.88745736065679\\
8.7	5.89543821352644\\
8.8	5.90341862131566\\
8.9	5.91139857891698\\
9	5.91937808122324\\
9.1	5.92735712312754\\
9.2	5.93533569952332\\
9.3	5.94331380530427\\
9.4	5.95129143536441\\
9.5	5.95926858459806\\
9.6	5.96724524789984\\
9.7	5.97522142016469\\
9.8	5.98319709628785\\
9.9	5.9911722711649\\
10	5.99914693969173\\
10.1	6.00712109676454\\
10.2	6.01509473727987\\
10.3	6.0230678561346\\
10.4	6.03104044822594\\
10.5	6.03901250845141\\
10.6	6.0469840317089\\
10.7	6.05495501289665\\
10.8	6.06292544691322\\
10.9	6.07089532865752\\
11	6.07886465302885\\
11.1	6.08683341492683\\
11.2	6.09480160925146\\
11.3	6.10276923090309\\
11.4	6.11073627478243\\
11.5	6.1187027357906\\
11.6	6.12666860882904\\
11.7	6.13463388879961\\
11.8	6.14259857060452\\
11.9	6.15056264914638\\
12	6.15852611932817\\
12.1	6.16648897605328\\
12.2	6.17445121422548\\
12.3	6.18241282874893\\
12.4	6.19037381452821\\
12.5	6.19833416646828\\
12.6	6.20629387947452\\
12.7	6.21425294845271\\
12.8	6.22221136830905\\
12.9	6.23016913395014\\
13	6.23812624028303\\
13.1	6.24608268221515\\
13.2	6.2540384546544\\
13.3	6.26199355250907\\
13.4	6.26994797068791\\
13.5	6.27790170410008\\
13.6	6.28585474765519\\
13.7	6.2938070962633\\
13.8	6.30175874483491\\
13.9	6.30970968828096\\
14	6.31765992151285\\
14.1	6.32560943944243\\
14.2	6.333558236982\\
14.3	6.34150630904434\\
14.4	6.34945365054268\\
14.5	6.35740025639073\\
14.6	6.36534612150265\\
14.7	6.37329124079309\\
14.8	6.38123560917718\\
14.9	6.38917922157052\\
15	6.39712207288919\\
15.1	6.40506415804979\\
15.2	6.41300547196936\\
15.3	6.42094600956547\\
15.4	6.42888576575617\\
15.5	6.43682473546003\\
15.6	6.4447629135961\\
15.7	6.45270029508395\\
15.8	6.46063687484365\\
15.9	6.46857264779579\\
16	6.47650760886149\\
16.1	6.48444175296235\\
16.2	6.49237507502054\\
16.3	6.50030756995873\\
16.4	6.50823923270011\\
16.5	6.51617005816843\\
16.6	6.52410004128796\\
16.7	6.53202917698351\\
16.8	6.53995746018043\\
16.9	6.54788488580462\\
17	6.55581144878253\\
17.1	6.56373714404116\\
17.2	6.57166196650806\\
17.3	6.57958591111135\\
17.4	6.58750897277971\\
17.5	6.59543114644237\\
17.6	6.60335242702914\\
17.7	6.61127280947041\\
17.8	6.61919228869713\\
17.9	6.62711085964083\\
18	6.63502851723363\\
18.1	6.64294525640823\\
18.2	6.65086107209791\\
18.3	6.65877595923656\\
18.4	6.66668991275864\\
18.5	6.67460292759923\\
18.6	6.682514998694\\
18.7	6.69042612097921\\
18.8	6.69833628939176\\
18.9	6.70624549886914\\
19	6.71415374434945\\
19.1	6.72206102077141\\
19.2	6.72996732307437\\
19.3	6.7378726461983\\
19.4	6.74577698508379\\
19.5	6.75368033467206\\
19.6	6.76158268990497\\
19.7	6.76948404572501\\
19.8	6.77738439707531\\
19.9	6.78528373889965\\
20	6.79318206614246\\
20.1	6.8010793737488\\
20.2	6.80897565666439\\
20.3	6.81687090983562\\
20.4	6.82476512820952\\
20.5	6.83265830673379\\
20.6	6.8405504403568\\
20.7	6.84844152402759\\
20.8	6.85633155269586\\
20.9	6.86422052131199\\
21	6.87210842482704\\
21.1	6.87999525819276\\
21.2	6.88788101636157\\
21.3	6.89576569428659\\
21.4	6.90364928692162\\
21.5	6.91153178922117\\
21.6	6.91941319614043\\
21.7	6.9272935026353\\
21.8	6.93517270366239\\
21.9	6.94305079417901\\
22	6.95092776914318\\
22.1	6.95880362351364\\
22.2	6.96667835224984\\
22.3	6.97455195031195\\
22.4	6.98242441266088\\
22.5	6.99029573425824\\
22.6	6.9981659100664\\
22.7	7.00603493504843\\
22.8	7.01390280416816\\
22.9	7.02176951239017\\
23	7.02963505467975\\
23.1	7.03749942600295\\
23.2	7.04536262132659\\
23.3	7.05322463561821\\
23.4	7.06108546384612\\
23.5	7.06894510097941\\
23.6	7.07680354198789\\
23.7	7.08466078184217\\
23.8	7.09251681551361\\
23.9	7.10037163797436\\
24	7.10822524419732\\
24.1	7.1160776291562\\
24.2	7.12392878782545\\
24.3	7.13177871518035\\
24.4	7.13962740619693\\
24.5	7.14747485585204\\
24.6	7.15532105912331\\
24.7	7.16316601098917\\
24.8	7.17100970642885\\
24.9	7.17885214042238\\
25	7.18669330795061\\
25.1	7.19453320399519\\
25.2	7.20237182353859\\
25.3	7.21020916156409\\
25.4	7.2180452130558\\
25.5	7.22587997299864\\
25.6	7.23371343637836\\
25.7	7.24154559818156\\
25.8	7.24937645339564\\
25.9	7.25720599700886\\
26	7.26503422401032\\
26.1	7.27286112938994\\
26.2	7.28068670813851\\
26.3	7.28851095524765\\
26.4	7.29633386570986\\
26.5	7.30415543451846\\
26.6	7.31197565666766\\
26.7	7.31979452715251\\
26.8	7.32761204096893\\
26.9	7.33542819311373\\
27	7.34324297858454\\
27.1	7.35105639237993\\
27.2	7.3588684294993\\
27.3	7.36667908494295\\
27.4	7.37448835371206\\
27.5	7.38229623080869\\
27.6	7.39010271123582\\
27.7	7.39790778999728\\
27.8	7.40571146209783\\
27.9	7.41351372254312\\
28	7.4213145663397\\
28.1	7.42911398849504\\
28.2	7.4369119840175\\
28.3	7.44470854791637\\
28.4	7.45250367520184\\
28.5	7.46029736088504\\
28.6	7.46808959997801\\
28.7	7.4758803874937\\
28.8	7.48366971844603\\
28.9	7.49145758784982\\
29	7.49924399072082\\
29.1	7.50702892207576\\
29.2	7.51481237693226\\
29.3	7.52259435030892\\
29.4	7.53037483722527\\
29.5	7.53815383270181\\
29.6	7.54593133175997\\
29.7	7.55370732942216\\
29.8	7.56148182071174\\
29.9	7.56925480065304\\
30	7.57702626427135\\
30.1	7.58479620659292\\
30.2	7.59256462264501\\
30.3	7.60033150745582\\
30.4	7.60809685605455\\
30.5	7.61586066347137\\
30.6	7.62362292473745\\
30.7	7.63138363488494\\
30.8	7.63914278894698\\
30.9	7.64690038195773\\
31	7.65465640895231\\
31.1	7.66241086496688\\
31.2	7.67016374503857\\
31.3	7.67791504420556\\
31.4	7.685664757507\\
31.5	7.69341287998308\\
31.6	7.701159406675\\
31.7	7.70890433262499\\
31.8	7.71664765287629\\
31.9	7.72438936247317\\
32	7.73212945646096\\
32.1	7.73986792988597\\
32.2	7.7476047777956\\
32.3	7.75533999523826\\
32.4	7.76307357726341\\
32.5	7.77080551892155\\
32.6	7.77853581526425\\
32.7	7.78626446134412\\
32.8	7.79399145221482\\
32.9	7.80171678293108\\
33	7.80944044854869\\
33.1	7.8171624441245\\
33.2	7.82488276471643\\
33.3	7.83260140538348\\
33.4	7.84031836118573\\
33.5	7.84803362718431\\
33.6	7.85574719844147\\
33.7	7.8634590700205\\
33.8	7.87116923698583\\
33.9	7.87887769440293\\
34	7.8865844373384\\
34.1	7.89428946085992\\
34.2	7.90199276003628\\
34.3	7.90969432993736\\
34.4	7.91739416563417\\
34.5	7.9250922621988\\
34.6	7.93278861470447\\
34.7	7.94048321822553\\
34.8	7.94817606783742\\
34.9	7.95586715861672\\
35	7.96355648564114\\
35.1	7.97124404398949\\
35.2	7.97892982874176\\
35.3	7.98661383497903\\
35.4	7.99429605778354\\
35.5	8.00197649223866\\
35.6	8.00965513342893\\
35.7	8.01733197644001\\
35.8	8.02500701635872\\
35.9	8.03268024827304\\
36	8.04035166727209\\
36.1	8.04802126844617\\
36.2	8.05568904688674\\
36.3	8.06335499768642\\
36.4	8.07101911593899\\
36.5	8.07868139673943\\
36.6	8.08634183518387\\
36.7	8.09400042636964\\
36.8	8.10165716539523\\
36.9	8.10931204736034\\
37	8.11696506736584\\
37.1	8.12461622051379\\
37.2	8.13226550190746\\
37.3	8.13991290665131\\
37.4	8.147558429851\\
37.5	8.15520206661339\\
37.6	8.16284381204657\\
37.7	8.17048366125981\\
37.8	8.1781216093636\\
37.9	8.18575765146966\\
38	8.19339178269093\\
38.1	8.20102399814156\\
38.2	8.20865429293694\\
38.3	8.21628266219367\\
38.4	8.2239091010296\\
38.5	8.2315336045638\\
38.6	8.23915616791661\\
38.7	8.24677678620957\\
38.8	8.25439545456549\\
38.9	8.26201216810842\\
39	8.26962692196368\\
39.1	8.2772397112578\\
39.2	8.28485053111862\\
39.3	8.2924593766752\\
39.4	8.30006624305788\\
39.5	8.30767112539828\\
39.6	8.31527401882926\\
39.7	8.32287491848498\\
39.8	8.33047381950085\\
39.9	8.33807071701359\\
40	8.34566560616118\\
40.1	8.35325848208288\\
40.2	8.36084933991927\\
40.3	8.36843817481218\\
40.4	8.37602498190477\\
40.5	8.38360975634148\\
40.6	8.39119249326806\\
40.7	8.39877318783155\\
40.8	8.4063518351803\\
40.9	8.413928430464\\
41	8.4215029688336\\
41.1	8.42907544544142\\
41.2	8.43664585544106\\
41.3	8.44421419398747\\
41.4	8.4517804562369\\
41.5	8.45934463734695\\
41.6	8.46690673247654\\
41.7	8.47446673678594\\
41.8	8.48202464543673\\
41.9	8.48958045359187\\
42	8.49713415641563\\
42.1	8.50468574907364\\
42.2	8.51223522673288\\
42.3	8.51978258456169\\
42.4	8.52732781772976\\
42.5	8.53487092140814\\
42.6	8.54241189076925\\
42.7	8.54995072098686\\
42.8	8.55748740723612\\
42.9	8.56502194469356\\
43	8.57255432853706\\
43.1	8.58008455394591\\
43.2	8.58761261610076\\
43.3	8.59513851018366\\
43.4	8.60266223137802\\
43.5	8.61018377486867\\
43.6	8.61770313584182\\
43.7	8.62522030948508\\
43.8	8.63273529098746\\
43.9	8.64024807553937\\
44	8.64775865833263\\
44.1	8.65526703456047\\
44.2	8.66277319941752\\
44.3	8.67027714809984\\
44.4	8.67777887580491\\
44.5	8.68527837773161\\
44.6	8.69277564908027\\
44.7	8.70027068505264\\
44.8	8.70776348085188\\
44.9	8.71525403168262\\
45	8.7227423327509\\
45.1	8.7302283792642\\
45.2	8.73771216643147\\
45.3	8.74519368946306\\
45.4	8.75267294357082\\
45.5	8.76014992396802\\
45.6	8.76762462586938\\
45.7	8.77509704449111\\
45.8	8.78256717505085\\
45.9	8.79003501276772\\
46	8.7975005528623\\
46.1	8.80496379055665\\
46.2	8.8124247210743\\
46.3	8.81988333964025\\
46.4	8.82733964148099\\
46.5	8.83479362182448\\
46.6	8.84224527590018\\
46.7	8.84969459893903\\
46.8	8.85714158617345\\
46.9	8.86458623283739\\
47	8.87202853416626\\
47.1	8.87946848539699\\
47.2	8.88690608176803\\
47.3	8.89434131851929\\
47.4	8.90177419089224\\
47.5	8.90920469412983\\
47.6	8.91663282347654\\
47.7	8.92405857417837\\
47.8	8.93148194148284\\
47.9	8.938902920639\\
48	8.94632150689742\\
48.1	8.9537376955102\\
48.2	8.96115148173098\\
48.3	8.96856286081494\\
48.4	8.9759718280188\\
48.5	8.98337837860082\\
48.6	8.9907825078208\\
48.7	8.99818421094011\\
48.8	9.00558348322166\\
48.9	9.0129803199299\\
49	9.02037471633087\\
49.1	9.02776666769216\\
49.2	9.0351561692829\\
49.3	9.04254321637383\\
49.4	9.04992780423723\\
49.5	9.05730992814697\\
49.6	9.06468958337849\\
49.7	9.0720667652088\\
49.8	9.07944146891652\\
49.9	9.08681368978183\\
50	9.09418342308651\\
50.1	9.10155066411393\\
50.2	9.10891540814906\\
50.3	9.11627765047846\\
50.4	9.1236373863903\\
50.5	9.13099461117435\\
50.6	9.13834932012197\\
50.7	9.14570150852617\\
50.8	9.15305117168154\\
50.9	9.1603983048843\\
51	9.16774290343227\\
51.1	9.17508496262492\\
51.2	9.18242447776333\\
51.3	9.18976144415021\\
51.4	9.1970958570899\\
51.5	9.20442771188838\\
51.6	9.21175700385326\\
51.7	9.2190837282938\\
51.8	9.22640788052089\\
51.9	9.23372945584707\\
52	9.24104844958654\\
52.1	9.24836485705513\\
52.2	9.25567867357036\\
52.3	9.26298989445137\\
52.4	9.27029851501899\\
52.5	9.2776045305957\\
52.6	9.28490793650565\\
52.7	9.29220872807466\\
52.8	9.29950690063022\\
52.9	9.30680244950151\\
53	9.31409537001937\\
53.1	9.32138565751633\\
53.2	9.32867330732661\\
53.3	9.33595831478612\\
53.4	9.34324067523245\\
53.5	9.35052038400488\\
53.6	9.35779743644441\\
53.7	9.36507182789373\\
53.8	9.37234355369721\\
53.9	9.37961260920097\\
54	9.38687898975279\\
54.1	9.39414269070221\\
54.2	9.40140370740045\\
54.3	9.40866203520046\\
54.4	9.41591766945691\\
54.5	9.42317060552619\\
54.6	9.43042083876643\\
54.7	9.43766836453748\\
54.8	9.44491317820092\\
54.9	9.45215527512008\\
55	9.45939465066\\
55.1	9.46663130018749\\
55.2	9.47386521907109\\
55.3	9.4810964026811\\
55.4	9.48832484638955\\
55.5	9.49555054557026\\
55.6	9.50277349559876\\
55.7	9.50999369185237\\
55.8	9.51721112971016\\
55.9	9.52442580455298\\
56	9.53163771176343\\
56.1	9.53884684672589\\
56.2	9.54605320482652\\
56.3	9.55325678145324\\
56.4	9.56045757199578\\
56.5	9.56765557184561\\
56.6	9.57485077639604\\
56.7	9.58204318104211\\
56.8	9.58923278118069\\
56.9	9.59641957221045\\
57	9.60360354953183\\
57.1	9.61078470854709\\
57.2	9.61796304466029\\
57.3	9.62513855327728\\
57.4	9.63231122980576\\
57.5	9.6394810696552\\
57.6	9.6466480682369\\
57.7	9.653812220964\\
57.8	9.66097352325142\\
57.9	9.66813197051595\\
58	9.67528755817616\\
58.1	9.68244028165249\\
58.2	9.68959013636719\\
58.3	9.69673711774436\\
58.4	9.70388122120993\\
58.5	9.71102244219166\\
58.6	9.71816077611919\\
58.7	9.72529621842398\\
58.8	9.73242876453934\\
58.9	9.73955840990045\\
59	9.74668514994433\\
59.1	9.75380898010987\\
59.2	9.76092989583781\\
59.3	9.76804789257078\\
59.4	9.77516296575326\\
59.5	9.78227511083159\\
59.6	9.789384323254\\
59.7	9.79649059847061\\
59.8	9.80359393193339\\
59.9	9.81069431909621\\
60	9.81779175541483\\
60	12.6177917554148\\
59.9	12.6106943190962\\
59.8	12.6035939319334\\
59.7	12.5964905984706\\
59.6	12.589384323254\\
59.5	12.5822751108316\\
59.4	12.5751629657533\\
59.3	12.5680478925708\\
59.2	12.5609298958378\\
59.1	12.5538089801099\\
59	12.5466851499443\\
58.9	12.5395584099004\\
58.8	12.5324287645393\\
58.7	12.525296218424\\
58.6	12.5181607761192\\
58.5	12.5110224421917\\
58.4	12.5038812212099\\
58.3	12.4967371177444\\
58.2	12.4895901363672\\
58.1	12.4824402816525\\
58	12.4752875581762\\
57.9	12.4681319705159\\
57.8	12.4609735232514\\
57.7	12.453812220964\\
57.6	12.4466480682369\\
57.5	12.4394810696552\\
57.4	12.4323112298058\\
57.3	12.4251385532773\\
57.2	12.4179630446603\\
57.1	12.4107847085471\\
57	12.4036035495318\\
56.9	12.3964195722105\\
56.8	12.3892327811807\\
56.7	12.3820431810421\\
56.6	12.374850776396\\
56.5	12.3676555718456\\
56.4	12.3604575719958\\
56.3	12.3532567814532\\
56.2	12.3460532048265\\
56.1	12.3388468467259\\
56	12.3316377117634\\
55.9	12.324425804553\\
55.8	12.3172111297102\\
55.7	12.3099936918524\\
55.6	12.3027734955988\\
55.5	12.2955505455703\\
55.4	12.2883248463896\\
55.3	12.2810964026811\\
55.2	12.2738652190711\\
55.1	12.2666313001875\\
55	12.25939465066\\
54.9	12.2521552751201\\
54.8	12.2449131782009\\
54.7	12.2376683645375\\
54.6	12.2304208387664\\
54.5	12.2231706055262\\
54.4	12.2159176694569\\
54.3	12.2086620352005\\
54.2	12.2014037074005\\
54.1	12.1941426907022\\
54	12.1868789897528\\
53.9	12.179612609201\\
53.8	12.1723435536972\\
53.7	12.1650718278937\\
53.6	12.1577974364444\\
53.5	12.1505203840049\\
53.4	12.1432406752324\\
53.3	12.1359583147861\\
53.2	12.1286733073266\\
53.1	12.1213856575163\\
53	12.1140953700194\\
52.9	12.1068024495015\\
52.8	12.0995069006302\\
52.7	12.0922087280747\\
52.6	12.0849079365057\\
52.5	12.0776045305957\\
52.4	12.070298515019\\
52.3	12.0629898944514\\
52.2	12.0556786735704\\
52.1	12.0483648570551\\
52	12.0410484495865\\
51.9	12.0337294558471\\
51.8	12.0264078805209\\
51.7	12.0190837282938\\
51.6	12.0117570038533\\
51.5	12.0044277118884\\
51.4	11.9970958570899\\
51.3	11.9897614441502\\
51.2	11.9824244777633\\
51.1	11.9750849626249\\
51	11.9677429034323\\
50.9	11.9603983048843\\
50.8	11.9530511716815\\
50.7	11.9457015085262\\
50.6	11.938349320122\\
50.5	11.9309946111743\\
50.4	11.9236373863903\\
50.3	11.9162776504785\\
50.2	11.9089154081491\\
50.1	11.9015506641139\\
50	11.8941834230865\\
49.9	11.8868136897818\\
49.8	11.8794414689165\\
49.7	11.8720667652088\\
49.6	11.8646895833785\\
49.5	11.857309928147\\
49.4	11.8499278042372\\
49.3	11.8425432163738\\
49.2	11.8351561692829\\
49.1	11.8277666676922\\
49	11.8203747163309\\
48.9	11.8129803199299\\
48.8	11.8055834832217\\
48.7	11.7981842109401\\
48.6	11.7907825078208\\
48.5	11.7833783786008\\
48.4	11.7759718280188\\
48.3	11.7685628608149\\
48.2	11.761151481731\\
48.1	11.7537376955102\\
48	11.7463215068974\\
47.9	11.738902920639\\
47.8	11.7314819414828\\
47.7	11.7240585741784\\
47.6	11.7166328234765\\
47.5	11.7092046941298\\
47.4	11.7017741908922\\
47.3	11.6943413185193\\
47.2	11.686906081768\\
47.1	11.679468485397\\
47	11.6720285341663\\
46.9	11.6645862328374\\
46.8	11.6571415861735\\
46.7	11.649694598939\\
46.6	11.6422452759002\\
46.5	11.6347936218245\\
46.4	11.627339641481\\
46.3	11.6198833396403\\
46.2	11.6124247210743\\
46.1	11.6049637905567\\
46	11.5975005528623\\
45.9	11.5900350127677\\
45.8	11.5825671750508\\
45.7	11.5750970444911\\
45.6	11.5676246258694\\
45.5	11.560149923968\\
45.4	11.5526729435708\\
45.3	11.5451936894631\\
45.2	11.5377121664315\\
45.1	11.5302283792642\\
45	11.5227423327509\\
44.9	11.5152540316826\\
44.8	11.5077634808519\\
44.7	11.5002706850526\\
44.6	11.4927756490803\\
44.5	11.4852783777316\\
44.4	11.4777788758049\\
44.3	11.4702771480998\\
44.2	11.4627731994175\\
44.1	11.4552670345605\\
44	11.4477586583326\\
43.9	11.4402480755394\\
43.8	11.4327352909875\\
43.7	11.4252203094851\\
43.6	11.4177031358418\\
43.5	11.4101837748687\\
43.4	11.402662231378\\
43.3	11.3951385101837\\
43.2	11.3876126161008\\
43.1	11.3800845539459\\
43	11.3725543285371\\
42.9	11.3650219446936\\
42.8	11.3574874072361\\
42.7	11.3499507209869\\
42.6	11.3424118907692\\
42.5	11.3348709214081\\
42.4	11.3273278177298\\
42.3	11.3197825845617\\
42.2	11.3122352267329\\
42.1	11.3046857490736\\
42	11.2971341564156\\
41.9	11.2895804535919\\
41.8	11.2820246454367\\
41.7	11.2744667367859\\
41.6	11.2669067324765\\
41.5	11.2593446373469\\
41.4	11.2517804562369\\
41.3	11.2442141939875\\
41.2	11.2366458554411\\
41.1	11.2290754454414\\
41	11.2215029688336\\
40.9	11.213928430464\\
40.8	11.2063518351803\\
40.7	11.1987731878315\\
40.6	11.1911924932681\\
40.5	11.1836097563415\\
40.4	11.1760249819048\\
40.3	11.1684381748122\\
40.2	11.1608493399193\\
40.1	11.1532584820829\\
40	11.1456656061612\\
39.9	11.1380707170136\\
39.8	11.1304738195009\\
39.7	11.122874918485\\
39.6	11.1152740188293\\
39.5	11.1076711253983\\
39.4	11.1000662430579\\
39.3	11.0924593766752\\
39.2	11.0848505311186\\
39.1	11.0772397112578\\
39	11.0696269219637\\
38.9	11.0620121681084\\
38.8	11.0543954545655\\
38.7	11.0467767862096\\
38.6	11.0391561679166\\
38.5	11.0315336045638\\
38.4	11.0239091010296\\
38.3	11.0162826621937\\
38.2	11.0086542929369\\
38.1	11.0010239981416\\
38	10.9933917826909\\
37.9	10.9857576514697\\
37.8	10.9781216093636\\
37.7	10.9704836612598\\
37.6	10.9628438120466\\
37.5	10.9552020666134\\
37.4	10.947558429851\\
37.3	10.9399129066513\\
37.2	10.9322655019075\\
37.1	10.9246162205138\\
37	10.9169650673658\\
36.9	10.9093120473603\\
36.8	10.9016571653952\\
36.7	10.8940004263696\\
36.6	10.8863418351839\\
36.5	10.8786813967394\\
36.4	10.871019115939\\
36.3	10.8633549976864\\
36.2	10.8556890468867\\
36.1	10.8480212684462\\
36	10.8403516672721\\
35.9	10.832680248273\\
35.8	10.8250070163587\\
35.7	10.81733197644\\
35.6	10.8096551334289\\
35.5	10.8019764922387\\
35.4	10.7942960577835\\
35.3	10.786613834979\\
35.2	10.7789298287418\\
35.1	10.7712440439895\\
35	10.7635564856411\\
34.9	10.7558671586167\\
34.8	10.7481760678374\\
34.7	10.7404832182255\\
34.6	10.7327886147045\\
34.5	10.7250922621988\\
34.4	10.7173941656342\\
34.3	10.7096943299374\\
34.2	10.7019927600363\\
34.1	10.6942894608599\\
34	10.6865844373384\\
33.9	10.6788776944029\\
33.8	10.6711692369858\\
33.7	10.6634590700205\\
33.6	10.6557471984415\\
33.5	10.6480336271843\\
33.4	10.6403183611857\\
33.3	10.6326014053835\\
33.2	10.6248827647164\\
33.1	10.6171624441245\\
33	10.6094404485487\\
32.9	10.6017167829311\\
32.8	10.5939914522148\\
32.7	10.5862644613441\\
32.6	10.5785358152643\\
32.5	10.5708055189216\\
32.4	10.5630735772634\\
32.3	10.5553399952383\\
32.2	10.5476047777956\\
32.1	10.539867929886\\
32	10.532129456461\\
31.9	10.5243893624732\\
31.8	10.5166476528763\\
31.7	10.508904332625\\
31.6	10.501159406675\\
31.5	10.4934128799831\\
31.4	10.485664757507\\
31.3	10.4779150442056\\
31.2	10.4701637450386\\
31.1	10.4624108649669\\
31	10.4546564089523\\
30.9	10.4469003819577\\
30.8	10.439142788947\\
30.7	10.4313836348849\\
30.6	10.4236229247374\\
30.5	10.4158606634714\\
30.4	10.4080968560545\\
30.3	10.4003315074558\\
30.2	10.392564622645\\
30.1	10.3847962065929\\
30	10.3770262642713\\
29.9	10.369254800653\\
29.8	10.3614818207117\\
29.7	10.3537073294222\\
29.6	10.34593133176\\
29.5	10.3381538327018\\
29.4	10.3303748372253\\
29.3	10.3225943503089\\
29.2	10.3148123769323\\
29.1	10.3070289220758\\
29	10.2992439907208\\
28.9	10.2914575878498\\
28.8	10.283669718446\\
28.7	10.2758803874937\\
28.6	10.268089599978\\
28.5	10.260297360885\\
28.4	10.2525036752018\\
28.3	10.2447085479164\\
28.2	10.2369119840175\\
28.1	10.229113988495\\
28	10.2213145663397\\
27.9	10.2135137225431\\
27.8	10.2057114620978\\
27.7	10.1979077899973\\
27.6	10.1901027112358\\
27.5	10.1822962308087\\
27.4	10.1744883537121\\
27.3	10.1666790849429\\
27.2	10.1588684294993\\
27.1	10.1510563923799\\
27	10.1432429785845\\
26.9	10.1354281931137\\
26.8	10.1276120409689\\
26.7	10.1197945271525\\
26.6	10.1119756566677\\
26.5	10.1041554345185\\
26.4	10.0963338657099\\
26.3	10.0885109552477\\
26.2	10.0806867081385\\
26.1	10.0728611293899\\
26	10.0650342240103\\
25.9	10.0572059970089\\
25.8	10.0493764533956\\
25.7	10.0415455981816\\
25.6	10.0337134363784\\
25.5	10.0258799729986\\
25.4	10.0180452130558\\
25.3	10.0102091615641\\
25.2	10.0023718235386\\
25.1	9.99453320399519\\
25	9.98669330795061\\
24.9	9.97885214042238\\
24.8	9.97100970642885\\
24.7	9.96316601098917\\
24.6	9.95532105912331\\
24.5	9.94747485585204\\
24.4	9.93962740619693\\
24.3	9.93177871518035\\
24.2	9.92392878782545\\
24.1	9.9160776291562\\
24	9.90822524419732\\
23.9	9.90037163797436\\
23.8	9.89251681551361\\
23.7	9.88466078184217\\
23.6	9.87680354198789\\
23.5	9.86894510097941\\
23.4	9.86108546384612\\
23.3	9.85322463561821\\
23.2	9.84536262132659\\
23.1	9.83749942600295\\
23	9.82963505467974\\
22.9	9.82176951239017\\
22.8	9.81390280416817\\
22.7	9.80603493504843\\
22.6	9.7981659100664\\
22.5	9.79029573425824\\
22.4	9.78242441266088\\
22.3	9.77455195031195\\
22.2	9.76667835224984\\
22.1	9.75880362351364\\
22	9.75092776914318\\
21.9	9.74305079417901\\
21.8	9.73517270366239\\
21.7	9.7272935026353\\
21.6	9.71941319614043\\
21.5	9.71153178922117\\
21.4	9.70364928692162\\
21.3	9.69576569428659\\
21.2	9.68788101636157\\
21.1	9.67999525819276\\
21	9.67210842482704\\
20.9	9.66422052131199\\
20.8	9.65633155269586\\
20.7	9.64844152402759\\
20.6	9.6405504403568\\
20.5	9.63265830673379\\
20.4	9.62476512820952\\
20.3	9.61687090983562\\
20.2	9.60897565666439\\
20.1	9.6010793737488\\
20	9.59318206614246\\
19.9	9.58528373889965\\
19.8	9.57738439707531\\
19.7	9.56948404572501\\
19.6	9.56158268990497\\
19.5	9.55368033467206\\
19.4	9.54577698508379\\
19.3	9.5378726461983\\
19.2	9.52996732307438\\
19.1	9.52206102077141\\
19	9.51415374434945\\
18.9	9.50624549886914\\
18.8	9.49833628939176\\
18.7	9.49042612097921\\
18.6	9.482514998694\\
18.5	9.47460292759923\\
18.4	9.46668991275864\\
18.3	9.45877595923656\\
18.2	9.45086107209791\\
18.1	9.44294525640823\\
18	9.43502851723363\\
17.9	9.42711085964083\\
17.8	9.41919228869713\\
17.7	9.41127280947041\\
17.6	9.40335242702914\\
17.5	9.39543114644236\\
17.4	9.38750897277971\\
17.3	9.37958591111135\\
17.2	9.37166196650806\\
17.1	9.36373714404116\\
17	9.35581144878253\\
16.9	9.34788488580462\\
16.8	9.33995746018043\\
16.7	9.33202917698351\\
16.6	9.32410004128796\\
16.5	9.31617005816843\\
16.4	9.30823923270011\\
16.3	9.30030756995873\\
16.2	9.29237507502054\\
16.1	9.28444175296235\\
16	9.27650760886149\\
15.9	9.26857264779579\\
15.8	9.26063687484365\\
15.7	9.25270029508395\\
15.6	9.2447629135961\\
15.5	9.23682473546003\\
15.4	9.22888576575617\\
15.3	9.22094600956547\\
15.2	9.21300547196936\\
15.1	9.20506415804978\\
15	9.19712207288919\\
14.9	9.18917922157052\\
14.8	9.18123560917718\\
14.7	9.17329124079309\\
14.6	9.16534612150265\\
14.5	9.15740025639073\\
14.4	9.14945365054268\\
14.3	9.14150630904434\\
14.2	9.133558236982\\
14.1	9.12560943944243\\
14	9.11765992151285\\
13.9	9.10970968828096\\
13.8	9.10175874483491\\
13.7	9.0938070962633\\
13.6	9.08585474765519\\
13.5	9.07790170410007\\
13.4	9.06994797068791\\
13.3	9.06199355250907\\
13.2	9.0540384546544\\
13.1	9.04608268221515\\
13	9.03812624028303\\
12.9	9.03016913395014\\
12.8	9.02221136830905\\
12.7	9.01425294845271\\
12.6	9.00629387947452\\
12.5	8.99833416646828\\
12.4	8.99037381452821\\
12.3	8.98241282874893\\
12.2	8.97445121422548\\
12.1	8.96648897605328\\
12	8.95852611932817\\
11.9	8.95056264914638\\
11.8	8.94259857060452\\
11.7	8.93463388879961\\
11.6	8.92666860882904\\
11.5	8.9187027357906\\
11.4	8.91073627478244\\
11.3	8.90276923090309\\
11.2	8.89480160925146\\
11.1	8.88683341492683\\
11	8.87886465302885\\
10.9	8.87089532865753\\
10.8	8.86292544691321\\
10.7	8.85495501289665\\
10.6	8.8469840317089\\
10.5	8.83901250845141\\
10.4	8.83104044822593\\
10.3	8.8230678561346\\
10.2	8.81509473727987\\
10.1	8.80712109676454\\
10	8.79914693969173\\
9.9	8.7911722711649\\
9.8	8.78319709628785\\
9.7	8.77522142016469\\
9.6	8.76724524789984\\
9.5	8.75926858459806\\
9.4	8.75129143536441\\
9.3	8.74331380530427\\
9.2	8.73533569952332\\
9.1	8.72735712312754\\
9	8.71937808122324\\
8.9	8.71139857891698\\
8.8	8.70341862131566\\
8.7	8.69543821352644\\
8.6	8.6874573606568\\
8.5	8.67947606781446\\
8.4	8.67149434010746\\
8.3	8.66351218264411\\
8.2	8.65552960053299\\
8.1	8.64754659888294\\
8	8.63956318280309\\
7.9	8.63157935740283\\
7.8	8.6235951277918\\
7.7	8.61561049907991\\
7.6	8.60762547637732\\
7.5	8.59964006479445\\
7.4	8.59165426944195\\
7.3	8.58366809543075\\
7.2	8.57568154787198\\
7.1	8.56769463187704\\
7	8.55970735255755\\
6.9	8.55171971502538\\
6.8	8.54373172439261\\
6.7	8.53574338577156\\
6.6	8.52775470427476\\
6.5	8.51976568501496\\
6.4	8.51177633310515\\
6.3	8.50378665365849\\
6.2	8.4957966517884\\
6.1	8.48780633260847\\
6	8.4798157012325\\
5.9	8.4718247627745\\
5.8	8.46383352234866\\
5.7	8.45584198506939\\
5.6	8.44785015605126\\
5.5	8.43985804040905\\
5.4	8.43186564325771\\
5.3	8.42387296971237\\
5.2	8.41588002488834\\
5.1	8.40788681390112\\
5	8.39989334186634\\
4.9	8.39189961389984\\
4.8	8.3839056351176\\
4.7	8.37591141063577\\
4.6	8.36791694557065\\
4.5	8.35992224503869\\
4.4	8.35192731415651\\
4.3	8.34393215804086\\
4.2	8.33593678180865\\
4.1	8.3279411905769\\
4	8.3199453894628\\
3.9	8.31194938358366\\
3.8	8.30395317805693\\
3.7	8.29595677800018\\
3.6	8.2879601885311\\
3.5	8.2799634147675\\
3.4	8.27196646182733\\
3.3	8.26396933482864\\
3.2	8.25597203888958\\
3.1	8.24797457912842\\
3	8.23997696066354\\
2.9	8.23197918861342\\
2.8	8.22398126809662\\
2.7	8.21598320423182\\
2.6	8.20798500213777\\
2.5	8.19998666693333\\
2.4	8.19198820373743\\
2.3	8.18398961766909\\
2.2	8.17599091384739\\
2.1	8.16799209739152\\
2	8.15999317342071\\
1.9	8.15199414705428\\
1.8	8.1439950234116\\
1.7	8.1359958076121\\
1.6	8.1279965047753\\
1.5	8.11999712002074\\
1.4	8.11199765846802\\
1.3	8.1039981252368\\
1.2	8.0959985254468\\
1.1	8.08799886421773\\
1	8.0799991466694\\
0.9	8.07199937792161\\
0.8	8.06399956309423\\
0.7	8.05599970730712\\
0.6	8.04799981568021\\
0.5	8.03999989333342\\
0.4	8.03199994538669\\
0.3	8.02399997696001\\
0.2	8.01599999317333\\
0.1	8.00799999914667\\
0	8\\
}--cycle;
\addplot [color=blue, forget plot, line width=1.2pt]
  table[row sep=crcr]{%
2	1.88745058572828\\
2.5	1.72286617195124\\
3	1.58211861002105\\
3.5	1.46716368173782\\
4	1.37281635378838\\
4.5	1.29462450156463\\
5	1.22944961315664\\
5.5	1.17511286427863\\
6	1.13005515869238\\
6.5	1.09310858025703\\
7	1.06335482267921\\
7.5	1.0400398878345\\
8	1.02252310811041\\
8.5	1.01024652156223\\
9	1.00271610506086\\
9.5	0.9994898418689\\
10	1.00016971545678\\
10.5	1.00439597553847\\
11	1.01184274903308\\
11.5	1.02221448121944\\
12	1.03524292222374\\
12.5	1.05068449864986\\
13	1.06831798398629\\
13.5	1.08794240763967\\
14	1.24358630836336\\
14.5	1.47253341783342\\
15	1.74744537269358\\
15.5	2.06931248016729\\
16	2.43814484550557\\
16.5	2.84529213697138\\
17	3.27437311238442\\
17.5	3.70429985525993\\
18	4.12082581135891\\
18.5	4.39141718037359\\
19	4.5659190422366\\
19.5	4.68804397402828\\
20	4.76349336181871\\
20.5	4.79243052412714\\
21	4.80097797030759\\
21.5	4.81741255925142\\
22	4.84672897811788\\
22.5	4.88589551677505\\
23	4.92649162848744\\
23.5	4.96566566688311\\
24	5.00462116494863\\
24.5	5.04354756710271\\
25	5.08215175658047\\
25.5	5.12079240045821\\
26	5.15957966160877\\
26.5	5.19844507967109\\
27	5.2373460303952\\
27.5	5.27626276149852\\
28	5.31518089196751\\
28.5	5.35408922765423\\
29	5.39297961167882\\
29.5	5.4318461162817\\
30	5.47068434660546\\
30.5	5.50949099240099\\
31	5.54826351908936\\
31.5	5.58699994481226\\
32	5.62569868096945\\
32.5	5.66435841894859\\
33	5.70297804958902\\
33.5	5.74155660586227\\
34	5.78009322208091\\
34.5	5.81858710487529\\
35	5.85703751254363\\
35.5	5.89544374036029\\
36	5.93380511012358\\
36.5	5.97212096272142\\
37	6.01039065284334\\
37.5	6.04861354522163\\
38	6.08678901232595\\
38.5	6.12491642771035\\
39	6.16299518050926\\
39.5	6.20102465340349\\
40	6.23900423028852\\
40.5	6.27693330192431\\
41	6.31481125980233\\
41.5	6.35263749629108\\
42	6.39041140510834\\
42.5	6.42813238109298\\
43	6.46579982017423\\
43.5	6.50341311927173\\
44	6.54097167608996\\
44.5	6.57847488848341\\
45	6.6159221601349\\
45.5	6.65331288835084\\
46	6.69064647553873\\
46.5	6.72792659326188\\
47	6.76522062419746\\
47.5	6.80259048118028\\
48	6.84010663140171\\
48.5	6.87786918135904\\
49	6.91559939160836\\
49.5	6.95250382685993\\
50	6.99567238833784\\
50.5	7.01531433801523\\
51	6.94167220537775\\
51.5	6.84999378999743\\
52	6.76618959493919\\
52.5	6.68980882607288\\
53	6.62045892012141\\
53.5	6.55787474324969\\
54	6.50209192187491\\
54.5	6.45305800518772\\
55	6.41059583746778\\
55.5	6.37444684826611\\
56	6.34429734756083\\
56.5	6.31979983924245\\
57	6.30058881709012\\
57.5	6.28629276954296\\
58	6.27654306539889\\
58.5	6.27098036576993\\
59	6.26925912140932\\
59.5	6.27105058782654\\
60	6.2760446976314\\
60.5	6.28395104375214\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/res_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41044,0.48648,0.59890}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.8in,
at={(5.167in,1.103in)},
scale only axis,
xmin=0,
xmax=80,
ymin=-10,
ymax=20,
ytick={-10,0,10,20},
yticklabel style = {font=\scriptsize},
xtick={0,10,20,30,40,50,60,70,80},
xticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
5.1	1.97107754053399\\
7.5	2.33767369926425\\
8.7	2.55760646517702\\
9.9	2.80107744671205\\
11.1	3.05969235366879\\
12.3	3.32815317637076\\
13.5	3.60647524467801\\
14.7	3.892228149228\\
15.9	4.18752346396158\\
17.1	4.49114029049084\\
18.3	4.80393134062166\\
19.5	5.12614743870634\\
20.7	5.45921777469973\\
21.9	5.8039280284901\\
23.1	6.16110732947966\\
24.3	6.53184551900236\\
25.5	6.91821805383364\\
26.7	7.32165334238048\\
27.9	7.74295823642638\\
29.1	8.18455765061848\\
30.3	8.64909676471101\\
31.5	9.13861142643738\\
32.7	9.65659579298104\\
33.9	10.2020614511643\\
35.1	10.7768804423847\\
36.3	11.3779491474785\\
37.5	11.9984737053011\\
38.7	12.6138382696929\\
39.9	13.1762389860783\\
41.1	13.5978685888234\\
42.3	13.7859182411761\\
};
\addplot [color=red, only marks, mark size=2pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
38.7	6.0937662805027\\
};
\addplot [color=blue, forget plot, line width=1pt]
  table[row sep=crcr]{%
1.5	2\\
2.7	2.01375177988274\\
3.9	1.98197532827281\\
5.1	1.97102945661123\\
6.3	1.99771591560355\\
7.5	2.05438464671686\\
8.7	2.12948126571961\\
9.9	2.21548217749914\\
11.1	2.31232920520984\\
12.3	2.42197029821056\\
13.5	2.54223345515908\\
14.7	2.67320352541378\\
15.9	2.81327916796057\\
17.1	2.96088976165483\\
18.3	3.11305810289396\\
19.5	3.27122999388075\\
20.7	3.43512496862164\\
21.9	3.60348184519826\\
23.1	3.7749323553677\\
24.3	3.94858420778889\\
25.5	4.12486676390679\\
26.7	4.30365984843005\\
27.9	4.48447433720327\\
29.1	4.66547202759515\\
30.3	4.84758500341594\\
31.5	5.02783431033467\\
32.7	5.20823433599942\\
33.9	5.38789954068346\\
35.1	5.56629644719862\\
36.3	5.74371975774653\\
37.5	5.91986697745759\\
38.7	6.0937662805027\\
39.9	6.50735351254358\\
41.1	7.2293466419651\\
42.3	8.188106808382\\
43.5	9.22033283897701\\
44.7	10.185555457981\\
45.9	10.8925164421798\\
47.1	11.3060851698004\\
48.3	11.4878160670939\\
49.5	11.5737057752595\\
50.7	11.6529801802591\\
51.9	11.7412097591124\\
53.1	11.8394052217067\\
54.3	11.9473597168114\\
55.5	12.0556958569961\\
56.7	12.1589731271091\\
57.9	12.2586268160133\\
59.1000000000001	12.3537444468326\\
60.3000000000001	12.4428647740058\\
61.5000000000001	12.5249708056761\\
62.7000000000001	12.5999608865519\\
63.9000000000001	12.6706757300467\\
65.1000000000001	12.7358306171273\\
66.3000000000001	12.794514419148\\
67.5000000000001	12.8492382384858\\
68.7000000000001	12.8999659709863\\
69.9000000000001	12.9485577360154\\
71.1000000000001	12.9457377419995\\
72.3000000000001	12.8479588579803\\
73.5000000000001	12.710586369758\\
74.7000000000001	12.5714229108919\\
75.9000000000001	12.4366724434352\\
77.1000000000001	12.3061970015731\\
78.3000000000001	12.1814291885724\\
79.5000000000001	12.0629175892053\\
80.7000000000001	11.9495588880079\\
81.9000000000001	11.8403152066885\\
83.1000000000001	11.7341495217332\\
84.3000000000001	11.629209402365\\
85.5000000000001	11.5270006778101\\
86.7000000000001	11.4265214873652\\
87.9000000000001	11.3260104463513\\
89.1000000000001	11.2248267917947\\
90.3000000000001	11.1230941801844\\
91.5000000000001	11.0207931017323\\
};
\addplot [color=black, dashed, forget plot,line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0199999866666693\\
0.2	0.0399998933334187\\
0.3	0.059999640000648\\
0.4	0.0799991466693973\\
0.5	0.0999983333416666\\
0.6	0.119997120020736\\
0.7	0.139995426711485\\
0.8	0.159993173420714\\
0.9	0.179990280157463\\
1	0.199986666933331\\
1.1	0.219982253762798\\
1.2	0.239976960663543\\
1.3	0.259970707656765\\
1.4	0.279963414767504\\
1.5	0.299955002024957\\
1.6	0.319945389462801\\
1.7	0.339934497119515\\
1.8	0.359922245038693\\
1.9	0.37990855326937\\
2	0.399893341866342\\
2.1	0.419876530890479\\
2.2	0.439858040409052\\
2.3	0.45983779049605\\
2.4	0.479815701232499\\
2.5	0.499791692706783\\
2.6	0.519765685014963\\
2.7	0.539737598261096\\
2.8	0.559707352557555\\
2.9	0.57967486802535\\
3	0.599640064794446\\
3.1	0.619602863004082\\
3.2	0.639563182803093\\
3.3	0.659520944350225\\
3.4	0.679476067814459\\
3.5	0.699428473375328\\
3.6	0.719378081223235\\
3.7	0.739324811559777\\
3.8	0.759268584598059\\
3.9	0.779209320563015\\
4	0.799146939691727\\
4.1	0.819081362233746\\
4.2	0.839012508451408\\
4.3	0.858940298620155\\
4.4	0.878864653028853\\
4.5	0.89878549198011\\
4.6	0.918702735790599\\
4.7	0.938616304791368\\
4.8	0.95852611932817\\
4.9	0.978432099761773\\
5	0.998334166468282\\
5.1	1.01823223983946\\
5.2	1.03812624028303\\
5.3	1.05801608822302\\
5.4	1.07790170410007\\
5.5	1.09778300837175\\
5.6	1.11765992151285\\
5.7	1.13753236401576\\
5.8	1.15740025639073\\
5.9	1.17726351916621\\
6	1.19712207288919\\
6.1	1.21697583812548\\
6.2	1.23682473546003\\
6.3	1.25666868549729\\
6.4	1.27650760886149\\
6.5	1.29634142619695\\
6.6	1.31617005816843\\
6.7	1.33599342546144\\
6.8	1.35581144878253\\
6.9	1.37562404885963\\
7	1.39543114644236\\
7.1	1.41523266230238\\
7.2	1.43502851723363\\
7.3	1.45481863205272\\
7.4	1.47460292759923\\
7.5	1.49438132473599\\
7.6	1.51415374434945\\
7.7	1.53392010734995\\
7.8	1.55368033467206\\
7.9	1.5734343472749\\
8	1.59318206614246\\
8.1	1.61292341228387\\
8.2	1.63265830673379\\
8.3	1.65238667055266\\
8.4	1.67210842482704\\
8.5	1.69182349066996\\
8.6	1.71153178922117\\
8.7	1.73123324164751\\
8.8	1.75092776914318\\
8.9	1.77061529293012\\
9	1.79029573425824\\
9.1	1.80996901440582\\
9.2	1.82963505467975\\
9.3	1.8492937764159\\
9.4	1.86894510097941\\
9.5	1.88858894976501\\
9.6	1.90822524419732\\
9.7	1.92785390573121\\
9.8	1.94747485585204\\
9.9	1.96708801607605\\
10	1.98669330795061\\
10.1	2.00629065305459\\
10.2	2.02587997299864\\
10.3	2.04546118942549\\
10.4	2.06503422401032\\
10.5	2.084598998461\\
10.6	2.10415543451846\\
10.7	2.123703453957\\
10.8	2.14324297858455\\
10.9	2.16277393024304\\
11	2.18229623080869\\
11.1	2.20180980219234\\
11.2	2.2213145663397\\
11.3	2.24081044523177\\
11.4	2.26029736088504\\
11.5	2.27977523535188\\
11.6	2.29924399072083\\
11.7	2.31870354911687\\
11.8	2.33815383270181\\
11.9	2.35759476367453\\
12	2.37702626427135\\
12.1	2.39644825676627\\
12.2	2.41586066347137\\
12.3	2.43526340673703\\
12.4	2.45465640895231\\
12.5	2.47403959254523\\
12.6	2.49341287998308\\
12.7	2.51277619377273\\
12.8	2.53212945646096\\
12.9	2.55147259063473\\
13	2.57080551892155\\
13.1	2.59012816398972\\
13.2	2.60944044854869\\
13.3	2.62874229534934\\
13.4	2.64803362718431\\
13.5	2.66731436688831\\
13.6	2.6865844373384\\
13.7	2.70584376145432\\
13.8	2.7250922621988\\
13.9	2.74432986257786\\
14	2.76355648564114\\
14.1	2.78277205448215\\
14.2	2.80197649223866\\
14.3	2.82116972209294\\
14.4	2.84035166727209\\
14.5	2.85952225104836\\
14.6	2.87868139673943\\
14.7	2.89782902770876\\
14.8	2.91696506736584\\
14.9	2.93608943916654\\
15	2.9552020666134\\
15.1	2.97430287325593\\
15.2	2.99339178269093\\
15.3	3.0124687185628\\
15.4	3.0315336045638\\
15.5	3.05058636443444\\
15.6	3.06962692196368\\
15.7	3.08865520098932\\
15.8	3.10767112539828\\
15.9	3.12667461912688\\
16	3.14566560616118\\
16.1	3.16464401053724\\
16.2	3.18360975634148\\
16.3	3.20256276771094\\
16.4	3.2215029688336\\
16.5	3.24043028394868\\
16.6	3.25934463734695\\
16.7	3.27824595337101\\
16.8	3.29713415641563\\
16.9	3.31600917092802\\
17	3.33487092140814\\
17.1	3.35371933240903\\
17.2	3.37255432853706\\
17.3	3.39137583445227\\
17.4	3.41018377486867\\
17.5	3.42897807455451\\
17.6	3.44775865833263\\
17.7	3.46652545108071\\
17.8	3.48527837773161\\
17.9	3.50401736327365\\
18	3.5227423327509\\
18.1	3.54145321126352\\
18.2	3.56014992396802\\
18.3	3.57883239607756\\
18.4	3.5975005528623\\
18.5	3.61615431964962\\
18.6	3.63479362182448\\
18.7	3.65341838482971\\
18.8	3.67202853416626\\
18.9	3.69062399539357\\
19	3.70920469412983\\
19.1	3.72777055605225\\
19.2	3.74632150689742\\
19.3	3.76485747246155\\
19.4	3.78337837860082\\
19.5	3.80188415123161\\
19.6	3.82037471633087\\
19.7	3.83884999993636\\
19.8	3.85730992814697\\
19.9	3.87575442712301\\
20	3.89418342308651\\
20.1	3.9125968423215\\
20.2	3.93099461117435\\
20.3	3.94937665605399\\
20.4	3.96774290343227\\
20.5	3.98609327984423\\
20.6	4.00442771188838\\
20.7	4.02274612622703\\
20.8	4.04104844958654\\
20.9	4.05933460875763\\
21	4.0776045305957\\
21.1	4.09585814202109\\
21.2	4.11409537001937\\
21.3	4.13231614164165\\
21.4	4.15052038400488\\
21.5	4.16870802429211\\
21.6	4.1868789897528\\
21.7	4.20503320770311\\
21.8	4.22317060552619\\
21.9	4.24129111067249\\
22	4.25939465066\\
22.1	4.27748115307458\\
22.2	4.29555054557026\\
22.3	4.31360275586948\\
22.4	4.33163771176343\\
22.5	4.3496553411123\\
22.6	4.36765557184561\\
22.7	4.38563833196246\\
22.8	4.40360354953183\\
22.9	4.42155115269287\\
23	4.4394810696552\\
23.1	4.45739322869916\\
23.2	4.47528755817616\\
23.3	4.49316398650889\\
23.4	4.51102244219166\\
23.5	4.52886285379068\\
23.6	4.54668514994433\\
23.7	4.56448925936343\\
23.8	4.58227511083159\\
23.9	4.60004263320541\\
24	4.61779175541483\\
24.1	4.63552240646339\\
24.2	4.6532345154285\\
24.3	4.67092801146175\\
24.4	4.68860282378919\\
24.5	4.70625888171158\\
24.6	4.72389611460472\\
24.7	4.7415144519197\\
24.8	4.7591138231832\\
24.9	4.77669415799775\\
25	4.79425538604203\\
25.1	4.81179743707116\\
25.2	4.82932024091696\\
25.3	4.84682372748824\\
25.4	4.86430782677107\\
25.5	4.88177246882907\\
25.6	4.89921758380372\\
25.7	4.91664310191455\\
25.8	4.93404895345954\\
25.9	4.95143506881529\\
26	4.96880137843737\\
26.1	4.98614781286056\\
26.2	5.00347430269914\\
26.3	5.02078077864719\\
26.4	5.03806717147881\\
26.5	5.05533341204847\\
26.6	5.07257943129122\\
26.7	5.08980516022301\\
26.8	5.10701052994094\\
26.9	5.12419547162356\\
27	5.14135991653113\\
27.1	5.15850379600589\\
27.2	5.17562704147234\\
27.3	5.19272958443753\\
27.4	5.2098113564913\\
27.5	5.22687228930659\\
27.6	5.2439123146397\\
27.7	5.26093136433053\\
27.8	5.27792937030293\\
27.9	5.29490626456488\\
28	5.31186197920883\\
28.1	5.32879644641195\\
28.2	5.34570959843639\\
28.3	5.36260136762956\\
28.4	5.37947168642441\\
28.5	5.39632048733969\\
28.6	5.41314770298022\\
28.7	5.42995326603715\\
28.8	5.44673710928825\\
28.9	5.46349916559818\\
29	5.48023936791874\\
29.1	5.49695764928912\\
29.2	5.51365394283625\\
29.3	5.53032818177495\\
29.4	5.54698029940829\\
29.5	5.56361022912784\\
29.6	5.58021790441389\\
29.7	5.59680325883576\\
29.8	5.61336622605205\\
29.9	5.62990673981093\\
30	5.64642473395035\\
30.1	5.66292014239837\\
30.2	5.67939289917337\\
30.3	5.69584293838434\\
30.4	5.71227019423116\\
30.5	5.72867460100481\\
30.6	5.7450560930877\\
30.7	5.76141460495388\\
30.8	5.77775007116932\\
30.9	5.79406242639218\\
31	5.81035160537305\\
31.1	5.82661754295525\\
31.2	5.84286017407505\\
31.3	5.85907943376195\\
31.4	5.87527525713892\\
31.5	5.8914475794227\\
31.6	5.90759633592401\\
31.7	5.92372146204786\\
31.8	5.93982289329375\\
31.9	5.955900565256\\
32	5.97195441362392\\
32.1	5.98798437418215\\
32.2	6.00399038281087\\
32.3	6.01997237548607\\
32.4	6.03593028827978\\
32.5	6.0518640573604\\
32.6	6.06777361899285\\
32.7	6.08365890953892\\
32.8	6.09951986545746\\
32.9	6.11535642330467\\
33	6.13116851973434\\
33.1	6.14695609149811\\
33.2	6.1627190754457\\
33.3	6.17845740852522\\
33.4	6.19417102778333\\
33.5	6.2098598703656\\
33.6	6.22552387351666\\
33.7	6.24116297458053\\
33.8	6.25677711100082\\
33.9	6.27236622032101\\
34	6.28793024018469\\
34.1	6.30346910833578\\
34.2	6.31898276261885\\
34.3	6.33447114097929\\
34.4	6.34993418146361\\
34.5	6.36537182221968\\
34.6	6.38078400149694\\
34.7	6.39617065764671\\
34.8	6.41153172912237\\
34.9	6.42686715447966\\
35	6.44217687237691\\
35.1	6.45746082157526\\
35.2	6.47271894093893\\
35.3	6.48795116943546\\
35.4	6.50315744613597\\
35.5	6.51833771021537\\
35.6	6.53349190095261\\
35.7	6.54861995773097\\
35.8	6.56372182003822\\
35.9	6.57879742746695\\
36	6.59384671971473\\
36.1	6.60886963658443\\
36.2	6.6238661179844\\
36.3	6.63883610392872\\
36.4	6.65377953453748\\
36.5	6.66869635003698\\
36.6	6.68358649075997\\
36.7	6.6984498971459\\
36.8	6.71328650974118\\
36.9	6.72809626919937\\
37	6.74287911628145\\
37.1	6.75763499185606\\
37.2	6.77236383689971\\
37.3	6.78706559249705\\
37.4	6.80174019984106\\
37.5	6.81638760023334\\
37.6	6.83100773508431\\
37.7	6.84560054591345\\
37.8	6.86016597434953\\
37.9	6.87470396213086\\
38	6.88921445110551\\
38.1	6.90369738323154\\
38.2	6.91815270057725\\
38.3	6.93258034532137\\
38.4	6.94698025975336\\
38.5	6.96135238627357\\
38.6	6.97569666739351\\
38.7	6.99001304573609\\
38.8	7.00430146403581\\
38.9	7.01856186513901\\
39	7.0327941920041\\
39.1	7.04699838770181\\
39.2	7.06117439541536\\
39.3	7.07532215844074\\
39.4	7.08944162018692\\
39.5	7.10353272417608\\
39.6	7.11759541404381\\
39.7	7.13162963353937\\
39.8	7.14563532652591\\
39.9	7.15961243698067\\
40	7.17356090899523\\
40.1	7.18748068677571\\
40.2	7.20137171464304\\
40.3	7.2152339370331\\
40.4	7.22906729849704\\
40.5	7.24287174370143\\
40.6	7.25664721742849\\
40.7	7.27039366457636\\
40.8	7.28411103015927\\
40.9	7.29779925930777\\
41	7.31145829726896\\
41.1	7.32508808940671\\
41.2	7.33868858120187\\
41.3	7.35225971825249\\
41.4	7.36580144627404\\
41.5	7.37931371109963\\
41.6	7.39279645868021\\
41.7	7.40624963508481\\
41.8	7.41967318650075\\
41.9	7.43306705923384\\
42	7.44643119970859\\
42.1	7.45976555446848\\
42.2	7.4730700701761\\
42.3	7.4863446936134\\
42.4	7.49958937168191\\
42.5	7.51280405140293\\
42.6	7.52598867991776\\
42.7	7.53914320448791\\
42.8	7.55226757249529\\
42.9	7.56536173144245\\
43	7.57842562895277\\
43.1	7.59145921277068\\
43.2	7.60446243076186\\
43.3	7.61743523091346\\
43.4	7.63037756133429\\
43.5	7.64328937025505\\
43.6	7.65617060602852\\
43.7	7.66902121712977\\
43.8	7.68184115215638\\
43.9	7.69463035982863\\
44	7.70738878898969\\
44.1	7.72011638860588\\
44.2	7.7328131077668\\
44.3	7.74547889568561\\
44.4	7.75811370169915\\
44.5	7.77071747526824\\
44.6	7.78329016597778\\
44.7	7.79583172353704\\
44.8	7.8083420977798\\
44.9	7.82082123866458\\
45	7.83326909627483\\
45.1	7.84568562081915\\
45.2	7.85807076263143\\
45.3	7.87042447217115\\
45.4	7.88274670002347\\
45.5	7.8950373968995\\
45.6	7.90729651363647\\
45.7	7.91952400119793\\
45.8	7.93171981067395\\
45.9	7.94388389328129\\
46	7.95601620036366\\
46.1	7.96811668339183\\
46.2	7.9801852939639\\
46.3	7.99222198380542\\
46.4	8.00422670476967\\
46.5	8.01619940883777\\
46.6	8.02814004811893\\
46.7	8.04004857485059\\
46.8	8.05192494139868\\
46.9	8.06376910025774\\
47	8.07558100405114\\
47.1	8.0873606055313\\
47.2	8.09910785757982\\
47.3	8.11082271320771\\
47.4	8.12250512555556\\
47.5	8.13415504789374\\
47.6	8.14577243362257\\
47.7	8.15735723627253\\
47.8	8.16890940950442\\
47.9	8.18042890710956\\
48	8.19191568300998\\
48.1	8.2033696912586\\
48.2	8.21479088603938\\
48.3	8.22617922166758\\
48.4	8.23753465258985\\
48.5	8.2488571333845\\
48.6	8.26014661876161\\
48.7	8.27140306356327\\
48.8	8.28262642276369\\
48.9	8.29381665146947\\
49	8.30497370491971\\
49.1	8.31609753848619\\
49.2	8.32718810767361\\
49.3	8.3382453681197\\
49.4	8.34926927559544\\
49.5	8.36025978600521\\
49.6	8.37121685538697\\
49.7	8.38214043991248\\
49.8	8.39303049588741\\
49.9	8.40388697975154\\
50	8.41470984807897\\
50.1	8.42549905757821\\
50.2	8.43625456509246\\
50.3	8.4469763275997\\
50.4	8.45766430221289\\
50.5	8.46831844618015\\
50.6	8.47893871688492\\
50.7	8.48952507184612\\
50.8	8.50007746871836\\
50.9	8.51059586529205\\
51	8.52108021949363\\
51.1	8.53153048938569\\
51.2	8.54194663316717\\
51.3	8.55232860917351\\
51.4	8.56267637587682\\
51.5	8.57298989188603\\
51.6	8.58326911594711\\
51.7	8.59351400694318\\
51.8	8.60372452389467\\
51.9	8.61390062595954\\
52	8.62404227243338\\
52.1	8.63414942274964\\
52.2	8.64422203647972\\
52.3	8.65426007333318\\
52.4	8.66426349315788\\
52.5	8.67423225594017\\
52.6	8.684166321805\\
52.7	8.69406565101611\\
52.8	8.70393020397622\\
52.9	8.71375994122711\\
53	8.72355482344986\\
53.1	8.73331481146495\\
53.2	8.74303986623243\\
53.3	8.75272994885211\\
53.4	8.76238502056366\\
53.5	8.77200504274682\\
53.6	8.7815899769215\\
53.7	8.79113978474797\\
53.8	8.80065442802703\\
53.9	8.81013386870012\\
54	8.81957806884948\\
54.1	8.82898699069831\\
54.2	8.83836059661096\\
54.3	8.84769884909301\\
54.4	8.85700171079146\\
54.5	8.86626914449487\\
54.6	8.87550111313353\\
54.7	8.88469757977957\\
54.8	8.89385850764713\\
54.9	8.90298386009253\\
55	8.91207360061435\\
55.1	8.92112769285366\\
55.2	8.93014610059408\\
55.3	8.93912878776202\\
55.4	8.94807571842672\\
55.5	8.95698685680048\\
55.6	8.96586216723875\\
55.7	8.97470161424031\\
55.8	8.98350516244738\\
55.9	8.99227277664577\\
56	9.00100442176505\\
56.1	9.00970006287864\\
56.2	9.018359665204\\
56.3	9.02698319410272\\
56.4	9.03557061508069\\
56.5	9.04412189378826\\
56.6	9.05263699602031\\
56.7	9.06111588771644\\
56.8	9.06955853496111\\
56.9	9.07796490398373\\
57	9.08633496115883\\
57.1	9.09466867300621\\
57.2	9.10296600619102\\
57.3	9.11122692752394\\
57.4	9.11945140396131\\
57.5	9.12763940260521\\
57.6	9.13579089070368\\
57.7	9.14390583565076\\
57.8	9.15198420498669\\
57.9	9.16002596639801\\
58	9.16803108771767\\
58.1	9.1759995369252\\
58.2	9.18393128214683\\
58.3	9.19182629165557\\
58.4	9.1996845338714\\
58.5	9.20750597736136\\
58.6	9.21529059083968\\
58.7	9.22303834316793\\
58.8	9.23074920335511\\
58.9	9.23842314055778\\
59	9.2460601240802\\
59.1	9.25366012337446\\
59.2	9.26122310804056\\
59.3	9.26874904782658\\
59.4	9.27623791262876\\
59.5	9.28368967249167\\
59.6	9.29110429760826\\
59.7	9.29848175832005\\
59.8	9.3058220251172\\
59.9	9.31312506863866\\
60	9.32039085967226\\
60.1	9.32761936915485\\
60.2	9.33481056817241\\
60.3	9.34196442796013\\
60.4	9.3490809199026\\
60.5	9.35616001553386\\
60.6	9.36320168653753\\
60.7	9.37020590474694\\
60.8	9.37717264214522\\
60.9	9.38410187086543\\
61	9.39099356319068\\
61.1	9.39784769155419\\
61.2	9.40466422853947\\
61.3	9.41144314688037\\
61.4	9.41818441946123\\
61.5	9.42488801931697\\
61.6	9.43155391963321\\
61.7	9.43818209374634\\
61.8	9.44477251514368\\
61.9	9.45132515746355\\
62	9.45783999449539\\
62.1	9.46431700017986\\
62.2	9.47075614860896\\
62.3	9.47715741402609\\
62.4	9.48352077082619\\
62.5	9.48984619355586\\
62.6	9.49613365691341\\
62.7	9.50238313574899\\
62.8	9.5085946050647\\
62.9	9.51476804001467\\
63	9.52090341590516\\
63.1	9.52700070819468\\
63.2	9.53305989249407\\
63.3	9.53908094456661\\
63.4	9.54506384032808\\
63.5	9.55100855584692\\
63.6	9.55691506734427\\
63.7	9.5627833511941\\
63.8	9.56861338392327\\
63.9	9.57440514221166\\
64	9.58015860289225\\
64.1	9.5858737429512\\
64.2	9.59155053952796\\
64.3	9.59718896991535\\
64.4	9.60278901155966\\
64.5	9.60835064206073\\
64.6	9.61387383917203\\
64.7	9.6193585808008\\
64.8	9.62480484500808\\
64.9	9.6302126100088\\
65	9.63558185417193\\
65.1	9.64091255602048\\
65.2	9.64620469423167\\
65.3	9.65145824763695\\
65.4	9.6566731952221\\
65.5	9.66184951612734\\
65.6	9.6669871896474\\
65.7	9.6720861952316\\
65.8	9.6771465124839\\
65.9	9.68216812116307\\
66	9.68715100118265\\
66.1	9.69209513261115\\
66.2	9.69700049567204\\
66.3	9.70186707074388\\
66.4	9.70669483836037\\
66.5	9.71148377921045\\
66.6	9.71623387413836\\
66.7	9.72094510414373\\
66.8	9.72561745038164\\
66.9	9.73025089416272\\
67	9.73484541695319\\
67.1	9.73940100037498\\
67.2	9.74391762620576\\
67.3	9.74839527637901\\
67.4	9.75283393298417\\
67.5	9.75723357826659\\
67.6	9.76159419462771\\
67.7	9.76591576462507\\
67.8	9.77019827097239\\
67.9	9.77444169653965\\
68	9.77864602435316\\
68.1	9.78281123759561\\
68.2	9.78693731960616\\
68.3	9.79102425388047\\
68.4	9.79507202407082\\
68.5	9.79908061398614\\
68.6	9.80305000759207\\
68.7	9.80698018901104\\
68.8	9.81087114252232\\
68.9	9.81472285256212\\
69	9.8185353037236\\
69.1	9.82230848075695\\
69.2	9.82604236856947\\
69.3	9.82973695222562\\
69.4	9.83339221694707\\
69.5	9.83700814811277\\
69.6	9.84058473125898\\
69.7	9.84412195207939\\
69.8	9.84761979642512\\
69.9	9.85107825030479\\
70	9.8544972998846\\
70.1	9.85787693148835\\
70.2	9.86121713159751\\
70.3	9.8645178868513\\
70.4	9.86777918404669\\
70.5	9.8710010101385\\
70.6	9.87418335223944\\
70.7	9.87732619762013\\
70.8	9.8804295337092\\
70.9	9.8834933480933\\
71	9.8865176285172\\
71.1	9.88950236288376\\
71.2	9.89244753925406\\
71.3	9.89535314584739\\
71.4	9.89821917104132\\
71.5	9.90104560337178\\
71.6	9.90383243153302\\
71.7	9.90657964437774\\
71.8	9.90928723091709\\
71.9	9.91195518032073\\
72	9.91458348191686\\
72.1	9.91717212519229\\
72.2	9.91972109979244\\
72.3	9.92223039552142\\
72.4	9.92470000234204\\
72.5	9.92712991037589\\
72.6	9.92952010990333\\
72.7	9.93187059136357\\
72.8	9.93418134535469\\
72.9	9.93645236263367\\
73	9.93868363411645\\
73.1	9.94087515087794\\
73.2	9.94302690415209\\
73.3	9.94513888533188\\
73.4	9.94721108596938\\
73.5	9.94924349777581\\
73.6	9.95123611262151\\
73.7	9.95318892253603\\
73.8	9.95510191970812\\
73.9	9.95697509648582\\
74	9.9588084453764\\
74.1	9.96060195904648\\
74.2	9.962355630322\\
74.3	9.96406945218829\\
74.4	9.96574341779005\\
74.5	9.96737752043143\\
74.6	9.96897175357602\\
74.7	9.97052611084689\\
74.8	9.9720405860266\\
74.9	9.97351517305727\\
75	9.97494986604054\\
75.1	9.97634465923765\\
75.2	9.97769954706943\\
75.3	9.97901452411632\\
75.4	9.98028958511842\\
75.5	9.98152472497548\\
75.6	9.98271993874696\\
75.7	9.98387522165199\\
75.8	9.98499056906944\\
75.9	9.98606597653793\\
76	9.98710143975583\\
76.1	9.98809695458129\\
76.2	9.98905251703224\\
76.3	9.98996812328645\\
76.4	9.99084376968148\\
76.5	9.99167945271476\\
76.6	9.99247516904355\\
76.7	9.99323091548498\\
76.8	9.99394668901608\\
76.9	9.99462248677375\\
77	9.99525830605479\\
77.1	9.99585414431594\\
77.2	9.99640999917384\\
77.3	9.99692586840507\\
77.4	9.99740174994615\\
77.5	9.99783764189357\\
77.6	9.99823354250375\\
77.7	9.99858945019309\\
77.8	9.99890536353796\\
77.9	9.99918128127471\\
78	9.99941720229966\\
78.1	9.99961312566914\\
78.2	9.99976905059945\\
78.3	9.99988497646689\\
78.4	9.99996090280776\\
78.5	9.99999682931835\\
78.6	9.99999275585495\\
78.7	9.99994868243387\\
78.8	9.99986460923138\\
78.9	9.9997405365838\\
79	9.9995764649874\\
79.1	9.99937239509847\\
79.2	9.9991283277333\\
79.3	9.99884426386815\\
79.4	9.99852020463927\\
79.5	9.99815615134291\\
79.6	9.99775210543527\\
79.7	9.99730806853254\\
79.8	9.99682404241087\\
79.9	9.99630002900635\\
80	9.99573603041505\\
80.1	9.99513204889296\\
80.2	9.99448808685599\\
80.3	9.99380414688001\\
80.4	9.99308023170076\\
80.5	9.9923163442139\\
80.6	9.991512487475\\
80.7	9.99066866469947\\
80.8	9.9897848792626\\
80.9	9.98886113469953\\
81	9.98789743470524\\
81.1	9.98689378313453\\
81.2	9.985850184002\\
81.3	9.98476664148205\\
81.4	9.98364315990885\\
81.5	9.98247974377632\\
81.6	9.98127639773813\\
81.7	9.98003312660765\\
81.8	9.97874993535798\\
81.9	9.97742682912186\\
82	9.97606381319174\\
82.1	9.97466089301966\\
82.2	9.97321807421731\\
82.3	9.97173536255596\\
82.4	9.97021276396645\\
82.5	9.96865028453919\\
82.6	9.96704793052407\\
82.7	9.96540570833053\\
82.8	9.96372362452744\\
82.9	9.96200168584313\\
83	9.96023989916537\\
83.1	9.95843827154129\\
83.2	9.95659681017739\\
83.3	9.95471552243954\\
83.4	9.95279441585287\\
83.5	9.9508334981018\\
83.6	9.94883277703001\\
83.7	9.94679226064038\\
83.8	9.94471195709497\\
83.9	9.94259187471498\\
84	9.94043202198076\\
84.1	9.9382324075317\\
84.2	9.93599304016626\\
84.3	9.93371392884191\\
84.4	9.93139508267509\\
84.5	9.92903651094118\\
84.6	9.92663822307447\\
84.7	9.9242002286681\\
84.8	9.92172253747405\\
84.9	9.91920515940307\\
85	9.91664810452469\\
85.1	9.9140513830671\\
85.2	9.91141500541721\\
85.3	9.90873898212051\\
85.4	9.90602332388109\\
85.5	9.90326804156158\\
85.6	9.90047314618311\\
85.7	9.89763864892526\\
85.8	9.89476456112601\\
85.9	9.8918508942817\\
86	9.88889766004701\\
86.1	9.88590487023487\\
86.2	9.88287253681642\\
86.3	9.87980067192101\\
86.4	9.87668928783608\\
86.5	9.87353839700716\\
86.6	9.87034801203783\\
86.7	9.86711814568961\\
86.8	9.86384881088195\\
86.9	9.86054002069221\\
87	9.85719178835554\\
87.1	9.85380412726485\\
87.2	9.85037705097079\\
87.3	9.84691057318166\\
87.4	9.84340470776337\\
87.5	9.83985946873937\\
87.6	9.83627487029062\\
87.7	9.83265092675549\\
87.8	9.82898765262978\\
87.9	9.82528506256656\\
88	9.82154317137618\\
88.1	9.81776199402622\\
88.2	9.81394154564138\\
88.3	9.81008184150343\\
88.4	9.8061828970512\\
88.5	9.80224472788045\\
88.6	9.79826734974387\\
88.7	9.79425077855095\\
88.8	9.79019503036797\\
88.9	9.78610012141793\\
89	9.78196606808045\\
89.1	9.77779288689173\\
89.2	9.77358059454451\\
89.3	9.76932920788795\\
89.4	9.76503874392757\\
89.5	9.76070921982524\\
89.6	9.75634065289905\\
89.7	9.75193306062325\\
89.8	9.74748646062821\\
89.9	9.74300087070033\\
90	9.73847630878195\\
};
\addplot [color=black, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.1	8.01999998666667\\
0.2	8.03999989333342\\
0.3	8.05999964000065\\
0.4	8.0799991466694\\
0.5	8.09999833334167\\
0.6	8.11999712002074\\
0.7	8.13999542671148\\
0.8	8.15999317342071\\
0.9	8.17999028015746\\
1	8.19998666693333\\
1.1	8.2199822537628\\
1.2	8.23997696066354\\
1.3	8.25997070765677\\
1.4	8.2799634147675\\
1.5	8.29995500202496\\
1.6	8.3199453894628\\
1.7	8.33993449711951\\
1.8	8.35992224503869\\
1.9	8.37990855326937\\
2	8.39989334186634\\
2.1	8.41987653089048\\
2.2	8.43985804040905\\
2.3	8.45983779049605\\
2.4	8.4798157012325\\
2.5	8.49979169270678\\
2.6	8.51976568501496\\
2.7	8.5397375982611\\
2.8	8.55970735255755\\
2.9	8.57967486802535\\
3	8.59964006479445\\
3.1	8.61960286300408\\
3.2	8.63956318280309\\
3.3	8.65952094435023\\
3.4	8.67947606781446\\
3.5	8.69942847337533\\
3.6	8.71937808122324\\
3.7	8.73932481155978\\
3.8	8.75926858459806\\
3.9	8.77920932056301\\
4	8.79914693969173\\
4.1	8.81908136223375\\
4.2	8.83901250845141\\
4.3	8.85894029862015\\
4.4	8.87886465302885\\
4.5	8.89878549198011\\
4.6	8.9187027357906\\
4.7	8.93861630479137\\
4.8	8.95852611932817\\
4.9	8.97843209976177\\
5	8.99833416646828\\
5.1	9.01823223983946\\
5.2	9.03812624028303\\
5.3	9.05801608822302\\
5.4	9.07790170410007\\
5.5	9.09778300837175\\
5.6	9.11765992151285\\
5.7	9.13753236401576\\
5.8	9.15740025639073\\
5.9	9.17726351916621\\
6	9.19712207288919\\
6.1	9.21697583812548\\
6.2	9.23682473546003\\
6.3	9.25666868549729\\
6.4	9.27650760886149\\
6.5	9.29634142619695\\
6.6	9.31617005816843\\
6.7	9.33599342546144\\
6.8	9.35581144878253\\
6.9	9.37562404885963\\
7	9.39543114644236\\
7.1	9.41523266230238\\
7.2	9.43502851723363\\
7.3	9.45481863205272\\
7.4	9.47460292759923\\
7.5	9.49438132473599\\
7.6	9.51415374434945\\
7.7	9.53392010734995\\
7.8	9.55368033467206\\
7.9	9.5734343472749\\
8	9.59318206614246\\
8.1	9.61292341228387\\
8.2	9.63265830673379\\
8.3	9.65238667055266\\
8.4	9.67210842482704\\
8.5	9.69182349066996\\
8.6	9.71153178922117\\
8.7	9.73123324164751\\
8.8	9.75092776914318\\
8.9	9.77061529293012\\
9	9.79029573425824\\
9.1	9.80996901440582\\
9.2	9.82963505467975\\
9.3	9.8492937764159\\
9.4	9.86894510097941\\
9.5	9.888588949765\\
9.6	9.90822524419732\\
9.7	9.92785390573121\\
9.8	9.94747485585204\\
9.9	9.96708801607605\\
10	9.98669330795061\\
10.1	10.0062906530546\\
10.2	10.0258799729986\\
10.3	10.0454611894255\\
10.4	10.0650342240103\\
10.5	10.084598998461\\
10.6	10.1041554345185\\
10.7	10.123703453957\\
10.8	10.1432429785845\\
10.9	10.162773930243\\
11	10.1822962308087\\
11.1	10.2018098021923\\
11.2	10.2213145663397\\
11.3	10.2408104452318\\
11.4	10.260297360885\\
11.5	10.2797752353519\\
11.6	10.2992439907208\\
11.7	10.3187035491169\\
11.8	10.3381538327018\\
11.9	10.3575947636745\\
12	10.3770262642713\\
12.1	10.3964482567663\\
12.2	10.4158606634714\\
12.3	10.435263406737\\
12.4	10.4546564089523\\
12.5	10.4740395925452\\
12.6	10.4934128799831\\
12.7	10.5127761937727\\
12.8	10.532129456461\\
12.9	10.5514725906347\\
13	10.5708055189216\\
13.1	10.5901281639897\\
13.2	10.6094404485487\\
13.3	10.6287422953493\\
13.4	10.6480336271843\\
13.5	10.6673143668883\\
13.6	10.6865844373384\\
13.7	10.7058437614543\\
13.8	10.7250922621988\\
13.9	10.7443298625779\\
14	10.7635564856411\\
14.1	10.7827720544822\\
14.2	10.8019764922387\\
14.3	10.8211697220929\\
14.4	10.8403516672721\\
14.5	10.8595222510484\\
14.6	10.8786813967394\\
14.7	10.8978290277088\\
14.8	10.9169650673658\\
14.9	10.9360894391665\\
15	10.9552020666134\\
15.1	10.9743028732559\\
15.2	10.9933917826909\\
15.3	11.0124687185628\\
15.4	11.0315336045638\\
15.5	11.0505863644344\\
15.6	11.0696269219637\\
15.7	11.0886552009893\\
15.8	11.1076711253983\\
15.9	11.1266746191269\\
16	11.1456656061612\\
16.1	11.1646440105372\\
16.2	11.1836097563415\\
16.3	11.2025627677109\\
16.4	11.2215029688336\\
16.5	11.2404302839487\\
16.6	11.2593446373469\\
16.7	11.278245953371\\
16.8	11.2971341564156\\
16.9	11.316009170928\\
17	11.3348709214081\\
17.1	11.353719332409\\
17.2	11.3725543285371\\
17.3	11.3913758344523\\
17.4	11.4101837748687\\
17.5	11.4289780745545\\
17.6	11.4477586583326\\
17.7	11.4665254510807\\
17.8	11.4852783777316\\
17.9	11.5040173632736\\
18	11.5227423327509\\
18.1	11.5414532112635\\
18.2	11.560149923968\\
18.3	11.5788323960776\\
18.4	11.5975005528623\\
18.5	11.6161543196496\\
18.6	11.6347936218245\\
18.7	11.6534183848297\\
18.8	11.6720285341663\\
18.9	11.6906239953936\\
19	11.7092046941298\\
19.1	11.7277705560522\\
19.2	11.7463215068974\\
19.3	11.7648574724616\\
19.4	11.7833783786008\\
19.5	11.8018841512316\\
19.6	11.8203747163309\\
19.7	11.8388499999364\\
19.8	11.857309928147\\
19.9	11.875754427123\\
20	11.8941834230865\\
20.1	11.9125968423215\\
20.2	11.9309946111743\\
20.3	11.949376656054\\
20.4	11.9677429034323\\
20.5	11.9860932798442\\
20.6	12.0044277118884\\
20.7	12.022746126227\\
20.8	12.0410484495865\\
20.9	12.0593346087576\\
21	12.0776045305957\\
21.1	12.0958581420211\\
21.2	12.1140953700194\\
21.3	12.1323161416417\\
21.4	12.1505203840049\\
21.5	12.1687080242921\\
21.6	12.1868789897528\\
21.7	12.2050332077031\\
21.8	12.2231706055262\\
21.9	12.2412911106725\\
22	12.25939465066\\
22.1	12.2774811530746\\
22.2	12.2955505455703\\
22.3	12.3136027558695\\
22.4	12.3316377117634\\
22.5	12.3496553411123\\
22.6	12.3676555718456\\
22.7	12.3856383319625\\
22.8	12.4036035495318\\
22.9	12.4215511526929\\
23	12.4394810696552\\
23.1	12.4573932286992\\
23.2	12.4752875581762\\
23.3	12.4931639865089\\
23.4	12.5110224421917\\
23.5	12.5288628537907\\
23.6	12.5466851499443\\
23.7	12.5644892593634\\
23.8	12.5822751108316\\
23.9	12.6000426332054\\
24	12.6177917554148\\
24.1	12.6355224064634\\
24.2	12.6532345154285\\
24.3	12.6709280114618\\
24.4	12.6886028237892\\
24.5	12.7062588817116\\
24.6	12.7238961146047\\
24.7	12.7415144519197\\
24.8	12.7591138231832\\
24.9	12.7766941579977\\
25	12.794255386042\\
25.1	12.8117974370712\\
25.2	12.829320240917\\
25.3	12.8468237274882\\
25.4	12.8643078267711\\
25.5	12.8817724688291\\
25.6	12.8992175838037\\
25.7	12.9166431019146\\
25.8	12.9340489534595\\
25.9	12.9514350688153\\
26	12.9688013784374\\
26.1	12.9861478128606\\
26.2	13.0034743026991\\
26.3	13.0207807786472\\
26.4	13.0380671714788\\
26.5	13.0553334120485\\
26.6	13.0725794312912\\
26.7	13.089805160223\\
26.8	13.1070105299409\\
26.9	13.1241954716236\\
27	13.1413599165311\\
27.1	13.1585037960059\\
27.2	13.1756270414723\\
27.3	13.1927295844375\\
27.4	13.2098113564913\\
27.5	13.2268722893066\\
27.6	13.2439123146397\\
27.7	13.2609313643305\\
27.8	13.2779293703029\\
27.9	13.2949062645649\\
28	13.3118619792088\\
28.1	13.328796446412\\
28.2	13.3457095984364\\
28.3	13.3626013676296\\
28.4	13.3794716864244\\
28.5	13.3963204873397\\
28.6	13.4131477029802\\
28.7	13.4299532660371\\
28.8	13.4467371092883\\
28.9	13.4634991655982\\
29	13.4802393679187\\
29.1	13.4969576492891\\
29.2	13.5136539428362\\
29.3	13.5303281817749\\
29.4	13.5469802994083\\
29.5	13.5636102291278\\
29.6	13.5802179044139\\
29.7	13.5968032588358\\
29.8	13.6133662260521\\
29.9	13.6299067398109\\
30	13.6464247339504\\
30.1	13.6629201423984\\
30.2	13.6793928991734\\
30.3	13.6958429383843\\
30.4	13.7122701942312\\
30.5	13.7286746010048\\
30.6	13.7450560930877\\
30.7	13.7614146049539\\
30.8	13.7777500711693\\
30.9	13.7940624263922\\
31	13.8103516053731\\
31.1	13.8266175429553\\
31.2	13.8428601740751\\
31.3	13.8590794337619\\
31.4	13.8752752571389\\
31.5	13.8914475794227\\
31.6	13.907596335924\\
31.7	13.9237214620479\\
31.8	13.9398228932938\\
31.9	13.955900565256\\
32	13.9719544136239\\
32.1	13.9879843741822\\
32.2	14.0039903828109\\
32.3	14.0199723754861\\
32.4	14.0359302882798\\
32.5	14.0518640573604\\
32.6	14.0677736189928\\
32.7	14.0836589095389\\
32.8	14.0995198654575\\
32.9	14.1153564233047\\
33	14.1311685197343\\
33.1	14.1469560914981\\
33.2	14.1627190754457\\
33.3	14.1784574085252\\
33.4	14.1941710277833\\
33.5	14.2098598703656\\
33.6	14.2255238735167\\
33.7	14.2411629745805\\
33.8	14.2567771110008\\
33.9	14.272366220321\\
34	14.2879302401847\\
34.1	14.3034691083358\\
34.2	14.3189827626188\\
34.3	14.3344711409793\\
34.4	14.3499341814636\\
34.5	14.3653718222197\\
34.6	14.3807840014969\\
34.7	14.3961706576467\\
34.8	14.4115317291224\\
34.9	14.4268671544797\\
35	14.4421768723769\\
35.1	14.4574608215753\\
35.2	14.4727189409389\\
35.3	14.4879511694355\\
35.4	14.503157446136\\
35.5	14.5183377102154\\
35.6	14.5334919009526\\
35.7	14.548619957731\\
35.8	14.5637218200382\\
35.9	14.5787974274669\\
36	14.5938467197147\\
36.1	14.6088696365844\\
36.2	14.6238661179844\\
36.3	14.6388361039287\\
36.4	14.6537795345375\\
36.5	14.668696350037\\
36.6	14.68358649076\\
36.7	14.6984498971459\\
36.8	14.7132865097412\\
36.9	14.7280962691994\\
37	14.7428791162815\\
37.1	14.7576349918561\\
37.2	14.7723638368997\\
37.3	14.787065592497\\
37.4	14.8017401998411\\
37.5	14.8163876002333\\
37.6	14.8310077350843\\
37.7	14.8456005459135\\
37.8	14.8601659743495\\
37.9	14.8747039621309\\
38	14.8892144511055\\
38.1	14.9036973832315\\
38.2	14.9181527005772\\
38.3	14.9325803453214\\
38.4	14.9469802597534\\
38.5	14.9613523862736\\
38.6	14.9756966673935\\
38.7	14.9900130457361\\
38.8	15.0043014640358\\
38.9	15.018561865139\\
39	15.0327941920041\\
39.1	15.0469983877018\\
39.2	15.0611743954154\\
39.3	15.0753221584407\\
39.4	15.0894416201869\\
39.5	15.1035327241761\\
39.6	15.1175954140438\\
39.7	15.1316296335394\\
39.8	15.1456353265259\\
39.9	15.1596124369807\\
40	15.1735609089952\\
40.1	15.1874806867757\\
40.2	15.201371714643\\
40.3	15.2152339370331\\
40.4	15.229067298497\\
40.5	15.2428717437014\\
40.6	15.2566472174285\\
40.7	15.2703936645764\\
40.8	15.2841110301593\\
40.9	15.2977992593078\\
41	15.311458297269\\
41.1	15.3250880894067\\
41.2	15.3386885812019\\
41.3	15.3522597182525\\
41.4	15.365801446274\\
41.5	15.3793137110996\\
41.6	15.3927964586802\\
41.7	15.4062496350848\\
41.8	15.4196731865008\\
41.9	15.4330670592338\\
42	15.4464311997086\\
42.1	15.4597655544685\\
42.2	15.4730700701761\\
42.3	15.4863446936134\\
42.4	15.4995893716819\\
42.5	15.5128040514029\\
42.6	15.5259886799178\\
42.7	15.5391432044879\\
42.8	15.5522675724953\\
42.9	15.5653617314424\\
43	15.5784256289528\\
43.1	15.5914592127707\\
43.2	15.6044624307619\\
43.3	15.6174352309135\\
43.4	15.6303775613343\\
43.5	15.6432893702551\\
43.6	15.6561706060285\\
43.7	15.6690212171298\\
43.8	15.6818411521564\\
43.9	15.6946303598286\\
44	15.7073887889897\\
44.1	15.7201163886059\\
44.2	15.7328131077668\\
44.3	15.7454788956856\\
44.4	15.7581137016992\\
44.5	15.7707174752682\\
44.6	15.7832901659778\\
44.7	15.795831723537\\
44.8	15.8083420977798\\
44.9	15.8208212386646\\
45	15.8332690962748\\
45.1	15.8456856208191\\
45.2	15.8580707626314\\
45.3	15.8704244721712\\
45.4	15.8827467000235\\
45.5	15.8950373968995\\
45.6	15.9072965136365\\
45.7	15.9195240011979\\
45.8	15.9317198106739\\
45.9	15.9438838932813\\
46	15.9560162003637\\
46.1	15.9681166833918\\
46.2	15.9801852939639\\
46.3	15.9922219838054\\
46.4	16.0042267047697\\
46.5	16.0161994088378\\
46.6	16.0281400481189\\
46.7	16.0400485748506\\
46.8	16.0519249413987\\
46.9	16.0637691002577\\
47	16.0755810040511\\
47.1	16.0873606055313\\
47.2	16.0991078575798\\
47.3	16.1108227132077\\
47.4	16.1225051255556\\
47.5	16.1341550478937\\
47.6	16.1457724336226\\
47.7	16.1573572362725\\
47.8	16.1689094095044\\
47.9	16.1804289071096\\
48	16.19191568301\\
48.1	16.2033696912586\\
48.2	16.2147908860394\\
48.3	16.2261792216676\\
48.4	16.2375346525899\\
48.5	16.2488571333845\\
48.6	16.2601466187616\\
48.7	16.2714030635633\\
48.8	16.2826264227637\\
48.9	16.2938166514695\\
49	16.3049737049197\\
49.1	16.3160975384862\\
49.2	16.3271881076736\\
49.3	16.3382453681197\\
49.4	16.3492692755954\\
49.5	16.3602597860052\\
49.6	16.371216855387\\
49.7	16.3821404399125\\
49.8	16.3930304958874\\
49.9	16.4038869797515\\
50	16.414709848079\\
50.1	16.4254990575782\\
50.2	16.4362545650925\\
50.3	16.4469763275997\\
50.4	16.4576643022129\\
50.5	16.4683184461802\\
50.6	16.4789387168849\\
50.7	16.4895250718461\\
50.8	16.5000774687184\\
50.9	16.510595865292\\
51	16.5210802194936\\
51.1	16.5315304893857\\
51.2	16.5419466331672\\
51.3	16.5523286091735\\
51.4	16.5626763758768\\
51.5	16.572989891886\\
51.6	16.5832691159471\\
51.7	16.5935140069432\\
51.8	16.6037245238947\\
51.9	16.6139006259595\\
52	16.6240422724334\\
52.1	16.6341494227496\\
52.2	16.6442220364797\\
52.3	16.6542600733332\\
52.4	16.6642634931579\\
52.5	16.6742322559402\\
52.6	16.684166321805\\
52.7	16.6940656510161\\
52.8	16.7039302039762\\
52.9	16.7137599412271\\
53	16.7235548234499\\
53.1	16.733314811465\\
53.2	16.7430398662324\\
53.3	16.7527299488521\\
53.4	16.7623850205637\\
53.5	16.7720050427468\\
53.6	16.7815899769215\\
53.7	16.791139784748\\
53.8	16.800654428027\\
53.9	16.8101338687001\\
54	16.8195780688495\\
54.1	16.8289869906983\\
54.2	16.838360596611\\
54.3	16.847698849093\\
54.4	16.8570017107915\\
54.5	16.8662691444949\\
54.6	16.8755011131335\\
54.7	16.8846975797796\\
54.8	16.8938585076471\\
54.9	16.9029838600925\\
55	16.9120736006144\\
55.1	16.9211276928537\\
55.2	16.9301461005941\\
55.3	16.939128787762\\
55.4	16.9480757184267\\
55.5	16.9569868568005\\
55.6	16.9658621672388\\
55.7	16.9747016142403\\
55.8	16.9835051624474\\
55.9	16.9922727766458\\
56	17.0010044217651\\
56.1	17.0097000628786\\
56.2	17.018359665204\\
56.3	17.0269831941027\\
56.4	17.0355706150807\\
56.5	17.0441218937883\\
56.6	17.0526369960203\\
56.7	17.0611158877164\\
56.8	17.0695585349611\\
56.9	17.0779649039837\\
57	17.0863349611588\\
57.1	17.0946686730062\\
57.2	17.102966006191\\
57.3	17.1112269275239\\
57.4	17.1194514039613\\
57.5	17.1276394026052\\
57.6	17.1357908907037\\
57.7	17.1439058356508\\
57.8	17.1519842049867\\
57.9	17.160025966398\\
58	17.1680310877177\\
58.1	17.1759995369252\\
58.2	17.1839312821468\\
58.3	17.1918262916556\\
58.4	17.1996845338714\\
58.5	17.2075059773614\\
58.6	17.2152905908397\\
58.7	17.2230383431679\\
58.8	17.2307492033551\\
58.9	17.2384231405578\\
59	17.2460601240802\\
59.1	17.2536601233745\\
59.2	17.2612231080406\\
59.3	17.2687490478266\\
59.4	17.2762379126288\\
59.5	17.2836896724917\\
59.6	17.2911042976083\\
59.7	17.29848175832\\
59.8	17.3058220251172\\
59.9	17.3131250686387\\
60	17.3203908596723\\
60.1	17.3276193691549\\
60.2	17.3348105681724\\
60.3	17.3419644279601\\
60.4	17.3490809199026\\
60.5	17.3561600155339\\
60.6	17.3632016865375\\
60.7	17.3702059047469\\
60.8	17.3771726421452\\
60.9	17.3841018708654\\
61	17.3909935631907\\
61.1	17.3978476915542\\
61.2	17.4046642285395\\
61.3	17.4114431468804\\
61.4	17.4181844194612\\
61.5	17.424888019317\\
61.6	17.4315539196332\\
61.7	17.4381820937463\\
61.8	17.4447725151437\\
61.9	17.4513251574635\\
62	17.4578399944954\\
62.1	17.4643170001799\\
62.2	17.470756148609\\
62.3	17.4771574140261\\
62.4	17.4835207708262\\
62.5	17.4898461935559\\
62.6	17.4961336569134\\
62.7	17.502383135749\\
62.8	17.5085946050647\\
62.9	17.5147680400147\\
63	17.5209034159052\\
63.1	17.5270007081947\\
63.2	17.5330598924941\\
63.3	17.5390809445666\\
63.4	17.5450638403281\\
63.5	17.5510085558469\\
63.6	17.5569150673443\\
63.7	17.5627833511941\\
63.8	17.5686133839233\\
63.9	17.5744051422117\\
64	17.5801586028922\\
64.1	17.5858737429512\\
64.2	17.591550539528\\
64.3	17.5971889699154\\
64.4	17.6027890115597\\
64.5	17.6083506420607\\
64.6	17.613873839172\\
64.7	17.6193585808008\\
64.8	17.6248048450081\\
64.9	17.6302126100088\\
65	17.6355818541719\\
65.1	17.6409125560205\\
65.2	17.6462046942317\\
65.3	17.6514582476369\\
65.4	17.6566731952221\\
65.5	17.6618495161273\\
65.6	17.6669871896474\\
65.7	17.6720861952316\\
65.8	17.6771465124839\\
65.9	17.6821681211631\\
66	17.6871510011827\\
66.1	17.6920951326112\\
66.2	17.697000495672\\
66.3	17.7018670707439\\
66.4	17.7066948383604\\
66.5	17.7114837792104\\
66.6	17.7162338741384\\
66.7	17.7209451041437\\
66.8	17.7256174503816\\
66.9	17.7302508941627\\
67	17.7348454169532\\
67.1	17.739401000375\\
67.2	17.7439176262058\\
67.3	17.748395276379\\
67.4	17.7528339329842\\
67.5	17.7572335782666\\
67.6	17.7615941946277\\
67.7	17.7659157646251\\
67.8	17.7701982709724\\
67.9	17.7744416965397\\
68	17.7786460243532\\
68.1	17.7828112375956\\
68.2	17.7869373196062\\
68.3	17.7910242538805\\
68.4	17.7950720240708\\
68.5	17.7990806139861\\
68.6	17.8030500075921\\
68.7	17.806980189011\\
68.8	17.8108711425223\\
68.9	17.8147228525621\\
69	17.8185353037236\\
69.1	17.8223084807569\\
69.2	17.8260423685695\\
69.3	17.8297369522256\\
69.4	17.8333922169471\\
69.5	17.8370081481128\\
69.6	17.840584731259\\
69.7	17.8441219520794\\
69.8	17.8476197964251\\
69.9	17.8510782503048\\
70	17.8544972998846\\
70.1	17.8578769314883\\
70.2	17.8612171315975\\
70.3	17.8645178868513\\
70.4	17.8677791840467\\
70.5	17.8710010101385\\
70.6	17.8741833522394\\
70.7	17.8773261976201\\
70.8	17.8804295337092\\
70.9	17.8834933480933\\
71	17.8865176285172\\
71.1	17.8895023628838\\
71.2	17.8924475392541\\
71.3	17.8953531458474\\
71.4	17.8982191710413\\
71.5	17.9010456033718\\
71.6	17.903832431533\\
71.7	17.9065796443777\\
71.8	17.9092872309171\\
71.9	17.9119551803207\\
72	17.9145834819169\\
72.1	17.9171721251923\\
72.2	17.9197210997924\\
72.3	17.9222303955214\\
72.4	17.924700002342\\
72.5	17.9271299103759\\
72.6	17.9295201099033\\
72.7	17.9318705913636\\
72.8	17.9341813453547\\
72.9	17.9364523626337\\
73	17.9386836341165\\
73.1	17.9408751508779\\
73.2	17.9430269041521\\
73.3	17.9451388853319\\
73.4	17.9472110859694\\
73.5	17.9492434977758\\
73.6	17.9512361126215\\
73.7	17.953188922536\\
73.8	17.9551019197081\\
73.9	17.9569750964858\\
74	17.9588084453764\\
74.1	17.9606019590465\\
74.2	17.962355630322\\
74.3	17.9640694521883\\
74.4	17.9657434177901\\
74.5	17.9673775204314\\
74.6	17.968971753576\\
74.7	17.9705261108469\\
74.8	17.9720405860266\\
74.9	17.9735151730573\\
75	17.9749498660405\\
75.1	17.9763446592377\\
75.2	17.9776995470694\\
75.3	17.9790145241163\\
75.4	17.9802895851184\\
75.5	17.9815247249755\\
75.6	17.982719938747\\
75.7	17.983875221652\\
75.8	17.9849905690694\\
75.9	17.9860659765379\\
76	17.9871014397558\\
76.1	17.9880969545813\\
76.2	17.9890525170322\\
76.3	17.9899681232865\\
76.4	17.9908437696815\\
76.5	17.9916794527148\\
76.6	17.9924751690435\\
76.7	17.993230915485\\
76.8	17.9939466890161\\
76.9	17.9946224867737\\
77	17.9952583060548\\
77.1	17.9958541443159\\
77.2	17.9964099991738\\
77.3	17.9969258684051\\
77.4	17.9974017499462\\
77.5	17.9978376418936\\
77.6	17.9982335425037\\
77.7	17.9985894501931\\
77.8	17.998905363538\\
77.9	17.9991812812747\\
78	17.9994172022997\\
78.1	17.9996131256691\\
78.2	17.9997690505995\\
78.3	17.9998849764669\\
78.4	17.9999609028078\\
78.5	17.9999968293183\\
78.6	17.999992755855\\
78.7	17.9999486824339\\
78.8	17.9998646092314\\
78.9	17.9997405365838\\
79	17.9995764649874\\
79.1	17.9993723950985\\
79.2	17.9991283277333\\
79.3	17.9988442638682\\
79.4	17.9985202046393\\
79.5	17.9981561513429\\
79.6	17.9977521054353\\
79.7	17.9973080685325\\
79.8	17.9968240424109\\
79.9	17.9963000290064\\
80	17.9957360304151\\
80.1	17.995132048893\\
80.2	17.994488086856\\
80.3	17.99380414688\\
80.4	17.9930802317008\\
80.5	17.9923163442139\\
80.6	17.991512487475\\
80.7	17.9906686646995\\
80.8	17.9897848792626\\
80.9	17.9888611346995\\
81	17.9878974347052\\
81.1	17.9868937831345\\
81.2	17.985850184002\\
81.3	17.9847666414821\\
81.4	17.9836431599089\\
81.5	17.9824797437763\\
81.6	17.9812763977381\\
81.7	17.9800331266077\\
81.8	17.978749935358\\
81.9	17.9774268291219\\
82	17.9760638131917\\
82.1	17.9746608930197\\
82.2	17.9732180742173\\
82.3	17.971735362556\\
82.4	17.9702127639665\\
82.5	17.9686502845392\\
82.6	17.9670479305241\\
82.7	17.9654057083305\\
82.8	17.9637236245274\\
82.9	17.9620016858431\\
83	17.9602398991654\\
83.1	17.9584382715413\\
83.2	17.9565968101774\\
83.3	17.9547155224395\\
83.4	17.9527944158529\\
83.5	17.9508334981018\\
83.6	17.94883277703\\
83.7	17.9467922606404\\
83.8	17.944711957095\\
83.9	17.942591874715\\
84	17.9404320219808\\
84.1	17.9382324075317\\
84.2	17.9359930401663\\
84.3	17.9337139288419\\
84.4	17.9313950826751\\
84.5	17.9290365109412\\
84.6	17.9266382230745\\
84.7	17.9242002286681\\
84.8	17.921722537474\\
84.9	17.9192051594031\\
85	17.9166481045247\\
85.1	17.9140513830671\\
85.2	17.9114150054172\\
85.3	17.9087389821205\\
85.4	17.9060233238811\\
85.5	17.9032680415616\\
85.6	17.9004731461831\\
85.7	17.8976386489253\\
85.8	17.894764561126\\
85.9	17.8918508942817\\
86	17.888897660047\\
86.1	17.8859048702349\\
86.2	17.8828725368164\\
86.3	17.879800671921\\
86.4	17.8766892878361\\
86.5	17.8735383970072\\
86.6	17.8703480120378\\
86.7	17.8671181456896\\
86.8	17.863848810882\\
86.9	17.8605400206922\\
87	17.8571917883555\\
87.1	17.8538041272648\\
87.2	17.8503770509708\\
87.3	17.8469105731817\\
87.4	17.8434047077634\\
87.5	17.8398594687394\\
87.6	17.8362748702906\\
87.7	17.8326509267555\\
87.8	17.8289876526298\\
87.9	17.8252850625666\\
88	17.8215431713762\\
88.1	17.8177619940262\\
88.2	17.8139415456414\\
88.3	17.8100818415034\\
88.4	17.8061828970512\\
88.5	17.8022447278805\\
88.6	17.7982673497439\\
88.7	17.7942507785509\\
88.8	17.790195030368\\
88.9	17.7861001214179\\
89	17.7819660680804\\
89.1	17.7777928868917\\
89.2	17.7735805945445\\
89.3	17.7693292078879\\
89.4	17.7650387439276\\
89.5	17.7607092198252\\
89.6	17.756340652899\\
89.7	17.7519330606233\\
89.8	17.7474864606282\\
89.9	17.7430008707003\\
90	17.738476308782\\
};
\addplot [color=black, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.1	-7.98000001333333\\
0.2	-7.96000010666658\\
0.3	-7.94000035999935\\
0.4	-7.9200008533306\\
0.5	-7.90000166665833\\
0.6	-7.88000287997926\\
0.7	-7.86000457328852\\
0.8	-7.84000682657929\\
0.9	-7.82000971984254\\
1	-7.80001333306667\\
1.1	-7.7800177462372\\
1.2	-7.76002303933646\\
1.3	-7.74002929234323\\
1.4	-7.7200365852325\\
1.5	-7.70004499797504\\
1.6	-7.6800546105372\\
1.7	-7.66006550288049\\
1.8	-7.64007775496131\\
1.9	-7.62009144673063\\
2	-7.60010665813366\\
2.1	-7.58012346910952\\
2.2	-7.56014195959095\\
2.3	-7.54016220950395\\
2.4	-7.5201842987675\\
2.5	-7.50020830729322\\
2.6	-7.48023431498504\\
2.7	-7.4602624017389\\
2.8	-7.44029264744244\\
2.9	-7.42032513197465\\
3	-7.40035993520555\\
3.1	-7.38039713699592\\
3.2	-7.36043681719691\\
3.3	-7.34047905564977\\
3.4	-7.32052393218554\\
3.5	-7.30057152662467\\
3.6	-7.28062191877676\\
3.7	-7.26067518844022\\
3.8	-7.24073141540194\\
3.9	-7.22079067943698\\
4	-7.20085306030827\\
4.1	-7.18091863776625\\
4.2	-7.16098749154859\\
4.3	-7.14105970137985\\
4.4	-7.12113534697115\\
4.5	-7.10121450801989\\
4.6	-7.0812972642094\\
4.7	-7.06138369520863\\
4.8	-7.04147388067183\\
4.9	-7.02156790023823\\
5	-7.00166583353172\\
5.1	-6.98176776016054\\
5.2	-6.96187375971697\\
5.3	-6.94198391177698\\
5.4	-6.92209829589993\\
5.5	-6.90221699162825\\
5.6	-6.88234007848715\\
5.7	-6.86246763598424\\
5.8	-6.84259974360927\\
5.9	-6.82273648083379\\
6	-6.80287792711081\\
6.1	-6.78302416187452\\
6.2	-6.76317526453997\\
6.3	-6.74333131450271\\
6.4	-6.72349239113851\\
6.5	-6.70365857380305\\
6.6	-6.68382994183157\\
6.7	-6.66400657453856\\
6.8	-6.64418855121747\\
6.9	-6.62437595114037\\
7	-6.60456885355763\\
7.1	-6.58476733769762\\
7.2	-6.56497148276637\\
7.3	-6.54518136794728\\
7.4	-6.52539707240077\\
7.5	-6.50561867526401\\
7.6	-6.48584625565055\\
7.7	-6.46607989265005\\
7.8	-6.44631966532794\\
7.9	-6.4265656527251\\
8	-6.40681793385754\\
8.1	-6.38707658771613\\
8.2	-6.36734169326621\\
8.3	-6.34761332944734\\
8.4	-6.32789157517296\\
8.5	-6.30817650933004\\
8.6	-6.28846821077883\\
8.7	-6.26876675835249\\
8.8	-6.24907223085682\\
8.9	-6.22938470706988\\
9	-6.20970426574176\\
9.1	-6.19003098559418\\
9.2	-6.17036494532025\\
9.3	-6.1507062235841\\
9.4	-6.13105489902059\\
9.5	-6.11141105023499\\
9.6	-6.09177475580268\\
9.7	-6.07214609426879\\
9.8	-6.05252514414796\\
9.9	-6.03291198392395\\
10	-6.01330669204939\\
10.1	-5.99370934694541\\
10.2	-5.97412002700136\\
10.3	-5.95453881057451\\
10.4	-5.93496577598968\\
10.5	-5.915401001539\\
10.6	-5.89584456548154\\
10.7	-5.876296546043\\
10.8	-5.85675702141545\\
10.9	-5.83722606975696\\
11	-5.81770376919131\\
11.1	-5.79819019780766\\
11.2	-5.7786854336603\\
11.3	-5.75918955476823\\
11.4	-5.73970263911496\\
11.5	-5.72022476464812\\
11.6	-5.70075600927917\\
11.7	-5.68129645088313\\
11.8	-5.66184616729819\\
11.9	-5.64240523632547\\
12	-5.62297373572865\\
12.1	-5.60355174323373\\
12.2	-5.58413933652863\\
12.3	-5.56473659326297\\
12.4	-5.54534359104769\\
12.5	-5.52596040745477\\
12.6	-5.50658712001692\\
12.7	-5.48722380622727\\
12.8	-5.46787054353904\\
12.9	-5.44852740936527\\
13	-5.42919448107845\\
13.1	-5.40987183601028\\
13.2	-5.39055955145131\\
13.3	-5.37125770465066\\
13.4	-5.35196637281569\\
13.5	-5.33268563311169\\
13.6	-5.3134155626616\\
13.7	-5.29415623854568\\
13.8	-5.2749077378012\\
13.9	-5.25567013742214\\
14	-5.23644351435886\\
14.1	-5.21722794551785\\
14.2	-5.19802350776134\\
14.3	-5.17883027790706\\
14.4	-5.15964833272791\\
14.5	-5.14047774895164\\
14.6	-5.12131860326057\\
14.7	-5.10217097229124\\
14.8	-5.08303493263416\\
14.9	-5.06391056083346\\
15	-5.0447979333866\\
15.1	-5.02569712674407\\
15.2	-5.00660821730907\\
15.3	-4.9875312814372\\
15.4	-4.9684663954362\\
15.5	-4.94941363556556\\
15.6	-4.93037307803632\\
15.7	-4.91134479901068\\
15.8	-4.89232887460172\\
15.9	-4.87332538087312\\
16	-4.85433439383882\\
16.1	-4.83535598946276\\
16.2	-4.81639024365852\\
16.3	-4.79743723228906\\
16.4	-4.7784970311664\\
16.5	-4.75956971605132\\
16.6	-4.74065536265305\\
16.7	-4.72175404662899\\
16.8	-4.70286584358437\\
16.9	-4.68399082907198\\
17	-4.66512907859186\\
17.1	-4.64628066759097\\
17.2	-4.62744567146294\\
17.3	-4.60862416554773\\
17.4	-4.58981622513133\\
17.5	-4.57102192544549\\
17.6	-4.55224134166737\\
17.7	-4.53347454891929\\
17.8	-4.51472162226839\\
17.9	-4.49598263672635\\
18	-4.4772576672491\\
18.1	-4.45854678873648\\
18.2	-4.43985007603198\\
18.3	-4.42116760392244\\
18.4	-4.4024994471377\\
18.5	-4.38384568035038\\
18.6	-4.36520637817552\\
18.7	-4.34658161517029\\
18.8	-4.32797146583374\\
18.9	-4.30937600460643\\
19	-4.29079530587017\\
19.1	-4.27222944394775\\
19.2	-4.25367849310258\\
19.3	-4.23514252753845\\
19.4	-4.21662162139918\\
19.5	-4.19811584876839\\
19.6	-4.17962528366913\\
19.7	-4.16115000006364\\
19.8	-4.14269007185303\\
19.9	-4.12424557287699\\
20	-4.10581657691349\\
20.1	-4.0874031576785\\
20.2	-4.06900538882565\\
20.3	-4.05062334394601\\
20.4	-4.03225709656773\\
20.5	-4.01390672015577\\
20.6	-3.99557228811162\\
20.7	-3.97725387377297\\
20.8	-3.95895155041346\\
20.9	-3.94066539124237\\
21	-3.9223954694043\\
21.1	-3.90414185797891\\
21.2	-3.88590462998063\\
21.3	-3.86768385835835\\
21.4	-3.84947961599512\\
21.5	-3.83129197570789\\
21.6	-3.8131210102472\\
21.7	-3.79496679229689\\
21.8	-3.77682939447381\\
21.9	-3.75870888932751\\
22	-3.74060534934\\
22.1	-3.72251884692542\\
22.2	-3.70444945442974\\
22.3	-3.68639724413052\\
22.4	-3.66836228823657\\
22.5	-3.6503446588877\\
22.6	-3.63234442815439\\
22.7	-3.61436166803754\\
22.8	-3.59639645046817\\
22.9	-3.57844884730713\\
23	-3.5605189303448\\
23.1	-3.54260677130084\\
23.2	-3.52471244182384\\
23.3	-3.50683601349111\\
23.4	-3.48897755780834\\
23.5	-3.47113714620932\\
23.6	-3.45331485005567\\
23.7	-3.43551074063657\\
23.8	-3.41772488916841\\
23.9	-3.39995736679459\\
24	-3.38220824458517\\
24.1	-3.36447759353661\\
24.2	-3.3467654845715\\
24.3	-3.32907198853825\\
24.4	-3.31139717621081\\
24.5	-3.29374111828842\\
24.6	-3.27610388539528\\
24.7	-3.2584855480803\\
24.8	-3.2408861768168\\
24.9	-3.22330584200225\\
25	-3.20574461395797\\
25.1	-3.18820256292884\\
25.2	-3.17067975908304\\
25.3	-3.15317627251176\\
25.4	-3.13569217322893\\
25.5	-3.11822753117093\\
25.6	-3.10078241619628\\
25.7	-3.08335689808545\\
25.8	-3.06595104654046\\
25.9	-3.04856493118471\\
26	-3.03119862156263\\
26.1	-3.01385218713944\\
26.2	-2.99652569730086\\
26.3	-2.97921922135281\\
26.4	-2.96193282852119\\
26.5	-2.94466658795153\\
26.6	-2.92742056870878\\
26.7	-2.91019483977699\\
26.8	-2.89298947005906\\
26.9	-2.87580452837644\\
27	-2.85864008346887\\
27.1	-2.84149620399411\\
27.2	-2.82437295852766\\
27.3	-2.80727041556247\\
27.4	-2.7901886435087\\
27.5	-2.77312771069341\\
27.6	-2.7560876853603\\
27.7	-2.73906863566947\\
27.8	-2.72207062969707\\
27.9	-2.70509373543512\\
28	-2.68813802079117\\
28.1	-2.67120355358805\\
28.2	-2.65429040156361\\
28.3	-2.63739863237044\\
28.4	-2.62052831357559\\
28.5	-2.60367951266031\\
28.6	-2.58685229701978\\
28.7	-2.57004673396285\\
28.8	-2.55326289071175\\
28.9	-2.53650083440182\\
29	-2.51976063208126\\
29.1	-2.50304235071088\\
29.2	-2.48634605716375\\
29.3	-2.46967181822505\\
29.4	-2.45301970059171\\
29.5	-2.43638977087216\\
29.6	-2.41978209558611\\
29.7	-2.40319674116424\\
29.8	-2.38663377394795\\
29.9	-2.37009326018907\\
30	-2.35357526604965\\
30.1	-2.33707985760163\\
30.2	-2.32060710082663\\
30.3	-2.30415706161566\\
30.4	-2.28772980576884\\
30.5	-2.27132539899519\\
30.6	-2.2549439069123\\
30.7	-2.23858539504612\\
30.8	-2.22224992883068\\
30.9	-2.20593757360782\\
31	-2.18964839462695\\
31.1	-2.17338245704475\\
31.2	-2.15713982592495\\
31.3	-2.14092056623805\\
31.4	-2.12472474286108\\
31.5	-2.1085524205773\\
31.6	-2.09240366407599\\
31.7	-2.07627853795214\\
31.8	-2.06017710670625\\
31.9	-2.044099434744\\
32	-2.02804558637608\\
32.1	-2.01201562581785\\
32.2	-1.99600961718913\\
32.3	-1.98002762451393\\
32.4	-1.96406971172022\\
32.5	-1.9481359426396\\
32.6	-1.93222638100715\\
32.7	-1.91634109046108\\
32.8	-1.90048013454254\\
32.9	-1.88464357669533\\
33	-1.86883148026566\\
33.1	-1.85304390850189\\
33.2	-1.8372809245543\\
33.3	-1.82154259147478\\
33.4	-1.80582897221667\\
33.5	-1.7901401296344\\
33.6	-1.77447612648334\\
33.7	-1.75883702541947\\
33.8	-1.74322288899918\\
33.9	-1.72763377967899\\
34	-1.71206975981531\\
34.1	-1.69653089166422\\
34.2	-1.68101723738115\\
34.3	-1.66552885902071\\
34.4	-1.65006581853639\\
34.5	-1.63462817778032\\
34.6	-1.61921599850306\\
34.7	-1.60382934235329\\
34.8	-1.58846827087763\\
34.9	-1.57313284552034\\
35	-1.55782312762309\\
35.1	-1.54253917842474\\
35.2	-1.52728105906107\\
35.3	-1.51204883056454\\
35.4	-1.49684255386403\\
35.5	-1.48166228978463\\
35.6	-1.46650809904739\\
35.7	-1.45138004226903\\
35.8	-1.43627817996178\\
35.9	-1.42120257253305\\
36	-1.40615328028527\\
36.1	-1.39113036341557\\
36.2	-1.3761338820156\\
36.3	-1.36116389607128\\
36.4	-1.34622046546252\\
36.5	-1.33130364996302\\
36.6	-1.31641350924003\\
36.7	-1.3015501028541\\
36.8	-1.28671349025882\\
36.9	-1.27190373080063\\
37	-1.25712088371855\\
37.1	-1.24236500814394\\
37.2	-1.22763616310029\\
37.3	-1.21293440750295\\
37.4	-1.19825980015894\\
37.5	-1.18361239976666\\
37.6	-1.16899226491569\\
37.7	-1.15439945408655\\
37.8	-1.13983402565047\\
37.9	-1.12529603786914\\
38	-1.11078554889449\\
38.1	-1.09630261676846\\
38.2	-1.08184729942275\\
38.3	-1.06741965467863\\
38.4	-1.05301974024664\\
38.5	-1.03864761372643\\
38.6	-1.02430333260649\\
38.7	-1.00998695426391\\
38.8	-0.995698535964191\\
38.9	-0.981438134860993\\
39	-0.967205807995899\\
39.1	-0.953001612298193\\
39.2	-0.938825604584643\\
39.3	-0.924677841559259\\
39.4	-0.910558379813076\\
39.5	-0.896467275823921\\
39.6	-0.882404585956192\\
39.7	-0.868370366460629\\
39.8	-0.854364673474089\\
39.9	-0.840387563019329\\
40	-0.826439091004772\\
40.1	-0.812519313224286\\
40.2	-0.798628285356962\\
40.3	-0.784766062966896\\
40.4	-0.770932701502957\\
40.5	-0.757128256298574\\
40.6	-0.743352782571509\\
40.7	-0.729606335423638\\
40.8	-0.715888969840731\\
40.9	-0.702200740692232\\
41	-0.688541702731041\\
41.1	-0.674911910593289\\
41.2	-0.661311418798129\\
41.3	-0.64774028174751\\
41.4	-0.634198553725958\\
41.5	-0.620686288900372\\
41.6	-0.607203541319791\\
41.7	-0.593750364915188\\
41.8	-0.58032681349925\\
41.9	-0.566932940766165\\
42	-0.553568800291407\\
42.1	-0.540234445531517\\
42.2	-0.526929929823901\\
42.3	-0.513655306386601\\
42.4	-0.500410628318093\\
42.5	-0.487195948597073\\
42.6	-0.47401132008224\\
42.7	-0.460856795512094\\
42.8	-0.447732427504713\\
42.9	-0.434638268557552\\
43	-0.42157437104723\\
43.1	-0.408540787229319\\
43.2	-0.395537569238137\\
43.3	-0.382564769086539\\
43.4	-0.369622438665708\\
43.5	-0.356710629744949\\
43.6	-0.343829393971479\\
43.7	-0.330978782870226\\
43.8	-0.318158847843615\\
43.9	-0.305369640171371\\
44	-0.292611211010307\\
44.1	-0.279883611394123\\
44.2	-0.267186892233197\\
44.3	-0.254521104314394\\
44.4	-0.241886298300846\\
44.5	-0.229282524731762\\
44.6	-0.216709834022216\\
44.7	-0.204168276462957\\
44.8	-0.191657902220197\\
44.9	-0.179178761335417\\
45	-0.166730903725166\\
45.1	-0.154314379180855\\
45.2	-0.141929237368566\\
45.3	-0.12957552782885\\
45.4	-0.117253299976527\\
45.5	-0.104962603100495\\
45.6	-0.0927034863635257\\
45.7	-0.0804759988020658\\
45.8	-0.0682801893260532\\
45.9	-0.0561161067187053\\
46	-0.0439837996363401\\
46.1	-0.0318833166081687\\
46.2	-0.0198147060361045\\
46.3	-0.00777801619457819\\
46.4	0.00422670476967113\\
46.5	0.016199408837771\\
46.6	0.0281400481189262\\
46.7	0.0400485748505908\\
46.8	0.0519249413986778\\
46.9	0.0637691002577352\\
47	0.0755810040511431\\
47.1	0.0873606055313019\\
47.2	0.0991078575798205\\
47.3	0.110822713207709\\
47.4	0.122505125555559\\
47.5	0.134155047893737\\
47.6	0.145772433622568\\
47.7	0.157357236272526\\
47.8	0.168909409504417\\
47.9	0.18042890710956\\
48	0.191915683009983\\
48.1	0.203369691258596\\
48.2	0.214790886039381\\
48.3	0.226179221667575\\
48.4	0.237534652589851\\
48.5	0.248857133384501\\
48.6	0.260146618761613\\
48.7	0.271403063563268\\
48.8	0.282626422763693\\
48.9	0.293816651469472\\
49	0.304973704919705\\
49.1	0.31609753848619\\
49.2	0.32718810767361\\
49.3	0.338245368119701\\
49.4	0.349269275595438\\
49.5	0.360259786005205\\
49.6	0.371216855386974\\
49.7	0.382140439912485\\
49.8	0.393030495887411\\
49.9	0.403886979751544\\
50	0.414709848078965\\
50.1	0.425499057578211\\
50.2	0.436254565092462\\
50.3	0.446976327599703\\
50.4	0.457664302212892\\
50.5	0.468318446180152\\
50.6	0.478938716884917\\
50.7	0.489525071846121\\
50.8	0.500077468718356\\
50.9	0.51059586529205\\
51	0.52108021949363\\
51.1	0.531530489385691\\
51.2	0.541946633167175\\
51.3	0.552328609173511\\
51.4	0.562676375876816\\
51.5	0.572989891886033\\
51.6	0.583269115947113\\
51.7	0.593514006943176\\
51.8	0.603724523894668\\
51.9	0.613900625959536\\
52	0.624042272433384\\
52.1	0.634149422749642\\
52.2	0.644222036479722\\
52.3	0.65426007333318\\
52.4	0.664263493157884\\
52.5	0.67423225594017\\
52.6	0.684166321804996\\
52.7	0.694065651016112\\
52.8	0.703930203976219\\
52.9	0.713759941227114\\
53	0.723554823449863\\
53.1	0.73331481146495\\
53.2	0.743039866232433\\
53.3	0.752729948852112\\
53.4	0.762385020563663\\
53.5	0.772005042746816\\
53.6	0.781589976921495\\
53.7	0.791139784747973\\
53.8	0.800654428027034\\
53.9	0.81013386870012\\
54	0.819578068849475\\
54.1	0.828986990698315\\
54.2	0.838360596610963\\
54.3	0.84769884909301\\
54.4	0.857001710791458\\
54.5	0.866269144494872\\
54.6	0.875501113133531\\
54.7	0.884697579779568\\
54.8	0.893858507647135\\
54.9	0.90298386009253\\
55	0.912073600614354\\
55.1	0.921127692853659\\
55.2	0.930146100594085\\
55.3	0.939128787762019\\
55.4	0.948075718426718\\
55.5	0.956986856800476\\
55.6	0.96586216723875\\
55.7	0.974701614240306\\
55.8	0.983505162447376\\
55.9	0.992272776645772\\
56	1.00100442176505\\
56.1	1.00970006287864\\
56.2	1.018359665204\\
56.3	1.02698319410272\\
56.4	1.03557061508069\\
56.5	1.04412189378826\\
56.6	1.05263699602031\\
56.7	1.06111588771644\\
56.8	1.06955853496111\\
56.9	1.07796490398373\\
57	1.08633496115883\\
57.1	1.09466867300621\\
57.2	1.10296600619102\\
57.3	1.11122692752394\\
57.4	1.11945140396131\\
57.5	1.12763940260521\\
57.6	1.13579089070368\\
57.7	1.14390583565076\\
57.8	1.15198420498669\\
57.9	1.16002596639801\\
58	1.16803108771767\\
58.1	1.1759995369252\\
58.2	1.18393128214683\\
58.3	1.19182629165557\\
58.4	1.1996845338714\\
58.5	1.20750597736136\\
58.6	1.21529059083968\\
58.7	1.22303834316793\\
58.8	1.23074920335511\\
58.9	1.23842314055778\\
59	1.2460601240802\\
59.1	1.25366012337446\\
59.2	1.26122310804056\\
59.3	1.26874904782658\\
59.4	1.27623791262876\\
59.5	1.28368967249167\\
59.6	1.29110429760826\\
59.7	1.29848175832005\\
59.8	1.3058220251172\\
59.9	1.31312506863866\\
60	1.32039085967226\\
60.1	1.32761936915485\\
60.2	1.33481056817241\\
60.3	1.34196442796013\\
60.4	1.3490809199026\\
60.5	1.35616001553386\\
60.6	1.36320168653753\\
60.7	1.37020590474694\\
60.8	1.37717264214522\\
60.9	1.38410187086543\\
61	1.39099356319068\\
61.1	1.39784769155419\\
61.2	1.40466422853947\\
61.3	1.41144314688037\\
61.4	1.41818441946123\\
61.5	1.42488801931697\\
61.6	1.43155391963321\\
61.7	1.43818209374634\\
61.8	1.44477251514368\\
61.9	1.45132515746355\\
62	1.45783999449539\\
62.1	1.46431700017986\\
62.2	1.47075614860896\\
62.3	1.47715741402609\\
62.4	1.48352077082619\\
62.5	1.48984619355586\\
62.6	1.49613365691341\\
62.7	1.50238313574899\\
62.8	1.5085946050647\\
62.9	1.51476804001467\\
63	1.52090341590516\\
63.1	1.52700070819468\\
63.2	1.53305989249407\\
63.3	1.53908094456661\\
63.4	1.54506384032808\\
63.5	1.55100855584692\\
63.6	1.55691506734427\\
63.7	1.5627833511941\\
63.8	1.56861338392327\\
63.9	1.57440514221166\\
64	1.58015860289225\\
64.1	1.5858737429512\\
64.2	1.59155053952796\\
64.3	1.59718896991535\\
64.4	1.60278901155966\\
64.5	1.60835064206073\\
64.6	1.61387383917203\\
64.7	1.6193585808008\\
64.8	1.62480484500808\\
64.9	1.6302126100088\\
65	1.63558185417193\\
65.1	1.64091255602048\\
65.2	1.64620469423167\\
65.3	1.65145824763695\\
65.4	1.6566731952221\\
65.5	1.66184951612734\\
65.6	1.6669871896474\\
65.7	1.6720861952316\\
65.8	1.6771465124839\\
65.9	1.68216812116307\\
66	1.68715100118265\\
66.1	1.69209513261115\\
66.2	1.69700049567204\\
66.3	1.70186707074388\\
66.4	1.70669483836037\\
66.5	1.71148377921045\\
66.6	1.71623387413836\\
66.7	1.72094510414373\\
66.8	1.72561745038164\\
66.9	1.73025089416272\\
67	1.73484541695319\\
67.1	1.73940100037498\\
67.2	1.74391762620576\\
67.3	1.74839527637901\\
67.4	1.75283393298417\\
67.5	1.75723357826659\\
67.6	1.76159419462771\\
67.7	1.76591576462507\\
67.8	1.77019827097239\\
67.9	1.77444169653965\\
68	1.77864602435316\\
68.1	1.78281123759561\\
68.2	1.78693731960616\\
68.3	1.79102425388047\\
68.4	1.79507202407082\\
68.5	1.79908061398614\\
68.6	1.80305000759207\\
68.7	1.80698018901104\\
68.8	1.81087114252232\\
68.9	1.81472285256212\\
69	1.8185353037236\\
69.1	1.82230848075695\\
69.2	1.82604236856947\\
69.3	1.82973695222562\\
69.4	1.83339221694707\\
69.5	1.83700814811277\\
69.6	1.84058473125898\\
69.7	1.84412195207939\\
69.8	1.84761979642512\\
69.9	1.85107825030479\\
70	1.8544972998846\\
70.1	1.85787693148835\\
70.2	1.86121713159751\\
70.3	1.8645178868513\\
70.4	1.86777918404669\\
70.5	1.8710010101385\\
70.6	1.87418335223944\\
70.7	1.87732619762013\\
70.8	1.8804295337092\\
70.9	1.8834933480933\\
71	1.8865176285172\\
71.1	1.88950236288376\\
71.2	1.89244753925406\\
71.3	1.89535314584739\\
71.4	1.89821917104132\\
71.5	1.90104560337178\\
71.6	1.90383243153302\\
71.7	1.90657964437774\\
71.8	1.90928723091709\\
71.9	1.91195518032073\\
72	1.91458348191686\\
72.1	1.91717212519229\\
72.2	1.91972109979244\\
72.3	1.92223039552142\\
72.4	1.92470000234204\\
72.5	1.92712991037589\\
72.6	1.92952010990333\\
72.7	1.93187059136357\\
72.8	1.93418134535469\\
72.9	1.93645236263367\\
73	1.93868363411645\\
73.1	1.94087515087794\\
73.2	1.94302690415209\\
73.3	1.94513888533188\\
73.4	1.94721108596938\\
73.5	1.94924349777581\\
73.6	1.95123611262151\\
73.7	1.95318892253603\\
73.8	1.95510191970812\\
73.9	1.95697509648582\\
74	1.9588084453764\\
74.1	1.96060195904648\\
74.2	1.962355630322\\
74.3	1.96406945218829\\
74.4	1.96574341779005\\
74.5	1.96737752043143\\
74.6	1.96897175357602\\
74.7	1.97052611084689\\
74.8	1.9720405860266\\
74.9	1.97351517305727\\
75	1.97494986604054\\
75.1	1.97634465923765\\
75.2	1.97769954706943\\
75.3	1.97901452411632\\
75.4	1.98028958511842\\
75.5	1.98152472497548\\
75.6	1.98271993874696\\
75.7	1.98387522165199\\
75.8	1.98499056906944\\
75.9	1.98606597653793\\
76	1.98710143975583\\
76.1	1.98809695458129\\
76.2	1.98905251703224\\
76.3	1.98996812328645\\
76.4	1.99084376968148\\
76.5	1.99167945271476\\
76.6	1.99247516904355\\
76.7	1.99323091548498\\
76.8	1.99394668901608\\
76.9	1.99462248677375\\
77	1.99525830605479\\
77.1	1.99585414431594\\
77.2	1.99640999917384\\
77.3	1.99692586840507\\
77.4	1.99740174994615\\
77.5	1.99783764189357\\
77.6	1.99823354250375\\
77.7	1.99858945019309\\
77.8	1.99890536353796\\
77.9	1.99918128127471\\
78	1.99941720229966\\
78.1	1.99961312566914\\
78.2	1.99976905059945\\
78.3	1.99988497646689\\
78.4	1.99996090280776\\
78.5	1.99999682931835\\
78.6	1.99999275585495\\
78.7	1.99994868243387\\
78.8	1.99986460923138\\
78.9	1.9997405365838\\
79	1.9995764649874\\
79.1	1.99937239509847\\
79.2	1.9991283277333\\
79.3	1.99884426386815\\
79.4	1.99852020463927\\
79.5	1.99815615134291\\
79.6	1.99775210543527\\
79.7	1.99730806853254\\
79.8	1.99682404241087\\
79.9	1.99630002900635\\
80	1.99573603041505\\
80.1	1.99513204889296\\
80.2	1.99448808685599\\
80.3	1.99380414688001\\
80.4	1.99308023170076\\
80.5	1.9923163442139\\
80.6	1.991512487475\\
80.7	1.99066866469947\\
80.8	1.9897848792626\\
80.9	1.98886113469953\\
81	1.98789743470524\\
81.1	1.98689378313453\\
81.2	1.985850184002\\
81.3	1.98476664148205\\
81.4	1.98364315990885\\
81.5	1.98247974377632\\
81.6	1.98127639773813\\
81.7	1.98003312660765\\
81.8	1.97874993535798\\
81.9	1.97742682912186\\
82	1.97606381319174\\
82.1	1.97466089301966\\
82.2	1.97321807421731\\
82.3	1.97173536255596\\
82.4	1.97021276396645\\
82.5	1.96865028453919\\
82.6	1.96704793052407\\
82.7	1.96540570833053\\
82.8	1.96372362452744\\
82.9	1.96200168584313\\
83	1.96023989916537\\
83.1	1.95843827154129\\
83.2	1.95659681017739\\
83.3	1.95471552243954\\
83.4	1.95279441585287\\
83.5	1.9508334981018\\
83.6	1.94883277703001\\
83.7	1.94679226064038\\
83.8	1.94471195709497\\
83.9	1.94259187471498\\
84	1.94043202198076\\
84.1	1.9382324075317\\
84.2	1.93599304016626\\
84.3	1.93371392884191\\
84.4	1.93139508267509\\
84.5	1.92903651094118\\
84.6	1.92663822307447\\
84.7	1.9242002286681\\
84.8	1.92172253747405\\
84.9	1.91920515940307\\
85	1.91664810452469\\
85.1	1.9140513830671\\
85.2	1.91141500541721\\
85.3	1.90873898212051\\
85.4	1.90602332388109\\
85.5	1.90326804156158\\
85.6	1.90047314618311\\
85.7	1.89763864892526\\
85.8	1.89476456112601\\
85.9	1.8918508942817\\
86	1.88889766004701\\
86.1	1.88590487023487\\
86.2	1.88287253681642\\
86.3	1.87980067192101\\
86.4	1.87668928783608\\
86.5	1.87353839700716\\
86.6	1.87034801203783\\
86.7	1.86711814568961\\
86.8	1.86384881088195\\
86.9	1.86054002069221\\
87	1.85719178835554\\
87.1	1.85380412726485\\
87.2	1.85037705097079\\
87.3	1.84691057318166\\
87.4	1.84340470776337\\
87.5	1.83985946873937\\
87.6	1.83627487029062\\
87.7	1.83265092675549\\
87.8	1.82898765262978\\
87.9	1.82528506256656\\
88	1.82154317137618\\
88.1	1.81776199402622\\
88.2	1.81394154564138\\
88.3	1.81008184150343\\
88.4	1.8061828970512\\
88.5	1.80224472788045\\
88.6	1.79826734974387\\
88.7	1.79425077855095\\
88.8	1.79019503036797\\
88.9	1.78610012141793\\
89	1.78196606808045\\
89.1	1.77779288689173\\
89.2	1.77358059454451\\
89.3	1.76932920788795\\
89.4	1.76503874392757\\
89.5	1.76070921982524\\
89.6	1.75634065289905\\
89.7	1.75193306062325\\
89.8	1.74748646062821\\
89.9	1.74300087070033\\
90	1.73847630878195\\
};
\addplot [color=red, forget plot, line width=0.8pt]
  table[row sep=crcr]{%
50	3.41470984807897\\
50.1	3.42549905757821\\
50.2	3.43625456509246\\
50.3	3.4469763275997\\
50.4	3.45766430221289\\
50.5	3.46831844618015\\
50.6	3.47893871688492\\
50.7	3.48952507184612\\
50.8	3.50007746871836\\
50.9	3.51059586529205\\
51	3.52108021949363\\
51.1	3.53153048938569\\
51.2	3.54194663316717\\
51.3	3.55232860917351\\
51.4	3.56267637587682\\
51.5	3.57298989188603\\
51.6	3.58326911594711\\
51.7	3.59351400694318\\
51.8	3.60372452389467\\
51.9	3.61390062595954\\
52	3.62404227243338\\
52.1	3.63414942274964\\
52.2	3.64422203647972\\
52.3	3.65426007333318\\
52.4	3.66426349315788\\
52.5	3.67423225594017\\
52.6	3.684166321805\\
52.7	3.69406565101611\\
52.8	3.70393020397622\\
52.9	3.71375994122711\\
53	3.72355482344986\\
53.1	3.73331481146495\\
53.2	3.74303986623243\\
53.3	3.75272994885211\\
53.4	3.76238502056366\\
53.5	3.77200504274682\\
53.6	3.7815899769215\\
53.7	3.79113978474797\\
53.8	3.80065442802703\\
53.9	3.81013386870012\\
54	3.81957806884948\\
54.1	3.82898699069831\\
54.2	3.83836059661096\\
54.3	3.84769884909301\\
54.4	3.85700171079146\\
54.5	3.86626914449487\\
54.6	3.87550111313353\\
54.7	3.88469757977957\\
54.8	3.89385850764713\\
54.9	3.90298386009253\\
55	3.91207360061435\\
55.1	3.92112769285366\\
55.2	3.93014610059408\\
55.3	3.93912878776202\\
55.4	3.94807571842672\\
55.5	3.95698685680048\\
55.6	3.96586216723875\\
55.7	3.97470161424031\\
55.8	3.98350516244738\\
55.9	3.99227277664577\\
56	4.00100442176505\\
56.1	4.00970006287864\\
56.2	4.018359665204\\
56.3	4.02698319410272\\
56.4	4.03557061508069\\
56.5	4.04412189378826\\
56.6	4.05263699602031\\
56.7	4.06111588771644\\
56.8	4.06955853496111\\
56.9	4.07796490398373\\
57	4.08633496115883\\
57.1	4.09466867300621\\
57.2	4.10296600619102\\
57.3	4.11122692752394\\
57.4	4.11945140396131\\
57.5	4.12763940260521\\
57.6	4.13579089070368\\
57.7	4.14390583565076\\
57.8	4.15198420498669\\
57.9	4.16002596639801\\
58	4.16803108771767\\
58.1	4.1759995369252\\
58.2	4.18393128214683\\
58.3	4.19182629165557\\
58.4	4.1996845338714\\
58.5	4.20750597736136\\
58.6	4.21529059083968\\
58.7	4.22303834316793\\
58.8	4.23074920335511\\
58.9	4.23842314055778\\
59	4.2460601240802\\
59.1	4.25366012337446\\
59.2	4.26122310804056\\
59.3	4.26874904782658\\
59.4	4.27623791262876\\
59.5	4.28368967249167\\
59.6	4.29110429760826\\
59.7	4.29848175832005\\
59.8	4.3058220251172\\
59.9	4.31312506863866\\
60	4.32039085967226\\
60.1	4.32761936915485\\
60.2	4.33481056817241\\
60.3	4.34196442796013\\
60.4	4.3490809199026\\
60.5	4.35616001553386\\
60.6	4.36320168653753\\
60.7	4.37020590474694\\
60.8	4.37717264214522\\
60.9	4.38410187086543\\
61	4.39099356319068\\
61.1	4.39784769155419\\
61.2	4.40466422853947\\
61.3	4.41144314688037\\
61.4	4.41818441946123\\
61.5	4.42488801931697\\
61.6	4.43155391963321\\
61.7	4.43818209374634\\
61.8	4.44477251514368\\
61.9	4.45132515746355\\
62	4.45783999449539\\
62.1	4.46431700017986\\
62.2	4.47075614860896\\
62.3	4.47715741402609\\
62.4	4.48352077082619\\
62.5	4.48984619355586\\
62.6	4.49613365691341\\
62.7	4.50238313574899\\
62.8	4.5085946050647\\
62.9	4.51476804001467\\
63	4.52090341590516\\
63.1	4.52700070819468\\
63.2	4.53305989249407\\
63.3	4.53908094456661\\
63.4	4.54506384032808\\
63.5	4.55100855584692\\
63.6	4.55691506734427\\
63.7	4.5627833511941\\
63.8	4.56861338392327\\
63.9	4.57440514221166\\
64	4.58015860289225\\
64.1	4.5858737429512\\
64.2	4.59155053952796\\
64.3	4.59718896991535\\
64.4	4.60278901155966\\
64.5	4.60835064206073\\
64.6	4.61387383917203\\
64.7	4.6193585808008\\
64.8	4.62480484500808\\
64.9	4.6302126100088\\
65	4.63558185417193\\
65.1	4.64091255602048\\
65.2	4.64620469423167\\
65.3	4.65145824763695\\
65.4	4.6566731952221\\
65.5	4.66184951612734\\
65.6	4.6669871896474\\
65.7	4.6720861952316\\
65.8	4.6771465124839\\
65.9	4.68216812116307\\
66	4.68715100118265\\
66.1	4.69209513261115\\
66.2	4.69700049567204\\
66.3	4.70186707074388\\
66.4	4.70669483836037\\
66.5	4.71148377921045\\
66.6	4.71623387413836\\
66.7	4.72094510414373\\
66.8	4.72561745038164\\
66.9	4.73025089416272\\
67	4.73484541695319\\
67.1	4.73940100037498\\
67.2	4.74391762620576\\
67.3	4.74839527637901\\
67.4	4.75283393298417\\
67.5	4.75723357826659\\
67.6	4.76159419462771\\
67.7	4.76591576462507\\
67.8	4.77019827097239\\
67.9	4.77444169653965\\
68	4.77864602435316\\
68.1	4.78281123759561\\
68.2	4.78693731960616\\
68.3	4.79102425388047\\
68.4	4.79507202407082\\
68.5	4.79908061398614\\
68.6	4.80305000759207\\
68.7	4.80698018901104\\
68.8	4.81087114252232\\
68.9	4.81472285256212\\
69	4.8185353037236\\
69.1	4.82230848075695\\
69.2	4.82604236856947\\
69.3	4.82973695222562\\
69.4	4.83339221694707\\
69.5	4.83700814811277\\
69.6	4.84058473125898\\
69.7	4.84412195207939\\
69.8	4.84761979642512\\
69.9	4.85107825030479\\
70	4.8544972998846\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
50	10.414709848079\\
50.1	10.4254990575782\\
50.2	10.4362545650925\\
50.3	10.4469763275997\\
50.4	10.4576643022129\\
50.5	10.4683184461802\\
50.6	10.4789387168849\\
50.7	10.4895250718461\\
50.8	10.5000774687184\\
50.9	10.510595865292\\
51	10.5210802194936\\
51.1	10.5315304893857\\
51.2	10.5419466331672\\
51.3	10.5523286091735\\
51.4	10.5626763758768\\
51.5	10.572989891886\\
51.6	10.5832691159471\\
51.7	10.5935140069432\\
51.8	10.6037245238947\\
51.9	10.6139006259595\\
52	10.6240422724334\\
52.1	10.6341494227496\\
52.2	10.6442220364797\\
52.3	10.6542600733332\\
52.4	10.6642634931579\\
52.5	10.6742322559402\\
52.6	10.684166321805\\
52.7	10.6940656510161\\
52.8	10.7039302039762\\
52.9	10.7137599412271\\
53	10.7235548234499\\
53.1	10.733314811465\\
53.2	10.7430398662324\\
53.3	10.7527299488521\\
53.4	10.7623850205637\\
53.5	10.7720050427468\\
53.6	10.7815899769215\\
53.7	10.791139784748\\
53.8	10.800654428027\\
53.9	10.8101338687001\\
54	10.8195780688495\\
54.1	10.8289869906983\\
54.2	10.838360596611\\
54.3	10.847698849093\\
54.4	10.8570017107915\\
54.5	10.8662691444949\\
54.6	10.8755011131335\\
54.7	10.8846975797796\\
54.8	10.8938585076471\\
54.9	10.9029838600925\\
55	10.9120736006144\\
55.1	10.9211276928537\\
55.2	10.9301461005941\\
55.3	10.939128787762\\
55.4	10.9480757184267\\
55.5	10.9569868568005\\
55.6	10.9658621672388\\
55.7	10.9747016142403\\
55.8	10.9835051624474\\
55.9	10.9922727766458\\
56	11.0010044217651\\
56.1	11.0097000628786\\
56.2	11.018359665204\\
56.3	11.0269831941027\\
56.4	11.0355706150807\\
56.5	11.0441218937883\\
56.6	11.0526369960203\\
56.7	11.0611158877164\\
56.8	11.0695585349611\\
56.9	11.0779649039837\\
57	11.0863349611588\\
57.1	11.0946686730062\\
57.2	11.102966006191\\
57.3	11.1112269275239\\
57.4	11.1194514039613\\
57.5	11.1276394026052\\
57.6	11.1357908907037\\
57.7	11.1439058356508\\
57.8	11.1519842049867\\
57.9	11.160025966398\\
58	11.1680310877177\\
58.1	11.1759995369252\\
58.2	11.1839312821468\\
58.3	11.1918262916556\\
58.4	11.1996845338714\\
58.5	11.2075059773614\\
58.6	11.2152905908397\\
58.7	11.2230383431679\\
58.8	11.2307492033551\\
58.9	11.2384231405578\\
59	11.2460601240802\\
59.1	11.2536601233745\\
59.2	11.2612231080406\\
59.3	11.2687490478266\\
59.4	11.2762379126288\\
59.5	11.2836896724917\\
59.6	11.2911042976083\\
59.7	11.29848175832\\
59.8	11.3058220251172\\
59.9	11.3131250686387\\
60	11.3203908596723\\
60.1	11.3276193691549\\
60.2	11.3348105681724\\
60.3	11.3419644279601\\
60.4	11.3490809199026\\
60.5	11.3561600155339\\
60.6	11.3632016865375\\
60.7	11.3702059047469\\
60.8	11.3771726421452\\
60.9	11.3841018708654\\
61	11.3909935631907\\
61.1	11.3978476915542\\
61.2	11.4046642285395\\
61.3	11.4114431468804\\
61.4	11.4181844194612\\
61.5	11.424888019317\\
61.6	11.4315539196332\\
61.7	11.4381820937463\\
61.8	11.4447725151437\\
61.9	11.4513251574635\\
62	11.4578399944954\\
62.1	11.4643170001799\\
62.2	11.470756148609\\
62.3	11.4771574140261\\
62.4	11.4835207708262\\
62.5	11.4898461935559\\
62.6	11.4961336569134\\
62.7	11.502383135749\\
62.8	11.5085946050647\\
62.9	11.5147680400147\\
63	11.5209034159052\\
63.1	11.5270007081947\\
63.2	11.5330598924941\\
63.3	11.5390809445666\\
63.4	11.5450638403281\\
63.5	11.5510085558469\\
63.6	11.5569150673443\\
63.7	11.5627833511941\\
63.8	11.5686133839233\\
63.9	11.5744051422117\\
64	11.5801586028922\\
64.1	11.5858737429512\\
64.2	11.591550539528\\
64.3	11.5971889699154\\
64.4	11.6027890115597\\
64.5	11.6083506420607\\
64.6	11.613873839172\\
64.7	11.6193585808008\\
64.8	11.6248048450081\\
64.9	11.6302126100088\\
65	11.6355818541719\\
65.1	11.6409125560205\\
65.2	11.6462046942317\\
65.3	11.6514582476369\\
65.4	11.6566731952221\\
65.5	11.6618495161273\\
65.6	11.6669871896474\\
65.7	11.6720861952316\\
65.8	11.6771465124839\\
65.9	11.6821681211631\\
66	11.6871510011827\\
66.1	11.6920951326112\\
66.2	11.697000495672\\
66.3	11.7018670707439\\
66.4	11.7066948383604\\
66.5	11.7114837792104\\
66.6	11.7162338741384\\
66.7	11.7209451041437\\
66.8	11.7256174503816\\
66.9	11.7302508941627\\
67	11.7348454169532\\
67.1	11.739401000375\\
67.2	11.7439176262058\\
67.3	11.748395276379\\
67.4	11.7528339329842\\
67.5	11.7572335782666\\
67.6	11.7615941946277\\
67.7	11.7659157646251\\
67.8	11.7701982709724\\
67.9	11.7744416965397\\
68	11.7786460243532\\
68.1	11.7828112375956\\
68.2	11.7869373196062\\
68.3	11.7910242538805\\
68.4	11.7950720240708\\
68.5	11.7990806139861\\
68.6	11.8030500075921\\
68.7	11.806980189011\\
68.8	11.8108711425223\\
68.9	11.8147228525621\\
69	11.8185353037236\\
69.1	11.8223084807569\\
69.2	11.8260423685695\\
69.3	11.8297369522256\\
69.4	11.8333922169471\\
69.5	11.8370081481128\\
69.6	11.840584731259\\
69.7	11.8441219520794\\
69.8	11.8476197964251\\
69.9	11.8510782503048\\
70	11.8544972998846\\
};
\addplot [color=red, forget plot,line width=0.8pt ]
  table[row sep=crcr]{%
50	3.41470984807897\\
50	10.414709848079\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
70	11.8544972998846\\
70	4.8544972998846\\
};

\addplot[area legend, draw=black, fill=red, forget plot,  draw opacity=0.1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
50	3.41470984807897\\
50.1	3.42549905757821\\
50.2	3.43625456509246\\
50.3	3.4469763275997\\
50.4	3.45766430221289\\
50.5	3.46831844618015\\
50.6	3.47893871688492\\
50.7	3.48952507184612\\
50.8	3.50007746871836\\
50.9	3.51059586529205\\
51	3.52108021949363\\
51.1	3.53153048938569\\
51.2	3.54194663316717\\
51.3	3.55232860917351\\
51.4	3.56267637587682\\
51.5	3.57298989188603\\
51.6	3.58326911594711\\
51.7	3.59351400694318\\
51.8	3.60372452389467\\
51.9	3.61390062595954\\
52	3.62404227243338\\
52.1	3.63414942274964\\
52.2	3.64422203647972\\
52.3	3.65426007333318\\
52.4	3.66426349315788\\
52.5	3.67423225594017\\
52.6	3.684166321805\\
52.7	3.69406565101611\\
52.8	3.70393020397622\\
52.9	3.71375994122711\\
53	3.72355482344986\\
53.1	3.73331481146495\\
53.2	3.74303986623243\\
53.3	3.75272994885211\\
53.4	3.76238502056366\\
53.5	3.77200504274682\\
53.6	3.7815899769215\\
53.7	3.79113978474797\\
53.8	3.80065442802703\\
53.9	3.81013386870012\\
54	3.81957806884948\\
54.1	3.82898699069831\\
54.2	3.83836059661096\\
54.3	3.84769884909301\\
54.4	3.85700171079146\\
54.5	3.86626914449487\\
54.6	3.87550111313353\\
54.7	3.88469757977957\\
54.8	3.89385850764713\\
54.9	3.90298386009253\\
55	3.91207360061435\\
55.1	3.92112769285366\\
55.2	3.93014610059408\\
55.3	3.93912878776202\\
55.4	3.94807571842672\\
55.5	3.95698685680048\\
55.6	3.96586216723875\\
55.7	3.97470161424031\\
55.8	3.98350516244738\\
55.9	3.99227277664577\\
56	4.00100442176505\\
56.1	4.00970006287864\\
56.2	4.018359665204\\
56.3	4.02698319410272\\
56.4	4.03557061508069\\
56.5	4.04412189378826\\
56.6	4.05263699602031\\
56.7	4.06111588771644\\
56.8	4.06955853496111\\
56.9	4.07796490398373\\
57	4.08633496115883\\
57.1	4.09466867300621\\
57.2	4.10296600619102\\
57.3	4.11122692752394\\
57.4	4.11945140396131\\
57.5	4.12763940260521\\
57.6	4.13579089070368\\
57.7	4.14390583565076\\
57.8	4.15198420498669\\
57.9	4.16002596639801\\
58	4.16803108771767\\
58.1	4.1759995369252\\
58.2	4.18393128214683\\
58.3	4.19182629165557\\
58.4	4.1996845338714\\
58.5	4.20750597736136\\
58.6	4.21529059083968\\
58.7	4.22303834316793\\
58.8	4.23074920335511\\
58.9	4.23842314055778\\
59	4.2460601240802\\
59.1	4.25366012337446\\
59.2	4.26122310804056\\
59.3	4.26874904782658\\
59.4	4.27623791262876\\
59.5	4.28368967249167\\
59.6	4.29110429760826\\
59.7	4.29848175832005\\
59.8	4.3058220251172\\
59.9	4.31312506863866\\
60	4.32039085967226\\
60.1	4.32761936915485\\
60.2	4.33481056817241\\
60.3	4.34196442796013\\
60.4	4.3490809199026\\
60.5	4.35616001553386\\
60.6	4.36320168653753\\
60.7	4.37020590474694\\
60.8	4.37717264214522\\
60.9	4.38410187086543\\
61	4.39099356319068\\
61.1	4.39784769155419\\
61.2	4.40466422853947\\
61.3	4.41144314688037\\
61.4	4.41818441946123\\
61.5	4.42488801931697\\
61.6	4.43155391963321\\
61.7	4.43818209374634\\
61.8	4.44477251514368\\
61.9	4.45132515746355\\
62	4.45783999449539\\
62.1	4.46431700017986\\
62.2	4.47075614860896\\
62.3	4.47715741402609\\
62.4	4.48352077082619\\
62.5	4.48984619355586\\
62.6	4.49613365691341\\
62.7	4.50238313574899\\
62.8	4.5085946050647\\
62.9	4.51476804001467\\
63	4.52090341590516\\
63.1	4.52700070819468\\
63.2	4.53305989249407\\
63.3	4.53908094456661\\
63.4	4.54506384032808\\
63.5	4.55100855584692\\
63.6	4.55691506734427\\
63.7	4.5627833511941\\
63.8	4.56861338392327\\
63.9	4.57440514221166\\
64	4.58015860289225\\
64.1	4.5858737429512\\
64.2	4.59155053952796\\
64.3	4.59718896991535\\
64.4	4.60278901155966\\
64.5	4.60835064206073\\
64.6	4.61387383917203\\
64.7	4.6193585808008\\
64.8	4.62480484500808\\
64.9	4.6302126100088\\
65	4.63558185417193\\
65.1	4.64091255602048\\
65.2	4.64620469423167\\
65.3	4.65145824763695\\
65.4	4.6566731952221\\
65.5	4.66184951612734\\
65.6	4.6669871896474\\
65.7	4.6720861952316\\
65.8	4.6771465124839\\
65.9	4.68216812116307\\
66	4.68715100118265\\
66.1	4.69209513261115\\
66.2	4.69700049567204\\
66.3	4.70186707074388\\
66.4	4.70669483836037\\
66.5	4.71148377921045\\
66.6	4.71623387413836\\
66.7	4.72094510414373\\
66.8	4.72561745038164\\
66.9	4.73025089416272\\
67	4.73484541695319\\
67.1	4.73940100037498\\
67.2	4.74391762620576\\
67.3	4.74839527637901\\
67.4	4.75283393298417\\
67.5	4.75723357826659\\
67.6	4.76159419462771\\
67.7	4.76591576462507\\
67.8	4.77019827097239\\
67.9	4.77444169653965\\
68	4.77864602435316\\
68.1	4.78281123759561\\
68.2	4.78693731960616\\
68.3	4.79102425388047\\
68.4	4.79507202407082\\
68.5	4.79908061398614\\
68.6	4.80305000759207\\
68.7	4.80698018901104\\
68.8	4.81087114252232\\
68.9	4.81472285256212\\
69	4.8185353037236\\
69.1	4.82230848075695\\
69.2	4.82604236856947\\
69.3	4.82973695222562\\
69.4	4.83339221694707\\
69.5	4.83700814811277\\
69.6	4.84058473125898\\
69.7	4.84412195207939\\
69.8	4.84761979642512\\
69.9	4.85107825030479\\
70	4.8544972998846\\
70	11.8544972998846\\
69.9	11.8510782503048\\
69.8	11.8476197964251\\
69.7	11.8441219520794\\
69.6	11.840584731259\\
69.5	11.8370081481128\\
69.4	11.8333922169471\\
69.3	11.8297369522256\\
69.2	11.8260423685695\\
69.1	11.8223084807569\\
69	11.8185353037236\\
68.9	11.8147228525621\\
68.8	11.8108711425223\\
68.7	11.806980189011\\
68.6	11.8030500075921\\
68.5	11.7990806139861\\
68.4	11.7950720240708\\
68.3	11.7910242538805\\
68.2	11.7869373196062\\
68.1	11.7828112375956\\
68	11.7786460243532\\
67.9	11.7744416965397\\
67.8	11.7701982709724\\
67.7	11.7659157646251\\
67.6	11.7615941946277\\
67.5	11.7572335782666\\
67.4	11.7528339329842\\
67.3	11.748395276379\\
67.2	11.7439176262058\\
67.1	11.739401000375\\
67	11.7348454169532\\
66.9	11.7302508941627\\
66.8	11.7256174503816\\
66.7	11.7209451041437\\
66.6	11.7162338741384\\
66.5	11.7114837792104\\
66.4	11.7066948383604\\
66.3	11.7018670707439\\
66.2	11.697000495672\\
66.1	11.6920951326112\\
66	11.6871510011827\\
65.9	11.6821681211631\\
65.8	11.6771465124839\\
65.7	11.6720861952316\\
65.6	11.6669871896474\\
65.5	11.6618495161273\\
65.4	11.6566731952221\\
65.3	11.6514582476369\\
65.2	11.6462046942317\\
65.1	11.6409125560205\\
65	11.6355818541719\\
64.9	11.6302126100088\\
64.8	11.6248048450081\\
64.7	11.6193585808008\\
64.6	11.613873839172\\
64.5	11.6083506420607\\
64.4	11.6027890115597\\
64.3	11.5971889699154\\
64.2	11.591550539528\\
64.1	11.5858737429512\\
64	11.5801586028922\\
63.9	11.5744051422117\\
63.8	11.5686133839233\\
63.7	11.5627833511941\\
63.6	11.5569150673443\\
63.5	11.5510085558469\\
63.4	11.5450638403281\\
63.3	11.5390809445666\\
63.2	11.5330598924941\\
63.1	11.5270007081947\\
63	11.5209034159052\\
62.9	11.5147680400147\\
62.8	11.5085946050647\\
62.7	11.502383135749\\
62.6	11.4961336569134\\
62.5	11.4898461935559\\
62.4	11.4835207708262\\
62.3	11.4771574140261\\
62.2	11.470756148609\\
62.1	11.4643170001799\\
62	11.4578399944954\\
61.9	11.4513251574635\\
61.8	11.4447725151437\\
61.7	11.4381820937463\\
61.6	11.4315539196332\\
61.5	11.424888019317\\
61.4	11.4181844194612\\
61.3	11.4114431468804\\
61.2	11.4046642285395\\
61.1	11.3978476915542\\
61	11.3909935631907\\
60.9	11.3841018708654\\
60.8	11.3771726421452\\
60.7	11.3702059047469\\
60.6	11.3632016865375\\
60.5	11.3561600155339\\
60.4	11.3490809199026\\
60.3	11.3419644279601\\
60.2	11.3348105681724\\
60.1	11.3276193691549\\
60	11.3203908596723\\
59.9	11.3131250686387\\
59.8	11.3058220251172\\
59.7	11.29848175832\\
59.6	11.2911042976083\\
59.5	11.2836896724917\\
59.4	11.2762379126288\\
59.3	11.2687490478266\\
59.2	11.2612231080406\\
59.1	11.2536601233745\\
59	11.2460601240802\\
58.9	11.2384231405578\\
58.8	11.2307492033551\\
58.7	11.2230383431679\\
58.6	11.2152905908397\\
58.5	11.2075059773614\\
58.4	11.1996845338714\\
58.3	11.1918262916556\\
58.2	11.1839312821468\\
58.1	11.1759995369252\\
58	11.1680310877177\\
57.9	11.160025966398\\
57.8	11.1519842049867\\
57.7	11.1439058356508\\
57.6	11.1357908907037\\
57.5	11.1276394026052\\
57.4	11.1194514039613\\
57.3	11.1112269275239\\
57.2	11.102966006191\\
57.1	11.0946686730062\\
57	11.0863349611588\\
56.9	11.0779649039837\\
56.8	11.0695585349611\\
56.7	11.0611158877164\\
56.6	11.0526369960203\\
56.5	11.0441218937883\\
56.4	11.0355706150807\\
56.3	11.0269831941027\\
56.2	11.018359665204\\
56.1	11.0097000628786\\
56	11.0010044217651\\
55.9	10.9922727766458\\
55.8	10.9835051624474\\
55.7	10.9747016142403\\
55.6	10.9658621672388\\
55.5	10.9569868568005\\
55.4	10.9480757184267\\
55.3	10.939128787762\\
55.2	10.9301461005941\\
55.1	10.9211276928537\\
55	10.9120736006144\\
54.9	10.9029838600925\\
54.8	10.8938585076471\\
54.7	10.8846975797796\\
54.6	10.8755011131335\\
54.5	10.8662691444949\\
54.4	10.8570017107915\\
54.3	10.847698849093\\
54.2	10.838360596611\\
54.1	10.8289869906983\\
54	10.8195780688495\\
53.9	10.8101338687001\\
53.8	10.800654428027\\
53.7	10.791139784748\\
53.6	10.7815899769215\\
53.5	10.7720050427468\\
53.4	10.7623850205637\\
53.3	10.7527299488521\\
53.2	10.7430398662324\\
53.1	10.733314811465\\
53	10.7235548234499\\
52.9	10.7137599412271\\
52.8	10.7039302039762\\
52.7	10.6940656510161\\
52.6	10.684166321805\\
52.5	10.6742322559402\\
52.4	10.6642634931579\\
52.3	10.6542600733332\\
52.2	10.6442220364797\\
52.1	10.6341494227496\\
52	10.6240422724334\\
51.9	10.6139006259595\\
51.8	10.6037245238947\\
51.7	10.5935140069432\\
51.6	10.5832691159471\\
51.5	10.572989891886\\
51.4	10.5626763758768\\
51.3	10.5523286091735\\
51.2	10.5419466331672\\
51.1	10.5315304893857\\
51	10.5210802194936\\
50.9	10.510595865292\\
50.8	10.5000774687184\\
50.7	10.4895250718461\\
50.6	10.4789387168849\\
50.5	10.4683184461802\\
50.4	10.4576643022129\\
50.3	10.4469763275997\\
50.2	10.4362545650925\\
50.1	10.4254990575782\\
50	10.414709848079\\
}--cycle;
\addplot [color=red, dashed, forget plot, line width=0.8pt]
  table[row sep=crcr]{%
50	2.61470984807897\\
50.1	2.62549905757821\\
50.2	2.63625456509246\\
50.3	2.6469763275997\\
50.4	2.65766430221289\\
50.5	2.66831844618015\\
50.6	2.67893871688492\\
50.7	2.68952507184612\\
50.8	2.70007746871836\\
50.9	2.71059586529205\\
51	2.72108021949363\\
51.1	2.73153048938569\\
51.2	2.74194663316718\\
51.3	2.75232860917351\\
51.4	2.76267637587682\\
51.5	2.77298989188603\\
51.6	2.78326911594711\\
51.7	2.79351400694318\\
51.8	2.80372452389467\\
51.9	2.81390062595954\\
52	2.82404227243338\\
52.1	2.83414942274964\\
52.2	2.84422203647972\\
52.3	2.85426007333318\\
52.4	2.86426349315788\\
52.5	2.87423225594017\\
52.6	2.884166321805\\
52.7	2.89406565101611\\
52.8	2.90393020397622\\
52.9	2.91375994122711\\
53	2.92355482344986\\
53.1	2.93331481146495\\
53.2	2.94303986623243\\
53.3	2.95272994885211\\
53.4	2.96238502056366\\
53.5	2.97200504274682\\
53.6	2.9815899769215\\
53.7	2.99113978474797\\
53.8	3.00065442802703\\
53.9	3.01013386870012\\
54	3.01957806884948\\
54.1	3.02898699069832\\
54.2	3.03836059661096\\
54.3	3.04769884909301\\
54.4	3.05700171079146\\
54.5	3.06626914449487\\
54.6	3.07550111313353\\
54.7	3.08469757977957\\
54.8	3.09385850764713\\
54.9	3.10298386009253\\
55	3.11207360061435\\
55.1	3.12112769285366\\
55.2	3.13014610059408\\
55.3	3.13912878776202\\
55.4	3.14807571842672\\
55.5	3.15698685680048\\
55.6	3.16586216723875\\
55.7	3.17470161424031\\
55.8	3.18350516244738\\
55.9	3.19227277664577\\
56	3.20100442176505\\
56.1	3.20970006287864\\
56.2	3.218359665204\\
56.3	3.22698319410272\\
56.4	3.23557061508069\\
56.5	3.24412189378826\\
56.6	3.25263699602031\\
56.7	3.26111588771644\\
56.8	3.26955853496111\\
56.9	3.27796490398373\\
57	3.28633496115883\\
57.1	3.29466867300621\\
57.2	3.30296600619102\\
57.3	3.31122692752394\\
57.4	3.31945140396131\\
57.5	3.32763940260521\\
57.6	3.33579089070368\\
57.7	3.34390583565076\\
57.8	3.35198420498669\\
57.9	3.36002596639801\\
58	3.36803108771767\\
58.1	3.3759995369252\\
58.2	3.38393128214683\\
58.3	3.39182629165557\\
58.4	3.3996845338714\\
58.5	3.40750597736136\\
58.6	3.41529059083968\\
58.7	3.42303834316793\\
58.8	3.43074920335511\\
58.9	3.43842314055778\\
59	3.4460601240802\\
59.1	3.45366012337446\\
59.2	3.46122310804056\\
59.3	3.46874904782658\\
59.4	3.47623791262876\\
59.5	3.48368967249167\\
59.6	3.49110429760826\\
59.7	3.49848175832005\\
59.8	3.5058220251172\\
59.9	3.51312506863866\\
60	3.52039085967226\\
60.1	3.52761936915485\\
60.2	3.53481056817241\\
60.3	3.54196442796013\\
60.4	3.5490809199026\\
60.5	3.55616001553386\\
60.6	3.56320168653753\\
60.7	3.57020590474694\\
60.8	3.57717264214522\\
60.9	3.58410187086543\\
61	3.59099356319068\\
61.1	3.59784769155419\\
61.2	3.60466422853947\\
61.3	3.61144314688037\\
61.4	3.61818441946123\\
61.5	3.62488801931697\\
61.6	3.63155391963321\\
61.7	3.63818209374634\\
61.8	3.64477251514368\\
61.9	3.65132515746355\\
62	3.65783999449539\\
62.1	3.66431700017986\\
62.2	3.67075614860896\\
62.3	3.67715741402609\\
62.4	3.68352077082619\\
62.5	3.68984619355586\\
62.6	3.69613365691341\\
62.7	3.70238313574899\\
62.8	3.7085946050647\\
62.9	3.71476804001467\\
63	3.72090341590516\\
63.1	3.72700070819468\\
63.2	3.73305989249407\\
63.3	3.73908094456661\\
63.4	3.74506384032808\\
63.5	3.75100855584692\\
63.6	3.75691506734427\\
63.7	3.7627833511941\\
63.8	3.76861338392327\\
63.9	3.77440514221166\\
64	3.78015860289225\\
64.1	3.7858737429512\\
64.2	3.79155053952796\\
64.3	3.79718896991535\\
64.4	3.80278901155966\\
64.5	3.80835064206073\\
64.6	3.81387383917204\\
64.7	3.81935858080081\\
64.8	3.82480484500808\\
64.9	3.8302126100088\\
65	3.83558185417193\\
65.1	3.84091255602049\\
65.2	3.84620469423167\\
65.3	3.85145824763695\\
65.4	3.8566731952221\\
65.5	3.86184951612734\\
65.6	3.8669871896474\\
65.7	3.8720861952316\\
65.8	3.8771465124839\\
65.9	3.88216812116307\\
66	3.88715100118265\\
66.1	3.89209513261115\\
66.2	3.89700049567204\\
66.3	3.90186707074388\\
66.4	3.90669483836037\\
66.5	3.91148377921045\\
66.6	3.91623387413836\\
66.7	3.92094510414373\\
66.8	3.92561745038164\\
66.9	3.93025089416272\\
67	3.93484541695319\\
67.1	3.93940100037498\\
67.2	3.94391762620576\\
67.3	3.94839527637901\\
67.4	3.95283393298417\\
67.5	3.95723357826659\\
67.6	3.96159419462771\\
67.7	3.96591576462507\\
67.8	3.97019827097239\\
67.9	3.97444169653965\\
68	3.97864602435316\\
68.1	3.98281123759561\\
68.2	3.98693731960616\\
68.3	3.99102425388047\\
68.4	3.99507202407082\\
68.5	3.99908061398614\\
68.6	4.00305000759207\\
68.7	4.00698018901104\\
68.8	4.01087114252232\\
68.9	4.01472285256212\\
69	4.0185353037236\\
69.1	4.02230848075695\\
69.2	4.02604236856947\\
69.3	4.02973695222562\\
69.4	4.03339221694707\\
69.5	4.03700814811277\\
69.6	4.04058473125898\\
69.7	4.04412195207939\\
69.8	4.04761979642512\\
69.9	4.0510782503048\\
70	4.0544972998846\\
};
\addplot [color=red, dashed, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	11.314709848079\\
50.1	11.3254990575782\\
50.2	11.3362545650925\\
50.3	11.3469763275997\\
50.4	11.3576643022129\\
50.5	11.3683184461802\\
50.6	11.3789387168849\\
50.7	11.3895250718461\\
50.8	11.4000774687184\\
50.9	11.4105958652921\\
51	11.4210802194936\\
51.1	11.4315304893857\\
51.2	11.4419466331672\\
51.3	11.4523286091735\\
51.4	11.4626763758768\\
51.5	11.472989891886\\
51.6	11.4832691159471\\
51.7	11.4935140069432\\
51.8	11.5037245238947\\
51.9	11.5139006259595\\
52	11.5240422724334\\
52.1	11.5341494227496\\
52.2	11.5442220364797\\
52.3	11.5542600733332\\
52.4	11.5642634931579\\
52.5	11.5742322559402\\
52.6	11.584166321805\\
52.7	11.5940656510161\\
52.8	11.6039302039762\\
52.9	11.6137599412271\\
53	11.6235548234499\\
53.1	11.633314811465\\
53.2	11.6430398662324\\
53.3	11.6527299488521\\
53.4	11.6623850205637\\
53.5	11.6720050427468\\
53.6	11.6815899769215\\
53.7	11.691139784748\\
53.8	11.700654428027\\
53.9	11.7101338687001\\
54	11.7195780688495\\
54.1	11.7289869906983\\
54.2	11.738360596611\\
54.3	11.747698849093\\
54.4	11.7570017107915\\
54.5	11.7662691444949\\
54.6	11.7755011131335\\
54.7	11.7846975797796\\
54.8	11.7938585076471\\
54.9	11.8029838600925\\
55	11.8120736006144\\
55.1	11.8211276928537\\
55.2	11.8301461005941\\
55.3	11.839128787762\\
55.4	11.8480757184267\\
55.5	11.8569868568005\\
55.6	11.8658621672388\\
55.7	11.8747016142403\\
55.8	11.8835051624474\\
55.9	11.8922727766458\\
56	11.9010044217651\\
56.1	11.9097000628786\\
56.2	11.918359665204\\
56.3	11.9269831941027\\
56.4	11.9355706150807\\
56.5	11.9441218937883\\
56.6	11.9526369960203\\
56.7	11.9611158877164\\
56.8	11.9695585349611\\
56.9	11.9779649039837\\
57	11.9863349611588\\
57.1	11.9946686730062\\
57.2	12.002966006191\\
57.3	12.0112269275239\\
57.4	12.0194514039613\\
57.5	12.0276394026052\\
57.6	12.0357908907037\\
57.7	12.0439058356508\\
57.8	12.0519842049867\\
57.9	12.060025966398\\
58	12.0680310877177\\
58.1	12.0759995369252\\
58.2	12.0839312821468\\
58.3	12.0918262916556\\
58.4	12.0996845338714\\
58.5	12.1075059773614\\
58.6	12.1152905908397\\
58.7	12.1230383431679\\
58.8	12.1307492033551\\
58.9	12.1384231405578\\
59	12.1460601240802\\
59.1	12.1536601233745\\
59.2	12.1612231080406\\
59.3	12.1687490478266\\
59.4	12.1762379126288\\
59.5	12.1836896724917\\
59.6	12.1911042976083\\
59.7	12.19848175832\\
59.8	12.2058220251172\\
59.9	12.2131250686387\\
60	12.2203908596723\\
60.1	12.2276193691549\\
60.2	12.2348105681724\\
60.3	12.2419644279601\\
60.4	12.2490809199026\\
60.5	12.2561600155339\\
60.6	12.2632016865375\\
60.7	12.2702059047469\\
60.8	12.2771726421452\\
60.9	12.2841018708654\\
61	12.2909935631907\\
61.1	12.2978476915542\\
61.2	12.3046642285395\\
61.3	12.3114431468804\\
61.4	12.3181844194612\\
61.5	12.324888019317\\
61.6	12.3315539196332\\
61.7	12.3381820937463\\
61.8	12.3447725151437\\
61.9	12.3513251574635\\
62	12.3578399944954\\
62.1	12.3643170001799\\
62.2	12.370756148609\\
62.3	12.3771574140261\\
62.4	12.3835207708262\\
62.5	12.3898461935559\\
62.6	12.3961336569134\\
62.7	12.402383135749\\
62.8	12.4085946050647\\
62.9	12.4147680400147\\
63	12.4209034159052\\
63.1	12.4270007081947\\
63.2	12.4330598924941\\
63.3	12.4390809445666\\
63.4	12.4450638403281\\
63.5	12.4510085558469\\
63.6	12.4569150673443\\
63.7	12.4627833511941\\
63.8	12.4686133839233\\
63.9	12.4744051422117\\
64	12.4801586028922\\
64.1	12.4858737429512\\
64.2	12.491550539528\\
64.3	12.4971889699154\\
64.4	12.5027890115597\\
64.5	12.5083506420607\\
64.6	12.513873839172\\
64.7	12.5193585808008\\
64.8	12.5248048450081\\
64.9	12.5302126100088\\
65	12.5355818541719\\
65.1	12.5409125560205\\
65.2	12.5462046942317\\
65.3	12.5514582476369\\
65.4	12.5566731952221\\
65.5	12.5618495161273\\
65.6	12.5669871896474\\
65.7	12.5720861952316\\
65.8	12.5771465124839\\
65.9	12.5821681211631\\
66	12.5871510011827\\
66.1	12.5920951326112\\
66.2	12.597000495672\\
66.3	12.6018670707439\\
66.4	12.6066948383604\\
66.5	12.6114837792104\\
66.6	12.6162338741384\\
66.7	12.6209451041437\\
66.8	12.6256174503816\\
66.9	12.6302508941627\\
67	12.6348454169532\\
67.1	12.639401000375\\
67.2	12.6439176262058\\
67.3	12.648395276379\\
67.4	12.6528339329842\\
67.5	12.6572335782666\\
67.6	12.6615941946277\\
67.7	12.6659157646251\\
67.8	12.6701982709724\\
67.9	12.6744416965397\\
68	12.6786460243532\\
68.1	12.6828112375956\\
68.2	12.6869373196062\\
68.3	12.6910242538805\\
68.4	12.6950720240708\\
68.5	12.6990806139861\\
68.6	12.7030500075921\\
68.7	12.706980189011\\
68.8	12.7108711425223\\
68.9	12.7147228525621\\
69	12.7185353037236\\
69.1	12.7223084807569\\
69.2	12.7260423685695\\
69.3	12.7297369522256\\
69.4	12.7333922169471\\
69.5	12.7370081481128\\
69.6	12.740584731259\\
69.7	12.7441219520794\\
69.8	12.7476197964251\\
69.9	12.7510782503048\\
70	12.7544972998846\\
};
\addplot [color=red, dashed, forget plot, line width=0.8pt]
  table[row sep=crcr]{%
50	2.51470984807897\\
50	11.314709848079\\
};
\addplot [color=red, dashed, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
70	12.7544972998846\\
70	3.9544972998846\\
};
\addplot [color=green, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.2\\
0.1	-5.18000001333333\\
0.2	-5.16000010666658\\
0.3	-5.14000035999935\\
0.4	-5.1200008533306\\
0.5	-5.10000166665833\\
0.6	-5.08000287997926\\
0.7	-5.06000457328851\\
0.8	-5.04000682657929\\
0.9	-5.02000971984254\\
1	-5.00001333306667\\
1.1	-4.9800177462372\\
1.2	-4.96002303933646\\
1.3	-4.94002929234323\\
1.4	-4.9200365852325\\
1.5	-4.90004499797504\\
1.6	-4.8800546105372\\
1.7	-4.86006550288049\\
1.8	-4.84007775496131\\
1.9	-4.82009144673063\\
2	-4.80010665813366\\
2.1	-4.78012346910952\\
2.2	-4.76014195959095\\
2.3	-4.74016220950395\\
2.4	-4.7201842987675\\
2.5	-4.70020830729322\\
2.6	-4.68023431498504\\
2.7	-4.6602624017389\\
2.8	-4.64029264744245\\
2.9	-4.62032513197465\\
3	-4.60035993520555\\
3.1	-4.58039713699592\\
3.2	-4.56043681719691\\
3.3	-4.54047905564977\\
3.4	-4.52052393218554\\
3.5	-4.50057152662467\\
3.6	-4.48062191877677\\
3.7	-4.46067518844022\\
3.8	-4.44073141540194\\
3.9	-4.42079067943699\\
4	-4.40085306030827\\
4.1	-4.38091863776625\\
4.2	-4.36098749154859\\
4.3	-4.34105970137985\\
4.4	-4.32113534697115\\
4.5	-4.30121450801989\\
4.6	-4.2812972642094\\
4.7	-4.26138369520863\\
4.8	-4.24147388067183\\
4.9	-4.22156790023823\\
5	-4.20166583353172\\
5.1	-4.18176776016054\\
5.2	-4.16187375971697\\
5.3	-4.14198391177698\\
5.4	-4.12209829589993\\
5.5	-4.10221699162825\\
5.6	-4.08234007848715\\
5.7	-4.06246763598424\\
5.8	-4.04259974360927\\
5.9	-4.02273648083379\\
6	-4.00287792711081\\
6.1	-3.98302416187452\\
6.2	-3.96317526453997\\
6.3	-3.94333131450271\\
6.4	-3.92349239113851\\
6.5	-3.90365857380305\\
6.6	-3.88382994183157\\
6.7	-3.86400657453856\\
6.8	-3.84418855121747\\
6.9	-3.82437595114037\\
7	-3.80456885355763\\
7.1	-3.78476733769762\\
7.2	-3.76497148276637\\
7.3	-3.74518136794728\\
7.4	-3.72539707240077\\
7.5	-3.70561867526401\\
7.6	-3.68584625565055\\
7.7	-3.66607989265006\\
7.8	-3.64631966532794\\
7.9	-3.6265656527251\\
8	-3.60681793385754\\
8.1	-3.58707658771613\\
8.2	-3.56734169326621\\
8.3	-3.54761332944734\\
8.4	-3.52789157517296\\
8.5	-3.50817650933004\\
8.6	-3.48846821077883\\
8.7	-3.46876675835249\\
8.8	-3.44907223085682\\
8.9	-3.42938470706988\\
9	-3.40970426574176\\
9.1	-3.39003098559418\\
9.2	-3.37036494532025\\
9.3	-3.3507062235841\\
9.4	-3.33105489902059\\
9.5	-3.31141105023499\\
9.6	-3.29177475580268\\
9.7	-3.27214609426879\\
9.8	-3.25252514414796\\
9.9	-3.23291198392395\\
10	-3.21330669204939\\
10.1	-3.19370934694541\\
10.2	-3.17412002700136\\
10.3	-3.15453881057451\\
10.4	-3.13496577598968\\
10.5	-3.115401001539\\
10.6	-3.09584456548154\\
10.7	-3.076296546043\\
10.8	-3.05675702141545\\
10.9	-3.03722606975696\\
11	-3.01770376919131\\
11.1	-2.99819019780766\\
11.2	-2.9786854336603\\
11.3	-2.95918955476823\\
11.4	-2.93970263911496\\
11.5	-2.92022476464812\\
11.6	-2.90075600927918\\
11.7	-2.88129645088313\\
11.8	-2.86184616729819\\
11.9	-2.84240523632547\\
12	-2.82297373572865\\
12.1	-2.80355174323373\\
12.2	-2.78413933652863\\
12.3	-2.76473659326297\\
12.4	-2.74534359104769\\
12.5	-2.72596040745477\\
12.6	-2.70658712001692\\
12.7	-2.68722380622727\\
12.8	-2.66787054353904\\
12.9	-2.64852740936527\\
13	-2.62919448107845\\
13.1	-2.60987183601028\\
13.2	-2.59055955145131\\
13.3	-2.57125770465066\\
13.4	-2.55196637281569\\
13.5	-2.53268563311169\\
13.6	-2.5134155626616\\
13.7	-2.49415623854568\\
13.8	-2.4749077378012\\
13.9	-2.45567013742214\\
14	-2.43644351435886\\
14.1	-2.41722794551785\\
14.2	-2.39802350776134\\
14.3	-2.37883027790706\\
14.4	-2.35964833272791\\
14.5	-2.34047774895164\\
14.6	-2.32131860326057\\
14.7	-2.30217097229124\\
14.8	-2.28303493263416\\
14.9	-2.26391056083346\\
15	-2.2447979333866\\
15.1	-2.22569712674407\\
15.2	-2.20660821730907\\
15.3	-2.1875312814372\\
15.4	-2.1684663954362\\
15.5	-2.14941363556557\\
15.6	-2.13037307803632\\
15.7	-2.11134479901068\\
15.8	-2.09232887460172\\
15.9	-2.07332538087312\\
16	-2.05433439383882\\
16.1	-2.03535598946276\\
16.2	-2.01639024365852\\
16.3	-1.99743723228906\\
16.4	-1.9784970311664\\
16.5	-1.95956971605132\\
16.6	-1.94065536265305\\
16.7	-1.92175404662899\\
16.8	-1.90286584358437\\
16.9	-1.88399082907198\\
17	-1.86512907859186\\
17.1	-1.84628066759097\\
17.2	-1.82744567146294\\
17.3	-1.80862416554773\\
17.4	-1.78981622513133\\
17.5	-1.77102192544549\\
17.6	-1.75224134166737\\
17.7	-1.73347454891929\\
17.8	-1.71472162226839\\
17.9	-1.69598263672635\\
18	-1.6772576672491\\
18.1	-1.65854678873648\\
18.2	-1.63985007603198\\
18.3	-1.62116760392244\\
18.4	-1.6024994471377\\
18.5	-1.58384568035038\\
18.6	-1.56520637817552\\
18.7	-1.54658161517029\\
18.8	-1.52797146583374\\
18.9	-1.50937600460643\\
19	-1.49079530587017\\
19.1	-1.47222944394775\\
19.2	-1.45367849310258\\
19.3	-1.43514252753845\\
19.4	-1.41662162139918\\
19.5	-1.39811584876839\\
19.6	-1.37962528366913\\
19.7	-1.36115000006364\\
19.8	-1.34269007185303\\
19.9	-1.32424557287699\\
20	-1.30581657691349\\
20.1	-1.2874031576785\\
20.2	-1.26900538882565\\
20.3	-1.25062334394601\\
20.4	-1.23225709656773\\
20.5	-1.21390672015577\\
20.6	-1.19557228811162\\
20.7	-1.17725387377297\\
20.8	-1.15895155041347\\
20.9	-1.14066539124237\\
21	-1.1223954694043\\
21.1	-1.10414185797891\\
21.2	-1.08590462998063\\
21.3	-1.06768385835835\\
21.4	-1.04947961599512\\
21.5	-1.03129197570789\\
21.6	-1.0131210102472\\
21.7	-0.994966792296894\\
21.8	-0.976829394473808\\
21.9	-0.958708889327512\\
22	-0.940605349340004\\
22.1	-0.922518846925419\\
22.2	-0.904449454429744\\
22.3	-0.886397244130523\\
22.4	-0.868362288236574\\
22.5	-0.850344658887698\\
22.6	-0.832344428154386\\
22.7	-0.814361668037537\\
22.8	-0.79639645046817\\
22.9	-0.778448847307128\\
23	-0.760518930344802\\
23.1	-0.742606771300836\\
23.2	-0.724712441823841\\
23.3	-0.706836013491111\\
23.4	-0.688977557808338\\
23.5	-0.671137146209317\\
23.6	-0.653314850055674\\
23.7	-0.635510740636567\\
23.8	-0.617724889168414\\
23.9	-0.599957366794592\\
24	-0.582208244585172\\
24.1	-0.564477593536615\\
24.2	-0.546765484571503\\
24.3	-0.529071988538249\\
24.4	-0.511397176210812\\
24.5	-0.49374111828842\\
24.6	-0.476103885395279\\
24.7	-0.458485548080298\\
24.8	-0.440886176816803\\
24.9	-0.423305842002255\\
25	-0.40574461395797\\
25.1	-0.388202562928837\\
25.2	-0.370679759083036\\
25.3	-0.35317627251176\\
25.4	-0.335692173228932\\
25.5	-0.318227531170925\\
25.6	-0.300782416196284\\
25.7	-0.283356898085446\\
25.8	-0.265951046540461\\
25.9	-0.24856493118471\\
26	-0.231198621562632\\
26.1	-0.213852187139445\\
26.2	-0.196525697300859\\
26.3	-0.179219221352813\\
26.4	-0.161932828521187\\
26.5	-0.144666587951531\\
26.6	-0.127420568708781\\
26.7	-0.110194839776994\\
26.8	-0.0929894700590603\\
26.9	-0.0758045283764375\\
27	-0.0586400834688687\\
27.1	-0.0414962039941118\\
27.2	-0.0243729585276595\\
27.3	-0.00727041556247343\\
27.4	0.00981135649129961\\
27.5	0.026872289306592\\
27.6	0.0439123146396971\\
27.7	0.0609313643305347\\
27.8	0.0779293703029307\\
27.9	0.094906264564881\\
28	0.111861979208833\\
28.1	0.128796446411953\\
28.2	0.145709598436391\\
28.3	0.162601367629562\\
28.4	0.179471686424414\\
28.5	0.196320487339693\\
28.6	0.213147702980216\\
28.7	0.229953266037146\\
28.8	0.246737109288252\\
28.9	0.263499165598184\\
29	0.280239367918735\\
29.1	0.296957649289125\\
29.2	0.313653942836245\\
29.3	0.330328181774945\\
29.4	0.346980299408293\\
29.5	0.363610229127837\\
29.6	0.380217904413885\\
29.7	0.396803258835755\\
29.8	0.413366226052051\\
29.9	0.429906739810929\\
30	0.446424733950353\\
30.1	0.462920142398371\\
30.2	0.47939289917337\\
30.3	0.495842938384343\\
30.4	0.512270194231159\\
30.5	0.528674601004813\\
30.6	0.545056093087701\\
30.7	0.561414604953878\\
30.8	0.577750071169317\\
30.9	0.594062426392175\\
31	0.610351605373051\\
31.1	0.626617542955254\\
31.2	0.642860174075054\\
31.3	0.659079433761947\\
31.4	0.675275257138918\\
31.5	0.691447579422695\\
31.6	0.707596335924009\\
31.7	0.723721462047857\\
31.8	0.739822893293753\\
31.9	0.755900565255997\\
32	0.771954413623921\\
32.1	0.787984374182153\\
32.2	0.803990382810872\\
32.3	0.819972375486065\\
32.4	0.835930288279783\\
32.5	0.851864057360395\\
32.6	0.867773618992849\\
32.7	0.883658909538915\\
32.8	0.899519865457457\\
32.9	0.915356423304666\\
33	0.931168519734338\\
33.1	0.946956091498106\\
33.2	0.962719075445703\\
33.3	0.978457408525217\\
33.4	0.994171027783333\\
33.5	1.0098598703656\\
33.6	1.02552387351666\\
33.7	1.04116297458053\\
33.8	1.05677711100082\\
33.9	1.07236622032101\\
34	1.08793024018469\\
34.1	1.10346910833578\\
34.2	1.11898276261885\\
34.3	1.13447114097929\\
34.4	1.14993418146361\\
34.5	1.16537182221968\\
34.6	1.18078400149694\\
34.7	1.19617065764671\\
34.8	1.21153172912237\\
34.9	1.22686715447966\\
35	1.24217687237691\\
35.1	1.25746082157526\\
35.2	1.27271894093893\\
35.3	1.28795116943546\\
35.4	1.30315744613597\\
35.5	1.31833771021537\\
35.6	1.33349190095261\\
35.7	1.34861995773097\\
35.8	1.36372182003822\\
35.9	1.37879742746695\\
36	1.39384671971473\\
36.1	1.40886963658443\\
36.2	1.4238661179844\\
36.3	1.43883610392872\\
36.4	1.45377953453748\\
36.5	1.46869635003698\\
36.6	1.48358649075997\\
36.7	1.4984498971459\\
36.8	1.51328650974118\\
36.9	1.52809626919937\\
37	1.54287911628145\\
37.1	1.55763499185606\\
37.2	1.57236383689971\\
37.3	1.58706559249705\\
37.4	1.60174019984106\\
37.5	1.61638760023334\\
37.6	1.63100773508431\\
37.7	1.64560054591345\\
37.8	1.66016597434953\\
37.9	1.67470396213086\\
38	1.68921445110551\\
38.1	1.70369738323154\\
38.2	1.71815270057725\\
38.3	1.73258034532137\\
38.4	1.74698025975336\\
38.5	1.76135238627357\\
38.6	1.77569666739351\\
38.7	1.79001304573609\\
38.8	1.80430146403581\\
38.9	1.81856186513901\\
39	1.8327941920041\\
39.1	1.84699838770181\\
39.2	1.86117439541536\\
39.3	1.87532215844074\\
39.4	1.88944162018692\\
39.5	1.90353272417608\\
39.6	1.91759541404381\\
39.7	1.93162963353937\\
39.8	1.94563532652591\\
39.9	1.95961243698067\\
40	1.97356090899523\\
40.1	1.98748068677571\\
40.2	2.00137171464304\\
40.3	2.0152339370331\\
40.4	2.02906729849704\\
40.5	2.04287174370143\\
40.6	2.05664721742849\\
40.7	2.07039366457636\\
40.8	2.08411103015927\\
40.9	2.09779925930777\\
41	2.11145829726896\\
41.1	2.12508808940671\\
41.2	2.13868858120187\\
41.3	2.15225971825249\\
41.4	2.16580144627404\\
41.5	2.17931371109963\\
41.6	2.19279645868021\\
41.7	2.20624963508481\\
41.8	2.21967318650075\\
41.9	2.23306705923383\\
42	2.24643119970859\\
42.1	2.25976555446848\\
42.2	2.2730700701761\\
42.3	2.2863446936134\\
42.4	2.29958937168191\\
42.5	2.31280405140293\\
42.6	2.32598867991776\\
42.7	2.33914320448791\\
42.8	2.35226757249529\\
42.9	2.36536173144245\\
43	2.37842562895277\\
43.1	2.39145921277068\\
43.2	2.40446243076186\\
43.3	2.41743523091346\\
43.4	2.43037756133429\\
43.5	2.44328937025505\\
43.6	2.45617060602852\\
43.7	2.46902121712977\\
43.8	2.48184115215638\\
43.9	2.49463035982863\\
44	2.50738878898969\\
44.1	2.52011638860588\\
44.2	2.5328131077668\\
44.3	2.54547889568561\\
44.4	2.55811370169915\\
44.5	2.57071747526824\\
44.6	2.58329016597778\\
44.7	2.59583172353704\\
44.8	2.6083420977798\\
44.9	2.62082123866458\\
45	2.63326909627483\\
45.1	2.64568562081914\\
45.2	2.65807076263143\\
45.3	2.67042447217115\\
45.4	2.68274670002347\\
45.5	2.6950373968995\\
45.6	2.70729651363647\\
45.7	2.71952400119793\\
45.8	2.73171981067395\\
45.9	2.74388389328129\\
46	2.75601620036366\\
46.1	2.76811668339183\\
46.2	2.7801852939639\\
46.3	2.79222198380542\\
46.4	2.80422670476967\\
46.5	2.81619940883777\\
46.6	2.82814004811893\\
46.7	2.84004857485059\\
46.8	2.85192494139868\\
46.9	2.86376910025774\\
47	2.87558100405114\\
47.1	2.8873606055313\\
47.2	2.89910785757982\\
47.3	2.91082271320771\\
47.4	2.92250512555556\\
47.5	2.93415504789374\\
47.6	2.94577243362257\\
47.7	2.95735723627253\\
47.8	2.96890940950442\\
47.9	2.98042890710956\\
48	2.99191568300998\\
48.1	3.0033696912586\\
48.2	3.01479088603938\\
48.3	3.02617922166757\\
48.4	3.03753465258985\\
48.5	3.0488571333845\\
48.6	3.06014661876161\\
48.7	3.07140306356327\\
48.8	3.08262642276369\\
48.9	3.09381665146947\\
49	3.10497370491971\\
49.1	3.11609753848619\\
49.2	3.12718810767361\\
49.3	3.1382453681197\\
49.4	3.14926927559544\\
49.5	3.1602597860052\\
49.6	3.17121685538697\\
49.7	3.18214043991248\\
49.8	3.19303049588741\\
49.9	3.20388697975154\\
50	3.21470984807897\\
50.1	3.22549905757821\\
50.2	3.23625456509246\\
50.3	3.2469763275997\\
50.4	3.25766430221289\\
50.5	3.26831844618015\\
50.6	3.27893871688492\\
50.7	3.28952507184612\\
50.8	3.30007746871836\\
50.9	3.31059586529205\\
51	3.32108021949363\\
51.1	3.33153048938569\\
51.2	3.34194663316717\\
51.3	3.35232860917351\\
51.4	3.36267637587682\\
51.5	3.37298989188603\\
51.6	3.38326911594711\\
51.7	3.39351400694318\\
51.8	3.40372452389467\\
51.9	3.41390062595954\\
52	3.42404227243338\\
52.1	3.43414942274964\\
52.2	3.44422203647972\\
52.3	3.45426007333318\\
52.4	3.46426349315788\\
52.5	3.47423225594017\\
52.6	3.484166321805\\
52.7	3.49406565101611\\
52.8	3.50393020397622\\
52.9	3.51375994122711\\
53	3.52355482344986\\
53.1	3.53331481146495\\
53.2	3.54303986623243\\
53.3	3.55272994885211\\
53.4	3.56238502056366\\
53.5	3.57200504274682\\
53.6	3.58158997692149\\
53.7	3.59113978474797\\
53.8	3.60065442802703\\
53.9	3.61013386870012\\
54	3.61957806884948\\
54.1	3.62898699069831\\
54.2	3.63836059661096\\
54.3	3.64769884909301\\
54.4	3.65700171079146\\
54.5	3.66626914449487\\
54.6	3.67550111313353\\
54.7	3.68469757977957\\
54.8	3.69385850764713\\
54.9	3.70298386009253\\
55	3.71207360061435\\
55.1	3.72112769285366\\
55.2	3.73014610059408\\
55.3	3.73912878776202\\
55.4	3.74807571842672\\
55.5	3.75698685680048\\
55.6	3.76586216723875\\
55.7	3.77470161424031\\
55.8	3.78350516244738\\
55.9	3.79227277664577\\
56	3.80100442176505\\
56.1	3.80970006287864\\
56.2	3.818359665204\\
56.3	3.82698319410272\\
56.4	3.83557061508069\\
56.5	3.84412189378826\\
56.6	3.85263699602031\\
56.7	3.86111588771644\\
56.8	3.86955853496111\\
56.9	3.87796490398373\\
57	3.88633496115883\\
57.1	3.89466867300621\\
57.2	3.90296600619102\\
57.3	3.91122692752394\\
57.4	3.9194514039613\\
57.5	3.92763940260521\\
57.6	3.93579089070368\\
57.7	3.94390583565076\\
57.8	3.95198420498669\\
57.9	3.96002596639801\\
58	3.96803108771767\\
58.1	3.9759995369252\\
58.2	3.98393128214683\\
58.3	3.99182629165557\\
58.4	3.9996845338714\\
58.5	4.00750597736136\\
58.6	4.01529059083968\\
58.7	4.02303834316793\\
58.8	4.03074920335511\\
58.9	4.03842314055778\\
59	4.0460601240802\\
59.1	4.05366012337446\\
59.2	4.06122310804056\\
59.3	4.06874904782658\\
59.4	4.07623791262876\\
59.5	4.08368967249167\\
59.6	4.09110429760826\\
59.7	4.09848175832005\\
59.8	4.1058220251172\\
59.9	4.11312506863866\\
60	4.12039085967226\\
60.1	4.12761936915485\\
60.2	4.13481056817241\\
60.3	4.14196442796013\\
60.4	4.1490809199026\\
60.5	4.15616001553386\\
60.6	4.16320168653753\\
60.7	4.17020590474694\\
60.8	4.17717264214522\\
60.9	4.18410187086543\\
61	4.19099356319068\\
61.1	4.19784769155419\\
61.2	4.20466422853946\\
61.3	4.21144314688037\\
61.4	4.21818441946123\\
61.5	4.22488801931697\\
61.6	4.23155391963321\\
61.7	4.23818209374634\\
61.8	4.24477251514368\\
61.9	4.25132515746355\\
62	4.25783999449539\\
62.1	4.26431700017986\\
62.2	4.27075614860896\\
62.3	4.27715741402609\\
62.4	4.28352077082619\\
62.5	4.28984619355586\\
62.6	4.29613365691341\\
62.7	4.30238313574899\\
62.8	4.3085946050647\\
62.9	4.31476804001467\\
63	4.32090341590516\\
63.1	4.32700070819468\\
63.2	4.33305989249407\\
63.3	4.33908094456661\\
63.4	4.34506384032808\\
63.5	4.35100855584692\\
63.6	4.35691506734427\\
63.7	4.3627833511941\\
63.8	4.36861338392327\\
63.9	4.37440514221166\\
64	4.38015860289225\\
64.1	4.3858737429512\\
64.2	4.39155053952796\\
64.3	4.39718896991535\\
64.4	4.40278901155966\\
64.5	4.40835064206073\\
64.6	4.41387383917203\\
64.7	4.4193585808008\\
64.8	4.42480484500808\\
64.9	4.4302126100088\\
65	4.43558185417193\\
65.1	4.44091255602048\\
65.2	4.44620469423167\\
65.3	4.45145824763695\\
65.4	4.4566731952221\\
65.5	4.46184951612734\\
65.6	4.4669871896474\\
65.7	4.4720861952316\\
65.8	4.4771465124839\\
65.9	4.48216812116307\\
66	4.48715100118265\\
66.1	4.49209513261115\\
66.2	4.49700049567204\\
66.3	4.50186707074388\\
66.4	4.50669483836037\\
66.5	4.51148377921045\\
66.6	4.51623387413836\\
66.7	4.52094510414372\\
66.8	4.52561745038164\\
66.9	4.53025089416272\\
67	4.53484541695319\\
67.1	4.53940100037498\\
67.2	4.54391762620576\\
67.3	4.54839527637901\\
67.4	4.55283393298417\\
67.5	4.55723357826659\\
67.6	4.56159419462771\\
67.7	4.56591576462507\\
67.8	4.57019827097239\\
67.9	4.57444169653965\\
68	4.57864602435316\\
68.1	4.58281123759561\\
68.2	4.58693731960616\\
68.3	4.59102425388047\\
68.4	4.59507202407082\\
68.5	4.59908061398614\\
68.6	4.60305000759207\\
68.7	4.60698018901104\\
68.8	4.61087114252232\\
68.9	4.61472285256212\\
69	4.6185353037236\\
69.1	4.62230848075695\\
69.2	4.62604236856947\\
69.3	4.62973695222562\\
69.4	4.63339221694707\\
69.5	4.63700814811277\\
69.6	4.64058473125898\\
69.7	4.64412195207939\\
69.8	4.64761979642512\\
69.9	4.65107825030479\\
70	4.6544972998846\\
70.1	4.65787693148835\\
70.2	4.66121713159751\\
70.3	4.6645178868513\\
70.4	4.66777918404669\\
70.5	4.6710010101385\\
70.6	4.67418335223944\\
70.7	4.67732619762013\\
70.8	4.6804295337092\\
70.9	4.6834933480933\\
71	4.6865176285172\\
71.1	4.68950236288376\\
71.2	4.69244753925406\\
71.3	4.69535314584739\\
71.4	4.69821917104132\\
71.5	4.70104560337178\\
71.6	4.70383243153302\\
71.7	4.70657964437774\\
71.8	4.70928723091709\\
71.9	4.71195518032073\\
72	4.71458348191686\\
72.1	4.71717212519229\\
72.2	4.71972109979244\\
72.3	4.72223039552142\\
72.4	4.72470000234204\\
72.5	4.72712991037589\\
72.6	4.72952010990333\\
72.7	4.73187059136357\\
72.8	4.73418134535469\\
72.9	4.73645236263367\\
73	4.73868363411645\\
73.1	4.74087515087794\\
73.2	4.74302690415209\\
73.3	4.74513888533188\\
73.4	4.74721108596938\\
73.5	4.74924349777581\\
73.6	4.75123611262151\\
73.7	4.75318892253603\\
73.8	4.75510191970812\\
73.9	4.75697509648582\\
74	4.7588084453764\\
74.1	4.76060195904648\\
74.2	4.762355630322\\
74.3	4.76406945218829\\
74.4	4.76574341779005\\
74.5	4.76737752043143\\
74.6	4.76897175357602\\
74.7	4.77052611084689\\
74.8	4.7720405860266\\
74.9	4.77351517305727\\
75	4.77494986604054\\
75.1	4.77634465923765\\
75.2	4.77769954706943\\
75.3	4.77901452411632\\
75.4	4.78028958511842\\
75.5	4.78152472497548\\
75.6	4.78271993874696\\
75.7	4.78387522165198\\
75.8	4.78499056906944\\
75.9	4.78606597653793\\
76	4.78710143975583\\
76.1	4.78809695458129\\
76.2	4.78905251703224\\
76.3	4.78996812328645\\
76.4	4.79084376968148\\
76.5	4.79167945271476\\
76.6	4.79247516904355\\
76.7	4.79323091548498\\
76.8	4.79394668901608\\
76.9	4.79462248677375\\
77	4.79525830605479\\
77.1	4.79585414431594\\
77.2	4.79640999917384\\
77.3	4.79692586840507\\
77.4	4.79740174994615\\
77.5	4.79783764189357\\
77.6	4.79823354250375\\
77.7	4.79858945019309\\
77.8	4.79890536353796\\
77.9	4.79918128127471\\
78	4.79941720229966\\
78.1	4.79961312566914\\
78.2	4.79976905059945\\
78.3	4.79988497646689\\
78.4	4.79996090280776\\
78.5	4.79999682931835\\
78.6	4.79999275585495\\
78.7	4.79994868243387\\
78.8	4.79986460923138\\
78.9	4.7997405365838\\
79	4.7995764649874\\
79.1	4.79937239509847\\
79.2	4.7991283277333\\
79.3	4.79884426386815\\
79.4	4.79852020463927\\
79.5	4.79815615134291\\
79.6	4.79775210543527\\
79.7	4.79730806853254\\
79.8	4.79682404241087\\
79.9	4.79630002900635\\
80	4.79573603041505\\
80.1	4.79513204889296\\
80.2	4.79448808685599\\
80.3	4.79380414688001\\
80.4	4.79308023170076\\
80.5	4.7923163442139\\
80.6	4.791512487475\\
80.7	4.79066866469947\\
80.8	4.7897848792626\\
80.9	4.78886113469953\\
81	4.78789743470524\\
81.1	4.78689378313453\\
81.2	4.785850184002\\
81.3	4.78476664148205\\
81.4	4.78364315990885\\
81.5	4.78247974377632\\
81.6	4.78127639773813\\
81.7	4.78003312660765\\
81.8	4.77874993535798\\
81.9	4.77742682912186\\
82	4.77606381319174\\
82.1	4.77466089301966\\
82.2	4.77321807421731\\
82.3	4.77173536255596\\
82.4	4.77021276396645\\
82.5	4.76865028453919\\
82.6	4.76704793052407\\
82.7	4.76540570833053\\
82.8	4.76372362452744\\
82.9	4.76200168584313\\
83	4.76023989916537\\
83.1	4.75843827154129\\
83.2	4.75659681017739\\
83.3	4.75471552243954\\
83.4	4.75279441585287\\
83.5	4.7508334981018\\
83.6	4.74883277703001\\
83.7	4.74679226064038\\
83.8	4.74471195709497\\
83.9	4.74259187471498\\
84	4.74043202198076\\
84.1	4.7382324075317\\
84.2	4.73599304016626\\
84.3	4.73371392884191\\
84.4	4.73139508267509\\
84.5	4.72903651094118\\
84.6	4.72663822307447\\
84.7	4.7242002286681\\
84.8	4.72172253747405\\
84.9	4.71920515940307\\
85	4.71664810452469\\
85.1	4.7140513830671\\
85.2	4.71141500541721\\
85.3	4.70873898212051\\
85.4	4.70602332388109\\
85.5	4.70326804156158\\
85.6	4.70047314618311\\
85.7	4.69763864892526\\
85.8	4.69476456112601\\
85.9	4.6918508942817\\
86	4.68889766004701\\
86.1	4.68590487023487\\
86.2	4.68287253681642\\
86.3	4.67980067192101\\
86.4	4.67668928783608\\
86.5	4.67353839700716\\
86.6	4.67034801203783\\
86.7	4.66711814568961\\
86.8	4.66384881088195\\
86.9	4.66054002069221\\
87	4.65719178835554\\
87.1	4.65380412726485\\
87.2	4.65037705097079\\
87.3	4.64691057318166\\
87.4	4.64340470776337\\
87.5	4.63985946873937\\
87.6	4.63627487029062\\
87.7	4.63265092675549\\
87.8	4.62898765262978\\
87.9	4.62528506256656\\
88	4.62154317137618\\
88.1	4.61776199402622\\
88.2	4.61394154564138\\
88.3	4.61008184150343\\
88.4	4.6061828970512\\
88.5	4.60224472788045\\
88.6	4.59826734974387\\
88.7	4.59425077855095\\
88.8	4.59019503036797\\
88.9	4.58610012141793\\
89	4.58196606808045\\
89.1	4.57779288689173\\
89.2	4.57358059454451\\
89.3	4.56932920788795\\
89.4	4.56503874392757\\
89.5	4.56070921982524\\
89.6	4.55634065289905\\
89.7	4.55193306062325\\
89.8	4.54748646062821\\
89.9	4.54300087070033\\
90	4.53847630878195\\
};
\addplot [color=green, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	5.2\\
0.1	5.21999998666667\\
0.2	5.23999989333342\\
0.3	5.25999964000065\\
0.4	5.2799991466694\\
0.5	5.29999833334167\\
0.6	5.31999712002074\\
0.7	5.33999542671149\\
0.8	5.35999317342071\\
0.9	5.37999028015746\\
1	5.39998666693333\\
1.1	5.4199822537628\\
1.2	5.43997696066354\\
1.3	5.45997070765677\\
1.4	5.4799634147675\\
1.5	5.49995500202496\\
1.6	5.5199453894628\\
1.7	5.53993449711952\\
1.8	5.55992224503869\\
1.9	5.57990855326937\\
2	5.59989334186634\\
2.1	5.61987653089048\\
2.2	5.63985804040905\\
2.3	5.65983779049605\\
2.4	5.6798157012325\\
2.5	5.69979169270678\\
2.6	5.71976568501496\\
2.7	5.7397375982611\\
2.8	5.75970735255756\\
2.9	5.77967486802535\\
3	5.79964006479445\\
3.1	5.81960286300408\\
3.2	5.83956318280309\\
3.3	5.85952094435023\\
3.4	5.87947606781446\\
3.5	5.89942847337533\\
3.6	5.91937808122324\\
3.7	5.93932481155978\\
3.8	5.95926858459806\\
3.9	5.97920932056302\\
4	5.99914693969173\\
4.1	6.01908136223375\\
4.2	6.03901250845141\\
4.3	6.05894029862016\\
4.4	6.07886465302885\\
4.5	6.09878549198011\\
4.6	6.1187027357906\\
4.7	6.13861630479137\\
4.8	6.15852611932817\\
4.9	6.17843209976177\\
5	6.19833416646828\\
5.1	6.21823223983946\\
5.2	6.23812624028303\\
5.3	6.25801608822302\\
5.4	6.27790170410008\\
5.5	6.29778300837175\\
5.6	6.31765992151285\\
5.7	6.33753236401576\\
5.8	6.35740025639073\\
5.9	6.37726351916622\\
6	6.39712207288919\\
6.1	6.41697583812548\\
6.2	6.43682473546003\\
6.3	6.45666868549729\\
6.4	6.47650760886149\\
6.5	6.49634142619695\\
6.6	6.51617005816843\\
6.7	6.53599342546144\\
6.8	6.55581144878253\\
6.9	6.57562404885963\\
7	6.59543114644237\\
7.1	6.61523266230238\\
7.2	6.63502851723363\\
7.3	6.65481863205272\\
7.4	6.67460292759923\\
7.5	6.69438132473599\\
7.6	6.71415374434945\\
7.7	6.73392010734995\\
7.8	6.75368033467206\\
7.9	6.7734343472749\\
8	6.79318206614246\\
8.1	6.81292341228387\\
8.2	6.83265830673379\\
8.3	6.85238667055266\\
8.4	6.87210842482704\\
8.5	6.89182349066996\\
8.6	6.91153178922117\\
8.7	6.93123324164751\\
8.8	6.95092776914318\\
8.9	6.97061529293012\\
9	6.99029573425824\\
9.1	7.00996901440582\\
9.2	7.02963505467975\\
9.3	7.0492937764159\\
9.4	7.06894510097941\\
9.5	7.08858894976501\\
9.6	7.10822524419732\\
9.7	7.12785390573121\\
9.8	7.14747485585204\\
9.9	7.16708801607605\\
10	7.18669330795061\\
10.1	7.20629065305459\\
10.2	7.22587997299864\\
10.3	7.24546118942549\\
10.4	7.26503422401032\\
10.5	7.284598998461\\
10.6	7.30415543451846\\
10.7	7.323703453957\\
10.8	7.34324297858454\\
10.9	7.36277393024304\\
11	7.38229623080869\\
11.1	7.40180980219234\\
11.2	7.4213145663397\\
11.3	7.44081044523177\\
11.4	7.46029736088504\\
11.5	7.47977523535188\\
11.6	7.49924399072083\\
11.7	7.51870354911687\\
11.8	7.53815383270181\\
11.9	7.55759476367453\\
12	7.57702626427135\\
12.1	7.59644825676627\\
12.2	7.61586066347137\\
12.3	7.63526340673703\\
12.4	7.65465640895231\\
12.5	7.67403959254523\\
12.6	7.69341287998308\\
12.7	7.71277619377273\\
12.8	7.73212945646096\\
12.9	7.75147259063473\\
13	7.77080551892155\\
13.1	7.79012816398972\\
13.2	7.80944044854869\\
13.3	7.82874229534934\\
13.4	7.84803362718431\\
13.5	7.86731436688831\\
13.6	7.8865844373384\\
13.7	7.90584376145432\\
13.8	7.9250922621988\\
13.9	7.94432986257786\\
14	7.96355648564114\\
14.1	7.98277205448215\\
14.2	8.00197649223866\\
14.3	8.02116972209294\\
14.4	8.04035166727209\\
14.5	8.05952225104836\\
14.6	8.07868139673943\\
14.7	8.09782902770876\\
14.8	8.11696506736584\\
14.9	8.13608943916654\\
15	8.15520206661339\\
15.1	8.17430287325593\\
15.2	8.19339178269093\\
15.3	8.2124687185628\\
15.4	8.2315336045638\\
15.5	8.25058636443443\\
15.6	8.26962692196368\\
15.7	8.28865520098932\\
15.8	8.30767112539828\\
15.9	8.32667461912688\\
16	8.34566560616118\\
16.1	8.36464401053724\\
16.2	8.38360975634148\\
16.3	8.40256276771094\\
16.4	8.4215029688336\\
16.5	8.44043028394868\\
16.6	8.45934463734695\\
16.7	8.47824595337101\\
16.8	8.49713415641563\\
16.9	8.51600917092802\\
17	8.53487092140814\\
17.1	8.55371933240903\\
17.2	8.57255432853706\\
17.3	8.59137583445227\\
17.4	8.61018377486867\\
17.5	8.62897807455451\\
17.6	8.64775865833263\\
17.7	8.66652545108071\\
17.8	8.68527837773161\\
17.9	8.70401736327365\\
18	8.7227423327509\\
18.1	8.74145321126352\\
18.2	8.76014992396802\\
18.3	8.77883239607756\\
18.4	8.7975005528623\\
18.5	8.81615431964962\\
18.6	8.83479362182448\\
18.7	8.85341838482971\\
18.8	8.87202853416626\\
18.9	8.89062399539358\\
19	8.90920469412983\\
19.1	8.92777055605225\\
19.2	8.94632150689742\\
19.3	8.96485747246155\\
19.4	8.98337837860082\\
19.5	9.00188415123161\\
19.6	9.02037471633087\\
19.7	9.03884999993636\\
19.8	9.05730992814697\\
19.9	9.07575442712301\\
20	9.09418342308651\\
20.1	9.1125968423215\\
20.2	9.13099461117435\\
20.3	9.14937665605399\\
20.4	9.16774290343227\\
20.5	9.18609327984423\\
20.6	9.20442771188838\\
20.7	9.22274612622703\\
20.8	9.24104844958654\\
20.9	9.25933460875763\\
21	9.2776045305957\\
21.1	9.29585814202109\\
21.2	9.31409537001937\\
21.3	9.33231614164165\\
21.4	9.35052038400488\\
21.5	9.36870802429211\\
21.6	9.38687898975279\\
21.7	9.40503320770311\\
21.8	9.42317060552619\\
21.9	9.44129111067249\\
22	9.45939465066\\
22.1	9.47748115307458\\
22.2	9.49555054557026\\
22.3	9.51360275586948\\
22.4	9.53163771176343\\
22.5	9.5496553411123\\
22.6	9.56765557184561\\
22.7	9.58563833196246\\
22.8	9.60360354953183\\
22.9	9.62155115269287\\
23	9.6394810696552\\
23.1	9.65739322869916\\
23.2	9.67528755817616\\
23.3	9.69316398650889\\
23.4	9.71102244219166\\
23.5	9.72886285379068\\
23.6	9.74668514994433\\
23.7	9.76448925936343\\
23.8	9.78227511083159\\
23.9	9.80004263320541\\
24	9.81779175541483\\
24.1	9.83552240646339\\
24.2	9.8532345154285\\
24.3	9.87092801146175\\
24.4	9.88860282378919\\
24.5	9.90625888171158\\
24.6	9.92389611460472\\
24.7	9.9415144519197\\
24.8	9.9591138231832\\
24.9	9.97669415799774\\
25	9.99425538604203\\
25.1	10.0117974370712\\
25.2	10.029320240917\\
25.3	10.0468237274882\\
25.4	10.0643078267711\\
25.5	10.0817724688291\\
25.6	10.0992175838037\\
25.7	10.1166431019146\\
25.8	10.1340489534595\\
25.9	10.1514350688153\\
26	10.1688013784374\\
26.1	10.1861478128606\\
26.2	10.2034743026991\\
26.3	10.2207807786472\\
26.4	10.2380671714788\\
26.5	10.2553334120485\\
26.6	10.2725794312912\\
26.7	10.289805160223\\
26.8	10.3070105299409\\
26.9	10.3241954716236\\
27	10.3413599165311\\
27.1	10.3585037960059\\
27.2	10.3756270414723\\
27.3	10.3927295844375\\
27.4	10.4098113564913\\
27.5	10.4268722893066\\
27.6	10.4439123146397\\
27.7	10.4609313643305\\
27.8	10.4779293703029\\
27.9	10.4949062645649\\
28	10.5118619792088\\
28.1	10.528796446412\\
28.2	10.5457095984364\\
28.3	10.5626013676296\\
28.4	10.5794716864244\\
28.5	10.5963204873397\\
28.6	10.6131477029802\\
28.7	10.6299532660371\\
28.8	10.6467371092883\\
28.9	10.6634991655982\\
29	10.6802393679187\\
29.1	10.6969576492891\\
29.2	10.7136539428362\\
29.3	10.7303281817749\\
29.4	10.7469802994083\\
29.5	10.7636102291278\\
29.6	10.7802179044139\\
29.7	10.7968032588358\\
29.8	10.8133662260521\\
29.9	10.8299067398109\\
30	10.8464247339504\\
30.1	10.8629201423984\\
30.2	10.8793928991734\\
30.3	10.8958429383843\\
30.4	10.9122701942312\\
30.5	10.9286746010048\\
30.6	10.9450560930877\\
30.7	10.9614146049539\\
30.8	10.9777500711693\\
30.9	10.9940624263922\\
31	11.0103516053731\\
31.1	11.0266175429553\\
31.2	11.0428601740751\\
31.3	11.0590794337619\\
31.4	11.0752752571389\\
31.5	11.0914475794227\\
31.6	11.107596335924\\
31.7	11.1237214620479\\
31.8	11.1398228932938\\
31.9	11.155900565256\\
32	11.1719544136239\\
32.1	11.1879843741822\\
32.2	11.2039903828109\\
32.3	11.2199723754861\\
32.4	11.2359302882798\\
32.5	11.2518640573604\\
32.6	11.2677736189928\\
32.7	11.2836589095389\\
32.8	11.2995198654575\\
32.9	11.3153564233047\\
33	11.3311685197343\\
33.1	11.3469560914981\\
33.2	11.3627190754457\\
33.3	11.3784574085252\\
33.4	11.3941710277833\\
33.5	11.4098598703656\\
33.6	11.4255238735167\\
33.7	11.4411629745805\\
33.8	11.4567771110008\\
33.9	11.472366220321\\
34	11.4879302401847\\
34.1	11.5034691083358\\
34.2	11.5189827626188\\
34.3	11.5344711409793\\
34.4	11.5499341814636\\
34.5	11.5653718222197\\
34.6	11.5807840014969\\
34.7	11.5961706576467\\
34.8	11.6115317291224\\
34.9	11.6268671544797\\
35	11.6421768723769\\
35.1	11.6574608215753\\
35.2	11.6727189409389\\
35.3	11.6879511694355\\
35.4	11.703157446136\\
35.5	11.7183377102154\\
35.6	11.7334919009526\\
35.7	11.748619957731\\
35.8	11.7637218200382\\
35.9	11.7787974274669\\
36	11.7938467197147\\
36.1	11.8088696365844\\
36.2	11.8238661179844\\
36.3	11.8388361039287\\
36.4	11.8537795345375\\
36.5	11.868696350037\\
36.6	11.88358649076\\
36.7	11.8984498971459\\
36.8	11.9132865097412\\
36.9	11.9280962691994\\
37	11.9428791162814\\
37.1	11.9576349918561\\
37.2	11.9723638368997\\
37.3	11.987065592497\\
37.4	12.0017401998411\\
37.5	12.0163876002333\\
37.6	12.0310077350843\\
37.7	12.0456005459135\\
37.8	12.0601659743495\\
37.9	12.0747039621309\\
38	12.0892144511055\\
38.1	12.1036973832315\\
38.2	12.1181527005772\\
38.3	12.1325803453214\\
38.4	12.1469802597534\\
38.5	12.1613523862736\\
38.6	12.1756966673935\\
38.7	12.1900130457361\\
38.8	12.2043014640358\\
38.9	12.218561865139\\
39	12.2327941920041\\
39.1	12.2469983877018\\
39.2	12.2611743954154\\
39.3	12.2753221584407\\
39.4	12.2894416201869\\
39.5	12.3035327241761\\
39.6	12.3175954140438\\
39.7	12.3316296335394\\
39.8	12.3456353265259\\
39.9	12.3596124369807\\
40	12.3735609089952\\
40.1	12.3874806867757\\
40.2	12.401371714643\\
40.3	12.4152339370331\\
40.4	12.429067298497\\
40.5	12.4428717437014\\
40.6	12.4566472174285\\
40.7	12.4703936645764\\
40.8	12.4841110301593\\
40.9	12.4977992593078\\
41	12.511458297269\\
41.1	12.5250880894067\\
41.2	12.5386885812019\\
41.3	12.5522597182525\\
41.4	12.565801446274\\
41.5	12.5793137110996\\
41.6	12.5927964586802\\
41.7	12.6062496350848\\
41.8	12.6196731865008\\
41.9	12.6330670592338\\
42	12.6464311997086\\
42.1	12.6597655544685\\
42.2	12.6730700701761\\
42.3	12.6863446936134\\
42.4	12.6995893716819\\
42.5	12.7128040514029\\
42.6	12.7259886799178\\
42.7	12.7391432044879\\
42.8	12.7522675724953\\
42.9	12.7653617314424\\
43	12.7784256289528\\
43.1	12.7914592127707\\
43.2	12.8044624307619\\
43.3	12.8174352309135\\
43.4	12.8303775613343\\
43.5	12.8432893702551\\
43.6	12.8561706060285\\
43.7	12.8690212171298\\
43.8	12.8818411521564\\
43.9	12.8946303598286\\
44	12.9073887889897\\
44.1	12.9201163886059\\
44.2	12.9328131077668\\
44.3	12.9454788956856\\
44.4	12.9581137016992\\
44.5	12.9707174752682\\
44.6	12.9832901659778\\
44.7	12.995831723537\\
44.8	13.0083420977798\\
44.9	13.0208212386646\\
45	13.0332690962748\\
45.1	13.0456856208191\\
45.2	13.0580707626314\\
45.3	13.0704244721712\\
45.4	13.0827467000235\\
45.5	13.0950373968995\\
45.6	13.1072965136365\\
45.7	13.1195240011979\\
45.8	13.1317198106739\\
45.9	13.1438838932813\\
46	13.1560162003637\\
46.1	13.1681166833918\\
46.2	13.1801852939639\\
46.3	13.1922219838054\\
46.4	13.2042267047697\\
46.5	13.2161994088378\\
46.6	13.2281400481189\\
46.7	13.2400485748506\\
46.8	13.2519249413987\\
46.9	13.2637691002577\\
47	13.2755810040511\\
47.1	13.2873606055313\\
47.2	13.2991078575798\\
47.3	13.3108227132077\\
47.4	13.3225051255556\\
47.5	13.3341550478937\\
47.6	13.3457724336226\\
47.7	13.3573572362725\\
47.8	13.3689094095044\\
47.9	13.3804289071096\\
48	13.39191568301\\
48.1	13.4033696912586\\
48.2	13.4147908860394\\
48.3	13.4261792216676\\
48.4	13.4375346525899\\
48.5	13.4488571333845\\
48.6	13.4601466187616\\
48.7	13.4714030635633\\
48.8	13.4826264227637\\
48.9	13.4938166514695\\
49	13.5049737049197\\
49.1	13.5160975384862\\
49.2	13.5271881076736\\
49.3	13.5382453681197\\
49.4	13.5492692755954\\
49.5	13.5602597860052\\
49.6	13.571216855387\\
49.7	13.5821404399125\\
49.8	13.5930304958874\\
49.9	13.6038869797515\\
50	13.614709848079\\
50.1	13.6254990575782\\
50.2	13.6362545650925\\
50.3	13.6469763275997\\
50.4	13.6576643022129\\
50.5	13.6683184461802\\
50.6	13.6789387168849\\
50.7	13.6895250718461\\
50.8	13.7000774687184\\
50.9	13.710595865292\\
51	13.7210802194936\\
51.1	13.7315304893857\\
51.2	13.7419466331672\\
51.3	13.7523286091735\\
51.4	13.7626763758768\\
51.5	13.772989891886\\
51.6	13.7832691159471\\
51.7	13.7935140069432\\
51.8	13.8037245238947\\
51.9	13.8139006259595\\
52	13.8240422724334\\
52.1	13.8341494227496\\
52.2	13.8442220364797\\
52.3	13.8542600733332\\
52.4	13.8642634931579\\
52.5	13.8742322559402\\
52.6	13.884166321805\\
52.7	13.8940656510161\\
52.8	13.9039302039762\\
52.9	13.9137599412271\\
53	13.9235548234499\\
53.1	13.9333148114649\\
53.2	13.9430398662324\\
53.3	13.9527299488521\\
53.4	13.9623850205637\\
53.5	13.9720050427468\\
53.6	13.9815899769215\\
53.7	13.991139784748\\
53.8	14.000654428027\\
53.9	14.0101338687001\\
54	14.0195780688495\\
54.1	14.0289869906983\\
54.2	14.038360596611\\
54.3	14.047698849093\\
54.4	14.0570017107915\\
54.5	14.0662691444949\\
54.6	14.0755011131335\\
54.7	14.0846975797796\\
54.8	14.0938585076471\\
54.9	14.1029838600925\\
55	14.1120736006144\\
55.1	14.1211276928537\\
55.2	14.1301461005941\\
55.3	14.139128787762\\
55.4	14.1480757184267\\
55.5	14.1569868568005\\
55.6	14.1658621672387\\
55.7	14.1747016142403\\
55.8	14.1835051624474\\
55.9	14.1922727766458\\
56	14.2010044217651\\
56.1	14.2097000628786\\
56.2	14.218359665204\\
56.3	14.2269831941027\\
56.4	14.2355706150807\\
56.5	14.2441218937883\\
56.6	14.2526369960203\\
56.7	14.2611158877164\\
56.8	14.2695585349611\\
56.9	14.2779649039837\\
57	14.2863349611588\\
57.1	14.2946686730062\\
57.2	14.302966006191\\
57.3	14.3112269275239\\
57.4	14.3194514039613\\
57.5	14.3276394026052\\
57.6	14.3357908907037\\
57.7	14.3439058356508\\
57.8	14.3519842049867\\
57.9	14.360025966398\\
58	14.3680310877177\\
58.1	14.3759995369252\\
58.2	14.3839312821468\\
58.3	14.3918262916556\\
58.4	14.3996845338714\\
58.5	14.4075059773614\\
58.6	14.4152905908397\\
58.7	14.4230383431679\\
58.8	14.4307492033551\\
58.9	14.4384231405578\\
59	14.4460601240802\\
59.1	14.4536601233745\\
59.2	14.4612231080406\\
59.3	14.4687490478266\\
59.4	14.4762379126288\\
59.5	14.4836896724917\\
59.6	14.4911042976083\\
59.7	14.49848175832\\
59.8	14.5058220251172\\
59.9	14.5131250686387\\
60	14.5203908596723\\
60.1	14.5276193691549\\
60.2	14.5348105681724\\
60.3	14.5419644279601\\
60.4	14.5490809199026\\
60.5	14.5561600155339\\
60.6	14.5632016865375\\
60.7	14.5702059047469\\
60.8	14.5771726421452\\
60.9	14.5841018708654\\
61	14.5909935631907\\
61.1	14.5978476915542\\
61.2	14.6046642285395\\
61.3	14.6114431468804\\
61.4	14.6181844194612\\
61.5	14.624888019317\\
61.6	14.6315539196332\\
61.7	14.6381820937463\\
61.8	14.6447725151437\\
61.9	14.6513251574635\\
62	14.6578399944954\\
62.1	14.6643170001799\\
62.2	14.670756148609\\
62.3	14.6771574140261\\
62.4	14.6835207708262\\
62.5	14.6898461935559\\
62.6	14.6961336569134\\
62.7	14.702383135749\\
62.8	14.7085946050647\\
62.9	14.7147680400147\\
63	14.7209034159052\\
63.1	14.7270007081947\\
63.2	14.7330598924941\\
63.3	14.7390809445666\\
63.4	14.7450638403281\\
63.5	14.7510085558469\\
63.6	14.7569150673443\\
63.7	14.7627833511941\\
63.8	14.7686133839233\\
63.9	14.7744051422117\\
64	14.7801586028923\\
64.1	14.7858737429512\\
64.2	14.791550539528\\
64.3	14.7971889699154\\
64.4	14.8027890115597\\
64.5	14.8083506420607\\
64.6	14.813873839172\\
64.7	14.8193585808008\\
64.8	14.8248048450081\\
64.9	14.8302126100088\\
65	14.8355818541719\\
65.1	14.8409125560205\\
65.2	14.8462046942317\\
65.3	14.8514582476369\\
65.4	14.8566731952221\\
65.5	14.8618495161273\\
65.6	14.8669871896474\\
65.7	14.8720861952316\\
65.8	14.8771465124839\\
65.9	14.8821681211631\\
66	14.8871510011827\\
66.1	14.8920951326111\\
66.2	14.897000495672\\
66.3	14.9018670707439\\
66.4	14.9066948383604\\
66.5	14.9114837792104\\
66.6	14.9162338741384\\
66.7	14.9209451041437\\
66.8	14.9256174503816\\
66.9	14.9302508941627\\
67	14.9348454169532\\
67.1	14.939401000375\\
67.2	14.9439176262058\\
67.3	14.948395276379\\
67.4	14.9528339329842\\
67.5	14.9572335782666\\
67.6	14.9615941946277\\
67.7	14.9659157646251\\
67.8	14.9701982709724\\
67.9	14.9744416965397\\
68	14.9786460243532\\
68.1	14.9828112375956\\
68.2	14.9869373196062\\
68.3	14.9910242538805\\
68.4	14.9950720240708\\
68.5	14.9990806139861\\
68.6	15.0030500075921\\
68.7	15.006980189011\\
68.8	15.0108711425223\\
68.9	15.0147228525621\\
69	15.0185353037236\\
69.1	15.0223084807569\\
69.2	15.0260423685695\\
69.3	15.0297369522256\\
69.4	15.0333922169471\\
69.5	15.0370081481128\\
69.6	15.040584731259\\
69.7	15.0441219520794\\
69.8	15.0476197964251\\
69.9	15.0510782503048\\
70	15.0544972998846\\
70.1	15.0578769314883\\
70.2	15.0612171315975\\
70.3	15.0645178868513\\
70.4	15.0677791840467\\
70.5	15.0710010101385\\
70.6	15.0741833522394\\
70.7	15.0773261976201\\
70.8	15.0804295337092\\
70.9	15.0834933480933\\
71	15.0865176285172\\
71.1	15.0895023628838\\
71.2	15.0924475392541\\
71.3	15.0953531458474\\
71.4	15.0982191710413\\
71.5	15.1010456033718\\
71.6	15.103832431533\\
71.7	15.1065796443777\\
71.8	15.1092872309171\\
71.9	15.1119551803207\\
72	15.1145834819169\\
72.1	15.1171721251923\\
72.2	15.1197210997924\\
72.3	15.1222303955214\\
72.4	15.124700002342\\
72.5	15.1271299103759\\
72.6	15.1295201099033\\
72.7	15.1318705913636\\
72.8	15.1341813453547\\
72.9	15.1364523626337\\
73	15.1386836341165\\
73.1	15.1408751508779\\
73.2	15.1430269041521\\
73.3	15.1451388853319\\
73.4	15.1472110859694\\
73.5	15.1492434977758\\
73.6	15.1512361126215\\
73.7	15.153188922536\\
73.8	15.1551019197081\\
73.9	15.1569750964858\\
74	15.1588084453764\\
74.1	15.1606019590465\\
74.2	15.162355630322\\
74.3	15.1640694521883\\
74.4	15.1657434177901\\
74.5	15.1673775204314\\
74.6	15.168971753576\\
74.7	15.1705261108469\\
74.8	15.1720405860266\\
74.9	15.1735151730573\\
75	15.1749498660405\\
75.1	15.1763446592377\\
75.2	15.1776995470694\\
75.3	15.1790145241163\\
75.4	15.1802895851184\\
75.5	15.1815247249755\\
75.6	15.182719938747\\
75.7	15.183875221652\\
75.8	15.1849905690694\\
75.9	15.1860659765379\\
76	15.1871014397558\\
76.1	15.1880969545813\\
76.2	15.1890525170322\\
76.3	15.1899681232865\\
76.4	15.1908437696815\\
76.5	15.1916794527148\\
76.6	15.1924751690435\\
76.7	15.193230915485\\
76.8	15.1939466890161\\
76.9	15.1946224867737\\
77	15.1952583060548\\
77.1	15.1958541443159\\
77.2	15.1964099991738\\
77.3	15.1969258684051\\
77.4	15.1974017499462\\
77.5	15.1978376418936\\
77.6	15.1982335425037\\
77.7	15.1985894501931\\
77.8	15.198905363538\\
77.9	15.1991812812747\\
78	15.1994172022997\\
78.1	15.1996131256691\\
78.2	15.1997690505994\\
78.3	15.1998849764669\\
78.4	15.1999609028078\\
78.5	15.1999968293183\\
78.6	15.199992755855\\
78.7	15.1999486824339\\
78.8	15.1998646092314\\
78.9	15.1997405365838\\
79	15.1995764649874\\
79.1	15.1993723950985\\
79.2	15.1991283277333\\
79.3	15.1988442638681\\
79.4	15.1985202046393\\
79.5	15.1981561513429\\
79.6	15.1977521054353\\
79.7	15.1973080685325\\
79.8	15.1968240424109\\
79.9	15.1963000290064\\
80	15.1957360304151\\
80.1	15.195132048893\\
80.2	15.194488086856\\
80.3	15.19380414688\\
80.4	15.1930802317008\\
80.5	15.1923163442139\\
80.6	15.191512487475\\
80.7	15.1906686646995\\
80.8	15.1897848792626\\
80.9	15.1888611346995\\
81	15.1878974347052\\
81.1	15.1868937831345\\
81.2	15.185850184002\\
81.3	15.1847666414821\\
81.4	15.1836431599089\\
81.5	15.1824797437763\\
81.6	15.1812763977381\\
81.7	15.1800331266077\\
81.8	15.178749935358\\
81.9	15.1774268291219\\
82	15.1760638131917\\
82.1	15.1746608930197\\
82.2	15.1732180742173\\
82.3	15.171735362556\\
82.4	15.1702127639665\\
82.5	15.1686502845392\\
82.6	15.1670479305241\\
82.7	15.1654057083305\\
82.8	15.1637236245274\\
82.9	15.1620016858431\\
83	15.1602398991654\\
83.1	15.1584382715413\\
83.2	15.1565968101774\\
83.3	15.1547155224395\\
83.4	15.1527944158529\\
83.5	15.1508334981018\\
83.6	15.14883277703\\
83.7	15.1467922606404\\
83.8	15.144711957095\\
83.9	15.142591874715\\
84	15.1404320219808\\
84.1	15.1382324075317\\
84.2	15.1359930401663\\
84.3	15.1337139288419\\
84.4	15.1313950826751\\
84.5	15.1290365109412\\
84.6	15.1266382230745\\
84.7	15.1242002286681\\
84.8	15.121722537474\\
84.9	15.1192051594031\\
85	15.1166481045247\\
85.1	15.1140513830671\\
85.2	15.1114150054172\\
85.3	15.1087389821205\\
85.4	15.1060233238811\\
85.5	15.1032680415616\\
85.6	15.1004731461831\\
85.7	15.0976386489253\\
85.8	15.094764561126\\
85.9	15.0918508942817\\
86	15.088897660047\\
86.1	15.0859048702349\\
86.2	15.0828725368164\\
86.3	15.079800671921\\
86.4	15.0766892878361\\
86.5	15.0735383970072\\
86.6	15.0703480120378\\
86.7	15.0671181456896\\
86.8	15.063848810882\\
86.9	15.0605400206922\\
87	15.0571917883555\\
87.1	15.0538041272648\\
87.2	15.0503770509708\\
87.3	15.0469105731817\\
87.4	15.0434047077634\\
87.5	15.0398594687394\\
87.6	15.0362748702906\\
87.7	15.0326509267555\\
87.8	15.0289876526298\\
87.9	15.0252850625666\\
88	15.0215431713762\\
88.1	15.0177619940262\\
88.2	15.0139415456414\\
88.3	15.0100818415034\\
88.4	15.0061828970512\\
88.5	15.0022447278805\\
88.6	14.9982673497439\\
88.7	14.9942507785509\\
88.8	14.990195030368\\
88.9	14.9861001214179\\
89	14.9819660680804\\
89.1	14.9777928868917\\
89.2	14.9735805945445\\
89.3	14.9693292078879\\
89.4	14.9650387439276\\
89.5	14.9607092198252\\
89.6	14.956340652899\\
89.7	14.9519330606233\\
89.8	14.9474864606282\\
89.9	14.9430008707003\\
90	14.938476308782\\
};
\addplot [color=green, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	-7.1\\
0.1	-7.08000001333333\\
0.2	-7.06000010666658\\
0.3	-7.04000035999935\\
0.4	-7.0200008533306\\
0.5	-7.00000166665833\\
0.6	-6.98000287997926\\
0.7	-6.96000457328851\\
0.8	-6.94000682657929\\
0.9	-6.92000971984254\\
1	-6.90001333306667\\
1.1	-6.8800177462372\\
1.2	-6.86002303933646\\
1.3	-6.84002929234323\\
1.4	-6.8200365852325\\
1.5	-6.80004499797504\\
1.6	-6.7800546105372\\
1.7	-6.76006550288048\\
1.8	-6.74007775496131\\
1.9	-6.72009144673063\\
2	-6.70010665813366\\
2.1	-6.68012346910952\\
2.2	-6.66014195959095\\
2.3	-6.64016220950395\\
2.4	-6.6201842987675\\
2.5	-6.60020830729322\\
2.6	-6.58023431498504\\
2.7	-6.5602624017389\\
2.8	-6.54029264744244\\
2.9	-6.52032513197465\\
3	-6.50035993520555\\
3.1	-6.48039713699592\\
3.2	-6.46043681719691\\
3.3	-6.44047905564977\\
3.4	-6.42052393218554\\
3.5	-6.40057152662467\\
3.6	-6.38062191877676\\
3.7	-6.36067518844022\\
3.8	-6.34073141540194\\
3.9	-6.32079067943698\\
4	-6.30085306030827\\
4.1	-6.28091863776625\\
4.2	-6.26098749154859\\
4.3	-6.24105970137984\\
4.4	-6.22113534697115\\
4.5	-6.20121450801989\\
4.6	-6.1812972642094\\
4.7	-6.16138369520863\\
4.8	-6.14147388067183\\
4.9	-6.12156790023823\\
5	-6.10166583353172\\
5.1	-6.08176776016054\\
5.2	-6.06187375971697\\
5.3	-6.04198391177698\\
5.4	-6.02209829589992\\
5.5	-6.00221699162825\\
5.6	-5.98234007848715\\
5.7	-5.96246763598424\\
5.8	-5.94259974360927\\
5.9	-5.92273648083379\\
6	-5.90287792711081\\
6.1	-5.88302416187452\\
6.2	-5.86317526453997\\
6.3	-5.84333131450271\\
6.4	-5.82349239113851\\
6.5	-5.80365857380305\\
6.6	-5.78382994183157\\
6.7	-5.76400657453856\\
6.8	-5.74418855121747\\
6.9	-5.72437595114037\\
7	-5.70456885355763\\
7.1	-5.68476733769762\\
7.2	-5.66497148276637\\
7.3	-5.64518136794728\\
7.4	-5.62539707240077\\
7.5	-5.60561867526401\\
7.6	-5.58584625565055\\
7.7	-5.56607989265005\\
7.8	-5.54631966532794\\
7.9	-5.5265656527251\\
8	-5.50681793385754\\
8.1	-5.48707658771613\\
8.2	-5.46734169326621\\
8.3	-5.44761332944734\\
8.4	-5.42789157517296\\
8.5	-5.40817650933004\\
8.6	-5.38846821077883\\
8.7	-5.36876675835249\\
8.8	-5.34907223085682\\
8.9	-5.32938470706988\\
9	-5.30970426574176\\
9.1	-5.29003098559418\\
9.2	-5.27036494532025\\
9.3	-5.2507062235841\\
9.4	-5.23105489902059\\
9.5	-5.21141105023499\\
9.6	-5.19177475580268\\
9.7	-5.17214609426879\\
9.8	-5.15252514414796\\
9.9	-5.13291198392395\\
10	-5.11330669204939\\
10.1	-5.09370934694541\\
10.2	-5.07412002700136\\
10.3	-5.05453881057451\\
10.4	-5.03496577598968\\
10.5	-5.015401001539\\
10.6	-4.99584456548154\\
10.7	-4.976296546043\\
10.8	-4.95675702141545\\
10.9	-4.93722606975696\\
11	-4.91770376919131\\
11.1	-4.89819019780766\\
11.2	-4.8786854336603\\
11.3	-4.85918955476823\\
11.4	-4.83970263911496\\
11.5	-4.82022476464812\\
11.6	-4.80075600927917\\
11.7	-4.78129645088313\\
11.8	-4.76184616729819\\
11.9	-4.74240523632547\\
12	-4.72297373572865\\
12.1	-4.70355174323373\\
12.2	-4.68413933652863\\
12.3	-4.66473659326297\\
12.4	-4.64534359104769\\
12.5	-4.62596040745477\\
12.6	-4.60658712001692\\
12.7	-4.58722380622727\\
12.8	-4.56787054353904\\
12.9	-4.54852740936527\\
13	-4.52919448107845\\
13.1	-4.50987183601028\\
13.2	-4.49055955145131\\
13.3	-4.47125770465066\\
13.4	-4.45196637281569\\
13.5	-4.43268563311169\\
13.6	-4.4134155626616\\
13.7	-4.39415623854568\\
13.8	-4.3749077378012\\
13.9	-4.35567013742214\\
14	-4.33644351435886\\
14.1	-4.31722794551785\\
14.2	-4.29802350776134\\
14.3	-4.27883027790706\\
14.4	-4.25964833272791\\
14.5	-4.24047774895164\\
14.6	-4.22131860326057\\
14.7	-4.20217097229124\\
14.8	-4.18303493263416\\
14.9	-4.16391056083346\\
15	-4.1447979333866\\
15.1	-4.12569712674407\\
15.2	-4.10660821730907\\
15.3	-4.0875312814372\\
15.4	-4.0684663954362\\
15.5	-4.04941363556556\\
15.6	-4.03037307803632\\
15.7	-4.01134479901068\\
15.8	-3.99232887460172\\
15.9	-3.97332538087312\\
16	-3.95433439383882\\
16.1	-3.93535598946276\\
16.2	-3.91639024365852\\
16.3	-3.89743723228906\\
16.4	-3.8784970311664\\
16.5	-3.85956971605132\\
16.6	-3.84065536265305\\
16.7	-3.82175404662899\\
16.8	-3.80286584358437\\
16.9	-3.78399082907198\\
17	-3.76512907859186\\
17.1	-3.74628066759097\\
17.2	-3.72744567146294\\
17.3	-3.70862416554773\\
17.4	-3.68981622513133\\
17.5	-3.67102192544549\\
17.6	-3.65224134166737\\
17.7	-3.63347454891929\\
17.8	-3.61472162226839\\
17.9	-3.59598263672635\\
18	-3.5772576672491\\
18.1	-3.55854678873648\\
18.2	-3.53985007603198\\
18.3	-3.52116760392244\\
18.4	-3.5024994471377\\
18.5	-3.48384568035038\\
18.6	-3.46520637817552\\
18.7	-3.44658161517029\\
18.8	-3.42797146583374\\
18.9	-3.40937600460643\\
19	-3.39079530587017\\
19.1	-3.37222944394775\\
19.2	-3.35367849310258\\
19.3	-3.33514252753845\\
19.4	-3.31662162139918\\
19.5	-3.29811584876839\\
19.6	-3.27962528366913\\
19.7	-3.26115000006364\\
19.8	-3.24269007185303\\
19.9	-3.22424557287699\\
20	-3.20581657691349\\
20.1	-3.1874031576785\\
20.2	-3.16900538882565\\
20.3	-3.15062334394601\\
20.4	-3.13225709656773\\
20.5	-3.11390672015577\\
20.6	-3.09557228811162\\
20.7	-3.07725387377297\\
20.8	-3.05895155041347\\
20.9	-3.04066539124237\\
21	-3.0223954694043\\
21.1	-3.00414185797891\\
21.2	-2.98590462998063\\
21.3	-2.96768385835835\\
21.4	-2.94947961599512\\
21.5	-2.93129197570789\\
21.6	-2.9131210102472\\
21.7	-2.89496679229689\\
21.8	-2.87682939447381\\
21.9	-2.85870888932751\\
22	-2.84060534934\\
22.1	-2.82251884692542\\
22.2	-2.80444945442974\\
22.3	-2.78639724413052\\
22.4	-2.76836228823657\\
22.5	-2.7503446588877\\
22.6	-2.73234442815439\\
22.7	-2.71436166803754\\
22.8	-2.69639645046817\\
22.9	-2.67844884730713\\
23	-2.6605189303448\\
23.1	-2.64260677130084\\
23.2	-2.62471244182384\\
23.3	-2.60683601349111\\
23.4	-2.58897755780834\\
23.5	-2.57113714620932\\
23.6	-2.55331485005567\\
23.7	-2.53551074063657\\
23.8	-2.51772488916841\\
23.9	-2.49995736679459\\
24	-2.48220824458517\\
24.1	-2.46447759353661\\
24.2	-2.4467654845715\\
24.3	-2.42907198853825\\
24.4	-2.41139717621081\\
24.5	-2.39374111828842\\
24.6	-2.37610388539528\\
24.7	-2.3584855480803\\
24.8	-2.3408861768168\\
24.9	-2.32330584200225\\
25	-2.30574461395797\\
25.1	-2.28820256292884\\
25.2	-2.27067975908304\\
25.3	-2.25317627251176\\
25.4	-2.23569217322893\\
25.5	-2.21822753117093\\
25.6	-2.20078241619628\\
25.7	-2.18335689808545\\
25.8	-2.16595104654046\\
25.9	-2.14856493118471\\
26	-2.13119862156263\\
26.1	-2.11385218713944\\
26.2	-2.09652569730086\\
26.3	-2.07921922135281\\
26.4	-2.06193282852119\\
26.5	-2.04466658795153\\
26.6	-2.02742056870878\\
26.7	-2.01019483977699\\
26.8	-1.99298947005906\\
26.9	-1.97580452837644\\
27	-1.95864008346887\\
27.1	-1.94149620399411\\
27.2	-1.92437295852766\\
27.3	-1.90727041556247\\
27.4	-1.8901886435087\\
27.5	-1.87312771069341\\
27.6	-1.8560876853603\\
27.7	-1.83906863566947\\
27.8	-1.82207062969707\\
27.9	-1.80509373543512\\
28	-1.78813802079117\\
28.1	-1.77120355358805\\
28.2	-1.75429040156361\\
28.3	-1.73739863237044\\
28.4	-1.72052831357559\\
28.5	-1.70367951266031\\
28.6	-1.68685229701978\\
28.7	-1.67004673396285\\
28.8	-1.65326289071175\\
28.9	-1.63650083440182\\
29	-1.61976063208126\\
29.1	-1.60304235071088\\
29.2	-1.58634605716375\\
29.3	-1.56967181822505\\
29.4	-1.55301970059171\\
29.5	-1.53638977087216\\
29.6	-1.51978209558611\\
29.7	-1.50319674116425\\
29.8	-1.48663377394795\\
29.9	-1.47009326018907\\
30	-1.45357526604965\\
30.1	-1.43707985760163\\
30.2	-1.42060710082663\\
30.3	-1.40415706161566\\
30.4	-1.38772980576884\\
30.5	-1.37132539899519\\
30.6	-1.3549439069123\\
30.7	-1.33858539504612\\
30.8	-1.32224992883068\\
30.9	-1.30593757360782\\
31	-1.28964839462695\\
31.1	-1.27338245704475\\
31.2	-1.25713982592495\\
31.3	-1.24092056623805\\
31.4	-1.22472474286108\\
31.5	-1.20855242057731\\
31.6	-1.19240366407599\\
31.7	-1.17627853795214\\
31.8	-1.16017710670625\\
31.9	-1.144099434744\\
32	-1.12804558637608\\
32.1	-1.11201562581785\\
32.2	-1.09600961718913\\
32.3	-1.08002762451393\\
32.4	-1.06406971172022\\
32.5	-1.0481359426396\\
32.6	-1.03222638100715\\
32.7	-1.01634109046109\\
32.8	-1.00048013454254\\
32.9	-0.984643576695334\\
33	-0.968831480265662\\
33.1	-0.953043908501894\\
33.2	-0.937280924554297\\
33.3	-0.921542591474783\\
33.4	-0.905828972216667\\
33.5	-0.890140129634403\\
33.6	-0.87447612648334\\
33.7	-0.858837025419471\\
33.8	-0.843222888999178\\
33.9	-0.827633779678988\\
34	-0.812069759815314\\
34.1	-0.796530891664218\\
34.2	-0.781017237381151\\
34.3	-0.765528859020709\\
34.4	-0.750065818536385\\
34.5	-0.73462817778032\\
34.6	-0.719215998503057\\
34.7	-0.703829342353292\\
34.8	-0.688468270877629\\
34.9	-0.673132845520336\\
35	-0.657823127623089\\
35.1	-0.642539178424743\\
35.2	-0.627281059061074\\
35.3	-0.612048830564537\\
35.4	-0.596842553864029\\
35.5	-0.581662289784634\\
35.6	-0.566508099047387\\
35.7	-0.551380042269033\\
35.8	-0.53627817996178\\
35.9	-0.521202572533055\\
36	-0.506153280285269\\
36.1	-0.491130363415567\\
36.2	-0.476133882015601\\
36.3	-0.461163896071277\\
36.4	-0.446220465462516\\
36.5	-0.431303649963021\\
36.6	-0.416413509240034\\
36.7	-0.401550102854099\\
36.8	-0.386713490258821\\
36.9	-0.371903730800632\\
37	-0.357120883718549\\
37.1	-0.34236500814394\\
37.2	-0.327636163100288\\
37.3	-0.312934407502955\\
37.4	-0.298259800158941\\
37.5	-0.283612399766659\\
37.6	-0.268992264915688\\
37.7	-0.254399454086549\\
37.8	-0.239834025650466\\
37.9	-0.225296037869136\\
38	-0.210785548894487\\
38.1	-0.196302616768456\\
38.2	-0.181847299422753\\
38.3	-0.167419654678628\\
38.4	-0.153019740246642\\
38.5	-0.138647613726432\\
38.6	-0.124303332606486\\
38.7	-0.109986954263907\\
38.8	-0.0956985359641912\\
38.9	-0.0814381348609933\\
39	-0.0672058079958985\\
39.1	-0.053001612298193\\
39.2	-0.0388256045846432\\
39.3	-0.0246778415592587\\
39.4	-0.0105583798130761\\
39.5	0.00353272417607864\\
39.6	0.0175954140438078\\
39.7	0.0316296335393714\\
39.8	0.0456353265259107\\
39.9	0.0596124369806713\\
40	0.0735609089952277\\
40.1	0.0874806867757144\\
40.2	0.101371714643038\\
40.3	0.115233937033104\\
40.4	0.129067298497043\\
40.5	0.142871743701426\\
40.6	0.156647217428491\\
40.7	0.170393664576362\\
40.8	0.184111030159269\\
40.9	0.197799259307768\\
41	0.211458297268959\\
41.1	0.225088089406711\\
41.2	0.238688581201871\\
41.3	0.25225971825249\\
41.4	0.265801446274042\\
41.5	0.279313711099628\\
41.6	0.292796458680209\\
41.7	0.306249635084812\\
41.8	0.31967318650075\\
41.9	0.333067059233835\\
42	0.346431199708593\\
42.1	0.359765554468483\\
42.2	0.373070070176099\\
42.3	0.3863446936134\\
42.4	0.399589371681907\\
42.5	0.412804051402927\\
42.6	0.42598867991776\\
42.7	0.439143204487906\\
42.8	0.452267572495287\\
42.9	0.465361731442448\\
43	0.47842562895277\\
43.1	0.491459212770681\\
43.2	0.504462430761863\\
43.3	0.517435230913461\\
43.4	0.530377561334292\\
43.5	0.543289370255051\\
43.6	0.556170606028521\\
43.7	0.569021217129774\\
43.8	0.581841152156385\\
43.9	0.594630359828629\\
44	0.607388788989693\\
44.1	0.620116388605877\\
44.2	0.632813107766803\\
44.3	0.645478895685606\\
44.4	0.658113701699154\\
44.5	0.670717475268238\\
44.6	0.683290165977784\\
44.7	0.695831723537043\\
44.8	0.708342097779804\\
44.9	0.720821238664583\\
45	0.733269096274834\\
45.1	0.745685620819145\\
45.2	0.758070762631434\\
45.3	0.77042447217115\\
45.4	0.782746700023473\\
45.5	0.795037396899505\\
45.6	0.807296513636474\\
45.7	0.819524001197934\\
45.8	0.831719810673947\\
45.9	0.843883893281295\\
46	0.85601620036366\\
46.1	0.868116683391831\\
46.2	0.880185293963896\\
46.3	0.892221983805422\\
46.4	0.904226704769671\\
46.5	0.916199408837771\\
46.6	0.928140048118926\\
46.7	0.940048574850591\\
46.8	0.951924941398678\\
46.9	0.963769100257735\\
47	0.975581004051143\\
47.1	0.987360605531302\\
47.2	0.999107857579821\\
47.3	1.01082271320771\\
47.4	1.02250512555556\\
47.5	1.03415504789374\\
47.6	1.04577243362257\\
47.7	1.05735723627253\\
47.8	1.06890940950442\\
47.9	1.08042890710956\\
48	1.09191568300998\\
48.1	1.1033696912586\\
48.2	1.11479088603938\\
48.3	1.12617922166758\\
48.4	1.13753465258985\\
48.5	1.1488571333845\\
48.6	1.16014661876161\\
48.7	1.17140306356327\\
48.8	1.18262642276369\\
48.9	1.19381665146947\\
49	1.20497370491971\\
49.1	1.21609753848619\\
49.2	1.22718810767361\\
49.3	1.2382453681197\\
49.4	1.24926927559544\\
49.5	1.2602597860052\\
49.6	1.27121685538697\\
49.7	1.28214043991248\\
49.8	1.29303049588741\\
49.9	1.30388697975154\\
50	1.31470984807897\\
50.1	1.32549905757821\\
50.2	1.33625456509246\\
50.3	1.3469763275997\\
50.4	1.35766430221289\\
50.5	1.36831844618015\\
50.6	1.37893871688492\\
50.7	1.38952507184612\\
50.8	1.40007746871836\\
50.9	1.41059586529205\\
51	1.42108021949363\\
51.1	1.43153048938569\\
51.2	1.44194663316717\\
51.3	1.45232860917351\\
51.4	1.46267637587682\\
51.5	1.47298989188603\\
51.6	1.48326911594711\\
51.7	1.49351400694318\\
51.8	1.50372452389467\\
51.9	1.51390062595954\\
52	1.52404227243338\\
52.1	1.53414942274964\\
52.2	1.54422203647972\\
52.3	1.55426007333318\\
52.4	1.56426349315788\\
52.5	1.57423225594017\\
52.6	1.584166321805\\
52.7	1.59406565101611\\
52.8	1.60393020397622\\
52.9	1.61375994122711\\
53	1.62355482344986\\
53.1	1.63331481146495\\
53.2	1.64303986623243\\
53.3	1.65272994885211\\
53.4	1.66238502056366\\
53.5	1.67200504274682\\
53.6	1.6815899769215\\
53.7	1.69113978474797\\
53.8	1.70065442802703\\
53.9	1.71013386870012\\
54	1.71957806884948\\
54.1	1.72898699069831\\
54.2	1.73836059661096\\
54.3	1.74769884909301\\
54.4	1.75700171079146\\
54.5	1.76626914449487\\
54.6	1.77550111313353\\
54.7	1.78469757977957\\
54.8	1.79385850764713\\
54.9	1.80298386009253\\
55	1.81207360061435\\
55.1	1.82112769285366\\
55.2	1.83014610059408\\
55.3	1.83912878776202\\
55.4	1.84807571842672\\
55.5	1.85698685680048\\
55.6	1.86586216723875\\
55.7	1.87470161424031\\
55.8	1.88350516244738\\
55.9	1.89227277664577\\
56	1.90100442176505\\
56.1	1.90970006287864\\
56.2	1.918359665204\\
56.3	1.92698319410272\\
56.4	1.93557061508069\\
56.5	1.94412189378826\\
56.6	1.95263699602031\\
56.7	1.96111588771644\\
56.8	1.96955853496111\\
56.9	1.97796490398373\\
57	1.98633496115883\\
57.1	1.99466867300621\\
57.2	2.00296600619102\\
57.3	2.01122692752394\\
57.4	2.0194514039613\\
57.5	2.02763940260521\\
57.6	2.03579089070368\\
57.7	2.04390583565076\\
57.8	2.05198420498669\\
57.9	2.06002596639801\\
58	2.06803108771767\\
58.1	2.0759995369252\\
58.2	2.08393128214683\\
58.3	2.09182629165557\\
58.4	2.0996845338714\\
58.5	2.10750597736136\\
58.6	2.11529059083968\\
58.7	2.12303834316793\\
58.8	2.13074920335511\\
58.9	2.13842314055778\\
59	2.1460601240802\\
59.1	2.15366012337446\\
59.2	2.16122310804056\\
59.3	2.16874904782658\\
59.4	2.17623791262876\\
59.5	2.18368967249167\\
59.6	2.19110429760826\\
59.7	2.19848175832005\\
59.8	2.2058220251172\\
59.9	2.21312506863866\\
60	2.22039085967226\\
60.1	2.22761936915485\\
60.2	2.23481056817241\\
60.3	2.24196442796013\\
60.4	2.2490809199026\\
60.5	2.25616001553386\\
60.6	2.26320168653753\\
60.7	2.27020590474694\\
60.8	2.27717264214522\\
60.9	2.28410187086543\\
61	2.29099356319068\\
61.1	2.29784769155419\\
61.2	2.30466422853946\\
61.3	2.31144314688037\\
61.4	2.31818441946123\\
61.5	2.32488801931697\\
61.6	2.33155391963321\\
61.7	2.33818209374634\\
61.8	2.34477251514368\\
61.9	2.35132515746355\\
62	2.35783999449539\\
62.1	2.36431700017986\\
62.2	2.37075614860896\\
62.3	2.37715741402609\\
62.4	2.38352077082619\\
62.5	2.38984619355586\\
62.6	2.39613365691341\\
62.7	2.40238313574899\\
62.8	2.4085946050647\\
62.9	2.41476804001467\\
63	2.42090341590516\\
63.1	2.42700070819468\\
63.2	2.43305989249407\\
63.3	2.43908094456661\\
63.4	2.44506384032808\\
63.5	2.45100855584692\\
63.6	2.45691506734427\\
63.7	2.4627833511941\\
63.8	2.46861338392327\\
63.9	2.47440514221166\\
64	2.48015860289225\\
64.1	2.4858737429512\\
64.2	2.49155053952796\\
64.3	2.49718896991535\\
64.4	2.50278901155966\\
64.5	2.50835064206073\\
64.6	2.51387383917203\\
64.7	2.5193585808008\\
64.8	2.52480484500808\\
64.9	2.5302126100088\\
65	2.53558185417193\\
65.1	2.54091255602048\\
65.2	2.54620469423167\\
65.3	2.55145824763695\\
65.4	2.5566731952221\\
65.5	2.56184951612734\\
65.6	2.5669871896474\\
65.7	2.5720861952316\\
65.8	2.5771465124839\\
65.9	2.58216812116307\\
66	2.58715100118265\\
66.1	2.59209513261115\\
66.2	2.59700049567204\\
66.3	2.60186707074388\\
66.4	2.60669483836037\\
66.5	2.61148377921045\\
66.6	2.61623387413836\\
66.7	2.62094510414373\\
66.8	2.62561745038164\\
66.9	2.63025089416272\\
67	2.63484541695319\\
67.1	2.63940100037498\\
67.2	2.64391762620576\\
67.3	2.64839527637901\\
67.4	2.65283393298417\\
67.5	2.65723357826659\\
67.6	2.66159419462771\\
67.7	2.66591576462507\\
67.8	2.67019827097239\\
67.9	2.67444169653965\\
68	2.67864602435316\\
68.1	2.68281123759561\\
68.2	2.68693731960616\\
68.3	2.69102425388047\\
68.4	2.69507202407082\\
68.5	2.69908061398614\\
68.6	2.70305000759207\\
68.7	2.70698018901104\\
68.8	2.71087114252232\\
68.9	2.71472285256212\\
69	2.7185353037236\\
69.1	2.72230848075695\\
69.2	2.72604236856947\\
69.3	2.72973695222562\\
69.4	2.73339221694707\\
69.5	2.73700814811277\\
69.6	2.74058473125898\\
69.7	2.74412195207939\\
69.8	2.74761979642512\\
69.9	2.75107825030479\\
70	2.7544972998846\\
70.1	2.75787693148835\\
70.2	2.76121713159751\\
70.3	2.7645178868513\\
70.4	2.76777918404669\\
70.5	2.7710010101385\\
70.6	2.77418335223944\\
70.7	2.77732619762013\\
70.8	2.7804295337092\\
70.9	2.7834933480933\\
71	2.7865176285172\\
71.1	2.78950236288376\\
71.2	2.79244753925406\\
71.3	2.79535314584739\\
71.4	2.79821917104132\\
71.5	2.80104560337178\\
71.6	2.80383243153302\\
71.7	2.80657964437774\\
71.8	2.80928723091709\\
71.9	2.81195518032073\\
72	2.81458348191686\\
72.1	2.81717212519229\\
72.2	2.81972109979244\\
72.3	2.82223039552142\\
72.4	2.82470000234204\\
72.5	2.82712991037589\\
72.6	2.82952010990333\\
72.7	2.83187059136357\\
72.8	2.83418134535469\\
72.9	2.83645236263367\\
73	2.83868363411645\\
73.1	2.84087515087794\\
73.2	2.84302690415209\\
73.3	2.84513888533188\\
73.4	2.84721108596938\\
73.5	2.84924349777581\\
73.6	2.85123611262151\\
73.7	2.85318892253603\\
73.8	2.85510191970812\\
73.9	2.85697509648582\\
74	2.8588084453764\\
74.1	2.86060195904648\\
74.2	2.862355630322\\
74.3	2.86406945218829\\
74.4	2.86574341779005\\
74.5	2.86737752043143\\
74.6	2.86897175357602\\
74.7	2.87052611084689\\
74.8	2.8720405860266\\
74.9	2.87351517305727\\
75	2.87494986604054\\
75.1	2.87634465923765\\
75.2	2.87769954706943\\
75.3	2.87901452411632\\
75.4	2.88028958511842\\
75.5	2.88152472497548\\
75.6	2.88271993874696\\
75.7	2.88387522165198\\
75.8	2.88499056906944\\
75.9	2.88606597653793\\
76	2.88710143975583\\
76.1	2.88809695458129\\
76.2	2.88905251703224\\
76.3	2.88996812328645\\
76.4	2.89084376968148\\
76.5	2.89167945271476\\
76.6	2.89247516904355\\
76.7	2.89323091548498\\
76.8	2.89394668901608\\
76.9	2.89462248677375\\
77	2.89525830605479\\
77.1	2.89585414431594\\
77.2	2.89640999917384\\
77.3	2.89692586840507\\
77.4	2.89740174994615\\
77.5	2.89783764189357\\
77.6	2.89823354250375\\
77.7	2.89858945019309\\
77.8	2.89890536353796\\
77.9	2.89918128127471\\
78	2.89941720229966\\
78.1	2.89961312566914\\
78.2	2.89976905059945\\
78.3	2.89988497646689\\
78.4	2.89996090280776\\
78.5	2.89999682931835\\
78.6	2.89999275585495\\
78.7	2.89994868243387\\
78.8	2.89986460923138\\
78.9	2.8997405365838\\
79	2.8995764649874\\
79.1	2.89937239509847\\
79.2	2.8991283277333\\
79.3	2.89884426386815\\
79.4	2.89852020463927\\
79.5	2.89815615134291\\
79.6	2.89775210543527\\
79.7	2.89730806853254\\
79.8	2.89682404241087\\
79.9	2.89630002900635\\
80	2.89573603041505\\
80.1	2.89513204889296\\
80.2	2.89448808685599\\
80.3	2.89380414688001\\
80.4	2.89308023170076\\
80.5	2.8923163442139\\
80.6	2.891512487475\\
80.7	2.89066866469947\\
80.8	2.8897848792626\\
80.9	2.88886113469953\\
81	2.88789743470524\\
81.1	2.88689378313453\\
81.2	2.885850184002\\
81.3	2.88476664148205\\
81.4	2.88364315990885\\
81.5	2.88247974377632\\
81.6	2.88127639773813\\
81.7	2.88003312660765\\
81.8	2.87874993535798\\
81.9	2.87742682912186\\
82	2.87606381319174\\
82.1	2.87466089301966\\
82.2	2.87321807421731\\
82.3	2.87173536255596\\
82.4	2.87021276396645\\
82.5	2.86865028453919\\
82.6	2.86704793052407\\
82.7	2.86540570833053\\
82.8	2.86372362452744\\
82.9	2.86200168584313\\
83	2.86023989916537\\
83.1	2.85843827154129\\
83.2	2.85659681017739\\
83.3	2.85471552243954\\
83.4	2.85279441585287\\
83.5	2.8508334981018\\
83.6	2.84883277703001\\
83.7	2.84679226064038\\
83.8	2.84471195709497\\
83.9	2.84259187471498\\
84	2.84043202198076\\
84.1	2.8382324075317\\
84.2	2.83599304016626\\
84.3	2.83371392884191\\
84.4	2.83139508267509\\
84.5	2.82903651094118\\
84.6	2.82663822307447\\
84.7	2.8242002286681\\
84.8	2.82172253747405\\
84.9	2.81920515940307\\
85	2.81664810452469\\
85.1	2.8140513830671\\
85.2	2.81141500541721\\
85.3	2.80873898212051\\
85.4	2.80602332388109\\
85.5	2.80326804156158\\
85.6	2.80047314618311\\
85.7	2.79763864892526\\
85.8	2.79476456112601\\
85.9	2.7918508942817\\
86	2.78889766004701\\
86.1	2.78590487023487\\
86.2	2.78287253681642\\
86.3	2.77980067192101\\
86.4	2.77668928783608\\
86.5	2.77353839700716\\
86.6	2.77034801203783\\
86.7	2.76711814568961\\
86.8	2.76384881088195\\
86.9	2.76054002069221\\
87	2.75719178835554\\
87.1	2.75380412726485\\
87.2	2.75037705097079\\
87.3	2.74691057318166\\
87.4	2.74340470776337\\
87.5	2.73985946873937\\
87.6	2.73627487029062\\
87.7	2.73265092675549\\
87.8	2.72898765262978\\
87.9	2.72528506256656\\
88	2.72154317137618\\
88.1	2.71776199402622\\
88.2	2.71394154564138\\
88.3	2.71008184150343\\
88.4	2.7061828970512\\
88.5	2.70224472788045\\
88.6	2.69826734974387\\
88.7	2.69425077855095\\
88.8	2.69019503036797\\
88.9	2.68610012141793\\
89	2.68196606808045\\
89.1	2.67779288689173\\
89.2	2.67358059454451\\
89.3	2.66932920788795\\
89.4	2.66503874392757\\
89.5	2.66070921982524\\
89.6	2.65634065289905\\
89.7	2.65193306062325\\
89.8	2.64748646062821\\
89.9	2.64300087070033\\
90	2.63847630878195\\
};
\addplot [color=green, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	7.1\\
0.1	7.11999998666667\\
0.2	7.13999989333342\\
0.3	7.15999964000065\\
0.4	7.1799991466694\\
0.5	7.19999833334167\\
0.6	7.21999712002074\\
0.7	7.23999542671148\\
0.8	7.25999317342071\\
0.9	7.27999028015746\\
1	7.29998666693333\\
1.1	7.3199822537628\\
1.2	7.33997696066354\\
1.3	7.35997070765677\\
1.4	7.3799634147675\\
1.5	7.39995500202496\\
1.6	7.4199453894628\\
1.7	7.43993449711951\\
1.8	7.45992224503869\\
1.9	7.47990855326937\\
2	7.49989334186634\\
2.1	7.51987653089048\\
2.2	7.53985804040905\\
2.3	7.55983779049605\\
2.4	7.5798157012325\\
2.5	7.59979169270678\\
2.6	7.61976568501496\\
2.7	7.6397375982611\\
2.8	7.65970735255755\\
2.9	7.67967486802535\\
3	7.69964006479445\\
3.1	7.71960286300408\\
3.2	7.73956318280309\\
3.3	7.75952094435022\\
3.4	7.77947606781446\\
3.5	7.79942847337533\\
3.6	7.81937808122323\\
3.7	7.83932481155978\\
3.8	7.85926858459806\\
3.9	7.87920932056301\\
4	7.89914693969173\\
4.1	7.91908136223375\\
4.2	7.93901250845141\\
4.3	7.95894029862015\\
4.4	7.97886465302885\\
4.5	7.99878549198011\\
4.6	8.0187027357906\\
4.7	8.03861630479137\\
4.8	8.05852611932817\\
4.9	8.07843209976177\\
5	8.09833416646828\\
5.1	8.11823223983946\\
5.2	8.13812624028303\\
5.3	8.15801608822302\\
5.4	8.17790170410007\\
5.5	8.19778300837175\\
5.6	8.21765992151285\\
5.7	8.23753236401576\\
5.8	8.25740025639073\\
5.9	8.27726351916621\\
6	8.29712207288919\\
6.1	8.31697583812548\\
6.2	8.33682473546003\\
6.3	8.35666868549729\\
6.4	8.37650760886149\\
6.5	8.39634142619695\\
6.6	8.41617005816843\\
6.7	8.43599342546144\\
6.8	8.45581144878253\\
6.9	8.47562404885963\\
7	8.49543114644236\\
7.1	8.51523266230238\\
7.2	8.53502851723363\\
7.3	8.55481863205272\\
7.4	8.57460292759923\\
7.5	8.59438132473599\\
7.6	8.61415374434945\\
7.7	8.63392010734995\\
7.8	8.65368033467206\\
7.9	8.6734343472749\\
8	8.69318206614246\\
8.1	8.71292341228387\\
8.2	8.73265830673379\\
8.3	8.75238667055266\\
8.4	8.77210842482704\\
8.5	8.79182349066996\\
8.6	8.81153178922117\\
8.7	8.8312332416475\\
8.8	8.85092776914318\\
8.9	8.87061529293012\\
9	8.89029573425824\\
9.1	8.90996901440582\\
9.2	8.92963505467975\\
9.3	8.9492937764159\\
9.4	8.96894510097941\\
9.5	8.988588949765\\
9.6	9.00822524419732\\
9.7	9.02785390573121\\
9.8	9.04747485585204\\
9.9	9.06708801607605\\
10	9.08669330795061\\
10.1	9.10629065305459\\
10.2	9.12587997299864\\
10.3	9.14546118942549\\
10.4	9.16503422401031\\
10.5	9.184598998461\\
10.6	9.20415543451846\\
10.7	9.223703453957\\
10.8	9.24324297858455\\
10.9	9.26277393024304\\
11	9.28229623080869\\
11.1	9.30180980219234\\
11.2	9.3213145663397\\
11.3	9.34081044523177\\
11.4	9.36029736088504\\
11.5	9.37977523535188\\
11.6	9.39924399072082\\
11.7	9.41870354911687\\
11.8	9.43815383270181\\
11.9	9.45759476367453\\
12	9.47702626427135\\
12.1	9.49644825676627\\
12.2	9.51586066347137\\
12.3	9.53526340673703\\
12.4	9.55465640895231\\
12.5	9.57403959254523\\
12.6	9.59341287998308\\
12.7	9.61277619377273\\
12.8	9.63212945646096\\
12.9	9.65147259063473\\
13	9.67080551892155\\
13.1	9.69012816398972\\
13.2	9.70944044854869\\
13.3	9.72874229534934\\
13.4	9.74803362718431\\
13.5	9.76731436688831\\
13.6	9.7865844373384\\
13.7	9.80584376145432\\
13.8	9.8250922621988\\
13.9	9.84432986257786\\
14	9.86355648564114\\
14.1	9.88277205448215\\
14.2	9.90197649223866\\
14.3	9.92116972209294\\
14.4	9.94035166727209\\
14.5	9.95952225104836\\
14.6	9.97868139673943\\
14.7	9.99782902770876\\
14.8	10.0169650673658\\
14.9	10.0360894391665\\
15	10.0552020666134\\
15.1	10.0743028732559\\
15.2	10.0933917826909\\
15.3	10.1124687185628\\
15.4	10.1315336045638\\
15.5	10.1505863644344\\
15.6	10.1696269219637\\
15.7	10.1886552009893\\
15.8	10.2076711253983\\
15.9	10.2266746191269\\
16	10.2456656061612\\
16.1	10.2646440105372\\
16.2	10.2836097563415\\
16.3	10.3025627677109\\
16.4	10.3215029688336\\
16.5	10.3404302839487\\
16.6	10.3593446373469\\
16.7	10.378245953371\\
16.8	10.3971341564156\\
16.9	10.416009170928\\
17	10.4348709214081\\
17.1	10.453719332409\\
17.2	10.4725543285371\\
17.3	10.4913758344523\\
17.4	10.5101837748687\\
17.5	10.5289780745545\\
17.6	10.5477586583326\\
17.7	10.5665254510807\\
17.8	10.5852783777316\\
17.9	10.6040173632736\\
18	10.6227423327509\\
18.1	10.6414532112635\\
18.2	10.660149923968\\
18.3	10.6788323960776\\
18.4	10.6975005528623\\
18.5	10.7161543196496\\
18.6	10.7347936218245\\
18.7	10.7534183848297\\
18.8	10.7720285341663\\
18.9	10.7906239953936\\
19	10.8092046941298\\
19.1	10.8277705560522\\
19.2	10.8463215068974\\
19.3	10.8648574724616\\
19.4	10.8833783786008\\
19.5	10.9018841512316\\
19.6	10.9203747163309\\
19.7	10.9388499999364\\
19.8	10.957309928147\\
19.9	10.975754427123\\
20	10.9941834230865\\
20.1	11.0125968423215\\
20.2	11.0309946111743\\
20.3	11.049376656054\\
20.4	11.0677429034323\\
20.5	11.0860932798442\\
20.6	11.1044277118884\\
20.7	11.122746126227\\
20.8	11.1410484495865\\
20.9	11.1593346087576\\
21	11.1776045305957\\
21.1	11.1958581420211\\
21.2	11.2140953700194\\
21.3	11.2323161416417\\
21.4	11.2505203840049\\
21.5	11.2687080242921\\
21.6	11.2868789897528\\
21.7	11.3050332077031\\
21.8	11.3231706055262\\
21.9	11.3412911106725\\
22	11.35939465066\\
22.1	11.3774811530746\\
22.2	11.3955505455703\\
22.3	11.4136027558695\\
22.4	11.4316377117634\\
22.5	11.4496553411123\\
22.6	11.4676555718456\\
22.7	11.4856383319625\\
22.8	11.5036035495318\\
22.9	11.5215511526929\\
23	11.5394810696552\\
23.1	11.5573932286992\\
23.2	11.5752875581762\\
23.3	11.5931639865089\\
23.4	11.6110224421917\\
23.5	11.6288628537907\\
23.6	11.6466851499443\\
23.7	11.6644892593634\\
23.8	11.6822751108316\\
23.9	11.7000426332054\\
24	11.7177917554148\\
24.1	11.7355224064634\\
24.2	11.7532345154285\\
24.3	11.7709280114618\\
24.4	11.7886028237892\\
24.5	11.8062588817116\\
24.6	11.8238961146047\\
24.7	11.8415144519197\\
24.8	11.8591138231832\\
24.9	11.8766941579977\\
25	11.894255386042\\
25.1	11.9117974370712\\
25.2	11.929320240917\\
25.3	11.9468237274882\\
25.4	11.9643078267711\\
25.5	11.9817724688291\\
25.6	11.9992175838037\\
25.7	12.0166431019146\\
25.8	12.0340489534595\\
25.9	12.0514350688153\\
26	12.0688013784374\\
26.1	12.0861478128606\\
26.2	12.1034743026991\\
26.3	12.1207807786472\\
26.4	12.1380671714788\\
26.5	12.1553334120485\\
26.6	12.1725794312912\\
26.7	12.189805160223\\
26.8	12.2070105299409\\
26.9	12.2241954716236\\
27	12.2413599165311\\
27.1	12.2585037960059\\
27.2	12.2756270414723\\
27.3	12.2927295844375\\
27.4	12.3098113564913\\
27.5	12.3268722893066\\
27.6	12.3439123146397\\
27.7	12.3609313643305\\
27.8	12.3779293703029\\
27.9	12.3949062645649\\
28	12.4118619792088\\
28.1	12.428796446412\\
28.2	12.4457095984364\\
28.3	12.4626013676296\\
28.4	12.4794716864244\\
28.5	12.4963204873397\\
28.6	12.5131477029802\\
28.7	12.5299532660371\\
28.8	12.5467371092883\\
28.9	12.5634991655982\\
29	12.5802393679187\\
29.1	12.5969576492891\\
29.2	12.6136539428362\\
29.3	12.6303281817749\\
29.4	12.6469802994083\\
29.5	12.6636102291278\\
29.6	12.6802179044139\\
29.7	12.6968032588358\\
29.8	12.7133662260521\\
29.9	12.7299067398109\\
30	12.7464247339504\\
30.1	12.7629201423984\\
30.2	12.7793928991734\\
30.3	12.7958429383843\\
30.4	12.8122701942312\\
30.5	12.8286746010048\\
30.6	12.8450560930877\\
30.7	12.8614146049539\\
30.8	12.8777500711693\\
30.9	12.8940624263922\\
31	12.910351605373\\
31.1	12.9266175429553\\
31.2	12.9428601740751\\
31.3	12.9590794337619\\
31.4	12.9752752571389\\
31.5	12.9914475794227\\
31.6	13.007596335924\\
31.7	13.0237214620479\\
31.8	13.0398228932938\\
31.9	13.055900565256\\
32	13.0719544136239\\
32.1	13.0879843741822\\
32.2	13.1039903828109\\
32.3	13.1199723754861\\
32.4	13.1359302882798\\
32.5	13.1518640573604\\
32.6	13.1677736189928\\
32.7	13.1836589095389\\
32.8	13.1995198654575\\
32.9	13.2153564233047\\
33	13.2311685197343\\
33.1	13.2469560914981\\
33.2	13.2627190754457\\
33.3	13.2784574085252\\
33.4	13.2941710277833\\
33.5	13.3098598703656\\
33.6	13.3255238735167\\
33.7	13.3411629745805\\
33.8	13.3567771110008\\
33.9	13.372366220321\\
34	13.3879302401847\\
34.1	13.4034691083358\\
34.2	13.4189827626188\\
34.3	13.4344711409793\\
34.4	13.4499341814636\\
34.5	13.4653718222197\\
34.6	13.4807840014969\\
34.7	13.4961706576467\\
34.8	13.5115317291224\\
34.9	13.5268671544797\\
35	13.5421768723769\\
35.1	13.5574608215753\\
35.2	13.5727189409389\\
35.3	13.5879511694355\\
35.4	13.603157446136\\
35.5	13.6183377102154\\
35.6	13.6334919009526\\
35.7	13.648619957731\\
35.8	13.6637218200382\\
35.9	13.6787974274669\\
36	13.6938467197147\\
36.1	13.7088696365844\\
36.2	13.7238661179844\\
36.3	13.7388361039287\\
36.4	13.7537795345375\\
36.5	13.768696350037\\
36.6	13.78358649076\\
36.7	13.7984498971459\\
36.8	13.8132865097412\\
36.9	13.8280962691994\\
37	13.8428791162815\\
37.1	13.8576349918561\\
37.2	13.8723638368997\\
37.3	13.887065592497\\
37.4	13.9017401998411\\
37.5	13.9163876002333\\
37.6	13.9310077350843\\
37.7	13.9456005459135\\
37.8	13.9601659743495\\
37.9	13.9747039621309\\
38	13.9892144511055\\
38.1	14.0036973832315\\
38.2	14.0181527005772\\
38.3	14.0325803453214\\
38.4	14.0469802597534\\
38.5	14.0613523862736\\
38.6	14.0756966673935\\
38.7	14.0900130457361\\
38.8	14.1043014640358\\
38.9	14.118561865139\\
39	14.1327941920041\\
39.1	14.1469983877018\\
39.2	14.1611743954154\\
39.3	14.1753221584407\\
39.4	14.1894416201869\\
39.5	14.2035327241761\\
39.6	14.2175954140438\\
39.7	14.2316296335394\\
39.8	14.2456353265259\\
39.9	14.2596124369807\\
40	14.2735609089952\\
40.1	14.2874806867757\\
40.2	14.301371714643\\
40.3	14.3152339370331\\
40.4	14.329067298497\\
40.5	14.3428717437014\\
40.6	14.3566472174285\\
40.7	14.3703936645764\\
40.8	14.3841110301593\\
40.9	14.3977992593078\\
41	14.411458297269\\
41.1	14.4250880894067\\
41.2	14.4386885812019\\
41.3	14.4522597182525\\
41.4	14.465801446274\\
41.5	14.4793137110996\\
41.6	14.4927964586802\\
41.7	14.5062496350848\\
41.8	14.5196731865008\\
41.9	14.5330670592338\\
42	14.5464311997086\\
42.1	14.5597655544685\\
42.2	14.5730700701761\\
42.3	14.5863446936134\\
42.4	14.5995893716819\\
42.5	14.6128040514029\\
42.6	14.6259886799178\\
42.7	14.6391432044879\\
42.8	14.6522675724953\\
42.9	14.6653617314424\\
43	14.6784256289528\\
43.1	14.6914592127707\\
43.2	14.7044624307619\\
43.3	14.7174352309135\\
43.4	14.7303775613343\\
43.5	14.7432893702551\\
43.6	14.7561706060285\\
43.7	14.7690212171298\\
43.8	14.7818411521564\\
43.9	14.7946303598286\\
44	14.8073887889897\\
44.1	14.8201163886059\\
44.2	14.8328131077668\\
44.3	14.8454788956856\\
44.4	14.8581137016992\\
44.5	14.8707174752682\\
44.6	14.8832901659778\\
44.7	14.895831723537\\
44.8	14.9083420977798\\
44.9	14.9208212386646\\
45	14.9332690962748\\
45.1	14.9456856208191\\
45.2	14.9580707626314\\
45.3	14.9704244721711\\
45.4	14.9827467000235\\
45.5	14.9950373968995\\
45.6	15.0072965136365\\
45.7	15.0195240011979\\
45.8	15.0317198106739\\
45.9	15.0438838932813\\
46	15.0560162003637\\
46.1	15.0681166833918\\
46.2	15.0801852939639\\
46.3	15.0922219838054\\
46.4	15.1042267047697\\
46.5	15.1161994088378\\
46.6	15.1281400481189\\
46.7	15.1400485748506\\
46.8	15.1519249413987\\
46.9	15.1637691002577\\
47	15.1755810040511\\
47.1	15.1873606055313\\
47.2	15.1991078575798\\
47.3	15.2108227132077\\
47.4	15.2225051255556\\
47.5	15.2341550478937\\
47.6	15.2457724336226\\
47.7	15.2573572362725\\
47.8	15.2689094095044\\
47.9	15.2804289071096\\
48	15.29191568301\\
48.1	15.3033696912586\\
48.2	15.3147908860394\\
48.3	15.3261792216676\\
48.4	15.3375346525899\\
48.5	15.3488571333845\\
48.6	15.3601466187616\\
48.7	15.3714030635633\\
48.8	15.3826264227637\\
48.9	15.3938166514695\\
49	15.4049737049197\\
49.1	15.4160975384862\\
49.2	15.4271881076736\\
49.3	15.4382453681197\\
49.4	15.4492692755954\\
49.5	15.4602597860052\\
49.6	15.471216855387\\
49.7	15.4821404399125\\
49.8	15.4930304958874\\
49.9	15.5038869797515\\
50	15.514709848079\\
50.1	15.5254990575782\\
50.2	15.5362545650925\\
50.3	15.5469763275997\\
50.4	15.5576643022129\\
50.5	15.5683184461802\\
50.6	15.5789387168849\\
50.7	15.5895250718461\\
50.8	15.6000774687184\\
50.9	15.610595865292\\
51	15.6210802194936\\
51.1	15.6315304893857\\
51.2	15.6419466331672\\
51.3	15.6523286091735\\
51.4	15.6626763758768\\
51.5	15.672989891886\\
51.6	15.6832691159471\\
51.7	15.6935140069432\\
51.8	15.7037245238947\\
51.9	15.7139006259595\\
52	15.7240422724334\\
52.1	15.7341494227496\\
52.2	15.7442220364797\\
52.3	15.7542600733332\\
52.4	15.7642634931579\\
52.5	15.7742322559402\\
52.6	15.784166321805\\
52.7	15.7940656510161\\
52.8	15.8039302039762\\
52.9	15.8137599412271\\
53	15.8235548234499\\
53.1	15.833314811465\\
53.2	15.8430398662324\\
53.3	15.8527299488521\\
53.4	15.8623850205637\\
53.5	15.8720050427468\\
53.6	15.8815899769215\\
53.7	15.891139784748\\
53.8	15.900654428027\\
53.9	15.9101338687001\\
54	15.9195780688495\\
54.1	15.9289869906983\\
54.2	15.938360596611\\
54.3	15.947698849093\\
54.4	15.9570017107915\\
54.5	15.9662691444949\\
54.6	15.9755011131335\\
54.7	15.9846975797796\\
54.8	15.9938585076471\\
54.9	16.0029838600925\\
55	16.0120736006144\\
55.1	16.0211276928537\\
55.2	16.0301461005941\\
55.3	16.039128787762\\
55.4	16.0480757184267\\
55.5	16.0569868568005\\
55.6	16.0658621672388\\
55.7	16.0747016142403\\
55.8	16.0835051624474\\
55.9	16.0922727766458\\
56	16.1010044217651\\
56.1	16.1097000628786\\
56.2	16.118359665204\\
56.3	16.1269831941027\\
56.4	16.1355706150807\\
56.5	16.1441218937883\\
56.6	16.1526369960203\\
56.7	16.1611158877164\\
56.8	16.1695585349611\\
56.9	16.1779649039837\\
57	16.1863349611588\\
57.1	16.1946686730062\\
57.2	16.202966006191\\
57.3	16.2112269275239\\
57.4	16.2194514039613\\
57.5	16.2276394026052\\
57.6	16.2357908907037\\
57.7	16.2439058356508\\
57.8	16.2519842049867\\
57.9	16.260025966398\\
58	16.2680310877177\\
58.1	16.2759995369252\\
58.2	16.2839312821468\\
58.3	16.2918262916556\\
58.4	16.2996845338714\\
58.5	16.3075059773614\\
58.6	16.3152905908397\\
58.7	16.3230383431679\\
58.8	16.3307492033551\\
58.9	16.3384231405578\\
59	16.3460601240802\\
59.1	16.3536601233745\\
59.2	16.3612231080406\\
59.3	16.3687490478266\\
59.4	16.3762379126288\\
59.5	16.3836896724917\\
59.6	16.3911042976083\\
59.7	16.39848175832\\
59.8	16.4058220251172\\
59.9	16.4131250686387\\
60	16.4203908596723\\
60.1	16.4276193691549\\
60.2	16.4348105681724\\
60.3	16.4419644279601\\
60.4	16.4490809199026\\
60.5	16.4561600155339\\
60.6	16.4632016865375\\
60.7	16.4702059047469\\
60.8	16.4771726421452\\
60.9	16.4841018708654\\
61	16.4909935631907\\
61.1	16.4978476915542\\
61.2	16.5046642285395\\
61.3	16.5114431468804\\
61.4	16.5181844194612\\
61.5	16.524888019317\\
61.6	16.5315539196332\\
61.7	16.5381820937463\\
61.8	16.5447725151437\\
61.9	16.5513251574635\\
62	16.5578399944954\\
62.1	16.5643170001799\\
62.2	16.570756148609\\
62.3	16.5771574140261\\
62.4	16.5835207708262\\
62.5	16.5898461935559\\
62.6	16.5961336569134\\
62.7	16.602383135749\\
62.8	16.6085946050647\\
62.9	16.6147680400147\\
63	16.6209034159052\\
63.1	16.6270007081947\\
63.2	16.6330598924941\\
63.3	16.6390809445666\\
63.4	16.6450638403281\\
63.5	16.6510085558469\\
63.6	16.6569150673443\\
63.7	16.6627833511941\\
63.8	16.6686133839233\\
63.9	16.6744051422117\\
64	16.6801586028922\\
64.1	16.6858737429512\\
64.2	16.691550539528\\
64.3	16.6971889699154\\
64.4	16.7027890115597\\
64.5	16.7083506420607\\
64.6	16.713873839172\\
64.7	16.7193585808008\\
64.8	16.7248048450081\\
64.9	16.7302126100088\\
65	16.7355818541719\\
65.1	16.7409125560205\\
65.2	16.7462046942317\\
65.3	16.7514582476369\\
65.4	16.7566731952221\\
65.5	16.7618495161273\\
65.6	16.7669871896474\\
65.7	16.7720861952316\\
65.8	16.7771465124839\\
65.9	16.7821681211631\\
66	16.7871510011827\\
66.1	16.7920951326112\\
66.2	16.797000495672\\
66.3	16.8018670707439\\
66.4	16.8066948383604\\
66.5	16.8114837792104\\
66.6	16.8162338741384\\
66.7	16.8209451041437\\
66.8	16.8256174503816\\
66.9	16.8302508941627\\
67	16.8348454169532\\
67.1	16.839401000375\\
67.2	16.8439176262058\\
67.3	16.848395276379\\
67.4	16.8528339329842\\
67.5	16.8572335782666\\
67.6	16.8615941946277\\
67.7	16.8659157646251\\
67.8	16.8701982709724\\
67.9	16.8744416965397\\
68	16.8786460243532\\
68.1	16.8828112375956\\
68.2	16.8869373196062\\
68.3	16.8910242538805\\
68.4	16.8950720240708\\
68.5	16.8990806139861\\
68.6	16.9030500075921\\
68.7	16.906980189011\\
68.8	16.9108711425223\\
68.9	16.9147228525621\\
69	16.9185353037236\\
69.1	16.9223084807569\\
69.2	16.9260423685695\\
69.3	16.9297369522256\\
69.4	16.9333922169471\\
69.5	16.9370081481128\\
69.6	16.940584731259\\
69.7	16.9441219520794\\
69.8	16.9476197964251\\
69.9	16.9510782503048\\
70	16.9544972998846\\
70.1	16.9578769314884\\
70.2	16.9612171315975\\
70.3	16.9645178868513\\
70.4	16.9677791840467\\
70.5	16.9710010101385\\
70.6	16.9741833522394\\
70.7	16.9773261976201\\
70.8	16.9804295337092\\
70.9	16.9834933480933\\
71	16.9865176285172\\
71.1	16.9895023628838\\
71.2	16.9924475392541\\
71.3	16.9953531458474\\
71.4	16.9982191710413\\
71.5	17.0010456033718\\
71.6	17.003832431533\\
71.7	17.0065796443777\\
71.8	17.0092872309171\\
71.9	17.0119551803207\\
72	17.0145834819169\\
72.1	17.0171721251923\\
72.2	17.0197210997924\\
72.3	17.0222303955214\\
72.4	17.024700002342\\
72.5	17.0271299103759\\
72.6	17.0295201099033\\
72.7	17.0318705913636\\
72.8	17.0341813453547\\
72.9	17.0364523626337\\
73	17.0386836341165\\
73.1	17.0408751508779\\
73.2	17.0430269041521\\
73.3	17.0451388853319\\
73.4	17.0472110859694\\
73.5	17.0492434977758\\
73.6	17.0512361126215\\
73.7	17.053188922536\\
73.8	17.0551019197081\\
73.9	17.0569750964858\\
74	17.0588084453764\\
74.1	17.0606019590465\\
74.2	17.062355630322\\
74.3	17.0640694521883\\
74.4	17.0657434177901\\
74.5	17.0673775204314\\
74.6	17.068971753576\\
74.7	17.0705261108469\\
74.8	17.0720405860266\\
74.9	17.0735151730573\\
75	17.0749498660405\\
75.1	17.0763446592377\\
75.2	17.0776995470694\\
75.3	17.0790145241163\\
75.4	17.0802895851184\\
75.5	17.0815247249755\\
75.6	17.082719938747\\
75.7	17.083875221652\\
75.8	17.0849905690694\\
75.9	17.0860659765379\\
76	17.0871014397558\\
76.1	17.0880969545813\\
76.2	17.0890525170322\\
76.3	17.0899681232865\\
76.4	17.0908437696815\\
76.5	17.0916794527148\\
76.6	17.0924751690435\\
76.7	17.093230915485\\
76.8	17.0939466890161\\
76.9	17.0946224867737\\
77	17.0952583060548\\
77.1	17.0958541443159\\
77.2	17.0964099991738\\
77.3	17.0969258684051\\
77.4	17.0974017499462\\
77.5	17.0978376418936\\
77.6	17.0982335425037\\
77.7	17.0985894501931\\
77.8	17.098905363538\\
77.9	17.0991812812747\\
78	17.0994172022997\\
78.1	17.0996131256691\\
78.2	17.0997690505995\\
78.3	17.0998849764669\\
78.4	17.0999609028078\\
78.5	17.0999968293183\\
78.6	17.099992755855\\
78.7	17.0999486824339\\
78.8	17.0998646092314\\
78.9	17.0997405365838\\
79	17.0995764649874\\
79.1	17.0993723950985\\
79.2	17.0991283277333\\
79.3	17.0988442638682\\
79.4	17.0985202046393\\
79.5	17.0981561513429\\
79.6	17.0977521054353\\
79.7	17.0973080685325\\
79.8	17.0968240424109\\
79.9	17.0963000290064\\
80	17.0957360304151\\
80.1	17.095132048893\\
80.2	17.094488086856\\
80.3	17.09380414688\\
80.4	17.0930802317008\\
80.5	17.0923163442139\\
80.6	17.091512487475\\
80.7	17.0906686646995\\
80.8	17.0897848792626\\
80.9	17.0888611346995\\
81	17.0878974347052\\
81.1	17.0868937831345\\
81.2	17.085850184002\\
81.3	17.0847666414821\\
81.4	17.0836431599089\\
81.5	17.0824797437763\\
81.6	17.0812763977381\\
81.7	17.0800331266077\\
81.8	17.078749935358\\
81.9	17.0774268291219\\
82	17.0760638131917\\
82.1	17.0746608930197\\
82.2	17.0732180742173\\
82.3	17.071735362556\\
82.4	17.0702127639665\\
82.5	17.0686502845392\\
82.6	17.0670479305241\\
82.7	17.0654057083305\\
82.8	17.0637236245274\\
82.9	17.0620016858431\\
83	17.0602398991654\\
83.1	17.0584382715413\\
83.2	17.0565968101774\\
83.3	17.0547155224395\\
83.4	17.0527944158529\\
83.5	17.0508334981018\\
83.6	17.04883277703\\
83.7	17.0467922606404\\
83.8	17.044711957095\\
83.9	17.042591874715\\
84	17.0404320219808\\
84.1	17.0382324075317\\
84.2	17.0359930401663\\
84.3	17.0337139288419\\
84.4	17.0313950826751\\
84.5	17.0290365109412\\
84.6	17.0266382230745\\
84.7	17.0242002286681\\
84.8	17.021722537474\\
84.9	17.0192051594031\\
85	17.0166481045247\\
85.1	17.0140513830671\\
85.2	17.0114150054172\\
85.3	17.0087389821205\\
85.4	17.0060233238811\\
85.5	17.0032680415616\\
85.6	17.0004731461831\\
85.7	16.9976386489253\\
85.8	16.994764561126\\
85.9	16.9918508942817\\
86	16.988897660047\\
86.1	16.9859048702349\\
86.2	16.9828725368164\\
86.3	16.979800671921\\
86.4	16.9766892878361\\
86.5	16.9735383970072\\
86.6	16.9703480120378\\
86.7	16.9671181456896\\
86.8	16.963848810882\\
86.9	16.9605400206922\\
87	16.9571917883555\\
87.1	16.9538041272648\\
87.2	16.9503770509708\\
87.3	16.9469105731817\\
87.4	16.9434047077634\\
87.5	16.9398594687394\\
87.6	16.9362748702906\\
87.7	16.9326509267555\\
87.8	16.9289876526298\\
87.9	16.9252850625666\\
88	16.9215431713762\\
88.1	16.9177619940262\\
88.2	16.9139415456414\\
88.3	16.9100818415034\\
88.4	16.9061828970512\\
88.5	16.9022447278805\\
88.6	16.8982673497439\\
88.7	16.8942507785509\\
88.8	16.890195030368\\
88.9	16.8861001214179\\
89	16.8819660680804\\
89.1	16.8777928868917\\
89.2	16.8735805945445\\
89.3	16.8693292078879\\
89.4	16.8650387439276\\
89.5	16.8607092198252\\
89.6	16.856340652899\\
89.7	16.8519330606233\\
89.8	16.8474864606282\\
89.9	16.8430008707003\\
90	16.838476308782\\
};

\addplot[area legend, draw=black, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-5.2\\
0.1	-5.18000001333333\\
0.2	-5.16000010666658\\
0.3	-5.14000035999935\\
0.4	-5.1200008533306\\
0.5	-5.10000166665833\\
0.6	-5.08000287997926\\
0.7	-5.06000457328851\\
0.8	-5.04000682657929\\
0.9	-5.02000971984254\\
1	-5.00001333306667\\
1.1	-4.9800177462372\\
1.2	-4.96002303933646\\
1.3	-4.94002929234323\\
1.4	-4.9200365852325\\
1.5	-4.90004499797504\\
1.6	-4.8800546105372\\
1.7	-4.86006550288049\\
1.8	-4.84007775496131\\
1.9	-4.82009144673063\\
2	-4.80010665813366\\
2.1	-4.78012346910952\\
2.2	-4.76014195959095\\
2.3	-4.74016220950395\\
2.4	-4.7201842987675\\
2.5	-4.70020830729322\\
2.6	-4.68023431498504\\
2.7	-4.6602624017389\\
2.8	-4.64029264744245\\
2.9	-4.62032513197465\\
3	-4.60035993520555\\
3.1	-4.58039713699592\\
3.2	-4.56043681719691\\
3.3	-4.54047905564977\\
3.4	-4.52052393218554\\
3.5	-4.50057152662467\\
3.6	-4.48062191877677\\
3.7	-4.46067518844022\\
3.8	-4.44073141540194\\
3.9	-4.42079067943699\\
4	-4.40085306030827\\
4.1	-4.38091863776625\\
4.2	-4.36098749154859\\
4.3	-4.34105970137985\\
4.4	-4.32113534697115\\
4.5	-4.30121450801989\\
4.6	-4.2812972642094\\
4.7	-4.26138369520863\\
4.8	-4.24147388067183\\
4.9	-4.22156790023823\\
5	-4.20166583353172\\
5.1	-4.18176776016054\\
5.2	-4.16187375971697\\
5.3	-4.14198391177698\\
5.4	-4.12209829589993\\
5.5	-4.10221699162825\\
5.6	-4.08234007848715\\
5.7	-4.06246763598424\\
5.8	-4.04259974360927\\
5.9	-4.02273648083379\\
6	-4.00287792711081\\
6.1	-3.98302416187452\\
6.2	-3.96317526453997\\
6.3	-3.94333131450271\\
6.4	-3.92349239113851\\
6.5	-3.90365857380305\\
6.6	-3.88382994183157\\
6.7	-3.86400657453856\\
6.8	-3.84418855121747\\
6.9	-3.82437595114037\\
7	-3.80456885355763\\
7.1	-3.78476733769762\\
7.2	-3.76497148276637\\
7.3	-3.74518136794728\\
7.4	-3.72539707240077\\
7.5	-3.70561867526401\\
7.6	-3.68584625565055\\
7.7	-3.66607989265006\\
7.8	-3.64631966532794\\
7.9	-3.6265656527251\\
8	-3.60681793385754\\
8.1	-3.58707658771613\\
8.2	-3.56734169326621\\
8.3	-3.54761332944734\\
8.4	-3.52789157517296\\
8.5	-3.50817650933004\\
8.6	-3.48846821077883\\
8.7	-3.46876675835249\\
8.8	-3.44907223085682\\
8.9	-3.42938470706988\\
9	-3.40970426574176\\
9.1	-3.39003098559418\\
9.2	-3.37036494532025\\
9.3	-3.3507062235841\\
9.4	-3.33105489902059\\
9.5	-3.31141105023499\\
9.6	-3.29177475580268\\
9.7	-3.27214609426879\\
9.8	-3.25252514414796\\
9.9	-3.23291198392395\\
10	-3.21330669204939\\
10.1	-3.19370934694541\\
10.2	-3.17412002700136\\
10.3	-3.15453881057451\\
10.4	-3.13496577598968\\
10.5	-3.115401001539\\
10.6	-3.09584456548154\\
10.7	-3.076296546043\\
10.8	-3.05675702141545\\
10.9	-3.03722606975696\\
11	-3.01770376919131\\
11.1	-2.99819019780766\\
11.2	-2.9786854336603\\
11.3	-2.95918955476823\\
11.4	-2.93970263911496\\
11.5	-2.92022476464812\\
11.6	-2.90075600927918\\
11.7	-2.88129645088313\\
11.8	-2.86184616729819\\
11.9	-2.84240523632547\\
12	-2.82297373572865\\
12.1	-2.80355174323373\\
12.2	-2.78413933652863\\
12.3	-2.76473659326297\\
12.4	-2.74534359104769\\
12.5	-2.72596040745477\\
12.6	-2.70658712001692\\
12.7	-2.68722380622727\\
12.8	-2.66787054353904\\
12.9	-2.64852740936527\\
13	-2.62919448107845\\
13.1	-2.60987183601028\\
13.2	-2.59055955145131\\
13.3	-2.57125770465066\\
13.4	-2.55196637281569\\
13.5	-2.53268563311169\\
13.6	-2.5134155626616\\
13.7	-2.49415623854568\\
13.8	-2.4749077378012\\
13.9	-2.45567013742214\\
14	-2.43644351435886\\
14.1	-2.41722794551785\\
14.2	-2.39802350776134\\
14.3	-2.37883027790706\\
14.4	-2.35964833272791\\
14.5	-2.34047774895164\\
14.6	-2.32131860326057\\
14.7	-2.30217097229124\\
14.8	-2.28303493263416\\
14.9	-2.26391056083346\\
15	-2.2447979333866\\
15.1	-2.22569712674407\\
15.2	-2.20660821730907\\
15.3	-2.1875312814372\\
15.4	-2.1684663954362\\
15.5	-2.14941363556557\\
15.6	-2.13037307803632\\
15.7	-2.11134479901068\\
15.8	-2.09232887460172\\
15.9	-2.07332538087312\\
16	-2.05433439383882\\
16.1	-2.03535598946276\\
16.2	-2.01639024365852\\
16.3	-1.99743723228906\\
16.4	-1.9784970311664\\
16.5	-1.95956971605132\\
16.6	-1.94065536265305\\
16.7	-1.92175404662899\\
16.8	-1.90286584358437\\
16.9	-1.88399082907198\\
17	-1.86512907859186\\
17.1	-1.84628066759097\\
17.2	-1.82744567146294\\
17.3	-1.80862416554773\\
17.4	-1.78981622513133\\
17.5	-1.77102192544549\\
17.6	-1.75224134166737\\
17.7	-1.73347454891929\\
17.8	-1.71472162226839\\
17.9	-1.69598263672635\\
18	-1.6772576672491\\
18.1	-1.65854678873648\\
18.2	-1.63985007603198\\
18.3	-1.62116760392244\\
18.4	-1.6024994471377\\
18.5	-1.58384568035038\\
18.6	-1.56520637817552\\
18.7	-1.54658161517029\\
18.8	-1.52797146583374\\
18.9	-1.50937600460643\\
19	-1.49079530587017\\
19.1	-1.47222944394775\\
19.2	-1.45367849310258\\
19.3	-1.43514252753845\\
19.4	-1.41662162139918\\
19.5	-1.39811584876839\\
19.6	-1.37962528366913\\
19.7	-1.36115000006364\\
19.8	-1.34269007185303\\
19.9	-1.32424557287699\\
20	-1.30581657691349\\
20.1	-1.2874031576785\\
20.2	-1.26900538882565\\
20.3	-1.25062334394601\\
20.4	-1.23225709656773\\
20.5	-1.21390672015577\\
20.6	-1.19557228811162\\
20.7	-1.17725387377297\\
20.8	-1.15895155041347\\
20.9	-1.14066539124237\\
21	-1.1223954694043\\
21.1	-1.10414185797891\\
21.2	-1.08590462998063\\
21.3	-1.06768385835835\\
21.4	-1.04947961599512\\
21.5	-1.03129197570789\\
21.6	-1.0131210102472\\
21.7	-0.994966792296894\\
21.8	-0.976829394473808\\
21.9	-0.958708889327512\\
22	-0.940605349340004\\
22.1	-0.922518846925419\\
22.2	-0.904449454429744\\
22.3	-0.886397244130523\\
22.4	-0.868362288236574\\
22.5	-0.850344658887698\\
22.6	-0.832344428154386\\
22.7	-0.814361668037537\\
22.8	-0.79639645046817\\
22.9	-0.778448847307128\\
23	-0.760518930344802\\
23.1	-0.742606771300836\\
23.2	-0.724712441823841\\
23.3	-0.706836013491111\\
23.4	-0.688977557808338\\
23.5	-0.671137146209317\\
23.6	-0.653314850055674\\
23.7	-0.635510740636567\\
23.8	-0.617724889168414\\
23.9	-0.599957366794592\\
24	-0.582208244585172\\
24.1	-0.564477593536615\\
24.2	-0.546765484571503\\
24.3	-0.529071988538249\\
24.4	-0.511397176210812\\
24.5	-0.49374111828842\\
24.6	-0.476103885395279\\
24.7	-0.458485548080298\\
24.8	-0.440886176816803\\
24.9	-0.423305842002255\\
25	-0.40574461395797\\
25.1	-0.388202562928837\\
25.2	-0.370679759083036\\
25.3	-0.35317627251176\\
25.4	-0.335692173228932\\
25.5	-0.318227531170925\\
25.6	-0.300782416196284\\
25.7	-0.283356898085446\\
25.8	-0.265951046540461\\
25.9	-0.24856493118471\\
26	-0.231198621562632\\
26.1	-0.213852187139445\\
26.2	-0.196525697300859\\
26.3	-0.179219221352813\\
26.4	-0.161932828521187\\
26.5	-0.144666587951531\\
26.6	-0.127420568708781\\
26.7	-0.110194839776994\\
26.8	-0.0929894700590603\\
26.9	-0.0758045283764375\\
27	-0.0586400834688687\\
27.1	-0.0414962039941118\\
27.2	-0.0243729585276595\\
27.3	-0.00727041556247343\\
27.4	0.00981135649129961\\
27.5	0.026872289306592\\
27.6	0.0439123146396971\\
27.7	0.0609313643305347\\
27.8	0.0779293703029307\\
27.9	0.094906264564881\\
28	0.111861979208833\\
28.1	0.128796446411953\\
28.2	0.145709598436391\\
28.3	0.162601367629562\\
28.4	0.179471686424414\\
28.5	0.196320487339693\\
28.6	0.213147702980216\\
28.7	0.229953266037146\\
28.8	0.246737109288252\\
28.9	0.263499165598184\\
29	0.280239367918735\\
29.1	0.296957649289125\\
29.2	0.313653942836245\\
29.3	0.330328181774945\\
29.4	0.346980299408293\\
29.5	0.363610229127837\\
29.6	0.380217904413885\\
29.7	0.396803258835755\\
29.8	0.413366226052051\\
29.9	0.429906739810929\\
30	0.446424733950353\\
30.1	0.462920142398371\\
30.2	0.47939289917337\\
30.3	0.495842938384343\\
30.4	0.512270194231159\\
30.5	0.528674601004813\\
30.6	0.545056093087701\\
30.7	0.561414604953878\\
30.8	0.577750071169317\\
30.9	0.594062426392175\\
31	0.610351605373051\\
31.1	0.626617542955254\\
31.2	0.642860174075054\\
31.3	0.659079433761947\\
31.4	0.675275257138918\\
31.5	0.691447579422695\\
31.6	0.707596335924009\\
31.7	0.723721462047857\\
31.8	0.739822893293753\\
31.9	0.755900565255997\\
32	0.771954413623921\\
32.1	0.787984374182153\\
32.2	0.803990382810872\\
32.3	0.819972375486065\\
32.4	0.835930288279783\\
32.5	0.851864057360395\\
32.6	0.867773618992849\\
32.7	0.883658909538915\\
32.8	0.899519865457457\\
32.9	0.915356423304666\\
33	0.931168519734338\\
33.1	0.946956091498106\\
33.2	0.962719075445703\\
33.3	0.978457408525217\\
33.4	0.994171027783333\\
33.5	1.0098598703656\\
33.6	1.02552387351666\\
33.7	1.04116297458053\\
33.8	1.05677711100082\\
33.9	1.07236622032101\\
34	1.08793024018469\\
34.1	1.10346910833578\\
34.2	1.11898276261885\\
34.3	1.13447114097929\\
34.4	1.14993418146361\\
34.5	1.16537182221968\\
34.6	1.18078400149694\\
34.7	1.19617065764671\\
34.8	1.21153172912237\\
34.9	1.22686715447966\\
35	1.24217687237691\\
35.1	1.25746082157526\\
35.2	1.27271894093893\\
35.3	1.28795116943546\\
35.4	1.30315744613597\\
35.5	1.31833771021537\\
35.6	1.33349190095261\\
35.7	1.34861995773097\\
35.8	1.36372182003822\\
35.9	1.37879742746695\\
36	1.39384671971473\\
36.1	1.40886963658443\\
36.2	1.4238661179844\\
36.3	1.43883610392872\\
36.4	1.45377953453748\\
36.5	1.46869635003698\\
36.6	1.48358649075997\\
36.7	1.4984498971459\\
36.8	1.51328650974118\\
36.9	1.52809626919937\\
37	1.54287911628145\\
37.1	1.55763499185606\\
37.2	1.57236383689971\\
37.3	1.58706559249705\\
37.4	1.60174019984106\\
37.5	1.61638760023334\\
37.6	1.63100773508431\\
37.7	1.64560054591345\\
37.8	1.66016597434953\\
37.9	1.67470396213086\\
38	1.68921445110551\\
38.1	1.70369738323154\\
38.2	1.71815270057725\\
38.3	1.73258034532137\\
38.4	1.74698025975336\\
38.5	1.76135238627357\\
38.6	1.77569666739351\\
38.7	1.79001304573609\\
38.8	1.80430146403581\\
38.9	1.81856186513901\\
39	1.8327941920041\\
39.1	1.84699838770181\\
39.2	1.86117439541536\\
39.3	1.87532215844074\\
39.4	1.88944162018692\\
39.5	1.90353272417608\\
39.6	1.91759541404381\\
39.7	1.93162963353937\\
39.8	1.94563532652591\\
39.9	1.95961243698067\\
40	1.97356090899523\\
40.1	1.98748068677571\\
40.2	2.00137171464304\\
40.3	2.0152339370331\\
40.4	2.02906729849704\\
40.5	2.04287174370143\\
40.6	2.05664721742849\\
40.7	2.07039366457636\\
40.8	2.08411103015927\\
40.9	2.09779925930777\\
41	2.11145829726896\\
41.1	2.12508808940671\\
41.2	2.13868858120187\\
41.3	2.15225971825249\\
41.4	2.16580144627404\\
41.5	2.17931371109963\\
41.6	2.19279645868021\\
41.7	2.20624963508481\\
41.8	2.21967318650075\\
41.9	2.23306705923383\\
42	2.24643119970859\\
42.1	2.25976555446848\\
42.2	2.2730700701761\\
42.3	2.2863446936134\\
42.4	2.29958937168191\\
42.5	2.31280405140293\\
42.6	2.32598867991776\\
42.7	2.33914320448791\\
42.8	2.35226757249529\\
42.9	2.36536173144245\\
43	2.37842562895277\\
43.1	2.39145921277068\\
43.2	2.40446243076186\\
43.3	2.41743523091346\\
43.4	2.43037756133429\\
43.5	2.44328937025505\\
43.6	2.45617060602852\\
43.7	2.46902121712977\\
43.8	2.48184115215638\\
43.9	2.49463035982863\\
44	2.50738878898969\\
44.1	2.52011638860588\\
44.2	2.5328131077668\\
44.3	2.54547889568561\\
44.4	2.55811370169915\\
44.5	2.57071747526824\\
44.6	2.58329016597778\\
44.7	2.59583172353704\\
44.8	2.6083420977798\\
44.9	2.62082123866458\\
45	2.63326909627483\\
45.1	2.64568562081914\\
45.2	2.65807076263143\\
45.3	2.67042447217115\\
45.4	2.68274670002347\\
45.5	2.6950373968995\\
45.6	2.70729651363647\\
45.7	2.71952400119793\\
45.8	2.73171981067395\\
45.9	2.74388389328129\\
46	2.75601620036366\\
46.1	2.76811668339183\\
46.2	2.7801852939639\\
46.3	2.79222198380542\\
46.4	2.80422670476967\\
46.5	2.81619940883777\\
46.6	2.82814004811893\\
46.7	2.84004857485059\\
46.8	2.85192494139868\\
46.9	2.86376910025774\\
47	2.87558100405114\\
47.1	2.8873606055313\\
47.2	2.89910785757982\\
47.3	2.91082271320771\\
47.4	2.92250512555556\\
47.5	2.93415504789374\\
47.6	2.94577243362257\\
47.7	2.95735723627253\\
47.8	2.96890940950442\\
47.9	2.98042890710956\\
48	2.99191568300998\\
48.1	3.0033696912586\\
48.2	3.01479088603938\\
48.3	3.02617922166757\\
48.4	3.03753465258985\\
48.5	3.0488571333845\\
48.6	3.06014661876161\\
48.7	3.07140306356327\\
48.8	3.08262642276369\\
48.9	3.09381665146947\\
49	3.10497370491971\\
49.1	3.11609753848619\\
49.2	3.12718810767361\\
49.3	3.1382453681197\\
49.4	3.14926927559544\\
49.5	3.1602597860052\\
49.6	3.17121685538697\\
49.7	3.18214043991248\\
49.8	3.19303049588741\\
49.9	3.20388697975154\\
50	3.21470984807897\\
50.1	3.22549905757821\\
50.2	3.23625456509246\\
50.3	3.2469763275997\\
50.4	3.25766430221289\\
50.5	3.26831844618015\\
50.6	3.27893871688492\\
50.7	3.28952507184612\\
50.8	3.30007746871836\\
50.9	3.31059586529205\\
51	3.32108021949363\\
51.1	3.33153048938569\\
51.2	3.34194663316717\\
51.3	3.35232860917351\\
51.4	3.36267637587682\\
51.5	3.37298989188603\\
51.6	3.38326911594711\\
51.7	3.39351400694318\\
51.8	3.40372452389467\\
51.9	3.41390062595954\\
52	3.42404227243338\\
52.1	3.43414942274964\\
52.2	3.44422203647972\\
52.3	3.45426007333318\\
52.4	3.46426349315788\\
52.5	3.47423225594017\\
52.6	3.484166321805\\
52.7	3.49406565101611\\
52.8	3.50393020397622\\
52.9	3.51375994122711\\
53	3.52355482344986\\
53.1	3.53331481146495\\
53.2	3.54303986623243\\
53.3	3.55272994885211\\
53.4	3.56238502056366\\
53.5	3.57200504274682\\
53.6	3.58158997692149\\
53.7	3.59113978474797\\
53.8	3.60065442802703\\
53.9	3.61013386870012\\
54	3.61957806884948\\
54.1	3.62898699069831\\
54.2	3.63836059661096\\
54.3	3.64769884909301\\
54.4	3.65700171079146\\
54.5	3.66626914449487\\
54.6	3.67550111313353\\
54.7	3.68469757977957\\
54.8	3.69385850764713\\
54.9	3.70298386009253\\
55	3.71207360061435\\
55.1	3.72112769285366\\
55.2	3.73014610059408\\
55.3	3.73912878776202\\
55.4	3.74807571842672\\
55.5	3.75698685680048\\
55.6	3.76586216723875\\
55.7	3.77470161424031\\
55.8	3.78350516244738\\
55.9	3.79227277664577\\
56	3.80100442176505\\
56.1	3.80970006287864\\
56.2	3.818359665204\\
56.3	3.82698319410272\\
56.4	3.83557061508069\\
56.5	3.84412189378826\\
56.6	3.85263699602031\\
56.7	3.86111588771644\\
56.8	3.86955853496111\\
56.9	3.87796490398373\\
57	3.88633496115883\\
57.1	3.89466867300621\\
57.2	3.90296600619102\\
57.3	3.91122692752394\\
57.4	3.9194514039613\\
57.5	3.92763940260521\\
57.6	3.93579089070368\\
57.7	3.94390583565076\\
57.8	3.95198420498669\\
57.9	3.96002596639801\\
58	3.96803108771767\\
58.1	3.9759995369252\\
58.2	3.98393128214683\\
58.3	3.99182629165557\\
58.4	3.9996845338714\\
58.5	4.00750597736136\\
58.6	4.01529059083968\\
58.7	4.02303834316793\\
58.8	4.03074920335511\\
58.9	4.03842314055778\\
59	4.0460601240802\\
59.1	4.05366012337446\\
59.2	4.06122310804056\\
59.3	4.06874904782658\\
59.4	4.07623791262876\\
59.5	4.08368967249167\\
59.6	4.09110429760826\\
59.7	4.09848175832005\\
59.8	4.1058220251172\\
59.9	4.11312506863866\\
60	4.12039085967226\\
60.1	4.12761936915485\\
60.2	4.13481056817241\\
60.3	4.14196442796013\\
60.4	4.1490809199026\\
60.5	4.15616001553386\\
60.6	4.16320168653753\\
60.7	4.17020590474694\\
60.8	4.17717264214522\\
60.9	4.18410187086543\\
61	4.19099356319068\\
61.1	4.19784769155419\\
61.2	4.20466422853946\\
61.3	4.21144314688037\\
61.4	4.21818441946123\\
61.5	4.22488801931697\\
61.6	4.23155391963321\\
61.7	4.23818209374634\\
61.8	4.24477251514368\\
61.9	4.25132515746355\\
62	4.25783999449539\\
62.1	4.26431700017986\\
62.2	4.27075614860896\\
62.3	4.27715741402609\\
62.4	4.28352077082619\\
62.5	4.28984619355586\\
62.6	4.29613365691341\\
62.7	4.30238313574899\\
62.8	4.3085946050647\\
62.9	4.31476804001467\\
63	4.32090341590516\\
63.1	4.32700070819468\\
63.2	4.33305989249407\\
63.3	4.33908094456661\\
63.4	4.34506384032808\\
63.5	4.35100855584692\\
63.6	4.35691506734427\\
63.7	4.3627833511941\\
63.8	4.36861338392327\\
63.9	4.37440514221166\\
64	4.38015860289225\\
64.1	4.3858737429512\\
64.2	4.39155053952796\\
64.3	4.39718896991535\\
64.4	4.40278901155966\\
64.5	4.40835064206073\\
64.6	4.41387383917203\\
64.7	4.4193585808008\\
64.8	4.42480484500808\\
64.9	4.4302126100088\\
65	4.43558185417193\\
65.1	4.44091255602048\\
65.2	4.44620469423167\\
65.3	4.45145824763695\\
65.4	4.4566731952221\\
65.5	4.46184951612734\\
65.6	4.4669871896474\\
65.7	4.4720861952316\\
65.8	4.4771465124839\\
65.9	4.48216812116307\\
66	4.48715100118265\\
66.1	4.49209513261115\\
66.2	4.49700049567204\\
66.3	4.50186707074388\\
66.4	4.50669483836037\\
66.5	4.51148377921045\\
66.6	4.51623387413836\\
66.7	4.52094510414372\\
66.8	4.52561745038164\\
66.9	4.53025089416272\\
67	4.53484541695319\\
67.1	4.53940100037498\\
67.2	4.54391762620576\\
67.3	4.54839527637901\\
67.4	4.55283393298417\\
67.5	4.55723357826659\\
67.6	4.56159419462771\\
67.7	4.56591576462507\\
67.8	4.57019827097239\\
67.9	4.57444169653965\\
68	4.57864602435316\\
68.1	4.58281123759561\\
68.2	4.58693731960616\\
68.3	4.59102425388047\\
68.4	4.59507202407082\\
68.5	4.59908061398614\\
68.6	4.60305000759207\\
68.7	4.60698018901104\\
68.8	4.61087114252232\\
68.9	4.61472285256212\\
69	4.6185353037236\\
69.1	4.62230848075695\\
69.2	4.62604236856947\\
69.3	4.62973695222562\\
69.4	4.63339221694707\\
69.5	4.63700814811277\\
69.6	4.64058473125898\\
69.7	4.64412195207939\\
69.8	4.64761979642512\\
69.9	4.65107825030479\\
70	4.6544972998846\\
70.1	4.65787693148835\\
70.2	4.66121713159751\\
70.3	4.6645178868513\\
70.4	4.66777918404669\\
70.5	4.6710010101385\\
70.6	4.67418335223944\\
70.7	4.67732619762013\\
70.8	4.6804295337092\\
70.9	4.6834933480933\\
71	4.6865176285172\\
71.1	4.68950236288376\\
71.2	4.69244753925406\\
71.3	4.69535314584739\\
71.4	4.69821917104132\\
71.5	4.70104560337178\\
71.6	4.70383243153302\\
71.7	4.70657964437774\\
71.8	4.70928723091709\\
71.9	4.71195518032073\\
72	4.71458348191686\\
72.1	4.71717212519229\\
72.2	4.71972109979244\\
72.3	4.72223039552142\\
72.4	4.72470000234204\\
72.5	4.72712991037589\\
72.6	4.72952010990333\\
72.7	4.73187059136357\\
72.8	4.73418134535469\\
72.9	4.73645236263367\\
73	4.73868363411645\\
73.1	4.74087515087794\\
73.2	4.74302690415209\\
73.3	4.74513888533188\\
73.4	4.74721108596938\\
73.5	4.74924349777581\\
73.6	4.75123611262151\\
73.7	4.75318892253603\\
73.8	4.75510191970812\\
73.9	4.75697509648582\\
74	4.7588084453764\\
74.1	4.76060195904648\\
74.2	4.762355630322\\
74.3	4.76406945218829\\
74.4	4.76574341779005\\
74.5	4.76737752043143\\
74.6	4.76897175357602\\
74.7	4.77052611084689\\
74.8	4.7720405860266\\
74.9	4.77351517305727\\
75	4.77494986604054\\
75.1	4.77634465923765\\
75.2	4.77769954706943\\
75.3	4.77901452411632\\
75.4	4.78028958511842\\
75.5	4.78152472497548\\
75.6	4.78271993874696\\
75.7	4.78387522165198\\
75.8	4.78499056906944\\
75.9	4.78606597653793\\
76	4.78710143975583\\
76.1	4.78809695458129\\
76.2	4.78905251703224\\
76.3	4.78996812328645\\
76.4	4.79084376968148\\
76.5	4.79167945271476\\
76.6	4.79247516904355\\
76.7	4.79323091548498\\
76.8	4.79394668901608\\
76.9	4.79462248677375\\
77	4.79525830605479\\
77.1	4.79585414431594\\
77.2	4.79640999917384\\
77.3	4.79692586840507\\
77.4	4.79740174994615\\
77.5	4.79783764189357\\
77.6	4.79823354250375\\
77.7	4.79858945019309\\
77.8	4.79890536353796\\
77.9	4.79918128127471\\
78	4.79941720229966\\
78.1	4.79961312566914\\
78.2	4.79976905059945\\
78.3	4.79988497646689\\
78.4	4.79996090280776\\
78.5	4.79999682931835\\
78.6	4.79999275585495\\
78.7	4.79994868243387\\
78.8	4.79986460923138\\
78.9	4.7997405365838\\
79	4.7995764649874\\
79.1	4.79937239509847\\
79.2	4.7991283277333\\
79.3	4.79884426386815\\
79.4	4.79852020463927\\
79.5	4.79815615134291\\
79.6	4.79775210543527\\
79.7	4.79730806853254\\
79.8	4.79682404241087\\
79.9	4.79630002900635\\
80	4.79573603041505\\
80.1	4.79513204889296\\
80.2	4.79448808685599\\
80.3	4.79380414688001\\
80.4	4.79308023170076\\
80.5	4.7923163442139\\
80.6	4.791512487475\\
80.7	4.79066866469947\\
80.8	4.7897848792626\\
80.9	4.78886113469953\\
81	4.78789743470524\\
81.1	4.78689378313453\\
81.2	4.785850184002\\
81.3	4.78476664148205\\
81.4	4.78364315990885\\
81.5	4.78247974377632\\
81.6	4.78127639773813\\
81.7	4.78003312660765\\
81.8	4.77874993535798\\
81.9	4.77742682912186\\
82	4.77606381319174\\
82.1	4.77466089301966\\
82.2	4.77321807421731\\
82.3	4.77173536255596\\
82.4	4.77021276396645\\
82.5	4.76865028453919\\
82.6	4.76704793052407\\
82.7	4.76540570833053\\
82.8	4.76372362452744\\
82.9	4.76200168584313\\
83	4.76023989916537\\
83.1	4.75843827154129\\
83.2	4.75659681017739\\
83.3	4.75471552243954\\
83.4	4.75279441585287\\
83.5	4.7508334981018\\
83.6	4.74883277703001\\
83.7	4.74679226064038\\
83.8	4.74471195709497\\
83.9	4.74259187471498\\
84	4.74043202198076\\
84.1	4.7382324075317\\
84.2	4.73599304016626\\
84.3	4.73371392884191\\
84.4	4.73139508267509\\
84.5	4.72903651094118\\
84.6	4.72663822307447\\
84.7	4.7242002286681\\
84.8	4.72172253747405\\
84.9	4.71920515940307\\
85	4.71664810452469\\
85.1	4.7140513830671\\
85.2	4.71141500541721\\
85.3	4.70873898212051\\
85.4	4.70602332388109\\
85.5	4.70326804156158\\
85.6	4.70047314618311\\
85.7	4.69763864892526\\
85.8	4.69476456112601\\
85.9	4.6918508942817\\
86	4.68889766004701\\
86.1	4.68590487023487\\
86.2	4.68287253681642\\
86.3	4.67980067192101\\
86.4	4.67668928783608\\
86.5	4.67353839700716\\
86.6	4.67034801203783\\
86.7	4.66711814568961\\
86.8	4.66384881088195\\
86.9	4.66054002069221\\
87	4.65719178835554\\
87.1	4.65380412726485\\
87.2	4.65037705097079\\
87.3	4.64691057318166\\
87.4	4.64340470776337\\
87.5	4.63985946873937\\
87.6	4.63627487029062\\
87.7	4.63265092675549\\
87.8	4.62898765262978\\
87.9	4.62528506256656\\
88	4.62154317137618\\
88.1	4.61776199402622\\
88.2	4.61394154564138\\
88.3	4.61008184150343\\
88.4	4.6061828970512\\
88.5	4.60224472788045\\
88.6	4.59826734974387\\
88.7	4.59425077855095\\
88.8	4.59019503036797\\
88.9	4.58610012141793\\
89	4.58196606808045\\
89.1	4.57779288689173\\
89.2	4.57358059454451\\
89.3	4.56932920788795\\
89.4	4.56503874392757\\
89.5	4.56070921982524\\
89.6	4.55634065289905\\
89.7	4.55193306062325\\
89.8	4.54748646062821\\
89.9	4.54300087070033\\
90	4.53847630878195\\
90	2.63847630878195\\
89.9	2.64300087070033\\
89.8	2.64748646062821\\
89.7	2.65193306062325\\
89.6	2.65634065289905\\
89.5	2.66070921982524\\
89.4	2.66503874392757\\
89.3	2.66932920788795\\
89.2	2.67358059454451\\
89.1	2.67779288689173\\
89	2.68196606808045\\
88.9	2.68610012141793\\
88.8	2.69019503036797\\
88.7	2.69425077855095\\
88.6	2.69826734974387\\
88.5	2.70224472788045\\
88.4	2.7061828970512\\
88.3	2.71008184150343\\
88.2	2.71394154564138\\
88.1	2.71776199402622\\
88	2.72154317137618\\
87.9	2.72528506256656\\
87.8	2.72898765262978\\
87.7	2.73265092675549\\
87.6	2.73627487029062\\
87.5	2.73985946873937\\
87.4	2.74340470776337\\
87.3	2.74691057318166\\
87.2	2.75037705097079\\
87.1	2.75380412726485\\
87	2.75719178835554\\
86.9	2.76054002069221\\
86.8	2.76384881088195\\
86.7	2.76711814568961\\
86.6	2.77034801203783\\
86.5	2.77353839700716\\
86.4	2.77668928783608\\
86.3	2.77980067192101\\
86.2	2.78287253681642\\
86.1	2.78590487023487\\
86	2.78889766004701\\
85.9	2.7918508942817\\
85.8	2.79476456112601\\
85.7	2.79763864892526\\
85.6	2.80047314618311\\
85.5	2.80326804156158\\
85.4	2.80602332388109\\
85.3	2.80873898212051\\
85.2	2.81141500541721\\
85.1	2.8140513830671\\
85	2.81664810452469\\
84.9	2.81920515940307\\
84.8	2.82172253747405\\
84.7	2.8242002286681\\
84.6	2.82663822307447\\
84.5	2.82903651094118\\
84.4	2.83139508267509\\
84.3	2.83371392884191\\
84.2	2.83599304016626\\
84.1	2.8382324075317\\
84	2.84043202198076\\
83.9	2.84259187471498\\
83.8	2.84471195709497\\
83.7	2.84679226064038\\
83.6	2.84883277703001\\
83.5	2.8508334981018\\
83.4	2.85279441585287\\
83.3	2.85471552243954\\
83.2	2.85659681017739\\
83.1	2.85843827154129\\
83	2.86023989916537\\
82.9	2.86200168584313\\
82.8	2.86372362452744\\
82.7	2.86540570833053\\
82.6	2.86704793052407\\
82.5	2.86865028453919\\
82.4	2.87021276396645\\
82.3	2.87173536255596\\
82.2	2.87321807421731\\
82.1	2.87466089301966\\
82	2.87606381319174\\
81.9	2.87742682912186\\
81.8	2.87874993535798\\
81.7	2.88003312660765\\
81.6	2.88127639773813\\
81.5	2.88247974377632\\
81.4	2.88364315990885\\
81.3	2.88476664148205\\
81.2	2.885850184002\\
81.1	2.88689378313453\\
81	2.88789743470524\\
80.9	2.88886113469953\\
80.8	2.8897848792626\\
80.7	2.89066866469947\\
80.6	2.891512487475\\
80.5	2.8923163442139\\
80.4	2.89308023170076\\
80.3	2.89380414688001\\
80.2	2.89448808685599\\
80.1	2.89513204889296\\
80	2.89573603041505\\
79.9	2.89630002900635\\
79.8	2.89682404241087\\
79.7	2.89730806853254\\
79.6	2.89775210543527\\
79.5	2.89815615134291\\
79.4	2.89852020463927\\
79.3	2.89884426386815\\
79.2	2.8991283277333\\
79.1	2.89937239509847\\
79	2.8995764649874\\
78.9	2.8997405365838\\
78.8	2.89986460923138\\
78.7	2.89994868243387\\
78.6	2.89999275585495\\
78.5	2.89999682931835\\
78.4	2.89996090280776\\
78.3	2.89988497646689\\
78.2	2.89976905059945\\
78.1	2.89961312566914\\
78	2.89941720229966\\
77.9	2.89918128127471\\
77.8	2.89890536353796\\
77.7	2.89858945019309\\
77.6	2.89823354250375\\
77.5	2.89783764189357\\
77.4	2.89740174994615\\
77.3	2.89692586840507\\
77.2	2.89640999917384\\
77.1	2.89585414431594\\
77	2.89525830605479\\
76.9	2.89462248677375\\
76.8	2.89394668901608\\
76.7	2.89323091548498\\
76.6	2.89247516904355\\
76.5	2.89167945271476\\
76.4	2.89084376968148\\
76.3	2.88996812328645\\
76.2	2.88905251703224\\
76.1	2.88809695458129\\
76	2.88710143975583\\
75.9	2.88606597653793\\
75.8	2.88499056906944\\
75.7	2.88387522165198\\
75.6	2.88271993874696\\
75.5	2.88152472497548\\
75.4	2.88028958511842\\
75.3	2.87901452411632\\
75.2	2.87769954706943\\
75.1	2.87634465923765\\
75	2.87494986604054\\
74.9	2.87351517305727\\
74.8	2.8720405860266\\
74.7	2.87052611084689\\
74.6	2.86897175357602\\
74.5	2.86737752043143\\
74.4	2.86574341779005\\
74.3	2.86406945218829\\
74.2	2.862355630322\\
74.1	2.86060195904648\\
74	2.8588084453764\\
73.9	2.85697509648582\\
73.8	2.85510191970812\\
73.7	2.85318892253603\\
73.6	2.85123611262151\\
73.5	2.84924349777581\\
73.4	2.84721108596938\\
73.3	2.84513888533188\\
73.2	2.84302690415209\\
73.1	2.84087515087794\\
73	2.83868363411645\\
72.9	2.83645236263367\\
72.8	2.83418134535469\\
72.7	2.83187059136357\\
72.6	2.82952010990333\\
72.5	2.82712991037589\\
72.4	2.82470000234204\\
72.3	2.82223039552142\\
72.2	2.81972109979244\\
72.1	2.81717212519229\\
72	2.81458348191686\\
71.9	2.81195518032073\\
71.8	2.80928723091709\\
71.7	2.80657964437774\\
71.6	2.80383243153302\\
71.5	2.80104560337178\\
71.4	2.79821917104132\\
71.3	2.79535314584739\\
71.2	2.79244753925406\\
71.1	2.78950236288376\\
71	2.7865176285172\\
70.9	2.7834933480933\\
70.8	2.7804295337092\\
70.7	2.77732619762013\\
70.6	2.77418335223944\\
70.5	2.7710010101385\\
70.4	2.76777918404669\\
70.3	2.7645178868513\\
70.2	2.76121713159751\\
70.1	2.75787693148835\\
70	2.7544972998846\\
69.9	2.75107825030479\\
69.8	2.74761979642512\\
69.7	2.74412195207939\\
69.6	2.74058473125898\\
69.5	2.73700814811277\\
69.4	2.73339221694707\\
69.3	2.72973695222562\\
69.2	2.72604236856947\\
69.1	2.72230848075695\\
69	2.7185353037236\\
68.9	2.71472285256212\\
68.8	2.71087114252232\\
68.7	2.70698018901104\\
68.6	2.70305000759207\\
68.5	2.69908061398614\\
68.4	2.69507202407082\\
68.3	2.69102425388047\\
68.2	2.68693731960616\\
68.1	2.68281123759561\\
68	2.67864602435316\\
67.9	2.67444169653965\\
67.8	2.67019827097239\\
67.7	2.66591576462507\\
67.6	2.66159419462771\\
67.5	2.65723357826659\\
67.4	2.65283393298417\\
67.3	2.64839527637901\\
67.2	2.64391762620576\\
67.1	2.63940100037498\\
67	2.63484541695319\\
66.9	2.63025089416272\\
66.8	2.62561745038164\\
66.7	2.62094510414373\\
66.6	2.61623387413836\\
66.5	2.61148377921045\\
66.4	2.60669483836037\\
66.3	2.60186707074388\\
66.2	2.59700049567204\\
66.1	2.59209513261115\\
66	2.58715100118265\\
65.9	2.58216812116307\\
65.8	2.5771465124839\\
65.7	2.5720861952316\\
65.6	2.5669871896474\\
65.5	2.56184951612734\\
65.4	2.5566731952221\\
65.3	2.55145824763695\\
65.2	2.54620469423167\\
65.1	2.54091255602048\\
65	2.53558185417193\\
64.9	2.5302126100088\\
64.8	2.52480484500808\\
64.7	2.5193585808008\\
64.6	2.51387383917203\\
64.5	2.50835064206073\\
64.4	2.50278901155966\\
64.3	2.49718896991535\\
64.2	2.49155053952796\\
64.1	2.4858737429512\\
64	2.48015860289225\\
63.9	2.47440514221166\\
63.8	2.46861338392327\\
63.7	2.4627833511941\\
63.6	2.45691506734427\\
63.5	2.45100855584692\\
63.4	2.44506384032808\\
63.3	2.43908094456661\\
63.2	2.43305989249407\\
63.1	2.42700070819468\\
63	2.42090341590516\\
62.9	2.41476804001467\\
62.8	2.4085946050647\\
62.7	2.40238313574899\\
62.6	2.39613365691341\\
62.5	2.38984619355586\\
62.4	2.38352077082619\\
62.3	2.37715741402609\\
62.2	2.37075614860896\\
62.1	2.36431700017986\\
62	2.35783999449539\\
61.9	2.35132515746355\\
61.8	2.34477251514368\\
61.7	2.33818209374634\\
61.6	2.33155391963321\\
61.5	2.32488801931697\\
61.4	2.31818441946123\\
61.3	2.31144314688037\\
61.2	2.30466422853946\\
61.1	2.29784769155419\\
61	2.29099356319068\\
60.9	2.28410187086543\\
60.8	2.27717264214522\\
60.7	2.27020590474694\\
60.6	2.26320168653753\\
60.5	2.25616001553386\\
60.4	2.2490809199026\\
60.3	2.24196442796013\\
60.2	2.23481056817241\\
60.1	2.22761936915485\\
60	2.22039085967226\\
59.9	2.21312506863866\\
59.8	2.2058220251172\\
59.7	2.19848175832005\\
59.6	2.19110429760826\\
59.5	2.18368967249167\\
59.4	2.17623791262876\\
59.3	2.16874904782658\\
59.2	2.16122310804056\\
59.1	2.15366012337446\\
59	2.1460601240802\\
58.9	2.13842314055778\\
58.8	2.13074920335511\\
58.7	2.12303834316793\\
58.6	2.11529059083968\\
58.5	2.10750597736136\\
58.4	2.0996845338714\\
58.3	2.09182629165557\\
58.2	2.08393128214683\\
58.1	2.0759995369252\\
58	2.06803108771767\\
57.9	2.06002596639801\\
57.8	2.05198420498669\\
57.7	2.04390583565076\\
57.6	2.03579089070368\\
57.5	2.02763940260521\\
57.4	2.0194514039613\\
57.3	2.01122692752394\\
57.2	2.00296600619102\\
57.1	1.99466867300621\\
57	1.98633496115883\\
56.9	1.97796490398373\\
56.8	1.96955853496111\\
56.7	1.96111588771644\\
56.6	1.95263699602031\\
56.5	1.94412189378826\\
56.4	1.93557061508069\\
56.3	1.92698319410272\\
56.2	1.918359665204\\
56.1	1.90970006287864\\
56	1.90100442176505\\
55.9	1.89227277664577\\
55.8	1.88350516244738\\
55.7	1.87470161424031\\
55.6	1.86586216723875\\
55.5	1.85698685680048\\
55.4	1.84807571842672\\
55.3	1.83912878776202\\
55.2	1.83014610059408\\
55.1	1.82112769285366\\
55	1.81207360061435\\
54.9	1.80298386009253\\
54.8	1.79385850764713\\
54.7	1.78469757977957\\
54.6	1.77550111313353\\
54.5	1.76626914449487\\
54.4	1.75700171079146\\
54.3	1.74769884909301\\
54.2	1.73836059661096\\
54.1	1.72898699069831\\
54	1.71957806884948\\
53.9	1.71013386870012\\
53.8	1.70065442802703\\
53.7	1.69113978474797\\
53.6	1.6815899769215\\
53.5	1.67200504274682\\
53.4	1.66238502056366\\
53.3	1.65272994885211\\
53.2	1.64303986623243\\
53.1	1.63331481146495\\
53	1.62355482344986\\
52.9	1.61375994122711\\
52.8	1.60393020397622\\
52.7	1.59406565101611\\
52.6	1.584166321805\\
52.5	1.57423225594017\\
52.4	1.56426349315788\\
52.3	1.55426007333318\\
52.2	1.54422203647972\\
52.1	1.53414942274964\\
52	1.52404227243338\\
51.9	1.51390062595954\\
51.8	1.50372452389467\\
51.7	1.49351400694318\\
51.6	1.48326911594711\\
51.5	1.47298989188603\\
51.4	1.46267637587682\\
51.3	1.45232860917351\\
51.2	1.44194663316717\\
51.1	1.43153048938569\\
51	1.42108021949363\\
50.9	1.41059586529205\\
50.8	1.40007746871836\\
50.7	1.38952507184612\\
50.6	1.37893871688492\\
50.5	1.36831844618015\\
50.4	1.35766430221289\\
50.3	1.3469763275997\\
50.2	1.33625456509246\\
50.1	1.32549905757821\\
50	1.31470984807897\\
49.9	1.30388697975154\\
49.8	1.29303049588741\\
49.7	1.28214043991248\\
49.6	1.27121685538697\\
49.5	1.2602597860052\\
49.4	1.24926927559544\\
49.3	1.2382453681197\\
49.2	1.22718810767361\\
49.1	1.21609753848619\\
49	1.20497370491971\\
48.9	1.19381665146947\\
48.8	1.18262642276369\\
48.7	1.17140306356327\\
48.6	1.16014661876161\\
48.5	1.1488571333845\\
48.4	1.13753465258985\\
48.3	1.12617922166758\\
48.2	1.11479088603938\\
48.1	1.1033696912586\\
48	1.09191568300998\\
47.9	1.08042890710956\\
47.8	1.06890940950442\\
47.7	1.05735723627253\\
47.6	1.04577243362257\\
47.5	1.03415504789374\\
47.4	1.02250512555556\\
47.3	1.01082271320771\\
47.2	0.999107857579821\\
47.1	0.987360605531302\\
47	0.975581004051143\\
46.9	0.963769100257735\\
46.8	0.951924941398678\\
46.7	0.940048574850591\\
46.6	0.928140048118926\\
46.5	0.916199408837771\\
46.4	0.904226704769671\\
46.3	0.892221983805422\\
46.2	0.880185293963896\\
46.1	0.868116683391831\\
46	0.85601620036366\\
45.9	0.843883893281295\\
45.8	0.831719810673947\\
45.7	0.819524001197934\\
45.6	0.807296513636474\\
45.5	0.795037396899505\\
45.4	0.782746700023473\\
45.3	0.77042447217115\\
45.2	0.758070762631434\\
45.1	0.745685620819145\\
45	0.733269096274834\\
44.9	0.720821238664583\\
44.8	0.708342097779804\\
44.7	0.695831723537043\\
44.6	0.683290165977784\\
44.5	0.670717475268238\\
44.4	0.658113701699154\\
44.3	0.645478895685606\\
44.2	0.632813107766803\\
44.1	0.620116388605877\\
44	0.607388788989693\\
43.9	0.594630359828629\\
43.8	0.581841152156385\\
43.7	0.569021217129774\\
43.6	0.556170606028521\\
43.5	0.543289370255051\\
43.4	0.530377561334292\\
43.3	0.517435230913461\\
43.2	0.504462430761863\\
43.1	0.491459212770681\\
43	0.47842562895277\\
42.9	0.465361731442448\\
42.8	0.452267572495287\\
42.7	0.439143204487906\\
42.6	0.42598867991776\\
42.5	0.412804051402927\\
42.4	0.399589371681907\\
42.3	0.3863446936134\\
42.2	0.373070070176099\\
42.1	0.359765554468483\\
42	0.346431199708593\\
41.9	0.333067059233835\\
41.8	0.31967318650075\\
41.7	0.306249635084812\\
41.6	0.292796458680209\\
41.5	0.279313711099628\\
41.4	0.265801446274042\\
41.3	0.25225971825249\\
41.2	0.238688581201871\\
41.1	0.225088089406711\\
41	0.211458297268959\\
40.9	0.197799259307768\\
40.8	0.184111030159269\\
40.7	0.170393664576362\\
40.6	0.156647217428491\\
40.5	0.142871743701426\\
40.4	0.129067298497043\\
40.3	0.115233937033104\\
40.2	0.101371714643038\\
40.1	0.0874806867757144\\
40	0.0735609089952277\\
39.9	0.0596124369806713\\
39.8	0.0456353265259107\\
39.7	0.0316296335393714\\
39.6	0.0175954140438078\\
39.5	0.00353272417607864\\
39.4	-0.0105583798130761\\
39.3	-0.0246778415592587\\
39.2	-0.0388256045846432\\
39.1	-0.053001612298193\\
39	-0.0672058079958985\\
38.9	-0.0814381348609933\\
38.8	-0.0956985359641912\\
38.7	-0.109986954263907\\
38.6	-0.124303332606486\\
38.5	-0.138647613726432\\
38.4	-0.153019740246642\\
38.3	-0.167419654678628\\
38.2	-0.181847299422753\\
38.1	-0.196302616768456\\
38	-0.210785548894487\\
37.9	-0.225296037869136\\
37.8	-0.239834025650466\\
37.7	-0.254399454086549\\
37.6	-0.268992264915688\\
37.5	-0.283612399766659\\
37.4	-0.298259800158941\\
37.3	-0.312934407502955\\
37.2	-0.327636163100288\\
37.1	-0.34236500814394\\
37	-0.357120883718549\\
36.9	-0.371903730800632\\
36.8	-0.386713490258821\\
36.7	-0.401550102854099\\
36.6	-0.416413509240034\\
36.5	-0.431303649963021\\
36.4	-0.446220465462516\\
36.3	-0.461163896071277\\
36.2	-0.476133882015601\\
36.1	-0.491130363415567\\
36	-0.506153280285269\\
35.9	-0.521202572533055\\
35.8	-0.53627817996178\\
35.7	-0.551380042269033\\
35.6	-0.566508099047387\\
35.5	-0.581662289784634\\
35.4	-0.596842553864029\\
35.3	-0.612048830564537\\
35.2	-0.627281059061074\\
35.1	-0.642539178424743\\
35	-0.657823127623089\\
34.9	-0.673132845520336\\
34.8	-0.688468270877629\\
34.7	-0.703829342353292\\
34.6	-0.719215998503057\\
34.5	-0.73462817778032\\
34.4	-0.750065818536385\\
34.3	-0.765528859020709\\
34.2	-0.781017237381151\\
34.1	-0.796530891664218\\
34	-0.812069759815314\\
33.9	-0.827633779678988\\
33.8	-0.843222888999178\\
33.7	-0.858837025419471\\
33.6	-0.87447612648334\\
33.5	-0.890140129634403\\
33.4	-0.905828972216667\\
33.3	-0.921542591474783\\
33.2	-0.937280924554297\\
33.1	-0.953043908501894\\
33	-0.968831480265662\\
32.9	-0.984643576695334\\
32.8	-1.00048013454254\\
32.7	-1.01634109046109\\
32.6	-1.03222638100715\\
32.5	-1.0481359426396\\
32.4	-1.06406971172022\\
32.3	-1.08002762451393\\
32.2	-1.09600961718913\\
32.1	-1.11201562581785\\
32	-1.12804558637608\\
31.9	-1.144099434744\\
31.8	-1.16017710670625\\
31.7	-1.17627853795214\\
31.6	-1.19240366407599\\
31.5	-1.20855242057731\\
31.4	-1.22472474286108\\
31.3	-1.24092056623805\\
31.2	-1.25713982592495\\
31.1	-1.27338245704475\\
31	-1.28964839462695\\
30.9	-1.30593757360782\\
30.8	-1.32224992883068\\
30.7	-1.33858539504612\\
30.6	-1.3549439069123\\
30.5	-1.37132539899519\\
30.4	-1.38772980576884\\
30.3	-1.40415706161566\\
30.2	-1.42060710082663\\
30.1	-1.43707985760163\\
30	-1.45357526604965\\
29.9	-1.47009326018907\\
29.8	-1.48663377394795\\
29.7	-1.50319674116425\\
29.6	-1.51978209558611\\
29.5	-1.53638977087216\\
29.4	-1.55301970059171\\
29.3	-1.56967181822505\\
29.2	-1.58634605716375\\
29.1	-1.60304235071088\\
29	-1.61976063208126\\
28.9	-1.63650083440182\\
28.8	-1.65326289071175\\
28.7	-1.67004673396285\\
28.6	-1.68685229701978\\
28.5	-1.70367951266031\\
28.4	-1.72052831357559\\
28.3	-1.73739863237044\\
28.2	-1.75429040156361\\
28.1	-1.77120355358805\\
28	-1.78813802079117\\
27.9	-1.80509373543512\\
27.8	-1.82207062969707\\
27.7	-1.83906863566947\\
27.6	-1.8560876853603\\
27.5	-1.87312771069341\\
27.4	-1.8901886435087\\
27.3	-1.90727041556247\\
27.2	-1.92437295852766\\
27.1	-1.94149620399411\\
27	-1.95864008346887\\
26.9	-1.97580452837644\\
26.8	-1.99298947005906\\
26.7	-2.01019483977699\\
26.6	-2.02742056870878\\
26.5	-2.04466658795153\\
26.4	-2.06193282852119\\
26.3	-2.07921922135281\\
26.2	-2.09652569730086\\
26.1	-2.11385218713944\\
26	-2.13119862156263\\
25.9	-2.14856493118471\\
25.8	-2.16595104654046\\
25.7	-2.18335689808545\\
25.6	-2.20078241619628\\
25.5	-2.21822753117093\\
25.4	-2.23569217322893\\
25.3	-2.25317627251176\\
25.2	-2.27067975908304\\
25.1	-2.28820256292884\\
25	-2.30574461395797\\
24.9	-2.32330584200225\\
24.8	-2.3408861768168\\
24.7	-2.3584855480803\\
24.6	-2.37610388539528\\
24.5	-2.39374111828842\\
24.4	-2.41139717621081\\
24.3	-2.42907198853825\\
24.2	-2.4467654845715\\
24.1	-2.46447759353661\\
24	-2.48220824458517\\
23.9	-2.49995736679459\\
23.8	-2.51772488916841\\
23.7	-2.53551074063657\\
23.6	-2.55331485005567\\
23.5	-2.57113714620932\\
23.4	-2.58897755780834\\
23.3	-2.60683601349111\\
23.2	-2.62471244182384\\
23.1	-2.64260677130084\\
23	-2.6605189303448\\
22.9	-2.67844884730713\\
22.8	-2.69639645046817\\
22.7	-2.71436166803754\\
22.6	-2.73234442815439\\
22.5	-2.7503446588877\\
22.4	-2.76836228823657\\
22.3	-2.78639724413052\\
22.2	-2.80444945442974\\
22.1	-2.82251884692542\\
22	-2.84060534934\\
21.9	-2.85870888932751\\
21.8	-2.87682939447381\\
21.7	-2.89496679229689\\
21.6	-2.9131210102472\\
21.5	-2.93129197570789\\
21.4	-2.94947961599512\\
21.3	-2.96768385835835\\
21.2	-2.98590462998063\\
21.1	-3.00414185797891\\
21	-3.0223954694043\\
20.9	-3.04066539124237\\
20.8	-3.05895155041347\\
20.7	-3.07725387377297\\
20.6	-3.09557228811162\\
20.5	-3.11390672015577\\
20.4	-3.13225709656773\\
20.3	-3.15062334394601\\
20.2	-3.16900538882565\\
20.1	-3.1874031576785\\
20	-3.20581657691349\\
19.9	-3.22424557287699\\
19.8	-3.24269007185303\\
19.7	-3.26115000006364\\
19.6	-3.27962528366913\\
19.5	-3.29811584876839\\
19.4	-3.31662162139918\\
19.3	-3.33514252753845\\
19.2	-3.35367849310258\\
19.1	-3.37222944394775\\
19	-3.39079530587017\\
18.9	-3.40937600460643\\
18.8	-3.42797146583374\\
18.7	-3.44658161517029\\
18.6	-3.46520637817552\\
18.5	-3.48384568035038\\
18.4	-3.5024994471377\\
18.3	-3.52116760392244\\
18.2	-3.53985007603198\\
18.1	-3.55854678873648\\
18	-3.5772576672491\\
17.9	-3.59598263672635\\
17.8	-3.61472162226839\\
17.7	-3.63347454891929\\
17.6	-3.65224134166737\\
17.5	-3.67102192544549\\
17.4	-3.68981622513133\\
17.3	-3.70862416554773\\
17.2	-3.72744567146294\\
17.1	-3.74628066759097\\
17	-3.76512907859186\\
16.9	-3.78399082907198\\
16.8	-3.80286584358437\\
16.7	-3.82175404662899\\
16.6	-3.84065536265305\\
16.5	-3.85956971605132\\
16.4	-3.8784970311664\\
16.3	-3.89743723228906\\
16.2	-3.91639024365852\\
16.1	-3.93535598946276\\
16	-3.95433439383882\\
15.9	-3.97332538087312\\
15.8	-3.99232887460172\\
15.7	-4.01134479901068\\
15.6	-4.03037307803632\\
15.5	-4.04941363556556\\
15.4	-4.0684663954362\\
15.3	-4.0875312814372\\
15.2	-4.10660821730907\\
15.1	-4.12569712674407\\
15	-4.1447979333866\\
14.9	-4.16391056083346\\
14.8	-4.18303493263416\\
14.7	-4.20217097229124\\
14.6	-4.22131860326057\\
14.5	-4.24047774895164\\
14.4	-4.25964833272791\\
14.3	-4.27883027790706\\
14.2	-4.29802350776134\\
14.1	-4.31722794551785\\
14	-4.33644351435886\\
13.9	-4.35567013742214\\
13.8	-4.3749077378012\\
13.7	-4.39415623854568\\
13.6	-4.4134155626616\\
13.5	-4.43268563311169\\
13.4	-4.45196637281569\\
13.3	-4.47125770465066\\
13.2	-4.49055955145131\\
13.1	-4.50987183601028\\
13	-4.52919448107845\\
12.9	-4.54852740936527\\
12.8	-4.56787054353904\\
12.7	-4.58722380622727\\
12.6	-4.60658712001692\\
12.5	-4.62596040745477\\
12.4	-4.64534359104769\\
12.3	-4.66473659326297\\
12.2	-4.68413933652863\\
12.1	-4.70355174323373\\
12	-4.72297373572865\\
11.9	-4.74240523632547\\
11.8	-4.76184616729819\\
11.7	-4.78129645088313\\
11.6	-4.80075600927917\\
11.5	-4.82022476464812\\
11.4	-4.83970263911496\\
11.3	-4.85918955476823\\
11.2	-4.8786854336603\\
11.1	-4.89819019780766\\
11	-4.91770376919131\\
10.9	-4.93722606975696\\
10.8	-4.95675702141545\\
10.7	-4.976296546043\\
10.6	-4.99584456548154\\
10.5	-5.015401001539\\
10.4	-5.03496577598968\\
10.3	-5.05453881057451\\
10.2	-5.07412002700136\\
10.1	-5.09370934694541\\
10	-5.11330669204939\\
9.9	-5.13291198392395\\
9.8	-5.15252514414796\\
9.7	-5.17214609426879\\
9.6	-5.19177475580268\\
9.5	-5.21141105023499\\
9.4	-5.23105489902059\\
9.3	-5.2507062235841\\
9.2	-5.27036494532025\\
9.1	-5.29003098559418\\
9	-5.30970426574176\\
8.9	-5.32938470706988\\
8.8	-5.34907223085682\\
8.7	-5.36876675835249\\
8.6	-5.38846821077883\\
8.5	-5.40817650933004\\
8.4	-5.42789157517296\\
8.3	-5.44761332944734\\
8.2	-5.46734169326621\\
8.1	-5.48707658771613\\
8	-5.50681793385754\\
7.9	-5.5265656527251\\
7.8	-5.54631966532794\\
7.7	-5.56607989265005\\
7.6	-5.58584625565055\\
7.5	-5.60561867526401\\
7.4	-5.62539707240077\\
7.3	-5.64518136794728\\
7.2	-5.66497148276637\\
7.1	-5.68476733769762\\
7	-5.70456885355763\\
6.9	-5.72437595114037\\
6.8	-5.74418855121747\\
6.7	-5.76400657453856\\
6.6	-5.78382994183157\\
6.5	-5.80365857380305\\
6.4	-5.82349239113851\\
6.3	-5.84333131450271\\
6.2	-5.86317526453997\\
6.1	-5.88302416187452\\
6	-5.90287792711081\\
5.9	-5.92273648083379\\
5.8	-5.94259974360927\\
5.7	-5.96246763598424\\
5.6	-5.98234007848715\\
5.5	-6.00221699162825\\
5.4	-6.02209829589992\\
5.3	-6.04198391177698\\
5.2	-6.06187375971697\\
5.1	-6.08176776016054\\
5	-6.10166583353172\\
4.9	-6.12156790023823\\
4.8	-6.14147388067183\\
4.7	-6.16138369520863\\
4.6	-6.1812972642094\\
4.5	-6.20121450801989\\
4.4	-6.22113534697115\\
4.3	-6.24105970137984\\
4.2	-6.26098749154859\\
4.1	-6.28091863776625\\
4	-6.30085306030827\\
3.9	-6.32079067943698\\
3.8	-6.34073141540194\\
3.7	-6.36067518844022\\
3.6	-6.38062191877676\\
3.5	-6.40057152662467\\
3.4	-6.42052393218554\\
3.3	-6.44047905564977\\
3.2	-6.46043681719691\\
3.1	-6.48039713699592\\
3	-6.50035993520555\\
2.9	-6.52032513197465\\
2.8	-6.54029264744244\\
2.7	-6.5602624017389\\
2.6	-6.58023431498504\\
2.5	-6.60020830729322\\
2.4	-6.6201842987675\\
2.3	-6.64016220950395\\
2.2	-6.66014195959095\\
2.1	-6.68012346910952\\
2	-6.70010665813366\\
1.9	-6.72009144673063\\
1.8	-6.74007775496131\\
1.7	-6.76006550288048\\
1.6	-6.7800546105372\\
1.5	-6.80004499797504\\
1.4	-6.8200365852325\\
1.3	-6.84002929234323\\
1.2	-6.86002303933646\\
1.1	-6.8800177462372\\
1	-6.90001333306667\\
0.9	-6.92000971984254\\
0.8	-6.94000682657929\\
0.7	-6.96000457328851\\
0.6	-6.98000287997926\\
0.5	-7.00000166665833\\
0.4	-7.0200008533306\\
0.3	-7.04000035999935\\
0.2	-7.06000010666658\\
0.1	-7.08000001333333\\
0	-7.1\\
}--cycle;

\addplot[area legend, draw=black, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	5.2\\
0.1	5.21999998666667\\
0.2	5.23999989333342\\
0.3	5.25999964000065\\
0.4	5.2799991466694\\
0.5	5.29999833334167\\
0.6	5.31999712002074\\
0.7	5.33999542671149\\
0.8	5.35999317342071\\
0.9	5.37999028015746\\
1	5.39998666693333\\
1.1	5.4199822537628\\
1.2	5.43997696066354\\
1.3	5.45997070765677\\
1.4	5.4799634147675\\
1.5	5.49995500202496\\
1.6	5.5199453894628\\
1.7	5.53993449711952\\
1.8	5.55992224503869\\
1.9	5.57990855326937\\
2	5.59989334186634\\
2.1	5.61987653089048\\
2.2	5.63985804040905\\
2.3	5.65983779049605\\
2.4	5.6798157012325\\
2.5	5.69979169270678\\
2.6	5.71976568501496\\
2.7	5.7397375982611\\
2.8	5.75970735255756\\
2.9	5.77967486802535\\
3	5.79964006479445\\
3.1	5.81960286300408\\
3.2	5.83956318280309\\
3.3	5.85952094435023\\
3.4	5.87947606781446\\
3.5	5.89942847337533\\
3.6	5.91937808122324\\
3.7	5.93932481155978\\
3.8	5.95926858459806\\
3.9	5.97920932056302\\
4	5.99914693969173\\
4.1	6.01908136223375\\
4.2	6.03901250845141\\
4.3	6.05894029862016\\
4.4	6.07886465302885\\
4.5	6.09878549198011\\
4.6	6.1187027357906\\
4.7	6.13861630479137\\
4.8	6.15852611932817\\
4.9	6.17843209976177\\
5	6.19833416646828\\
5.1	6.21823223983946\\
5.2	6.23812624028303\\
5.3	6.25801608822302\\
5.4	6.27790170410008\\
5.5	6.29778300837175\\
5.6	6.31765992151285\\
5.7	6.33753236401576\\
5.8	6.35740025639073\\
5.9	6.37726351916622\\
6	6.39712207288919\\
6.1	6.41697583812548\\
6.2	6.43682473546003\\
6.3	6.45666868549729\\
6.4	6.47650760886149\\
6.5	6.49634142619695\\
6.6	6.51617005816843\\
6.7	6.53599342546144\\
6.8	6.55581144878253\\
6.9	6.57562404885963\\
7	6.59543114644237\\
7.1	6.61523266230238\\
7.2	6.63502851723363\\
7.3	6.65481863205272\\
7.4	6.67460292759923\\
7.5	6.69438132473599\\
7.6	6.71415374434945\\
7.7	6.73392010734995\\
7.8	6.75368033467206\\
7.9	6.7734343472749\\
8	6.79318206614246\\
8.1	6.81292341228387\\
8.2	6.83265830673379\\
8.3	6.85238667055266\\
8.4	6.87210842482704\\
8.5	6.89182349066996\\
8.6	6.91153178922117\\
8.7	6.93123324164751\\
8.8	6.95092776914318\\
8.9	6.97061529293012\\
9	6.99029573425824\\
9.1	7.00996901440582\\
9.2	7.02963505467975\\
9.3	7.0492937764159\\
9.4	7.06894510097941\\
9.5	7.08858894976501\\
9.6	7.10822524419732\\
9.7	7.12785390573121\\
9.8	7.14747485585204\\
9.9	7.16708801607605\\
10	7.18669330795061\\
10.1	7.20629065305459\\
10.2	7.22587997299864\\
10.3	7.24546118942549\\
10.4	7.26503422401032\\
10.5	7.284598998461\\
10.6	7.30415543451846\\
10.7	7.323703453957\\
10.8	7.34324297858454\\
10.9	7.36277393024304\\
11	7.38229623080869\\
11.1	7.40180980219234\\
11.2	7.4213145663397\\
11.3	7.44081044523177\\
11.4	7.46029736088504\\
11.5	7.47977523535188\\
11.6	7.49924399072083\\
11.7	7.51870354911687\\
11.8	7.53815383270181\\
11.9	7.55759476367453\\
12	7.57702626427135\\
12.1	7.59644825676627\\
12.2	7.61586066347137\\
12.3	7.63526340673703\\
12.4	7.65465640895231\\
12.5	7.67403959254523\\
12.6	7.69341287998308\\
12.7	7.71277619377273\\
12.8	7.73212945646096\\
12.9	7.75147259063473\\
13	7.77080551892155\\
13.1	7.79012816398972\\
13.2	7.80944044854869\\
13.3	7.82874229534934\\
13.4	7.84803362718431\\
13.5	7.86731436688831\\
13.6	7.8865844373384\\
13.7	7.90584376145432\\
13.8	7.9250922621988\\
13.9	7.94432986257786\\
14	7.96355648564114\\
14.1	7.98277205448215\\
14.2	8.00197649223866\\
14.3	8.02116972209294\\
14.4	8.04035166727209\\
14.5	8.05952225104836\\
14.6	8.07868139673943\\
14.7	8.09782902770876\\
14.8	8.11696506736584\\
14.9	8.13608943916654\\
15	8.15520206661339\\
15.1	8.17430287325593\\
15.2	8.19339178269093\\
15.3	8.2124687185628\\
15.4	8.2315336045638\\
15.5	8.25058636443443\\
15.6	8.26962692196368\\
15.7	8.28865520098932\\
15.8	8.30767112539828\\
15.9	8.32667461912688\\
16	8.34566560616118\\
16.1	8.36464401053724\\
16.2	8.38360975634148\\
16.3	8.40256276771094\\
16.4	8.4215029688336\\
16.5	8.44043028394868\\
16.6	8.45934463734695\\
16.7	8.47824595337101\\
16.8	8.49713415641563\\
16.9	8.51600917092802\\
17	8.53487092140814\\
17.1	8.55371933240903\\
17.2	8.57255432853706\\
17.3	8.59137583445227\\
17.4	8.61018377486867\\
17.5	8.62897807455451\\
17.6	8.64775865833263\\
17.7	8.66652545108071\\
17.8	8.68527837773161\\
17.9	8.70401736327365\\
18	8.7227423327509\\
18.1	8.74145321126352\\
18.2	8.76014992396802\\
18.3	8.77883239607756\\
18.4	8.7975005528623\\
18.5	8.81615431964962\\
18.6	8.83479362182448\\
18.7	8.85341838482971\\
18.8	8.87202853416626\\
18.9	8.89062399539358\\
19	8.90920469412983\\
19.1	8.92777055605225\\
19.2	8.94632150689742\\
19.3	8.96485747246155\\
19.4	8.98337837860082\\
19.5	9.00188415123161\\
19.6	9.02037471633087\\
19.7	9.03884999993636\\
19.8	9.05730992814697\\
19.9	9.07575442712301\\
20	9.09418342308651\\
20.1	9.1125968423215\\
20.2	9.13099461117435\\
20.3	9.14937665605399\\
20.4	9.16774290343227\\
20.5	9.18609327984423\\
20.6	9.20442771188838\\
20.7	9.22274612622703\\
20.8	9.24104844958654\\
20.9	9.25933460875763\\
21	9.2776045305957\\
21.1	9.29585814202109\\
21.2	9.31409537001937\\
21.3	9.33231614164165\\
21.4	9.35052038400488\\
21.5	9.36870802429211\\
21.6	9.38687898975279\\
21.7	9.40503320770311\\
21.8	9.42317060552619\\
21.9	9.44129111067249\\
22	9.45939465066\\
22.1	9.47748115307458\\
22.2	9.49555054557026\\
22.3	9.51360275586948\\
22.4	9.53163771176343\\
22.5	9.5496553411123\\
22.6	9.56765557184561\\
22.7	9.58563833196246\\
22.8	9.60360354953183\\
22.9	9.62155115269287\\
23	9.6394810696552\\
23.1	9.65739322869916\\
23.2	9.67528755817616\\
23.3	9.69316398650889\\
23.4	9.71102244219166\\
23.5	9.72886285379068\\
23.6	9.74668514994433\\
23.7	9.76448925936343\\
23.8	9.78227511083159\\
23.9	9.80004263320541\\
24	9.81779175541483\\
24.1	9.83552240646339\\
24.2	9.8532345154285\\
24.3	9.87092801146175\\
24.4	9.88860282378919\\
24.5	9.90625888171158\\
24.6	9.92389611460472\\
24.7	9.9415144519197\\
24.8	9.9591138231832\\
24.9	9.97669415799774\\
25	9.99425538604203\\
25.1	10.0117974370712\\
25.2	10.029320240917\\
25.3	10.0468237274882\\
25.4	10.0643078267711\\
25.5	10.0817724688291\\
25.6	10.0992175838037\\
25.7	10.1166431019146\\
25.8	10.1340489534595\\
25.9	10.1514350688153\\
26	10.1688013784374\\
26.1	10.1861478128606\\
26.2	10.2034743026991\\
26.3	10.2207807786472\\
26.4	10.2380671714788\\
26.5	10.2553334120485\\
26.6	10.2725794312912\\
26.7	10.289805160223\\
26.8	10.3070105299409\\
26.9	10.3241954716236\\
27	10.3413599165311\\
27.1	10.3585037960059\\
27.2	10.3756270414723\\
27.3	10.3927295844375\\
27.4	10.4098113564913\\
27.5	10.4268722893066\\
27.6	10.4439123146397\\
27.7	10.4609313643305\\
27.8	10.4779293703029\\
27.9	10.4949062645649\\
28	10.5118619792088\\
28.1	10.528796446412\\
28.2	10.5457095984364\\
28.3	10.5626013676296\\
28.4	10.5794716864244\\
28.5	10.5963204873397\\
28.6	10.6131477029802\\
28.7	10.6299532660371\\
28.8	10.6467371092883\\
28.9	10.6634991655982\\
29	10.6802393679187\\
29.1	10.6969576492891\\
29.2	10.7136539428362\\
29.3	10.7303281817749\\
29.4	10.7469802994083\\
29.5	10.7636102291278\\
29.6	10.7802179044139\\
29.7	10.7968032588358\\
29.8	10.8133662260521\\
29.9	10.8299067398109\\
30	10.8464247339504\\
30.1	10.8629201423984\\
30.2	10.8793928991734\\
30.3	10.8958429383843\\
30.4	10.9122701942312\\
30.5	10.9286746010048\\
30.6	10.9450560930877\\
30.7	10.9614146049539\\
30.8	10.9777500711693\\
30.9	10.9940624263922\\
31	11.0103516053731\\
31.1	11.0266175429553\\
31.2	11.0428601740751\\
31.3	11.0590794337619\\
31.4	11.0752752571389\\
31.5	11.0914475794227\\
31.6	11.107596335924\\
31.7	11.1237214620479\\
31.8	11.1398228932938\\
31.9	11.155900565256\\
32	11.1719544136239\\
32.1	11.1879843741822\\
32.2	11.2039903828109\\
32.3	11.2199723754861\\
32.4	11.2359302882798\\
32.5	11.2518640573604\\
32.6	11.2677736189928\\
32.7	11.2836589095389\\
32.8	11.2995198654575\\
32.9	11.3153564233047\\
33	11.3311685197343\\
33.1	11.3469560914981\\
33.2	11.3627190754457\\
33.3	11.3784574085252\\
33.4	11.3941710277833\\
33.5	11.4098598703656\\
33.6	11.4255238735167\\
33.7	11.4411629745805\\
33.8	11.4567771110008\\
33.9	11.472366220321\\
34	11.4879302401847\\
34.1	11.5034691083358\\
34.2	11.5189827626188\\
34.3	11.5344711409793\\
34.4	11.5499341814636\\
34.5	11.5653718222197\\
34.6	11.5807840014969\\
34.7	11.5961706576467\\
34.8	11.6115317291224\\
34.9	11.6268671544797\\
35	11.6421768723769\\
35.1	11.6574608215753\\
35.2	11.6727189409389\\
35.3	11.6879511694355\\
35.4	11.703157446136\\
35.5	11.7183377102154\\
35.6	11.7334919009526\\
35.7	11.748619957731\\
35.8	11.7637218200382\\
35.9	11.7787974274669\\
36	11.7938467197147\\
36.1	11.8088696365844\\
36.2	11.8238661179844\\
36.3	11.8388361039287\\
36.4	11.8537795345375\\
36.5	11.868696350037\\
36.6	11.88358649076\\
36.7	11.8984498971459\\
36.8	11.9132865097412\\
36.9	11.9280962691994\\
37	11.9428791162814\\
37.1	11.9576349918561\\
37.2	11.9723638368997\\
37.3	11.987065592497\\
37.4	12.0017401998411\\
37.5	12.0163876002333\\
37.6	12.0310077350843\\
37.7	12.0456005459135\\
37.8	12.0601659743495\\
37.9	12.0747039621309\\
38	12.0892144511055\\
38.1	12.1036973832315\\
38.2	12.1181527005772\\
38.3	12.1325803453214\\
38.4	12.1469802597534\\
38.5	12.1613523862736\\
38.6	12.1756966673935\\
38.7	12.1900130457361\\
38.8	12.2043014640358\\
38.9	12.218561865139\\
39	12.2327941920041\\
39.1	12.2469983877018\\
39.2	12.2611743954154\\
39.3	12.2753221584407\\
39.4	12.2894416201869\\
39.5	12.3035327241761\\
39.6	12.3175954140438\\
39.7	12.3316296335394\\
39.8	12.3456353265259\\
39.9	12.3596124369807\\
40	12.3735609089952\\
40.1	12.3874806867757\\
40.2	12.401371714643\\
40.3	12.4152339370331\\
40.4	12.429067298497\\
40.5	12.4428717437014\\
40.6	12.4566472174285\\
40.7	12.4703936645764\\
40.8	12.4841110301593\\
40.9	12.4977992593078\\
41	12.511458297269\\
41.1	12.5250880894067\\
41.2	12.5386885812019\\
41.3	12.5522597182525\\
41.4	12.565801446274\\
41.5	12.5793137110996\\
41.6	12.5927964586802\\
41.7	12.6062496350848\\
41.8	12.6196731865008\\
41.9	12.6330670592338\\
42	12.6464311997086\\
42.1	12.6597655544685\\
42.2	12.6730700701761\\
42.3	12.6863446936134\\
42.4	12.6995893716819\\
42.5	12.7128040514029\\
42.6	12.7259886799178\\
42.7	12.7391432044879\\
42.8	12.7522675724953\\
42.9	12.7653617314424\\
43	12.7784256289528\\
43.1	12.7914592127707\\
43.2	12.8044624307619\\
43.3	12.8174352309135\\
43.4	12.8303775613343\\
43.5	12.8432893702551\\
43.6	12.8561706060285\\
43.7	12.8690212171298\\
43.8	12.8818411521564\\
43.9	12.8946303598286\\
44	12.9073887889897\\
44.1	12.9201163886059\\
44.2	12.9328131077668\\
44.3	12.9454788956856\\
44.4	12.9581137016992\\
44.5	12.9707174752682\\
44.6	12.9832901659778\\
44.7	12.995831723537\\
44.8	13.0083420977798\\
44.9	13.0208212386646\\
45	13.0332690962748\\
45.1	13.0456856208191\\
45.2	13.0580707626314\\
45.3	13.0704244721712\\
45.4	13.0827467000235\\
45.5	13.0950373968995\\
45.6	13.1072965136365\\
45.7	13.1195240011979\\
45.8	13.1317198106739\\
45.9	13.1438838932813\\
46	13.1560162003637\\
46.1	13.1681166833918\\
46.2	13.1801852939639\\
46.3	13.1922219838054\\
46.4	13.2042267047697\\
46.5	13.2161994088378\\
46.6	13.2281400481189\\
46.7	13.2400485748506\\
46.8	13.2519249413987\\
46.9	13.2637691002577\\
47	13.2755810040511\\
47.1	13.2873606055313\\
47.2	13.2991078575798\\
47.3	13.3108227132077\\
47.4	13.3225051255556\\
47.5	13.3341550478937\\
47.6	13.3457724336226\\
47.7	13.3573572362725\\
47.8	13.3689094095044\\
47.9	13.3804289071096\\
48	13.39191568301\\
48.1	13.4033696912586\\
48.2	13.4147908860394\\
48.3	13.4261792216676\\
48.4	13.4375346525899\\
48.5	13.4488571333845\\
48.6	13.4601466187616\\
48.7	13.4714030635633\\
48.8	13.4826264227637\\
48.9	13.4938166514695\\
49	13.5049737049197\\
49.1	13.5160975384862\\
49.2	13.5271881076736\\
49.3	13.5382453681197\\
49.4	13.5492692755954\\
49.5	13.5602597860052\\
49.6	13.571216855387\\
49.7	13.5821404399125\\
49.8	13.5930304958874\\
49.9	13.6038869797515\\
50	13.614709848079\\
50.1	13.6254990575782\\
50.2	13.6362545650925\\
50.3	13.6469763275997\\
50.4	13.6576643022129\\
50.5	13.6683184461802\\
50.6	13.6789387168849\\
50.7	13.6895250718461\\
50.8	13.7000774687184\\
50.9	13.710595865292\\
51	13.7210802194936\\
51.1	13.7315304893857\\
51.2	13.7419466331672\\
51.3	13.7523286091735\\
51.4	13.7626763758768\\
51.5	13.772989891886\\
51.6	13.7832691159471\\
51.7	13.7935140069432\\
51.8	13.8037245238947\\
51.9	13.8139006259595\\
52	13.8240422724334\\
52.1	13.8341494227496\\
52.2	13.8442220364797\\
52.3	13.8542600733332\\
52.4	13.8642634931579\\
52.5	13.8742322559402\\
52.6	13.884166321805\\
52.7	13.8940656510161\\
52.8	13.9039302039762\\
52.9	13.9137599412271\\
53	13.9235548234499\\
53.1	13.9333148114649\\
53.2	13.9430398662324\\
53.3	13.9527299488521\\
53.4	13.9623850205637\\
53.5	13.9720050427468\\
53.6	13.9815899769215\\
53.7	13.991139784748\\
53.8	14.000654428027\\
53.9	14.0101338687001\\
54	14.0195780688495\\
54.1	14.0289869906983\\
54.2	14.038360596611\\
54.3	14.047698849093\\
54.4	14.0570017107915\\
54.5	14.0662691444949\\
54.6	14.0755011131335\\
54.7	14.0846975797796\\
54.8	14.0938585076471\\
54.9	14.1029838600925\\
55	14.1120736006144\\
55.1	14.1211276928537\\
55.2	14.1301461005941\\
55.3	14.139128787762\\
55.4	14.1480757184267\\
55.5	14.1569868568005\\
55.6	14.1658621672387\\
55.7	14.1747016142403\\
55.8	14.1835051624474\\
55.9	14.1922727766458\\
56	14.2010044217651\\
56.1	14.2097000628786\\
56.2	14.218359665204\\
56.3	14.2269831941027\\
56.4	14.2355706150807\\
56.5	14.2441218937883\\
56.6	14.2526369960203\\
56.7	14.2611158877164\\
56.8	14.2695585349611\\
56.9	14.2779649039837\\
57	14.2863349611588\\
57.1	14.2946686730062\\
57.2	14.302966006191\\
57.3	14.3112269275239\\
57.4	14.3194514039613\\
57.5	14.3276394026052\\
57.6	14.3357908907037\\
57.7	14.3439058356508\\
57.8	14.3519842049867\\
57.9	14.360025966398\\
58	14.3680310877177\\
58.1	14.3759995369252\\
58.2	14.3839312821468\\
58.3	14.3918262916556\\
58.4	14.3996845338714\\
58.5	14.4075059773614\\
58.6	14.4152905908397\\
58.7	14.4230383431679\\
58.8	14.4307492033551\\
58.9	14.4384231405578\\
59	14.4460601240802\\
59.1	14.4536601233745\\
59.2	14.4612231080406\\
59.3	14.4687490478266\\
59.4	14.4762379126288\\
59.5	14.4836896724917\\
59.6	14.4911042976083\\
59.7	14.49848175832\\
59.8	14.5058220251172\\
59.9	14.5131250686387\\
60	14.5203908596723\\
60.1	14.5276193691549\\
60.2	14.5348105681724\\
60.3	14.5419644279601\\
60.4	14.5490809199026\\
60.5	14.5561600155339\\
60.6	14.5632016865375\\
60.7	14.5702059047469\\
60.8	14.5771726421452\\
60.9	14.5841018708654\\
61	14.5909935631907\\
61.1	14.5978476915542\\
61.2	14.6046642285395\\
61.3	14.6114431468804\\
61.4	14.6181844194612\\
61.5	14.624888019317\\
61.6	14.6315539196332\\
61.7	14.6381820937463\\
61.8	14.6447725151437\\
61.9	14.6513251574635\\
62	14.6578399944954\\
62.1	14.6643170001799\\
62.2	14.670756148609\\
62.3	14.6771574140261\\
62.4	14.6835207708262\\
62.5	14.6898461935559\\
62.6	14.6961336569134\\
62.7	14.702383135749\\
62.8	14.7085946050647\\
62.9	14.7147680400147\\
63	14.7209034159052\\
63.1	14.7270007081947\\
63.2	14.7330598924941\\
63.3	14.7390809445666\\
63.4	14.7450638403281\\
63.5	14.7510085558469\\
63.6	14.7569150673443\\
63.7	14.7627833511941\\
63.8	14.7686133839233\\
63.9	14.7744051422117\\
64	14.7801586028923\\
64.1	14.7858737429512\\
64.2	14.791550539528\\
64.3	14.7971889699154\\
64.4	14.8027890115597\\
64.5	14.8083506420607\\
64.6	14.813873839172\\
64.7	14.8193585808008\\
64.8	14.8248048450081\\
64.9	14.8302126100088\\
65	14.8355818541719\\
65.1	14.8409125560205\\
65.2	14.8462046942317\\
65.3	14.8514582476369\\
65.4	14.8566731952221\\
65.5	14.8618495161273\\
65.6	14.8669871896474\\
65.7	14.8720861952316\\
65.8	14.8771465124839\\
65.9	14.8821681211631\\
66	14.8871510011827\\
66.1	14.8920951326111\\
66.2	14.897000495672\\
66.3	14.9018670707439\\
66.4	14.9066948383604\\
66.5	14.9114837792104\\
66.6	14.9162338741384\\
66.7	14.9209451041437\\
66.8	14.9256174503816\\
66.9	14.9302508941627\\
67	14.9348454169532\\
67.1	14.939401000375\\
67.2	14.9439176262058\\
67.3	14.948395276379\\
67.4	14.9528339329842\\
67.5	14.9572335782666\\
67.6	14.9615941946277\\
67.7	14.9659157646251\\
67.8	14.9701982709724\\
67.9	14.9744416965397\\
68	14.9786460243532\\
68.1	14.9828112375956\\
68.2	14.9869373196062\\
68.3	14.9910242538805\\
68.4	14.9950720240708\\
68.5	14.9990806139861\\
68.6	15.0030500075921\\
68.7	15.006980189011\\
68.8	15.0108711425223\\
68.9	15.0147228525621\\
69	15.0185353037236\\
69.1	15.0223084807569\\
69.2	15.0260423685695\\
69.3	15.0297369522256\\
69.4	15.0333922169471\\
69.5	15.0370081481128\\
69.6	15.040584731259\\
69.7	15.0441219520794\\
69.8	15.0476197964251\\
69.9	15.0510782503048\\
70	15.0544972998846\\
70.1	15.0578769314883\\
70.2	15.0612171315975\\
70.3	15.0645178868513\\
70.4	15.0677791840467\\
70.5	15.0710010101385\\
70.6	15.0741833522394\\
70.7	15.0773261976201\\
70.8	15.0804295337092\\
70.9	15.0834933480933\\
71	15.0865176285172\\
71.1	15.0895023628838\\
71.2	15.0924475392541\\
71.3	15.0953531458474\\
71.4	15.0982191710413\\
71.5	15.1010456033718\\
71.6	15.103832431533\\
71.7	15.1065796443777\\
71.8	15.1092872309171\\
71.9	15.1119551803207\\
72	15.1145834819169\\
72.1	15.1171721251923\\
72.2	15.1197210997924\\
72.3	15.1222303955214\\
72.4	15.124700002342\\
72.5	15.1271299103759\\
72.6	15.1295201099033\\
72.7	15.1318705913636\\
72.8	15.1341813453547\\
72.9	15.1364523626337\\
73	15.1386836341165\\
73.1	15.1408751508779\\
73.2	15.1430269041521\\
73.3	15.1451388853319\\
73.4	15.1472110859694\\
73.5	15.1492434977758\\
73.6	15.1512361126215\\
73.7	15.153188922536\\
73.8	15.1551019197081\\
73.9	15.1569750964858\\
74	15.1588084453764\\
74.1	15.1606019590465\\
74.2	15.162355630322\\
74.3	15.1640694521883\\
74.4	15.1657434177901\\
74.5	15.1673775204314\\
74.6	15.168971753576\\
74.7	15.1705261108469\\
74.8	15.1720405860266\\
74.9	15.1735151730573\\
75	15.1749498660405\\
75.1	15.1763446592377\\
75.2	15.1776995470694\\
75.3	15.1790145241163\\
75.4	15.1802895851184\\
75.5	15.1815247249755\\
75.6	15.182719938747\\
75.7	15.183875221652\\
75.8	15.1849905690694\\
75.9	15.1860659765379\\
76	15.1871014397558\\
76.1	15.1880969545813\\
76.2	15.1890525170322\\
76.3	15.1899681232865\\
76.4	15.1908437696815\\
76.5	15.1916794527148\\
76.6	15.1924751690435\\
76.7	15.193230915485\\
76.8	15.1939466890161\\
76.9	15.1946224867737\\
77	15.1952583060548\\
77.1	15.1958541443159\\
77.2	15.1964099991738\\
77.3	15.1969258684051\\
77.4	15.1974017499462\\
77.5	15.1978376418936\\
77.6	15.1982335425037\\
77.7	15.1985894501931\\
77.8	15.198905363538\\
77.9	15.1991812812747\\
78	15.1994172022997\\
78.1	15.1996131256691\\
78.2	15.1997690505994\\
78.3	15.1998849764669\\
78.4	15.1999609028078\\
78.5	15.1999968293183\\
78.6	15.199992755855\\
78.7	15.1999486824339\\
78.8	15.1998646092314\\
78.9	15.1997405365838\\
79	15.1995764649874\\
79.1	15.1993723950985\\
79.2	15.1991283277333\\
79.3	15.1988442638681\\
79.4	15.1985202046393\\
79.5	15.1981561513429\\
79.6	15.1977521054353\\
79.7	15.1973080685325\\
79.8	15.1968240424109\\
79.9	15.1963000290064\\
80	15.1957360304151\\
80.1	15.195132048893\\
80.2	15.194488086856\\
80.3	15.19380414688\\
80.4	15.1930802317008\\
80.5	15.1923163442139\\
80.6	15.191512487475\\
80.7	15.1906686646995\\
80.8	15.1897848792626\\
80.9	15.1888611346995\\
81	15.1878974347052\\
81.1	15.1868937831345\\
81.2	15.185850184002\\
81.3	15.1847666414821\\
81.4	15.1836431599089\\
81.5	15.1824797437763\\
81.6	15.1812763977381\\
81.7	15.1800331266077\\
81.8	15.178749935358\\
81.9	15.1774268291219\\
82	15.1760638131917\\
82.1	15.1746608930197\\
82.2	15.1732180742173\\
82.3	15.171735362556\\
82.4	15.1702127639665\\
82.5	15.1686502845392\\
82.6	15.1670479305241\\
82.7	15.1654057083305\\
82.8	15.1637236245274\\
82.9	15.1620016858431\\
83	15.1602398991654\\
83.1	15.1584382715413\\
83.2	15.1565968101774\\
83.3	15.1547155224395\\
83.4	15.1527944158529\\
83.5	15.1508334981018\\
83.6	15.14883277703\\
83.7	15.1467922606404\\
83.8	15.144711957095\\
83.9	15.142591874715\\
84	15.1404320219808\\
84.1	15.1382324075317\\
84.2	15.1359930401663\\
84.3	15.1337139288419\\
84.4	15.1313950826751\\
84.5	15.1290365109412\\
84.6	15.1266382230745\\
84.7	15.1242002286681\\
84.8	15.121722537474\\
84.9	15.1192051594031\\
85	15.1166481045247\\
85.1	15.1140513830671\\
85.2	15.1114150054172\\
85.3	15.1087389821205\\
85.4	15.1060233238811\\
85.5	15.1032680415616\\
85.6	15.1004731461831\\
85.7	15.0976386489253\\
85.8	15.094764561126\\
85.9	15.0918508942817\\
86	15.088897660047\\
86.1	15.0859048702349\\
86.2	15.0828725368164\\
86.3	15.079800671921\\
86.4	15.0766892878361\\
86.5	15.0735383970072\\
86.6	15.0703480120378\\
86.7	15.0671181456896\\
86.8	15.063848810882\\
86.9	15.0605400206922\\
87	15.0571917883555\\
87.1	15.0538041272648\\
87.2	15.0503770509708\\
87.3	15.0469105731817\\
87.4	15.0434047077634\\
87.5	15.0398594687394\\
87.6	15.0362748702906\\
87.7	15.0326509267555\\
87.8	15.0289876526298\\
87.9	15.0252850625666\\
88	15.0215431713762\\
88.1	15.0177619940262\\
88.2	15.0139415456414\\
88.3	15.0100818415034\\
88.4	15.0061828970512\\
88.5	15.0022447278805\\
88.6	14.9982673497439\\
88.7	14.9942507785509\\
88.8	14.990195030368\\
88.9	14.9861001214179\\
89	14.9819660680804\\
89.1	14.9777928868917\\
89.2	14.9735805945445\\
89.3	14.9693292078879\\
89.4	14.9650387439276\\
89.5	14.9607092198252\\
89.6	14.956340652899\\
89.7	14.9519330606233\\
89.8	14.9474864606282\\
89.9	14.9430008707003\\
90	14.938476308782\\
90	16.838476308782\\
89.9	16.8430008707003\\
89.8	16.8474864606282\\
89.7	16.8519330606233\\
89.6	16.856340652899\\
89.5	16.8607092198252\\
89.4	16.8650387439276\\
89.3	16.8693292078879\\
89.2	16.8735805945445\\
89.1	16.8777928868917\\
89	16.8819660680804\\
88.9	16.8861001214179\\
88.8	16.890195030368\\
88.7	16.8942507785509\\
88.6	16.8982673497439\\
88.5	16.9022447278805\\
88.4	16.9061828970512\\
88.3	16.9100818415034\\
88.2	16.9139415456414\\
88.1	16.9177619940262\\
88	16.9215431713762\\
87.9	16.9252850625666\\
87.8	16.9289876526298\\
87.7	16.9326509267555\\
87.6	16.9362748702906\\
87.5	16.9398594687394\\
87.4	16.9434047077634\\
87.3	16.9469105731817\\
87.2	16.9503770509708\\
87.1	16.9538041272648\\
87	16.9571917883555\\
86.9	16.9605400206922\\
86.8	16.963848810882\\
86.7	16.9671181456896\\
86.6	16.9703480120378\\
86.5	16.9735383970072\\
86.4	16.9766892878361\\
86.3	16.979800671921\\
86.2	16.9828725368164\\
86.1	16.9859048702349\\
86	16.988897660047\\
85.9	16.9918508942817\\
85.8	16.994764561126\\
85.7	16.9976386489253\\
85.6	17.0004731461831\\
85.5	17.0032680415616\\
85.4	17.0060233238811\\
85.3	17.0087389821205\\
85.2	17.0114150054172\\
85.1	17.0140513830671\\
85	17.0166481045247\\
84.9	17.0192051594031\\
84.8	17.021722537474\\
84.7	17.0242002286681\\
84.6	17.0266382230745\\
84.5	17.0290365109412\\
84.4	17.0313950826751\\
84.3	17.0337139288419\\
84.2	17.0359930401663\\
84.1	17.0382324075317\\
84	17.0404320219808\\
83.9	17.042591874715\\
83.8	17.044711957095\\
83.7	17.0467922606404\\
83.6	17.04883277703\\
83.5	17.0508334981018\\
83.4	17.0527944158529\\
83.3	17.0547155224395\\
83.2	17.0565968101774\\
83.1	17.0584382715413\\
83	17.0602398991654\\
82.9	17.0620016858431\\
82.8	17.0637236245274\\
82.7	17.0654057083305\\
82.6	17.0670479305241\\
82.5	17.0686502845392\\
82.4	17.0702127639665\\
82.3	17.071735362556\\
82.2	17.0732180742173\\
82.1	17.0746608930197\\
82	17.0760638131917\\
81.9	17.0774268291219\\
81.8	17.078749935358\\
81.7	17.0800331266077\\
81.6	17.0812763977381\\
81.5	17.0824797437763\\
81.4	17.0836431599089\\
81.3	17.0847666414821\\
81.2	17.085850184002\\
81.1	17.0868937831345\\
81	17.0878974347052\\
80.9	17.0888611346995\\
80.8	17.0897848792626\\
80.7	17.0906686646995\\
80.6	17.091512487475\\
80.5	17.0923163442139\\
80.4	17.0930802317008\\
80.3	17.09380414688\\
80.2	17.094488086856\\
80.1	17.095132048893\\
80	17.0957360304151\\
79.9	17.0963000290064\\
79.8	17.0968240424109\\
79.7	17.0973080685325\\
79.6	17.0977521054353\\
79.5	17.0981561513429\\
79.4	17.0985202046393\\
79.3	17.0988442638682\\
79.2	17.0991283277333\\
79.1	17.0993723950985\\
79	17.0995764649874\\
78.9	17.0997405365838\\
78.8	17.0998646092314\\
78.7	17.0999486824339\\
78.6	17.099992755855\\
78.5	17.0999968293183\\
78.4	17.0999609028078\\
78.3	17.0998849764669\\
78.2	17.0997690505995\\
78.1	17.0996131256691\\
78	17.0994172022997\\
77.9	17.0991812812747\\
77.8	17.098905363538\\
77.7	17.0985894501931\\
77.6	17.0982335425037\\
77.5	17.0978376418936\\
77.4	17.0974017499462\\
77.3	17.0969258684051\\
77.2	17.0964099991738\\
77.1	17.0958541443159\\
77	17.0952583060548\\
76.9	17.0946224867737\\
76.8	17.0939466890161\\
76.7	17.093230915485\\
76.6	17.0924751690435\\
76.5	17.0916794527148\\
76.4	17.0908437696815\\
76.3	17.0899681232865\\
76.2	17.0890525170322\\
76.1	17.0880969545813\\
76	17.0871014397558\\
75.9	17.0860659765379\\
75.8	17.0849905690694\\
75.7	17.083875221652\\
75.6	17.082719938747\\
75.5	17.0815247249755\\
75.4	17.0802895851184\\
75.3	17.0790145241163\\
75.2	17.0776995470694\\
75.1	17.0763446592377\\
75	17.0749498660405\\
74.9	17.0735151730573\\
74.8	17.0720405860266\\
74.7	17.0705261108469\\
74.6	17.068971753576\\
74.5	17.0673775204314\\
74.4	17.0657434177901\\
74.3	17.0640694521883\\
74.2	17.062355630322\\
74.1	17.0606019590465\\
74	17.0588084453764\\
73.9	17.0569750964858\\
73.8	17.0551019197081\\
73.7	17.053188922536\\
73.6	17.0512361126215\\
73.5	17.0492434977758\\
73.4	17.0472110859694\\
73.3	17.0451388853319\\
73.2	17.0430269041521\\
73.1	17.0408751508779\\
73	17.0386836341165\\
72.9	17.0364523626337\\
72.8	17.0341813453547\\
72.7	17.0318705913636\\
72.6	17.0295201099033\\
72.5	17.0271299103759\\
72.4	17.024700002342\\
72.3	17.0222303955214\\
72.2	17.0197210997924\\
72.1	17.0171721251923\\
72	17.0145834819169\\
71.9	17.0119551803207\\
71.8	17.0092872309171\\
71.7	17.0065796443777\\
71.6	17.003832431533\\
71.5	17.0010456033718\\
71.4	16.9982191710413\\
71.3	16.9953531458474\\
71.2	16.9924475392541\\
71.1	16.9895023628838\\
71	16.9865176285172\\
70.9	16.9834933480933\\
70.8	16.9804295337092\\
70.7	16.9773261976201\\
70.6	16.9741833522394\\
70.5	16.9710010101385\\
70.4	16.9677791840467\\
70.3	16.9645178868513\\
70.2	16.9612171315975\\
70.1	16.9578769314884\\
70	16.9544972998846\\
69.9	16.9510782503048\\
69.8	16.9476197964251\\
69.7	16.9441219520794\\
69.6	16.940584731259\\
69.5	16.9370081481128\\
69.4	16.9333922169471\\
69.3	16.9297369522256\\
69.2	16.9260423685695\\
69.1	16.9223084807569\\
69	16.9185353037236\\
68.9	16.9147228525621\\
68.8	16.9108711425223\\
68.7	16.906980189011\\
68.6	16.9030500075921\\
68.5	16.8990806139861\\
68.4	16.8950720240708\\
68.3	16.8910242538805\\
68.2	16.8869373196062\\
68.1	16.8828112375956\\
68	16.8786460243532\\
67.9	16.8744416965397\\
67.8	16.8701982709724\\
67.7	16.8659157646251\\
67.6	16.8615941946277\\
67.5	16.8572335782666\\
67.4	16.8528339329842\\
67.3	16.848395276379\\
67.2	16.8439176262058\\
67.1	16.839401000375\\
67	16.8348454169532\\
66.9	16.8302508941627\\
66.8	16.8256174503816\\
66.7	16.8209451041437\\
66.6	16.8162338741384\\
66.5	16.8114837792104\\
66.4	16.8066948383604\\
66.3	16.8018670707439\\
66.2	16.797000495672\\
66.1	16.7920951326112\\
66	16.7871510011827\\
65.9	16.7821681211631\\
65.8	16.7771465124839\\
65.7	16.7720861952316\\
65.6	16.7669871896474\\
65.5	16.7618495161273\\
65.4	16.7566731952221\\
65.3	16.7514582476369\\
65.2	16.7462046942317\\
65.1	16.7409125560205\\
65	16.7355818541719\\
64.9	16.7302126100088\\
64.8	16.7248048450081\\
64.7	16.7193585808008\\
64.6	16.713873839172\\
64.5	16.7083506420607\\
64.4	16.7027890115597\\
64.3	16.6971889699154\\
64.2	16.691550539528\\
64.1	16.6858737429512\\
64	16.6801586028922\\
63.9	16.6744051422117\\
63.8	16.6686133839233\\
63.7	16.6627833511941\\
63.6	16.6569150673443\\
63.5	16.6510085558469\\
63.4	16.6450638403281\\
63.3	16.6390809445666\\
63.2	16.6330598924941\\
63.1	16.6270007081947\\
63	16.6209034159052\\
62.9	16.6147680400147\\
62.8	16.6085946050647\\
62.7	16.602383135749\\
62.6	16.5961336569134\\
62.5	16.5898461935559\\
62.4	16.5835207708262\\
62.3	16.5771574140261\\
62.2	16.570756148609\\
62.1	16.5643170001799\\
62	16.5578399944954\\
61.9	16.5513251574635\\
61.8	16.5447725151437\\
61.7	16.5381820937463\\
61.6	16.5315539196332\\
61.5	16.524888019317\\
61.4	16.5181844194612\\
61.3	16.5114431468804\\
61.2	16.5046642285395\\
61.1	16.4978476915542\\
61	16.4909935631907\\
60.9	16.4841018708654\\
60.8	16.4771726421452\\
60.7	16.4702059047469\\
60.6	16.4632016865375\\
60.5	16.4561600155339\\
60.4	16.4490809199026\\
60.3	16.4419644279601\\
60.2	16.4348105681724\\
60.1	16.4276193691549\\
60	16.4203908596723\\
59.9	16.4131250686387\\
59.8	16.4058220251172\\
59.7	16.39848175832\\
59.6	16.3911042976083\\
59.5	16.3836896724917\\
59.4	16.3762379126288\\
59.3	16.3687490478266\\
59.2	16.3612231080406\\
59.1	16.3536601233745\\
59	16.3460601240802\\
58.9	16.3384231405578\\
58.8	16.3307492033551\\
58.7	16.3230383431679\\
58.6	16.3152905908397\\
58.5	16.3075059773614\\
58.4	16.2996845338714\\
58.3	16.2918262916556\\
58.2	16.2839312821468\\
58.1	16.2759995369252\\
58	16.2680310877177\\
57.9	16.260025966398\\
57.8	16.2519842049867\\
57.7	16.2439058356508\\
57.6	16.2357908907037\\
57.5	16.2276394026052\\
57.4	16.2194514039613\\
57.3	16.2112269275239\\
57.2	16.202966006191\\
57.1	16.1946686730062\\
57	16.1863349611588\\
56.9	16.1779649039837\\
56.8	16.1695585349611\\
56.7	16.1611158877164\\
56.6	16.1526369960203\\
56.5	16.1441218937883\\
56.4	16.1355706150807\\
56.3	16.1269831941027\\
56.2	16.118359665204\\
56.1	16.1097000628786\\
56	16.1010044217651\\
55.9	16.0922727766458\\
55.8	16.0835051624474\\
55.7	16.0747016142403\\
55.6	16.0658621672388\\
55.5	16.0569868568005\\
55.4	16.0480757184267\\
55.3	16.039128787762\\
55.2	16.0301461005941\\
55.1	16.0211276928537\\
55	16.0120736006144\\
54.9	16.0029838600925\\
54.8	15.9938585076471\\
54.7	15.9846975797796\\
54.6	15.9755011131335\\
54.5	15.9662691444949\\
54.4	15.9570017107915\\
54.3	15.947698849093\\
54.2	15.938360596611\\
54.1	15.9289869906983\\
54	15.9195780688495\\
53.9	15.9101338687001\\
53.8	15.900654428027\\
53.7	15.891139784748\\
53.6	15.8815899769215\\
53.5	15.8720050427468\\
53.4	15.8623850205637\\
53.3	15.8527299488521\\
53.2	15.8430398662324\\
53.1	15.833314811465\\
53	15.8235548234499\\
52.9	15.8137599412271\\
52.8	15.8039302039762\\
52.7	15.7940656510161\\
52.6	15.784166321805\\
52.5	15.7742322559402\\
52.4	15.7642634931579\\
52.3	15.7542600733332\\
52.2	15.7442220364797\\
52.1	15.7341494227496\\
52	15.7240422724334\\
51.9	15.7139006259595\\
51.8	15.7037245238947\\
51.7	15.6935140069432\\
51.6	15.6832691159471\\
51.5	15.672989891886\\
51.4	15.6626763758768\\
51.3	15.6523286091735\\
51.2	15.6419466331672\\
51.1	15.6315304893857\\
51	15.6210802194936\\
50.9	15.610595865292\\
50.8	15.6000774687184\\
50.7	15.5895250718461\\
50.6	15.5789387168849\\
50.5	15.5683184461802\\
50.4	15.5576643022129\\
50.3	15.5469763275997\\
50.2	15.5362545650925\\
50.1	15.5254990575782\\
50	15.514709848079\\
49.9	15.5038869797515\\
49.8	15.4930304958874\\
49.7	15.4821404399125\\
49.6	15.471216855387\\
49.5	15.4602597860052\\
49.4	15.4492692755954\\
49.3	15.4382453681197\\
49.2	15.4271881076736\\
49.1	15.4160975384862\\
49	15.4049737049197\\
48.9	15.3938166514695\\
48.8	15.3826264227637\\
48.7	15.3714030635633\\
48.6	15.3601466187616\\
48.5	15.3488571333845\\
48.4	15.3375346525899\\
48.3	15.3261792216676\\
48.2	15.3147908860394\\
48.1	15.3033696912586\\
48	15.29191568301\\
47.9	15.2804289071096\\
47.8	15.2689094095044\\
47.7	15.2573572362725\\
47.6	15.2457724336226\\
47.5	15.2341550478937\\
47.4	15.2225051255556\\
47.3	15.2108227132077\\
47.2	15.1991078575798\\
47.1	15.1873606055313\\
47	15.1755810040511\\
46.9	15.1637691002577\\
46.8	15.1519249413987\\
46.7	15.1400485748506\\
46.6	15.1281400481189\\
46.5	15.1161994088378\\
46.4	15.1042267047697\\
46.3	15.0922219838054\\
46.2	15.0801852939639\\
46.1	15.0681166833918\\
46	15.0560162003637\\
45.9	15.0438838932813\\
45.8	15.0317198106739\\
45.7	15.0195240011979\\
45.6	15.0072965136365\\
45.5	14.9950373968995\\
45.4	14.9827467000235\\
45.3	14.9704244721711\\
45.2	14.9580707626314\\
45.1	14.9456856208191\\
45	14.9332690962748\\
44.9	14.9208212386646\\
44.8	14.9083420977798\\
44.7	14.895831723537\\
44.6	14.8832901659778\\
44.5	14.8707174752682\\
44.4	14.8581137016992\\
44.3	14.8454788956856\\
44.2	14.8328131077668\\
44.1	14.8201163886059\\
44	14.8073887889897\\
43.9	14.7946303598286\\
43.8	14.7818411521564\\
43.7	14.7690212171298\\
43.6	14.7561706060285\\
43.5	14.7432893702551\\
43.4	14.7303775613343\\
43.3	14.7174352309135\\
43.2	14.7044624307619\\
43.1	14.6914592127707\\
43	14.6784256289528\\
42.9	14.6653617314424\\
42.8	14.6522675724953\\
42.7	14.6391432044879\\
42.6	14.6259886799178\\
42.5	14.6128040514029\\
42.4	14.5995893716819\\
42.3	14.5863446936134\\
42.2	14.5730700701761\\
42.1	14.5597655544685\\
42	14.5464311997086\\
41.9	14.5330670592338\\
41.8	14.5196731865008\\
41.7	14.5062496350848\\
41.6	14.4927964586802\\
41.5	14.4793137110996\\
41.4	14.465801446274\\
41.3	14.4522597182525\\
41.2	14.4386885812019\\
41.1	14.4250880894067\\
41	14.411458297269\\
40.9	14.3977992593078\\
40.8	14.3841110301593\\
40.7	14.3703936645764\\
40.6	14.3566472174285\\
40.5	14.3428717437014\\
40.4	14.329067298497\\
40.3	14.3152339370331\\
40.2	14.301371714643\\
40.1	14.2874806867757\\
40	14.2735609089952\\
39.9	14.2596124369807\\
39.8	14.2456353265259\\
39.7	14.2316296335394\\
39.6	14.2175954140438\\
39.5	14.2035327241761\\
39.4	14.1894416201869\\
39.3	14.1753221584407\\
39.2	14.1611743954154\\
39.1	14.1469983877018\\
39	14.1327941920041\\
38.9	14.118561865139\\
38.8	14.1043014640358\\
38.7	14.0900130457361\\
38.6	14.0756966673935\\
38.5	14.0613523862736\\
38.4	14.0469802597534\\
38.3	14.0325803453214\\
38.2	14.0181527005772\\
38.1	14.0036973832315\\
38	13.9892144511055\\
37.9	13.9747039621309\\
37.8	13.9601659743495\\
37.7	13.9456005459135\\
37.6	13.9310077350843\\
37.5	13.9163876002333\\
37.4	13.9017401998411\\
37.3	13.887065592497\\
37.2	13.8723638368997\\
37.1	13.8576349918561\\
37	13.8428791162815\\
36.9	13.8280962691994\\
36.8	13.8132865097412\\
36.7	13.7984498971459\\
36.6	13.78358649076\\
36.5	13.768696350037\\
36.4	13.7537795345375\\
36.3	13.7388361039287\\
36.2	13.7238661179844\\
36.1	13.7088696365844\\
36	13.6938467197147\\
35.9	13.6787974274669\\
35.8	13.6637218200382\\
35.7	13.648619957731\\
35.6	13.6334919009526\\
35.5	13.6183377102154\\
35.4	13.603157446136\\
35.3	13.5879511694355\\
35.2	13.5727189409389\\
35.1	13.5574608215753\\
35	13.5421768723769\\
34.9	13.5268671544797\\
34.8	13.5115317291224\\
34.7	13.4961706576467\\
34.6	13.4807840014969\\
34.5	13.4653718222197\\
34.4	13.4499341814636\\
34.3	13.4344711409793\\
34.2	13.4189827626188\\
34.1	13.4034691083358\\
34	13.3879302401847\\
33.9	13.372366220321\\
33.8	13.3567771110008\\
33.7	13.3411629745805\\
33.6	13.3255238735167\\
33.5	13.3098598703656\\
33.4	13.2941710277833\\
33.3	13.2784574085252\\
33.2	13.2627190754457\\
33.1	13.2469560914981\\
33	13.2311685197343\\
32.9	13.2153564233047\\
32.8	13.1995198654575\\
32.7	13.1836589095389\\
32.6	13.1677736189928\\
32.5	13.1518640573604\\
32.4	13.1359302882798\\
32.3	13.1199723754861\\
32.2	13.1039903828109\\
32.1	13.0879843741822\\
32	13.0719544136239\\
31.9	13.055900565256\\
31.8	13.0398228932938\\
31.7	13.0237214620479\\
31.6	13.007596335924\\
31.5	12.9914475794227\\
31.4	12.9752752571389\\
31.3	12.9590794337619\\
31.2	12.9428601740751\\
31.1	12.9266175429553\\
31	12.910351605373\\
30.9	12.8940624263922\\
30.8	12.8777500711693\\
30.7	12.8614146049539\\
30.6	12.8450560930877\\
30.5	12.8286746010048\\
30.4	12.8122701942312\\
30.3	12.7958429383843\\
30.2	12.7793928991734\\
30.1	12.7629201423984\\
30	12.7464247339504\\
29.9	12.7299067398109\\
29.8	12.7133662260521\\
29.7	12.6968032588358\\
29.6	12.6802179044139\\
29.5	12.6636102291278\\
29.4	12.6469802994083\\
29.3	12.6303281817749\\
29.2	12.6136539428362\\
29.1	12.5969576492891\\
29	12.5802393679187\\
28.9	12.5634991655982\\
28.8	12.5467371092883\\
28.7	12.5299532660371\\
28.6	12.5131477029802\\
28.5	12.4963204873397\\
28.4	12.4794716864244\\
28.3	12.4626013676296\\
28.2	12.4457095984364\\
28.1	12.428796446412\\
28	12.4118619792088\\
27.9	12.3949062645649\\
27.8	12.3779293703029\\
27.7	12.3609313643305\\
27.6	12.3439123146397\\
27.5	12.3268722893066\\
27.4	12.3098113564913\\
27.3	12.2927295844375\\
27.2	12.2756270414723\\
27.1	12.2585037960059\\
27	12.2413599165311\\
26.9	12.2241954716236\\
26.8	12.2070105299409\\
26.7	12.189805160223\\
26.6	12.1725794312912\\
26.5	12.1553334120485\\
26.4	12.1380671714788\\
26.3	12.1207807786472\\
26.2	12.1034743026991\\
26.1	12.0861478128606\\
26	12.0688013784374\\
25.9	12.0514350688153\\
25.8	12.0340489534595\\
25.7	12.0166431019146\\
25.6	11.9992175838037\\
25.5	11.9817724688291\\
25.4	11.9643078267711\\
25.3	11.9468237274882\\
25.2	11.929320240917\\
25.1	11.9117974370712\\
25	11.894255386042\\
24.9	11.8766941579977\\
24.8	11.8591138231832\\
24.7	11.8415144519197\\
24.6	11.8238961146047\\
24.5	11.8062588817116\\
24.4	11.7886028237892\\
24.3	11.7709280114618\\
24.2	11.7532345154285\\
24.1	11.7355224064634\\
24	11.7177917554148\\
23.9	11.7000426332054\\
23.8	11.6822751108316\\
23.7	11.6644892593634\\
23.6	11.6466851499443\\
23.5	11.6288628537907\\
23.4	11.6110224421917\\
23.3	11.5931639865089\\
23.2	11.5752875581762\\
23.1	11.5573932286992\\
23	11.5394810696552\\
22.9	11.5215511526929\\
22.8	11.5036035495318\\
22.7	11.4856383319625\\
22.6	11.4676555718456\\
22.5	11.4496553411123\\
22.4	11.4316377117634\\
22.3	11.4136027558695\\
22.2	11.3955505455703\\
22.1	11.3774811530746\\
22	11.35939465066\\
21.9	11.3412911106725\\
21.8	11.3231706055262\\
21.7	11.3050332077031\\
21.6	11.2868789897528\\
21.5	11.2687080242921\\
21.4	11.2505203840049\\
21.3	11.2323161416417\\
21.2	11.2140953700194\\
21.1	11.1958581420211\\
21	11.1776045305957\\
20.9	11.1593346087576\\
20.8	11.1410484495865\\
20.7	11.122746126227\\
20.6	11.1044277118884\\
20.5	11.0860932798442\\
20.4	11.0677429034323\\
20.3	11.049376656054\\
20.2	11.0309946111743\\
20.1	11.0125968423215\\
20	10.9941834230865\\
19.9	10.975754427123\\
19.8	10.957309928147\\
19.7	10.9388499999364\\
19.6	10.9203747163309\\
19.5	10.9018841512316\\
19.4	10.8833783786008\\
19.3	10.8648574724616\\
19.2	10.8463215068974\\
19.1	10.8277705560522\\
19	10.8092046941298\\
18.9	10.7906239953936\\
18.8	10.7720285341663\\
18.7	10.7534183848297\\
18.6	10.7347936218245\\
18.5	10.7161543196496\\
18.4	10.6975005528623\\
18.3	10.6788323960776\\
18.2	10.660149923968\\
18.1	10.6414532112635\\
18	10.6227423327509\\
17.9	10.6040173632736\\
17.8	10.5852783777316\\
17.7	10.5665254510807\\
17.6	10.5477586583326\\
17.5	10.5289780745545\\
17.4	10.5101837748687\\
17.3	10.4913758344523\\
17.2	10.4725543285371\\
17.1	10.453719332409\\
17	10.4348709214081\\
16.9	10.416009170928\\
16.8	10.3971341564156\\
16.7	10.378245953371\\
16.6	10.3593446373469\\
16.5	10.3404302839487\\
16.4	10.3215029688336\\
16.3	10.3025627677109\\
16.2	10.2836097563415\\
16.1	10.2646440105372\\
16	10.2456656061612\\
15.9	10.2266746191269\\
15.8	10.2076711253983\\
15.7	10.1886552009893\\
15.6	10.1696269219637\\
15.5	10.1505863644344\\
15.4	10.1315336045638\\
15.3	10.1124687185628\\
15.2	10.0933917826909\\
15.1	10.0743028732559\\
15	10.0552020666134\\
14.9	10.0360894391665\\
14.8	10.0169650673658\\
14.7	9.99782902770876\\
14.6	9.97868139673943\\
14.5	9.95952225104836\\
14.4	9.94035166727209\\
14.3	9.92116972209294\\
14.2	9.90197649223866\\
14.1	9.88277205448215\\
14	9.86355648564114\\
13.9	9.84432986257786\\
13.8	9.8250922621988\\
13.7	9.80584376145432\\
13.6	9.7865844373384\\
13.5	9.76731436688831\\
13.4	9.74803362718431\\
13.3	9.72874229534934\\
13.2	9.70944044854869\\
13.1	9.69012816398972\\
13	9.67080551892155\\
12.9	9.65147259063473\\
12.8	9.63212945646096\\
12.7	9.61277619377273\\
12.6	9.59341287998308\\
12.5	9.57403959254523\\
12.4	9.55465640895231\\
12.3	9.53526340673703\\
12.2	9.51586066347137\\
12.1	9.49644825676627\\
12	9.47702626427135\\
11.9	9.45759476367453\\
11.8	9.43815383270181\\
11.7	9.41870354911687\\
11.6	9.39924399072082\\
11.5	9.37977523535188\\
11.4	9.36029736088504\\
11.3	9.34081044523177\\
11.2	9.3213145663397\\
11.1	9.30180980219234\\
11	9.28229623080869\\
10.9	9.26277393024304\\
10.8	9.24324297858455\\
10.7	9.223703453957\\
10.6	9.20415543451846\\
10.5	9.184598998461\\
10.4	9.16503422401031\\
10.3	9.14546118942549\\
10.2	9.12587997299864\\
10.1	9.10629065305459\\
10	9.08669330795061\\
9.9	9.06708801607605\\
9.8	9.04747485585204\\
9.7	9.02785390573121\\
9.6	9.00822524419732\\
9.5	8.988588949765\\
9.4	8.96894510097941\\
9.3	8.9492937764159\\
9.2	8.92963505467975\\
9.1	8.90996901440582\\
9	8.89029573425824\\
8.9	8.87061529293012\\
8.8	8.85092776914318\\
8.7	8.8312332416475\\
8.6	8.81153178922117\\
8.5	8.79182349066996\\
8.4	8.77210842482704\\
8.3	8.75238667055266\\
8.2	8.73265830673379\\
8.1	8.71292341228387\\
8	8.69318206614246\\
7.9	8.6734343472749\\
7.8	8.65368033467206\\
7.7	8.63392010734995\\
7.6	8.61415374434945\\
7.5	8.59438132473599\\
7.4	8.57460292759923\\
7.3	8.55481863205272\\
7.2	8.53502851723363\\
7.1	8.51523266230238\\
7	8.49543114644236\\
6.9	8.47562404885963\\
6.8	8.45581144878253\\
6.7	8.43599342546144\\
6.6	8.41617005816843\\
6.5	8.39634142619695\\
6.4	8.37650760886149\\
6.3	8.35666868549729\\
6.2	8.33682473546003\\
6.1	8.31697583812548\\
6	8.29712207288919\\
5.9	8.27726351916621\\
5.8	8.25740025639073\\
5.7	8.23753236401576\\
5.6	8.21765992151285\\
5.5	8.19778300837175\\
5.4	8.17790170410007\\
5.3	8.15801608822302\\
5.2	8.13812624028303\\
5.1	8.11823223983946\\
5	8.09833416646828\\
4.9	8.07843209976177\\
4.8	8.05852611932817\\
4.7	8.03861630479137\\
4.6	8.0187027357906\\
4.5	7.99878549198011\\
4.4	7.97886465302885\\
4.3	7.95894029862015\\
4.2	7.93901250845141\\
4.1	7.91908136223375\\
4	7.89914693969173\\
3.9	7.87920932056301\\
3.8	7.85926858459806\\
3.7	7.83932481155978\\
3.6	7.81937808122323\\
3.5	7.79942847337533\\
3.4	7.77947606781446\\
3.3	7.75952094435022\\
3.2	7.73956318280309\\
3.1	7.71960286300408\\
3	7.69964006479445\\
2.9	7.67967486802535\\
2.8	7.65970735255755\\
2.7	7.6397375982611\\
2.6	7.61976568501496\\
2.5	7.59979169270678\\
2.4	7.5798157012325\\
2.3	7.55983779049605\\
2.2	7.53985804040905\\
2.1	7.51987653089048\\
2	7.49989334186634\\
1.9	7.47990855326937\\
1.8	7.45992224503869\\
1.7	7.43993449711951\\
1.6	7.4199453894628\\
1.5	7.39995500202496\\
1.4	7.3799634147675\\
1.3	7.35997070765677\\
1.2	7.33997696066354\\
1.1	7.3199822537628\\
1	7.29998666693333\\
0.9	7.27999028015746\\
0.8	7.25999317342071\\
0.7	7.23999542671148\\
0.6	7.21999712002074\\
0.5	7.19999833334167\\
0.4	7.1799991466694\\
0.3	7.15999964000065\\
0.2	7.13999989333342\\
0.1	7.11999998666667\\
0	7.1\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/res_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=1.5in,
at={(2.6in,1.241in)},
scale only axis,
xmin=30,
xmax=80,
ymin=-4,
ymax=20,
%ytick={-10,0,10,20},
yticklabel style = {font=\scriptsize},
% xtick={0,10,20,30,40,50,60,70,80},
xticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, only marks, mark size=2pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
41.5	6.61721791668853\\
};
\addplot [color=blue, forget plot,line width=1pt]
  table[row sep=crcr]{%
1.5	2\\
2.5	1.992477912243\\
3.5	1.93199940351996\\
4.5	1.89513347413206\\
5.5	1.89545178744018\\
6.5	1.92555753660307\\
7.5	1.9743494087308\\
8.5	2.03505332544993\\
9.5	2.10678374127239\\
10.5	2.18784780289492\\
11.5	2.28047811058324\\
12.5	2.38108066568836\\
13.5	2.49063483188875\\
14.5	2.60757424796558\\
15.5	2.73244385786178\\
16.5	2.86255886615126\\
17.5	2.99667328953542\\
18.5	3.13489639723659\\
19.5	3.27759086578792\\
20.5	3.42304256365991\\
21.5	3.57084354682047\\
22.5	3.72076230217209\\
23.5	3.87209640606107\\
24.5	4.02560994354443\\
25.5	4.18126730050116\\
26.5	4.33757860170274\\
27.5	4.49321316486099\\
28.5	4.65072142215914\\
29.5	4.80778795430501\\
30.5	4.96370052515992\\
31.5	5.11965081839813\\
32.5	5.27572962643234\\
33.5	5.42995493226973\\
34.5	5.58380803778953\\
35.5	5.73643248947738\\
36.5	5.88802843842886\\
37.5	6.03706800439042\\
38.5	6.18454980337756\\
39.5	6.32988637257004\\
40.5	6.47481054119602\\
41.5	6.61721791668853\\
42.5041851038185	6.97921835119423\\
};
\addplot [color=black, only marks, mark size=2pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
42.5041851038185	6.97921835119423\\
};
\addplot [color=black, dashed, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0199999866666693\\
0.2	0.0399998933334187\\
0.3	0.059999640000648\\
0.4	0.0799991466693973\\
0.5	0.0999983333416666\\
0.6	0.119997120020736\\
0.7	0.139995426711485\\
0.8	0.159993173420714\\
0.9	0.179990280157463\\
1	0.199986666933331\\
1.1	0.219982253762798\\
1.2	0.239976960663543\\
1.3	0.259970707656765\\
1.4	0.279963414767504\\
1.5	0.299955002024957\\
1.6	0.319945389462801\\
1.7	0.339934497119515\\
1.8	0.359922245038693\\
1.9	0.37990855326937\\
2	0.399893341866342\\
2.1	0.419876530890479\\
2.2	0.439858040409052\\
2.3	0.45983779049605\\
2.4	0.479815701232499\\
2.5	0.499791692706783\\
2.6	0.519765685014963\\
2.7	0.539737598261096\\
2.8	0.559707352557555\\
2.9	0.57967486802535\\
3	0.599640064794446\\
3.1	0.619602863004082\\
3.2	0.639563182803093\\
3.3	0.659520944350225\\
3.4	0.679476067814459\\
3.5	0.699428473375328\\
3.6	0.719378081223235\\
3.7	0.739324811559777\\
3.8	0.759268584598059\\
3.9	0.779209320563015\\
4	0.799146939691727\\
4.1	0.819081362233746\\
4.2	0.839012508451408\\
4.3	0.858940298620155\\
4.4	0.878864653028853\\
4.5	0.89878549198011\\
4.6	0.918702735790599\\
4.7	0.938616304791368\\
4.8	0.95852611932817\\
4.9	0.978432099761773\\
5	0.998334166468282\\
5.1	1.01823223983946\\
5.2	1.03812624028303\\
5.3	1.05801608822302\\
5.4	1.07790170410007\\
5.5	1.09778300837175\\
5.6	1.11765992151285\\
5.7	1.13753236401576\\
5.8	1.15740025639073\\
5.9	1.17726351916621\\
6	1.19712207288919\\
6.1	1.21697583812548\\
6.2	1.23682473546003\\
6.3	1.25666868549729\\
6.4	1.27650760886149\\
6.5	1.29634142619695\\
6.6	1.31617005816843\\
6.7	1.33599342546144\\
6.8	1.35581144878253\\
6.9	1.37562404885963\\
7	1.39543114644236\\
7.1	1.41523266230238\\
7.2	1.43502851723363\\
7.3	1.45481863205272\\
7.4	1.47460292759923\\
7.5	1.49438132473599\\
7.6	1.51415374434945\\
7.7	1.53392010734995\\
7.8	1.55368033467206\\
7.9	1.5734343472749\\
8	1.59318206614246\\
8.1	1.61292341228387\\
8.2	1.63265830673379\\
8.3	1.65238667055266\\
8.4	1.67210842482704\\
8.5	1.69182349066996\\
8.6	1.71153178922117\\
8.7	1.73123324164751\\
8.8	1.75092776914318\\
8.9	1.77061529293012\\
9	1.79029573425824\\
9.1	1.80996901440582\\
9.2	1.82963505467975\\
9.3	1.8492937764159\\
9.4	1.86894510097941\\
9.5	1.88858894976501\\
9.6	1.90822524419732\\
9.7	1.92785390573121\\
9.8	1.94747485585204\\
9.9	1.96708801607605\\
10	1.98669330795061\\
10.1	2.00629065305459\\
10.2	2.02587997299864\\
10.3	2.04546118942549\\
10.4	2.06503422401032\\
10.5	2.084598998461\\
10.6	2.10415543451846\\
10.7	2.123703453957\\
10.8	2.14324297858455\\
10.9	2.16277393024304\\
11	2.18229623080869\\
11.1	2.20180980219234\\
11.2	2.2213145663397\\
11.3	2.24081044523177\\
11.4	2.26029736088504\\
11.5	2.27977523535188\\
11.6	2.29924399072083\\
11.7	2.31870354911687\\
11.8	2.33815383270181\\
11.9	2.35759476367453\\
12	2.37702626427135\\
12.1	2.39644825676627\\
12.2	2.41586066347137\\
12.3	2.43526340673703\\
12.4	2.45465640895231\\
12.5	2.47403959254523\\
12.6	2.49341287998308\\
12.7	2.51277619377273\\
12.8	2.53212945646096\\
12.9	2.55147259063473\\
13	2.57080551892155\\
13.1	2.59012816398972\\
13.2	2.60944044854869\\
13.3	2.62874229534934\\
13.4	2.64803362718431\\
13.5	2.66731436688831\\
13.6	2.6865844373384\\
13.7	2.70584376145432\\
13.8	2.7250922621988\\
13.9	2.74432986257786\\
14	2.76355648564114\\
14.1	2.78277205448215\\
14.2	2.80197649223866\\
14.3	2.82116972209294\\
14.4	2.84035166727209\\
14.5	2.85952225104836\\
14.6	2.87868139673943\\
14.7	2.89782902770876\\
14.8	2.91696506736584\\
14.9	2.93608943916654\\
15	2.9552020666134\\
15.1	2.97430287325593\\
15.2	2.99339178269093\\
15.3	3.0124687185628\\
15.4	3.0315336045638\\
15.5	3.05058636443444\\
15.6	3.06962692196368\\
15.7	3.08865520098932\\
15.8	3.10767112539828\\
15.9	3.12667461912688\\
16	3.14566560616118\\
16.1	3.16464401053724\\
16.2	3.18360975634148\\
16.3	3.20256276771094\\
16.4	3.2215029688336\\
16.5	3.24043028394868\\
16.6	3.25934463734695\\
16.7	3.27824595337101\\
16.8	3.29713415641563\\
16.9	3.31600917092802\\
17	3.33487092140814\\
17.1	3.35371933240903\\
17.2	3.37255432853706\\
17.3	3.39137583445227\\
17.4	3.41018377486867\\
17.5	3.42897807455451\\
17.6	3.44775865833263\\
17.7	3.46652545108071\\
17.8	3.48527837773161\\
17.9	3.50401736327365\\
18	3.5227423327509\\
18.1	3.54145321126352\\
18.2	3.56014992396802\\
18.3	3.57883239607756\\
18.4	3.5975005528623\\
18.5	3.61615431964962\\
18.6	3.63479362182448\\
18.7	3.65341838482971\\
18.8	3.67202853416626\\
18.9	3.69062399539357\\
19	3.70920469412983\\
19.1	3.72777055605225\\
19.2	3.74632150689742\\
19.3	3.76485747246155\\
19.4	3.78337837860082\\
19.5	3.80188415123161\\
19.6	3.82037471633087\\
19.7	3.83884999993636\\
19.8	3.85730992814697\\
19.9	3.87575442712301\\
20	3.89418342308651\\
20.1	3.9125968423215\\
20.2	3.93099461117435\\
20.3	3.94937665605399\\
20.4	3.96774290343227\\
20.5	3.98609327984423\\
20.6	4.00442771188838\\
20.7	4.02274612622703\\
20.8	4.04104844958654\\
20.9	4.05933460875763\\
21	4.0776045305957\\
21.1	4.09585814202109\\
21.2	4.11409537001937\\
21.3	4.13231614164165\\
21.4	4.15052038400488\\
21.5	4.16870802429211\\
21.6	4.1868789897528\\
21.7	4.20503320770311\\
21.8	4.22317060552619\\
21.9	4.24129111067249\\
22	4.25939465066\\
22.1	4.27748115307458\\
22.2	4.29555054557026\\
22.3	4.31360275586948\\
22.4	4.33163771176343\\
22.5	4.3496553411123\\
22.6	4.36765557184561\\
22.7	4.38563833196246\\
22.8	4.40360354953183\\
22.9	4.42155115269287\\
23	4.4394810696552\\
23.1	4.45739322869916\\
23.2	4.47528755817616\\
23.3	4.49316398650889\\
23.4	4.51102244219166\\
23.5	4.52886285379068\\
23.6	4.54668514994433\\
23.7	4.56448925936343\\
23.8	4.58227511083159\\
23.9	4.60004263320541\\
24	4.61779175541483\\
24.1	4.63552240646339\\
24.2	4.6532345154285\\
24.3	4.67092801146175\\
24.4	4.68860282378919\\
24.5	4.70625888171158\\
24.6	4.72389611460472\\
24.7	4.7415144519197\\
24.8	4.7591138231832\\
24.9	4.77669415799775\\
25	4.79425538604203\\
25.1	4.81179743707116\\
25.2	4.82932024091696\\
25.3	4.84682372748824\\
25.4	4.86430782677107\\
25.5	4.88177246882907\\
25.6	4.89921758380372\\
25.7	4.91664310191455\\
25.8	4.93404895345954\\
25.9	4.95143506881529\\
26	4.96880137843737\\
26.1	4.98614781286056\\
26.2	5.00347430269914\\
26.3	5.02078077864719\\
26.4	5.03806717147881\\
26.5	5.05533341204847\\
26.6	5.07257943129122\\
26.7	5.08980516022301\\
26.8	5.10701052994094\\
26.9	5.12419547162356\\
27	5.14135991653113\\
27.1	5.15850379600589\\
27.2	5.17562704147234\\
27.3	5.19272958443753\\
27.4	5.2098113564913\\
27.5	5.22687228930659\\
27.6	5.2439123146397\\
27.7	5.26093136433053\\
27.8	5.27792937030293\\
27.9	5.29490626456488\\
28	5.31186197920883\\
28.1	5.32879644641195\\
28.2	5.34570959843639\\
28.3	5.36260136762956\\
28.4	5.37947168642441\\
28.5	5.39632048733969\\
28.6	5.41314770298022\\
28.7	5.42995326603715\\
28.8	5.44673710928825\\
28.9	5.46349916559818\\
29	5.48023936791874\\
29.1	5.49695764928912\\
29.2	5.51365394283625\\
29.3	5.53032818177495\\
29.4	5.54698029940829\\
29.5	5.56361022912784\\
29.6	5.58021790441389\\
29.7	5.59680325883576\\
29.8	5.61336622605205\\
29.9	5.62990673981093\\
30	5.64642473395035\\
30.1	5.66292014239837\\
30.2	5.67939289917337\\
30.3	5.69584293838434\\
30.4	5.71227019423116\\
30.5	5.72867460100481\\
30.6	5.7450560930877\\
30.7	5.76141460495388\\
30.8	5.77775007116932\\
30.9	5.79406242639218\\
31	5.81035160537305\\
31.1	5.82661754295525\\
31.2	5.84286017407505\\
31.3	5.85907943376195\\
31.4	5.87527525713892\\
31.5	5.8914475794227\\
31.6	5.90759633592401\\
31.7	5.92372146204786\\
31.8	5.93982289329375\\
31.9	5.955900565256\\
32	5.97195441362392\\
32.1	5.98798437418215\\
32.2	6.00399038281087\\
32.3	6.01997237548607\\
32.4	6.03593028827978\\
32.5	6.0518640573604\\
32.6	6.06777361899285\\
32.7	6.08365890953892\\
32.8	6.09951986545746\\
32.9	6.11535642330467\\
33	6.13116851973434\\
33.1	6.14695609149811\\
33.2	6.1627190754457\\
33.3	6.17845740852522\\
33.4	6.19417102778333\\
33.5	6.2098598703656\\
33.6	6.22552387351666\\
33.7	6.24116297458053\\
33.8	6.25677711100082\\
33.9	6.27236622032101\\
34	6.28793024018469\\
34.1	6.30346910833578\\
34.2	6.31898276261885\\
34.3	6.33447114097929\\
34.4	6.34993418146361\\
34.5	6.36537182221968\\
34.6	6.38078400149694\\
34.7	6.39617065764671\\
34.8	6.41153172912237\\
34.9	6.42686715447966\\
35	6.44217687237691\\
35.1	6.45746082157526\\
35.2	6.47271894093893\\
35.3	6.48795116943546\\
35.4	6.50315744613597\\
35.5	6.51833771021537\\
35.6	6.53349190095261\\
35.7	6.54861995773097\\
35.8	6.56372182003822\\
35.9	6.57879742746695\\
36	6.59384671971473\\
36.1	6.60886963658443\\
36.2	6.6238661179844\\
36.3	6.63883610392872\\
36.4	6.65377953453748\\
36.5	6.66869635003698\\
36.6	6.68358649075997\\
36.7	6.6984498971459\\
36.8	6.71328650974118\\
36.9	6.72809626919937\\
37	6.74287911628145\\
37.1	6.75763499185606\\
37.2	6.77236383689971\\
37.3	6.78706559249705\\
37.4	6.80174019984106\\
37.5	6.81638760023334\\
37.6	6.83100773508431\\
37.7	6.84560054591345\\
37.8	6.86016597434953\\
37.9	6.87470396213086\\
38	6.88921445110551\\
38.1	6.90369738323154\\
38.2	6.91815270057725\\
38.3	6.93258034532137\\
38.4	6.94698025975336\\
38.5	6.96135238627357\\
38.6	6.97569666739351\\
38.7	6.99001304573609\\
38.8	7.00430146403581\\
38.9	7.01856186513901\\
39	7.0327941920041\\
39.1	7.04699838770181\\
39.2	7.06117439541536\\
39.3	7.07532215844074\\
39.4	7.08944162018692\\
39.5	7.10353272417608\\
39.6	7.11759541404381\\
39.7	7.13162963353937\\
39.8	7.14563532652591\\
39.9	7.15961243698067\\
40	7.17356090899523\\
40.1	7.18748068677571\\
40.2	7.20137171464304\\
40.3	7.2152339370331\\
40.4	7.22906729849704\\
40.5	7.24287174370143\\
40.6	7.25664721742849\\
40.7	7.27039366457636\\
40.8	7.28411103015927\\
40.9	7.29779925930777\\
41	7.31145829726896\\
41.1	7.32508808940671\\
41.2	7.33868858120187\\
41.3	7.35225971825249\\
41.4	7.36580144627404\\
41.5	7.37931371109963\\
41.6	7.39279645868021\\
41.7	7.40624963508481\\
41.8	7.41967318650075\\
41.9	7.43306705923384\\
42	7.44643119970859\\
42.1	7.45976555446848\\
42.2	7.4730700701761\\
42.3	7.4863446936134\\
42.4	7.49958937168191\\
42.5	7.51280405140293\\
42.6	7.52598867991776\\
42.7	7.53914320448791\\
42.8	7.55226757249529\\
42.9	7.56536173144245\\
43	7.57842562895277\\
43.1	7.59145921277068\\
43.2	7.60446243076186\\
43.3	7.61743523091346\\
43.4	7.63037756133429\\
43.5	7.64328937025505\\
43.6	7.65617060602852\\
43.7	7.66902121712977\\
43.8	7.68184115215638\\
43.9	7.69463035982863\\
44	7.70738878898969\\
44.1	7.72011638860588\\
44.2	7.7328131077668\\
44.3	7.74547889568561\\
44.4	7.75811370169915\\
44.5	7.77071747526824\\
44.6	7.78329016597778\\
44.7	7.79583172353704\\
44.8	7.8083420977798\\
44.9	7.82082123866458\\
45	7.83326909627483\\
45.1	7.84568562081915\\
45.2	7.85807076263143\\
45.3	7.87042447217115\\
45.4	7.88274670002347\\
45.5	7.8950373968995\\
45.6	7.90729651363647\\
45.7	7.91952400119793\\
45.8	7.93171981067395\\
45.9	7.94388389328129\\
46	7.95601620036366\\
46.1	7.96811668339183\\
46.2	7.9801852939639\\
46.3	7.99222198380542\\
46.4	8.00422670476967\\
46.5	8.01619940883777\\
46.6	8.02814004811893\\
46.7	8.04004857485059\\
46.8	8.05192494139868\\
46.9	8.06376910025774\\
47	8.07558100405114\\
47.1	8.0873606055313\\
47.2	8.09910785757982\\
47.3	8.11082271320771\\
47.4	8.12250512555556\\
47.5	8.13415504789374\\
47.6	8.14577243362257\\
47.7	8.15735723627253\\
47.8	8.16890940950442\\
47.9	8.18042890710956\\
48	8.19191568300998\\
48.1	8.2033696912586\\
48.2	8.21479088603938\\
48.3	8.22617922166758\\
48.4	8.23753465258985\\
48.5	8.2488571333845\\
48.6	8.26014661876161\\
48.7	8.27140306356327\\
48.8	8.28262642276369\\
48.9	8.29381665146947\\
49	8.30497370491971\\
49.1	8.31609753848619\\
49.2	8.32718810767361\\
49.3	8.3382453681197\\
49.4	8.34926927559544\\
49.5	8.36025978600521\\
49.6	8.37121685538697\\
49.7	8.38214043991248\\
49.8	8.39303049588741\\
49.9	8.40388697975154\\
50	8.41470984807897\\
50.1	8.42549905757821\\
50.2	8.43625456509246\\
50.3	8.4469763275997\\
50.4	8.45766430221289\\
50.5	8.46831844618015\\
50.6	8.47893871688492\\
50.7	8.48952507184612\\
50.8	8.50007746871836\\
50.9	8.51059586529205\\
51	8.52108021949363\\
51.1	8.53153048938569\\
51.2	8.54194663316717\\
51.3	8.55232860917351\\
51.4	8.56267637587682\\
51.5	8.57298989188603\\
51.6	8.58326911594711\\
51.7	8.59351400694318\\
51.8	8.60372452389467\\
51.9	8.61390062595954\\
52	8.62404227243338\\
52.1	8.63414942274964\\
52.2	8.64422203647972\\
52.3	8.65426007333318\\
52.4	8.66426349315788\\
52.5	8.67423225594017\\
52.6	8.684166321805\\
52.7	8.69406565101611\\
52.8	8.70393020397622\\
52.9	8.71375994122711\\
53	8.72355482344986\\
53.1	8.73331481146495\\
53.2	8.74303986623243\\
53.3	8.75272994885211\\
53.4	8.76238502056366\\
53.5	8.77200504274682\\
53.6	8.7815899769215\\
53.7	8.79113978474797\\
53.8	8.80065442802703\\
53.9	8.81013386870012\\
54	8.81957806884948\\
54.1	8.82898699069831\\
54.2	8.83836059661096\\
54.3	8.84769884909301\\
54.4	8.85700171079146\\
54.5	8.86626914449487\\
54.6	8.87550111313353\\
54.7	8.88469757977957\\
54.8	8.89385850764713\\
54.9	8.90298386009253\\
55	8.91207360061435\\
55.1	8.92112769285366\\
55.2	8.93014610059408\\
55.3	8.93912878776202\\
55.4	8.94807571842672\\
55.5	8.95698685680048\\
55.6	8.96586216723875\\
55.7	8.97470161424031\\
55.8	8.98350516244738\\
55.9	8.99227277664577\\
56	9.00100442176505\\
56.1	9.00970006287864\\
56.2	9.018359665204\\
56.3	9.02698319410272\\
56.4	9.03557061508069\\
56.5	9.04412189378826\\
56.6	9.05263699602031\\
56.7	9.06111588771644\\
56.8	9.06955853496111\\
56.9	9.07796490398373\\
57	9.08633496115883\\
57.1	9.09466867300621\\
57.2	9.10296600619102\\
57.3	9.11122692752394\\
57.4	9.11945140396131\\
57.5	9.12763940260521\\
57.6	9.13579089070368\\
57.7	9.14390583565076\\
57.8	9.15198420498669\\
57.9	9.16002596639801\\
58	9.16803108771767\\
58.1	9.1759995369252\\
58.2	9.18393128214683\\
58.3	9.19182629165557\\
58.4	9.1996845338714\\
58.5	9.20750597736136\\
58.6	9.21529059083968\\
58.7	9.22303834316793\\
58.8	9.23074920335511\\
58.9	9.23842314055778\\
59	9.2460601240802\\
59.1	9.25366012337446\\
59.2	9.26122310804056\\
59.3	9.26874904782658\\
59.4	9.27623791262876\\
59.5	9.28368967249167\\
59.6	9.29110429760826\\
59.7	9.29848175832005\\
59.8	9.3058220251172\\
59.9	9.31312506863866\\
60	9.32039085967226\\
60.1	9.32761936915485\\
60.2	9.33481056817241\\
60.3	9.34196442796013\\
60.4	9.3490809199026\\
60.5	9.35616001553386\\
60.6	9.36320168653753\\
60.7	9.37020590474694\\
60.8	9.37717264214522\\
60.9	9.38410187086543\\
61	9.39099356319068\\
61.1	9.39784769155419\\
61.2	9.40466422853947\\
61.3	9.41144314688037\\
61.4	9.41818441946123\\
61.5	9.42488801931697\\
61.6	9.43155391963321\\
61.7	9.43818209374634\\
61.8	9.44477251514368\\
61.9	9.45132515746355\\
62	9.45783999449539\\
62.1	9.46431700017986\\
62.2	9.47075614860896\\
62.3	9.47715741402609\\
62.4	9.48352077082619\\
62.5	9.48984619355586\\
62.6	9.49613365691341\\
62.7	9.50238313574899\\
62.8	9.5085946050647\\
62.9	9.51476804001467\\
63	9.52090341590516\\
63.1	9.52700070819468\\
63.2	9.53305989249407\\
63.3	9.53908094456661\\
63.4	9.54506384032808\\
63.5	9.55100855584692\\
63.6	9.55691506734427\\
63.7	9.5627833511941\\
63.8	9.56861338392327\\
63.9	9.57440514221166\\
64	9.58015860289225\\
64.1	9.5858737429512\\
64.2	9.59155053952796\\
64.3	9.59718896991535\\
64.4	9.60278901155966\\
64.5	9.60835064206073\\
64.6	9.61387383917203\\
64.7	9.6193585808008\\
64.8	9.62480484500808\\
64.9	9.6302126100088\\
65	9.63558185417193\\
65.1	9.64091255602048\\
65.2	9.64620469423167\\
65.3	9.65145824763695\\
65.4	9.6566731952221\\
65.5	9.66184951612734\\
65.6	9.6669871896474\\
65.7	9.6720861952316\\
65.8	9.6771465124839\\
65.9	9.68216812116307\\
66	9.68715100118265\\
66.1	9.69209513261115\\
66.2	9.69700049567204\\
66.3	9.70186707074388\\
66.4	9.70669483836037\\
66.5	9.71148377921045\\
66.6	9.71623387413836\\
66.7	9.72094510414373\\
66.8	9.72561745038164\\
66.9	9.73025089416272\\
67	9.73484541695319\\
67.1	9.73940100037498\\
67.2	9.74391762620576\\
67.3	9.74839527637901\\
67.4	9.75283393298417\\
67.5	9.75723357826659\\
67.6	9.76159419462771\\
67.7	9.76591576462507\\
67.8	9.77019827097239\\
67.9	9.77444169653965\\
68	9.77864602435316\\
68.1	9.78281123759561\\
68.2	9.78693731960616\\
68.3	9.79102425388047\\
68.4	9.79507202407082\\
68.5	9.79908061398614\\
68.6	9.80305000759207\\
68.7	9.80698018901104\\
68.8	9.81087114252232\\
68.9	9.81472285256212\\
69	9.8185353037236\\
69.1	9.82230848075695\\
69.2	9.82604236856947\\
69.3	9.82973695222562\\
69.4	9.83339221694707\\
69.5	9.83700814811277\\
69.6	9.84058473125898\\
69.7	9.84412195207939\\
69.8	9.84761979642512\\
69.9	9.85107825030479\\
70	9.8544972998846\\
70.1	9.85787693148835\\
70.2	9.86121713159751\\
70.3	9.8645178868513\\
70.4	9.86777918404669\\
70.5	9.8710010101385\\
70.6	9.87418335223944\\
70.7	9.87732619762013\\
70.8	9.8804295337092\\
70.9	9.8834933480933\\
71	9.8865176285172\\
71.1	9.88950236288376\\
71.2	9.89244753925406\\
71.3	9.89535314584739\\
71.4	9.89821917104132\\
71.5	9.90104560337178\\
71.6	9.90383243153302\\
71.7	9.90657964437774\\
71.8	9.90928723091709\\
71.9	9.91195518032073\\
72	9.91458348191686\\
72.1	9.91717212519229\\
72.2	9.91972109979244\\
72.3	9.92223039552142\\
72.4	9.92470000234204\\
72.5	9.92712991037589\\
72.6	9.92952010990333\\
72.7	9.93187059136357\\
72.8	9.93418134535469\\
72.9	9.93645236263367\\
73	9.93868363411645\\
73.1	9.94087515087794\\
73.2	9.94302690415209\\
73.3	9.94513888533188\\
73.4	9.94721108596938\\
73.5	9.94924349777581\\
73.6	9.95123611262151\\
73.7	9.95318892253603\\
73.8	9.95510191970812\\
73.9	9.95697509648582\\
74	9.9588084453764\\
74.1	9.96060195904648\\
74.2	9.962355630322\\
74.3	9.96406945218829\\
74.4	9.96574341779005\\
74.5	9.96737752043143\\
74.6	9.96897175357602\\
74.7	9.97052611084689\\
74.8	9.9720405860266\\
74.9	9.97351517305727\\
75	9.97494986604054\\
75.1	9.97634465923765\\
75.2	9.97769954706943\\
75.3	9.97901452411632\\
75.4	9.98028958511842\\
75.5	9.98152472497548\\
75.6	9.98271993874696\\
75.7	9.98387522165199\\
75.8	9.98499056906944\\
75.9	9.98606597653793\\
76	9.98710143975583\\
76.1	9.98809695458129\\
76.2	9.98905251703224\\
76.3	9.98996812328645\\
76.4	9.99084376968148\\
76.5	9.99167945271476\\
76.6	9.99247516904355\\
76.7	9.99323091548498\\
76.8	9.99394668901608\\
76.9	9.99462248677375\\
77	9.99525830605479\\
77.1	9.99585414431594\\
77.2	9.99640999917384\\
77.3	9.99692586840507\\
77.4	9.99740174994615\\
77.5	9.99783764189357\\
77.6	9.99823354250375\\
77.7	9.99858945019309\\
77.8	9.99890536353796\\
77.9	9.99918128127471\\
78	9.99941720229966\\
78.1	9.99961312566914\\
78.2	9.99976905059945\\
78.3	9.99988497646689\\
78.4	9.99996090280776\\
78.5	9.99999682931835\\
78.6	9.99999275585495\\
78.7	9.99994868243387\\
78.8	9.99986460923138\\
78.9	9.9997405365838\\
79	9.9995764649874\\
79.1	9.99937239509847\\
79.2	9.9991283277333\\
79.3	9.99884426386815\\
79.4	9.99852020463927\\
79.5	9.99815615134291\\
79.6	9.99775210543527\\
79.7	9.99730806853254\\
79.8	9.99682404241087\\
79.9	9.99630002900635\\
80	9.99573603041505\\
80.1	9.99513204889296\\
80.2	9.99448808685599\\
80.3	9.99380414688001\\
80.4	9.99308023170076\\
80.5	9.9923163442139\\
80.6	9.991512487475\\
80.7	9.99066866469947\\
80.8	9.9897848792626\\
80.9	9.98886113469953\\
81	9.98789743470524\\
81.1	9.98689378313453\\
81.2	9.985850184002\\
81.3	9.98476664148205\\
81.4	9.98364315990885\\
81.5	9.98247974377632\\
81.6	9.98127639773813\\
81.7	9.98003312660765\\
81.8	9.97874993535798\\
81.9	9.97742682912186\\
82	9.97606381319174\\
82.1	9.97466089301966\\
82.2	9.97321807421731\\
82.3	9.97173536255596\\
82.4	9.97021276396645\\
82.5	9.96865028453919\\
82.6	9.96704793052407\\
82.7	9.96540570833053\\
82.8	9.96372362452744\\
82.9	9.96200168584313\\
83	9.96023989916537\\
83.1	9.95843827154129\\
83.2	9.95659681017739\\
83.3	9.95471552243954\\
83.4	9.95279441585287\\
83.5	9.9508334981018\\
83.6	9.94883277703001\\
83.7	9.94679226064038\\
83.8	9.94471195709497\\
83.9	9.94259187471498\\
84	9.94043202198076\\
84.1	9.9382324075317\\
84.2	9.93599304016626\\
84.3	9.93371392884191\\
84.4	9.93139508267509\\
84.5	9.92903651094118\\
84.6	9.92663822307447\\
84.7	9.9242002286681\\
84.8	9.92172253747405\\
84.9	9.91920515940307\\
85	9.91664810452469\\
85.1	9.9140513830671\\
85.2	9.91141500541721\\
85.3	9.90873898212051\\
85.4	9.90602332388109\\
85.5	9.90326804156158\\
85.6	9.90047314618311\\
85.7	9.89763864892526\\
85.8	9.89476456112601\\
85.9	9.8918508942817\\
86	9.88889766004701\\
86.1	9.88590487023487\\
86.2	9.88287253681642\\
86.3	9.87980067192101\\
86.4	9.87668928783608\\
86.5	9.87353839700716\\
86.6	9.87034801203783\\
86.7	9.86711814568961\\
86.8	9.86384881088195\\
86.9	9.86054002069221\\
87	9.85719178835554\\
87.1	9.85380412726485\\
87.2	9.85037705097079\\
87.3	9.84691057318166\\
87.4	9.84340470776337\\
87.5	9.83985946873937\\
87.6	9.83627487029062\\
87.7	9.83265092675549\\
87.8	9.82898765262978\\
87.9	9.82528506256656\\
88	9.82154317137618\\
88.1	9.81776199402622\\
88.2	9.81394154564138\\
88.3	9.81008184150343\\
88.4	9.8061828970512\\
88.5	9.80224472788045\\
88.6	9.79826734974387\\
88.7	9.79425077855095\\
88.8	9.79019503036797\\
88.9	9.78610012141793\\
89	9.78196606808045\\
89.1	9.77779288689173\\
89.2	9.77358059454451\\
89.3	9.76932920788795\\
89.4	9.76503874392757\\
89.5	9.76070921982524\\
89.6	9.75634065289905\\
89.7	9.75193306062325\\
89.8	9.74748646062821\\
89.9	9.74300087070033\\
90	9.73847630878195\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.1	8.01999998666667\\
0.2	8.03999989333342\\
0.3	8.05999964000065\\
0.4	8.0799991466694\\
0.5	8.09999833334167\\
0.6	8.11999712002074\\
0.7	8.13999542671148\\
0.8	8.15999317342071\\
0.9	8.17999028015746\\
1	8.19998666693333\\
1.1	8.2199822537628\\
1.2	8.23997696066354\\
1.3	8.25997070765677\\
1.4	8.2799634147675\\
1.5	8.29995500202496\\
1.6	8.3199453894628\\
1.7	8.33993449711951\\
1.8	8.35992224503869\\
1.9	8.37990855326937\\
2	8.39989334186634\\
2.1	8.41987653089048\\
2.2	8.43985804040905\\
2.3	8.45983779049605\\
2.4	8.4798157012325\\
2.5	8.49979169270678\\
2.6	8.51976568501496\\
2.7	8.5397375982611\\
2.8	8.55970735255755\\
2.9	8.57967486802535\\
3	8.59964006479445\\
3.1	8.61960286300408\\
3.2	8.63956318280309\\
3.3	8.65952094435023\\
3.4	8.67947606781446\\
3.5	8.69942847337533\\
3.6	8.71937808122324\\
3.7	8.73932481155978\\
3.8	8.75926858459806\\
3.9	8.77920932056301\\
4	8.79914693969173\\
4.1	8.81908136223375\\
4.2	8.83901250845141\\
4.3	8.85894029862015\\
4.4	8.87886465302885\\
4.5	8.89878549198011\\
4.6	8.9187027357906\\
4.7	8.93861630479137\\
4.8	8.95852611932817\\
4.9	8.97843209976177\\
5	8.99833416646828\\
5.1	9.01823223983946\\
5.2	9.03812624028303\\
5.3	9.05801608822302\\
5.4	9.07790170410007\\
5.5	9.09778300837175\\
5.6	9.11765992151285\\
5.7	9.13753236401576\\
5.8	9.15740025639073\\
5.9	9.17726351916621\\
6	9.19712207288919\\
6.1	9.21697583812548\\
6.2	9.23682473546003\\
6.3	9.25666868549729\\
6.4	9.27650760886149\\
6.5	9.29634142619695\\
6.6	9.31617005816843\\
6.7	9.33599342546144\\
6.8	9.35581144878253\\
6.9	9.37562404885963\\
7	9.39543114644236\\
7.1	9.41523266230238\\
7.2	9.43502851723363\\
7.3	9.45481863205272\\
7.4	9.47460292759923\\
7.5	9.49438132473599\\
7.6	9.51415374434945\\
7.7	9.53392010734995\\
7.8	9.55368033467206\\
7.9	9.5734343472749\\
8	9.59318206614246\\
8.1	9.61292341228387\\
8.2	9.63265830673379\\
8.3	9.65238667055266\\
8.4	9.67210842482704\\
8.5	9.69182349066996\\
8.6	9.71153178922117\\
8.7	9.73123324164751\\
8.8	9.75092776914318\\
8.9	9.77061529293012\\
9	9.79029573425824\\
9.1	9.80996901440582\\
9.2	9.82963505467975\\
9.3	9.8492937764159\\
9.4	9.86894510097941\\
9.5	9.888588949765\\
9.6	9.90822524419732\\
9.7	9.92785390573121\\
9.8	9.94747485585204\\
9.9	9.96708801607605\\
10	9.98669330795061\\
10.1	10.0062906530546\\
10.2	10.0258799729986\\
10.3	10.0454611894255\\
10.4	10.0650342240103\\
10.5	10.084598998461\\
10.6	10.1041554345185\\
10.7	10.123703453957\\
10.8	10.1432429785845\\
10.9	10.162773930243\\
11	10.1822962308087\\
11.1	10.2018098021923\\
11.2	10.2213145663397\\
11.3	10.2408104452318\\
11.4	10.260297360885\\
11.5	10.2797752353519\\
11.6	10.2992439907208\\
11.7	10.3187035491169\\
11.8	10.3381538327018\\
11.9	10.3575947636745\\
12	10.3770262642713\\
12.1	10.3964482567663\\
12.2	10.4158606634714\\
12.3	10.435263406737\\
12.4	10.4546564089523\\
12.5	10.4740395925452\\
12.6	10.4934128799831\\
12.7	10.5127761937727\\
12.8	10.532129456461\\
12.9	10.5514725906347\\
13	10.5708055189216\\
13.1	10.5901281639897\\
13.2	10.6094404485487\\
13.3	10.6287422953493\\
13.4	10.6480336271843\\
13.5	10.6673143668883\\
13.6	10.6865844373384\\
13.7	10.7058437614543\\
13.8	10.7250922621988\\
13.9	10.7443298625779\\
14	10.7635564856411\\
14.1	10.7827720544822\\
14.2	10.8019764922387\\
14.3	10.8211697220929\\
14.4	10.8403516672721\\
14.5	10.8595222510484\\
14.6	10.8786813967394\\
14.7	10.8978290277088\\
14.8	10.9169650673658\\
14.9	10.9360894391665\\
15	10.9552020666134\\
15.1	10.9743028732559\\
15.2	10.9933917826909\\
15.3	11.0124687185628\\
15.4	11.0315336045638\\
15.5	11.0505863644344\\
15.6	11.0696269219637\\
15.7	11.0886552009893\\
15.8	11.1076711253983\\
15.9	11.1266746191269\\
16	11.1456656061612\\
16.1	11.1646440105372\\
16.2	11.1836097563415\\
16.3	11.2025627677109\\
16.4	11.2215029688336\\
16.5	11.2404302839487\\
16.6	11.2593446373469\\
16.7	11.278245953371\\
16.8	11.2971341564156\\
16.9	11.316009170928\\
17	11.3348709214081\\
17.1	11.353719332409\\
17.2	11.3725543285371\\
17.3	11.3913758344523\\
17.4	11.4101837748687\\
17.5	11.4289780745545\\
17.6	11.4477586583326\\
17.7	11.4665254510807\\
17.8	11.4852783777316\\
17.9	11.5040173632736\\
18	11.5227423327509\\
18.1	11.5414532112635\\
18.2	11.560149923968\\
18.3	11.5788323960776\\
18.4	11.5975005528623\\
18.5	11.6161543196496\\
18.6	11.6347936218245\\
18.7	11.6534183848297\\
18.8	11.6720285341663\\
18.9	11.6906239953936\\
19	11.7092046941298\\
19.1	11.7277705560522\\
19.2	11.7463215068974\\
19.3	11.7648574724616\\
19.4	11.7833783786008\\
19.5	11.8018841512316\\
19.6	11.8203747163309\\
19.7	11.8388499999364\\
19.8	11.857309928147\\
19.9	11.875754427123\\
20	11.8941834230865\\
20.1	11.9125968423215\\
20.2	11.9309946111743\\
20.3	11.949376656054\\
20.4	11.9677429034323\\
20.5	11.9860932798442\\
20.6	12.0044277118884\\
20.7	12.022746126227\\
20.8	12.0410484495865\\
20.9	12.0593346087576\\
21	12.0776045305957\\
21.1	12.0958581420211\\
21.2	12.1140953700194\\
21.3	12.1323161416417\\
21.4	12.1505203840049\\
21.5	12.1687080242921\\
21.6	12.1868789897528\\
21.7	12.2050332077031\\
21.8	12.2231706055262\\
21.9	12.2412911106725\\
22	12.25939465066\\
22.1	12.2774811530746\\
22.2	12.2955505455703\\
22.3	12.3136027558695\\
22.4	12.3316377117634\\
22.5	12.3496553411123\\
22.6	12.3676555718456\\
22.7	12.3856383319625\\
22.8	12.4036035495318\\
22.9	12.4215511526929\\
23	12.4394810696552\\
23.1	12.4573932286992\\
23.2	12.4752875581762\\
23.3	12.4931639865089\\
23.4	12.5110224421917\\
23.5	12.5288628537907\\
23.6	12.5466851499443\\
23.7	12.5644892593634\\
23.8	12.5822751108316\\
23.9	12.6000426332054\\
24	12.6177917554148\\
24.1	12.6355224064634\\
24.2	12.6532345154285\\
24.3	12.6709280114618\\
24.4	12.6886028237892\\
24.5	12.7062588817116\\
24.6	12.7238961146047\\
24.7	12.7415144519197\\
24.8	12.7591138231832\\
24.9	12.7766941579977\\
25	12.794255386042\\
25.1	12.8117974370712\\
25.2	12.829320240917\\
25.3	12.8468237274882\\
25.4	12.8643078267711\\
25.5	12.8817724688291\\
25.6	12.8992175838037\\
25.7	12.9166431019146\\
25.8	12.9340489534595\\
25.9	12.9514350688153\\
26	12.9688013784374\\
26.1	12.9861478128606\\
26.2	13.0034743026991\\
26.3	13.0207807786472\\
26.4	13.0380671714788\\
26.5	13.0553334120485\\
26.6	13.0725794312912\\
26.7	13.089805160223\\
26.8	13.1070105299409\\
26.9	13.1241954716236\\
27	13.1413599165311\\
27.1	13.1585037960059\\
27.2	13.1756270414723\\
27.3	13.1927295844375\\
27.4	13.2098113564913\\
27.5	13.2268722893066\\
27.6	13.2439123146397\\
27.7	13.2609313643305\\
27.8	13.2779293703029\\
27.9	13.2949062645649\\
28	13.3118619792088\\
28.1	13.328796446412\\
28.2	13.3457095984364\\
28.3	13.3626013676296\\
28.4	13.3794716864244\\
28.5	13.3963204873397\\
28.6	13.4131477029802\\
28.7	13.4299532660371\\
28.8	13.4467371092883\\
28.9	13.4634991655982\\
29	13.4802393679187\\
29.1	13.4969576492891\\
29.2	13.5136539428362\\
29.3	13.5303281817749\\
29.4	13.5469802994083\\
29.5	13.5636102291278\\
29.6	13.5802179044139\\
29.7	13.5968032588358\\
29.8	13.6133662260521\\
29.9	13.6299067398109\\
30	13.6464247339504\\
30.1	13.6629201423984\\
30.2	13.6793928991734\\
30.3	13.6958429383843\\
30.4	13.7122701942312\\
30.5	13.7286746010048\\
30.6	13.7450560930877\\
30.7	13.7614146049539\\
30.8	13.7777500711693\\
30.9	13.7940624263922\\
31	13.8103516053731\\
31.1	13.8266175429553\\
31.2	13.8428601740751\\
31.3	13.8590794337619\\
31.4	13.8752752571389\\
31.5	13.8914475794227\\
31.6	13.907596335924\\
31.7	13.9237214620479\\
31.8	13.9398228932938\\
31.9	13.955900565256\\
32	13.9719544136239\\
32.1	13.9879843741822\\
32.2	14.0039903828109\\
32.3	14.0199723754861\\
32.4	14.0359302882798\\
32.5	14.0518640573604\\
32.6	14.0677736189928\\
32.7	14.0836589095389\\
32.8	14.0995198654575\\
32.9	14.1153564233047\\
33	14.1311685197343\\
33.1	14.1469560914981\\
33.2	14.1627190754457\\
33.3	14.1784574085252\\
33.4	14.1941710277833\\
33.5	14.2098598703656\\
33.6	14.2255238735167\\
33.7	14.2411629745805\\
33.8	14.2567771110008\\
33.9	14.272366220321\\
34	14.2879302401847\\
34.1	14.3034691083358\\
34.2	14.3189827626188\\
34.3	14.3344711409793\\
34.4	14.3499341814636\\
34.5	14.3653718222197\\
34.6	14.3807840014969\\
34.7	14.3961706576467\\
34.8	14.4115317291224\\
34.9	14.4268671544797\\
35	14.4421768723769\\
35.1	14.4574608215753\\
35.2	14.4727189409389\\
35.3	14.4879511694355\\
35.4	14.503157446136\\
35.5	14.5183377102154\\
35.6	14.5334919009526\\
35.7	14.548619957731\\
35.8	14.5637218200382\\
35.9	14.5787974274669\\
36	14.5938467197147\\
36.1	14.6088696365844\\
36.2	14.6238661179844\\
36.3	14.6388361039287\\
36.4	14.6537795345375\\
36.5	14.668696350037\\
36.6	14.68358649076\\
36.7	14.6984498971459\\
36.8	14.7132865097412\\
36.9	14.7280962691994\\
37	14.7428791162815\\
37.1	14.7576349918561\\
37.2	14.7723638368997\\
37.3	14.787065592497\\
37.4	14.8017401998411\\
37.5	14.8163876002333\\
37.6	14.8310077350843\\
37.7	14.8456005459135\\
37.8	14.8601659743495\\
37.9	14.8747039621309\\
38	14.8892144511055\\
38.1	14.9036973832315\\
38.2	14.9181527005772\\
38.3	14.9325803453214\\
38.4	14.9469802597534\\
38.5	14.9613523862736\\
38.6	14.9756966673935\\
38.7	14.9900130457361\\
38.8	15.0043014640358\\
38.9	15.018561865139\\
39	15.0327941920041\\
39.1	15.0469983877018\\
39.2	15.0611743954154\\
39.3	15.0753221584407\\
39.4	15.0894416201869\\
39.5	15.1035327241761\\
39.6	15.1175954140438\\
39.7	15.1316296335394\\
39.8	15.1456353265259\\
39.9	15.1596124369807\\
40	15.1735609089952\\
40.1	15.1874806867757\\
40.2	15.201371714643\\
40.3	15.2152339370331\\
40.4	15.229067298497\\
40.5	15.2428717437014\\
40.6	15.2566472174285\\
40.7	15.2703936645764\\
40.8	15.2841110301593\\
40.9	15.2977992593078\\
41	15.311458297269\\
41.1	15.3250880894067\\
41.2	15.3386885812019\\
41.3	15.3522597182525\\
41.4	15.365801446274\\
41.5	15.3793137110996\\
41.6	15.3927964586802\\
41.7	15.4062496350848\\
41.8	15.4196731865008\\
41.9	15.4330670592338\\
42	15.4464311997086\\
42.1	15.4597655544685\\
42.2	15.4730700701761\\
42.3	15.4863446936134\\
42.4	15.4995893716819\\
42.5	15.5128040514029\\
42.6	15.5259886799178\\
42.7	15.5391432044879\\
42.8	15.5522675724953\\
42.9	15.5653617314424\\
43	15.5784256289528\\
43.1	15.5914592127707\\
43.2	15.6044624307619\\
43.3	15.6174352309135\\
43.4	15.6303775613343\\
43.5	15.6432893702551\\
43.6	15.6561706060285\\
43.7	15.6690212171298\\
43.8	15.6818411521564\\
43.9	15.6946303598286\\
44	15.7073887889897\\
44.1	15.7201163886059\\
44.2	15.7328131077668\\
44.3	15.7454788956856\\
44.4	15.7581137016992\\
44.5	15.7707174752682\\
44.6	15.7832901659778\\
44.7	15.795831723537\\
44.8	15.8083420977798\\
44.9	15.8208212386646\\
45	15.8332690962748\\
45.1	15.8456856208191\\
45.2	15.8580707626314\\
45.3	15.8704244721712\\
45.4	15.8827467000235\\
45.5	15.8950373968995\\
45.6	15.9072965136365\\
45.7	15.9195240011979\\
45.8	15.9317198106739\\
45.9	15.9438838932813\\
46	15.9560162003637\\
46.1	15.9681166833918\\
46.2	15.9801852939639\\
46.3	15.9922219838054\\
46.4	16.0042267047697\\
46.5	16.0161994088378\\
46.6	16.0281400481189\\
46.7	16.0400485748506\\
46.8	16.0519249413987\\
46.9	16.0637691002577\\
47	16.0755810040511\\
47.1	16.0873606055313\\
47.2	16.0991078575798\\
47.3	16.1108227132077\\
47.4	16.1225051255556\\
47.5	16.1341550478937\\
47.6	16.1457724336226\\
47.7	16.1573572362725\\
47.8	16.1689094095044\\
47.9	16.1804289071096\\
48	16.19191568301\\
48.1	16.2033696912586\\
48.2	16.2147908860394\\
48.3	16.2261792216676\\
48.4	16.2375346525899\\
48.5	16.2488571333845\\
48.6	16.2601466187616\\
48.7	16.2714030635633\\
48.8	16.2826264227637\\
48.9	16.2938166514695\\
49	16.3049737049197\\
49.1	16.3160975384862\\
49.2	16.3271881076736\\
49.3	16.3382453681197\\
49.4	16.3492692755954\\
49.5	16.3602597860052\\
49.6	16.371216855387\\
49.7	16.3821404399125\\
49.8	16.3930304958874\\
49.9	16.4038869797515\\
50	16.414709848079\\
50.1	16.4254990575782\\
50.2	16.4362545650925\\
50.3	16.4469763275997\\
50.4	16.4576643022129\\
50.5	16.4683184461802\\
50.6	16.4789387168849\\
50.7	16.4895250718461\\
50.8	16.5000774687184\\
50.9	16.510595865292\\
51	16.5210802194936\\
51.1	16.5315304893857\\
51.2	16.5419466331672\\
51.3	16.5523286091735\\
51.4	16.5626763758768\\
51.5	16.572989891886\\
51.6	16.5832691159471\\
51.7	16.5935140069432\\
51.8	16.6037245238947\\
51.9	16.6139006259595\\
52	16.6240422724334\\
52.1	16.6341494227496\\
52.2	16.6442220364797\\
52.3	16.6542600733332\\
52.4	16.6642634931579\\
52.5	16.6742322559402\\
52.6	16.684166321805\\
52.7	16.6940656510161\\
52.8	16.7039302039762\\
52.9	16.7137599412271\\
53	16.7235548234499\\
53.1	16.733314811465\\
53.2	16.7430398662324\\
53.3	16.7527299488521\\
53.4	16.7623850205637\\
53.5	16.7720050427468\\
53.6	16.7815899769215\\
53.7	16.791139784748\\
53.8	16.800654428027\\
53.9	16.8101338687001\\
54	16.8195780688495\\
54.1	16.8289869906983\\
54.2	16.838360596611\\
54.3	16.847698849093\\
54.4	16.8570017107915\\
54.5	16.8662691444949\\
54.6	16.8755011131335\\
54.7	16.8846975797796\\
54.8	16.8938585076471\\
54.9	16.9029838600925\\
55	16.9120736006144\\
55.1	16.9211276928537\\
55.2	16.9301461005941\\
55.3	16.939128787762\\
55.4	16.9480757184267\\
55.5	16.9569868568005\\
55.6	16.9658621672388\\
55.7	16.9747016142403\\
55.8	16.9835051624474\\
55.9	16.9922727766458\\
56	17.0010044217651\\
56.1	17.0097000628786\\
56.2	17.018359665204\\
56.3	17.0269831941027\\
56.4	17.0355706150807\\
56.5	17.0441218937883\\
56.6	17.0526369960203\\
56.7	17.0611158877164\\
56.8	17.0695585349611\\
56.9	17.0779649039837\\
57	17.0863349611588\\
57.1	17.0946686730062\\
57.2	17.102966006191\\
57.3	17.1112269275239\\
57.4	17.1194514039613\\
57.5	17.1276394026052\\
57.6	17.1357908907037\\
57.7	17.1439058356508\\
57.8	17.1519842049867\\
57.9	17.160025966398\\
58	17.1680310877177\\
58.1	17.1759995369252\\
58.2	17.1839312821468\\
58.3	17.1918262916556\\
58.4	17.1996845338714\\
58.5	17.2075059773614\\
58.6	17.2152905908397\\
58.7	17.2230383431679\\
58.8	17.2307492033551\\
58.9	17.2384231405578\\
59	17.2460601240802\\
59.1	17.2536601233745\\
59.2	17.2612231080406\\
59.3	17.2687490478266\\
59.4	17.2762379126288\\
59.5	17.2836896724917\\
59.6	17.2911042976083\\
59.7	17.29848175832\\
59.8	17.3058220251172\\
59.9	17.3131250686387\\
60	17.3203908596723\\
60.1	17.3276193691549\\
60.2	17.3348105681724\\
60.3	17.3419644279601\\
60.4	17.3490809199026\\
60.5	17.3561600155339\\
60.6	17.3632016865375\\
60.7	17.3702059047469\\
60.8	17.3771726421452\\
60.9	17.3841018708654\\
61	17.3909935631907\\
61.1	17.3978476915542\\
61.2	17.4046642285395\\
61.3	17.4114431468804\\
61.4	17.4181844194612\\
61.5	17.424888019317\\
61.6	17.4315539196332\\
61.7	17.4381820937463\\
61.8	17.4447725151437\\
61.9	17.4513251574635\\
62	17.4578399944954\\
62.1	17.4643170001799\\
62.2	17.470756148609\\
62.3	17.4771574140261\\
62.4	17.4835207708262\\
62.5	17.4898461935559\\
62.6	17.4961336569134\\
62.7	17.502383135749\\
62.8	17.5085946050647\\
62.9	17.5147680400147\\
63	17.5209034159052\\
63.1	17.5270007081947\\
63.2	17.5330598924941\\
63.3	17.5390809445666\\
63.4	17.5450638403281\\
63.5	17.5510085558469\\
63.6	17.5569150673443\\
63.7	17.5627833511941\\
63.8	17.5686133839233\\
63.9	17.5744051422117\\
64	17.5801586028922\\
64.1	17.5858737429512\\
64.2	17.591550539528\\
64.3	17.5971889699154\\
64.4	17.6027890115597\\
64.5	17.6083506420607\\
64.6	17.613873839172\\
64.7	17.6193585808008\\
64.8	17.6248048450081\\
64.9	17.6302126100088\\
65	17.6355818541719\\
65.1	17.6409125560205\\
65.2	17.6462046942317\\
65.3	17.6514582476369\\
65.4	17.6566731952221\\
65.5	17.6618495161273\\
65.6	17.6669871896474\\
65.7	17.6720861952316\\
65.8	17.6771465124839\\
65.9	17.6821681211631\\
66	17.6871510011827\\
66.1	17.6920951326112\\
66.2	17.697000495672\\
66.3	17.7018670707439\\
66.4	17.7066948383604\\
66.5	17.7114837792104\\
66.6	17.7162338741384\\
66.7	17.7209451041437\\
66.8	17.7256174503816\\
66.9	17.7302508941627\\
67	17.7348454169532\\
67.1	17.739401000375\\
67.2	17.7439176262058\\
67.3	17.748395276379\\
67.4	17.7528339329842\\
67.5	17.7572335782666\\
67.6	17.7615941946277\\
67.7	17.7659157646251\\
67.8	17.7701982709724\\
67.9	17.7744416965397\\
68	17.7786460243532\\
68.1	17.7828112375956\\
68.2	17.7869373196062\\
68.3	17.7910242538805\\
68.4	17.7950720240708\\
68.5	17.7990806139861\\
68.6	17.8030500075921\\
68.7	17.806980189011\\
68.8	17.8108711425223\\
68.9	17.8147228525621\\
69	17.8185353037236\\
69.1	17.8223084807569\\
69.2	17.8260423685695\\
69.3	17.8297369522256\\
69.4	17.8333922169471\\
69.5	17.8370081481128\\
69.6	17.840584731259\\
69.7	17.8441219520794\\
69.8	17.8476197964251\\
69.9	17.8510782503048\\
70	17.8544972998846\\
70.1	17.8578769314883\\
70.2	17.8612171315975\\
70.3	17.8645178868513\\
70.4	17.8677791840467\\
70.5	17.8710010101385\\
70.6	17.8741833522394\\
70.7	17.8773261976201\\
70.8	17.8804295337092\\
70.9	17.8834933480933\\
71	17.8865176285172\\
71.1	17.8895023628838\\
71.2	17.8924475392541\\
71.3	17.8953531458474\\
71.4	17.8982191710413\\
71.5	17.9010456033718\\
71.6	17.903832431533\\
71.7	17.9065796443777\\
71.8	17.9092872309171\\
71.9	17.9119551803207\\
72	17.9145834819169\\
72.1	17.9171721251923\\
72.2	17.9197210997924\\
72.3	17.9222303955214\\
72.4	17.924700002342\\
72.5	17.9271299103759\\
72.6	17.9295201099033\\
72.7	17.9318705913636\\
72.8	17.9341813453547\\
72.9	17.9364523626337\\
73	17.9386836341165\\
73.1	17.9408751508779\\
73.2	17.9430269041521\\
73.3	17.9451388853319\\
73.4	17.9472110859694\\
73.5	17.9492434977758\\
73.6	17.9512361126215\\
73.7	17.953188922536\\
73.8	17.9551019197081\\
73.9	17.9569750964858\\
74	17.9588084453764\\
74.1	17.9606019590465\\
74.2	17.962355630322\\
74.3	17.9640694521883\\
74.4	17.9657434177901\\
74.5	17.9673775204314\\
74.6	17.968971753576\\
74.7	17.9705261108469\\
74.8	17.9720405860266\\
74.9	17.9735151730573\\
75	17.9749498660405\\
75.1	17.9763446592377\\
75.2	17.9776995470694\\
75.3	17.9790145241163\\
75.4	17.9802895851184\\
75.5	17.9815247249755\\
75.6	17.982719938747\\
75.7	17.983875221652\\
75.8	17.9849905690694\\
75.9	17.9860659765379\\
76	17.9871014397558\\
76.1	17.9880969545813\\
76.2	17.9890525170322\\
76.3	17.9899681232865\\
76.4	17.9908437696815\\
76.5	17.9916794527148\\
76.6	17.9924751690435\\
76.7	17.993230915485\\
76.8	17.9939466890161\\
76.9	17.9946224867737\\
77	17.9952583060548\\
77.1	17.9958541443159\\
77.2	17.9964099991738\\
77.3	17.9969258684051\\
77.4	17.9974017499462\\
77.5	17.9978376418936\\
77.6	17.9982335425037\\
77.7	17.9985894501931\\
77.8	17.998905363538\\
77.9	17.9991812812747\\
78	17.9994172022997\\
78.1	17.9996131256691\\
78.2	17.9997690505995\\
78.3	17.9998849764669\\
78.4	17.9999609028078\\
78.5	17.9999968293183\\
78.6	17.999992755855\\
78.7	17.9999486824339\\
78.8	17.9998646092314\\
78.9	17.9997405365838\\
79	17.9995764649874\\
79.1	17.9993723950985\\
79.2	17.9991283277333\\
79.3	17.9988442638682\\
79.4	17.9985202046393\\
79.5	17.9981561513429\\
79.6	17.9977521054353\\
79.7	17.9973080685325\\
79.8	17.9968240424109\\
79.9	17.9963000290064\\
80	17.9957360304151\\
80.1	17.995132048893\\
80.2	17.994488086856\\
80.3	17.99380414688\\
80.4	17.9930802317008\\
80.5	17.9923163442139\\
80.6	17.991512487475\\
80.7	17.9906686646995\\
80.8	17.9897848792626\\
80.9	17.9888611346995\\
81	17.9878974347052\\
81.1	17.9868937831345\\
81.2	17.985850184002\\
81.3	17.9847666414821\\
81.4	17.9836431599089\\
81.5	17.9824797437763\\
81.6	17.9812763977381\\
81.7	17.9800331266077\\
81.8	17.978749935358\\
81.9	17.9774268291219\\
82	17.9760638131917\\
82.1	17.9746608930197\\
82.2	17.9732180742173\\
82.3	17.971735362556\\
82.4	17.9702127639665\\
82.5	17.9686502845392\\
82.6	17.9670479305241\\
82.7	17.9654057083305\\
82.8	17.9637236245274\\
82.9	17.9620016858431\\
83	17.9602398991654\\
83.1	17.9584382715413\\
83.2	17.9565968101774\\
83.3	17.9547155224395\\
83.4	17.9527944158529\\
83.5	17.9508334981018\\
83.6	17.94883277703\\
83.7	17.9467922606404\\
83.8	17.944711957095\\
83.9	17.942591874715\\
84	17.9404320219808\\
84.1	17.9382324075317\\
84.2	17.9359930401663\\
84.3	17.9337139288419\\
84.4	17.9313950826751\\
84.5	17.9290365109412\\
84.6	17.9266382230745\\
84.7	17.9242002286681\\
84.8	17.921722537474\\
84.9	17.9192051594031\\
85	17.9166481045247\\
85.1	17.9140513830671\\
85.2	17.9114150054172\\
85.3	17.9087389821205\\
85.4	17.9060233238811\\
85.5	17.9032680415616\\
85.6	17.9004731461831\\
85.7	17.8976386489253\\
85.8	17.894764561126\\
85.9	17.8918508942817\\
86	17.888897660047\\
86.1	17.8859048702349\\
86.2	17.8828725368164\\
86.3	17.879800671921\\
86.4	17.8766892878361\\
86.5	17.8735383970072\\
86.6	17.8703480120378\\
86.7	17.8671181456896\\
86.8	17.863848810882\\
86.9	17.8605400206922\\
87	17.8571917883555\\
87.1	17.8538041272648\\
87.2	17.8503770509708\\
87.3	17.8469105731817\\
87.4	17.8434047077634\\
87.5	17.8398594687394\\
87.6	17.8362748702906\\
87.7	17.8326509267555\\
87.8	17.8289876526298\\
87.9	17.8252850625666\\
88	17.8215431713762\\
88.1	17.8177619940262\\
88.2	17.8139415456414\\
88.3	17.8100818415034\\
88.4	17.8061828970512\\
88.5	17.8022447278805\\
88.6	17.7982673497439\\
88.7	17.7942507785509\\
88.8	17.790195030368\\
88.9	17.7861001214179\\
89	17.7819660680804\\
89.1	17.7777928868917\\
89.2	17.7735805945445\\
89.3	17.7693292078879\\
89.4	17.7650387439276\\
89.5	17.7607092198252\\
89.6	17.756340652899\\
89.7	17.7519330606233\\
89.8	17.7474864606282\\
89.9	17.7430008707003\\
90	17.738476308782\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.1	-7.98000001333333\\
0.2	-7.96000010666658\\
0.3	-7.94000035999935\\
0.4	-7.9200008533306\\
0.5	-7.90000166665833\\
0.6	-7.88000287997926\\
0.7	-7.86000457328852\\
0.8	-7.84000682657929\\
0.9	-7.82000971984254\\
1	-7.80001333306667\\
1.1	-7.7800177462372\\
1.2	-7.76002303933646\\
1.3	-7.74002929234323\\
1.4	-7.7200365852325\\
1.5	-7.70004499797504\\
1.6	-7.6800546105372\\
1.7	-7.66006550288049\\
1.8	-7.64007775496131\\
1.9	-7.62009144673063\\
2	-7.60010665813366\\
2.1	-7.58012346910952\\
2.2	-7.56014195959095\\
2.3	-7.54016220950395\\
2.4	-7.5201842987675\\
2.5	-7.50020830729322\\
2.6	-7.48023431498504\\
2.7	-7.4602624017389\\
2.8	-7.44029264744244\\
2.9	-7.42032513197465\\
3	-7.40035993520555\\
3.1	-7.38039713699592\\
3.2	-7.36043681719691\\
3.3	-7.34047905564977\\
3.4	-7.32052393218554\\
3.5	-7.30057152662467\\
3.6	-7.28062191877676\\
3.7	-7.26067518844022\\
3.8	-7.24073141540194\\
3.9	-7.22079067943698\\
4	-7.20085306030827\\
4.1	-7.18091863776625\\
4.2	-7.16098749154859\\
4.3	-7.14105970137985\\
4.4	-7.12113534697115\\
4.5	-7.10121450801989\\
4.6	-7.0812972642094\\
4.7	-7.06138369520863\\
4.8	-7.04147388067183\\
4.9	-7.02156790023823\\
5	-7.00166583353172\\
5.1	-6.98176776016054\\
5.2	-6.96187375971697\\
5.3	-6.94198391177698\\
5.4	-6.92209829589993\\
5.5	-6.90221699162825\\
5.6	-6.88234007848715\\
5.7	-6.86246763598424\\
5.8	-6.84259974360927\\
5.9	-6.82273648083379\\
6	-6.80287792711081\\
6.1	-6.78302416187452\\
6.2	-6.76317526453997\\
6.3	-6.74333131450271\\
6.4	-6.72349239113851\\
6.5	-6.70365857380305\\
6.6	-6.68382994183157\\
6.7	-6.66400657453856\\
6.8	-6.64418855121747\\
6.9	-6.62437595114037\\
7	-6.60456885355763\\
7.1	-6.58476733769762\\
7.2	-6.56497148276637\\
7.3	-6.54518136794728\\
7.4	-6.52539707240077\\
7.5	-6.50561867526401\\
7.6	-6.48584625565055\\
7.7	-6.46607989265005\\
7.8	-6.44631966532794\\
7.9	-6.4265656527251\\
8	-6.40681793385754\\
8.1	-6.38707658771613\\
8.2	-6.36734169326621\\
8.3	-6.34761332944734\\
8.4	-6.32789157517296\\
8.5	-6.30817650933004\\
8.6	-6.28846821077883\\
8.7	-6.26876675835249\\
8.8	-6.24907223085682\\
8.9	-6.22938470706988\\
9	-6.20970426574176\\
9.1	-6.19003098559418\\
9.2	-6.17036494532025\\
9.3	-6.1507062235841\\
9.4	-6.13105489902059\\
9.5	-6.11141105023499\\
9.6	-6.09177475580268\\
9.7	-6.07214609426879\\
9.8	-6.05252514414796\\
9.9	-6.03291198392395\\
10	-6.01330669204939\\
10.1	-5.99370934694541\\
10.2	-5.97412002700136\\
10.3	-5.95453881057451\\
10.4	-5.93496577598968\\
10.5	-5.915401001539\\
10.6	-5.89584456548154\\
10.7	-5.876296546043\\
10.8	-5.85675702141545\\
10.9	-5.83722606975696\\
11	-5.81770376919131\\
11.1	-5.79819019780766\\
11.2	-5.7786854336603\\
11.3	-5.75918955476823\\
11.4	-5.73970263911496\\
11.5	-5.72022476464812\\
11.6	-5.70075600927917\\
11.7	-5.68129645088313\\
11.8	-5.66184616729819\\
11.9	-5.64240523632547\\
12	-5.62297373572865\\
12.1	-5.60355174323373\\
12.2	-5.58413933652863\\
12.3	-5.56473659326297\\
12.4	-5.54534359104769\\
12.5	-5.52596040745477\\
12.6	-5.50658712001692\\
12.7	-5.48722380622727\\
12.8	-5.46787054353904\\
12.9	-5.44852740936527\\
13	-5.42919448107845\\
13.1	-5.40987183601028\\
13.2	-5.39055955145131\\
13.3	-5.37125770465066\\
13.4	-5.35196637281569\\
13.5	-5.33268563311169\\
13.6	-5.3134155626616\\
13.7	-5.29415623854568\\
13.8	-5.2749077378012\\
13.9	-5.25567013742214\\
14	-5.23644351435886\\
14.1	-5.21722794551785\\
14.2	-5.19802350776134\\
14.3	-5.17883027790706\\
14.4	-5.15964833272791\\
14.5	-5.14047774895164\\
14.6	-5.12131860326057\\
14.7	-5.10217097229124\\
14.8	-5.08303493263416\\
14.9	-5.06391056083346\\
15	-5.0447979333866\\
15.1	-5.02569712674407\\
15.2	-5.00660821730907\\
15.3	-4.9875312814372\\
15.4	-4.9684663954362\\
15.5	-4.94941363556556\\
15.6	-4.93037307803632\\
15.7	-4.91134479901068\\
15.8	-4.89232887460172\\
15.9	-4.87332538087312\\
16	-4.85433439383882\\
16.1	-4.83535598946276\\
16.2	-4.81639024365852\\
16.3	-4.79743723228906\\
16.4	-4.7784970311664\\
16.5	-4.75956971605132\\
16.6	-4.74065536265305\\
16.7	-4.72175404662899\\
16.8	-4.70286584358437\\
16.9	-4.68399082907198\\
17	-4.66512907859186\\
17.1	-4.64628066759097\\
17.2	-4.62744567146294\\
17.3	-4.60862416554773\\
17.4	-4.58981622513133\\
17.5	-4.57102192544549\\
17.6	-4.55224134166737\\
17.7	-4.53347454891929\\
17.8	-4.51472162226839\\
17.9	-4.49598263672635\\
18	-4.4772576672491\\
18.1	-4.45854678873648\\
18.2	-4.43985007603198\\
18.3	-4.42116760392244\\
18.4	-4.4024994471377\\
18.5	-4.38384568035038\\
18.6	-4.36520637817552\\
18.7	-4.34658161517029\\
18.8	-4.32797146583374\\
18.9	-4.30937600460643\\
19	-4.29079530587017\\
19.1	-4.27222944394775\\
19.2	-4.25367849310258\\
19.3	-4.23514252753845\\
19.4	-4.21662162139918\\
19.5	-4.19811584876839\\
19.6	-4.17962528366913\\
19.7	-4.16115000006364\\
19.8	-4.14269007185303\\
19.9	-4.12424557287699\\
20	-4.10581657691349\\
20.1	-4.0874031576785\\
20.2	-4.06900538882565\\
20.3	-4.05062334394601\\
20.4	-4.03225709656773\\
20.5	-4.01390672015577\\
20.6	-3.99557228811162\\
20.7	-3.97725387377297\\
20.8	-3.95895155041346\\
20.9	-3.94066539124237\\
21	-3.9223954694043\\
21.1	-3.90414185797891\\
21.2	-3.88590462998063\\
21.3	-3.86768385835835\\
21.4	-3.84947961599512\\
21.5	-3.83129197570789\\
21.6	-3.8131210102472\\
21.7	-3.79496679229689\\
21.8	-3.77682939447381\\
21.9	-3.75870888932751\\
22	-3.74060534934\\
22.1	-3.72251884692542\\
22.2	-3.70444945442974\\
22.3	-3.68639724413052\\
22.4	-3.66836228823657\\
22.5	-3.6503446588877\\
22.6	-3.63234442815439\\
22.7	-3.61436166803754\\
22.8	-3.59639645046817\\
22.9	-3.57844884730713\\
23	-3.5605189303448\\
23.1	-3.54260677130084\\
23.2	-3.52471244182384\\
23.3	-3.50683601349111\\
23.4	-3.48897755780834\\
23.5	-3.47113714620932\\
23.6	-3.45331485005567\\
23.7	-3.43551074063657\\
23.8	-3.41772488916841\\
23.9	-3.39995736679459\\
24	-3.38220824458517\\
24.1	-3.36447759353661\\
24.2	-3.3467654845715\\
24.3	-3.32907198853825\\
24.4	-3.31139717621081\\
24.5	-3.29374111828842\\
24.6	-3.27610388539528\\
24.7	-3.2584855480803\\
24.8	-3.2408861768168\\
24.9	-3.22330584200225\\
25	-3.20574461395797\\
25.1	-3.18820256292884\\
25.2	-3.17067975908304\\
25.3	-3.15317627251176\\
25.4	-3.13569217322893\\
25.5	-3.11822753117093\\
25.6	-3.10078241619628\\
25.7	-3.08335689808545\\
25.8	-3.06595104654046\\
25.9	-3.04856493118471\\
26	-3.03119862156263\\
26.1	-3.01385218713944\\
26.2	-2.99652569730086\\
26.3	-2.97921922135281\\
26.4	-2.96193282852119\\
26.5	-2.94466658795153\\
26.6	-2.92742056870878\\
26.7	-2.91019483977699\\
26.8	-2.89298947005906\\
26.9	-2.87580452837644\\
27	-2.85864008346887\\
27.1	-2.84149620399411\\
27.2	-2.82437295852766\\
27.3	-2.80727041556247\\
27.4	-2.7901886435087\\
27.5	-2.77312771069341\\
27.6	-2.7560876853603\\
27.7	-2.73906863566947\\
27.8	-2.72207062969707\\
27.9	-2.70509373543512\\
28	-2.68813802079117\\
28.1	-2.67120355358805\\
28.2	-2.65429040156361\\
28.3	-2.63739863237044\\
28.4	-2.62052831357559\\
28.5	-2.60367951266031\\
28.6	-2.58685229701978\\
28.7	-2.57004673396285\\
28.8	-2.55326289071175\\
28.9	-2.53650083440182\\
29	-2.51976063208126\\
29.1	-2.50304235071088\\
29.2	-2.48634605716375\\
29.3	-2.46967181822505\\
29.4	-2.45301970059171\\
29.5	-2.43638977087216\\
29.6	-2.41978209558611\\
29.7	-2.40319674116424\\
29.8	-2.38663377394795\\
29.9	-2.37009326018907\\
30	-2.35357526604965\\
30.1	-2.33707985760163\\
30.2	-2.32060710082663\\
30.3	-2.30415706161566\\
30.4	-2.28772980576884\\
30.5	-2.27132539899519\\
30.6	-2.2549439069123\\
30.7	-2.23858539504612\\
30.8	-2.22224992883068\\
30.9	-2.20593757360782\\
31	-2.18964839462695\\
31.1	-2.17338245704475\\
31.2	-2.15713982592495\\
31.3	-2.14092056623805\\
31.4	-2.12472474286108\\
31.5	-2.1085524205773\\
31.6	-2.09240366407599\\
31.7	-2.07627853795214\\
31.8	-2.06017710670625\\
31.9	-2.044099434744\\
32	-2.02804558637608\\
32.1	-2.01201562581785\\
32.2	-1.99600961718913\\
32.3	-1.98002762451393\\
32.4	-1.96406971172022\\
32.5	-1.9481359426396\\
32.6	-1.93222638100715\\
32.7	-1.91634109046108\\
32.8	-1.90048013454254\\
32.9	-1.88464357669533\\
33	-1.86883148026566\\
33.1	-1.85304390850189\\
33.2	-1.8372809245543\\
33.3	-1.82154259147478\\
33.4	-1.80582897221667\\
33.5	-1.7901401296344\\
33.6	-1.77447612648334\\
33.7	-1.75883702541947\\
33.8	-1.74322288899918\\
33.9	-1.72763377967899\\
34	-1.71206975981531\\
34.1	-1.69653089166422\\
34.2	-1.68101723738115\\
34.3	-1.66552885902071\\
34.4	-1.65006581853639\\
34.5	-1.63462817778032\\
34.6	-1.61921599850306\\
34.7	-1.60382934235329\\
34.8	-1.58846827087763\\
34.9	-1.57313284552034\\
35	-1.55782312762309\\
35.1	-1.54253917842474\\
35.2	-1.52728105906107\\
35.3	-1.51204883056454\\
35.4	-1.49684255386403\\
35.5	-1.48166228978463\\
35.6	-1.46650809904739\\
35.7	-1.45138004226903\\
35.8	-1.43627817996178\\
35.9	-1.42120257253305\\
36	-1.40615328028527\\
36.1	-1.39113036341557\\
36.2	-1.3761338820156\\
36.3	-1.36116389607128\\
36.4	-1.34622046546252\\
36.5	-1.33130364996302\\
36.6	-1.31641350924003\\
36.7	-1.3015501028541\\
36.8	-1.28671349025882\\
36.9	-1.27190373080063\\
37	-1.25712088371855\\
37.1	-1.24236500814394\\
37.2	-1.22763616310029\\
37.3	-1.21293440750295\\
37.4	-1.19825980015894\\
37.5	-1.18361239976666\\
37.6	-1.16899226491569\\
37.7	-1.15439945408655\\
37.8	-1.13983402565047\\
37.9	-1.12529603786914\\
38	-1.11078554889449\\
38.1	-1.09630261676846\\
38.2	-1.08184729942275\\
38.3	-1.06741965467863\\
38.4	-1.05301974024664\\
38.5	-1.03864761372643\\
38.6	-1.02430333260649\\
38.7	-1.00998695426391\\
38.8	-0.995698535964191\\
38.9	-0.981438134860993\\
39	-0.967205807995899\\
39.1	-0.953001612298193\\
39.2	-0.938825604584643\\
39.3	-0.924677841559259\\
39.4	-0.910558379813076\\
39.5	-0.896467275823921\\
39.6	-0.882404585956192\\
39.7	-0.868370366460629\\
39.8	-0.854364673474089\\
39.9	-0.840387563019329\\
40	-0.826439091004772\\
40.1	-0.812519313224286\\
40.2	-0.798628285356962\\
40.3	-0.784766062966896\\
40.4	-0.770932701502957\\
40.5	-0.757128256298574\\
40.6	-0.743352782571509\\
40.7	-0.729606335423638\\
40.8	-0.715888969840731\\
40.9	-0.702200740692232\\
41	-0.688541702731041\\
41.1	-0.674911910593289\\
41.2	-0.661311418798129\\
41.3	-0.64774028174751\\
41.4	-0.634198553725958\\
41.5	-0.620686288900372\\
41.6	-0.607203541319791\\
41.7	-0.593750364915188\\
41.8	-0.58032681349925\\
41.9	-0.566932940766165\\
42	-0.553568800291407\\
42.1	-0.540234445531517\\
42.2	-0.526929929823901\\
42.3	-0.513655306386601\\
42.4	-0.500410628318093\\
42.5	-0.487195948597073\\
42.6	-0.47401132008224\\
42.7	-0.460856795512094\\
42.8	-0.447732427504713\\
42.9	-0.434638268557552\\
43	-0.42157437104723\\
43.1	-0.408540787229319\\
43.2	-0.395537569238137\\
43.3	-0.382564769086539\\
43.4	-0.369622438665708\\
43.5	-0.356710629744949\\
43.6	-0.343829393971479\\
43.7	-0.330978782870226\\
43.8	-0.318158847843615\\
43.9	-0.305369640171371\\
44	-0.292611211010307\\
44.1	-0.279883611394123\\
44.2	-0.267186892233197\\
44.3	-0.254521104314394\\
44.4	-0.241886298300846\\
44.5	-0.229282524731762\\
44.6	-0.216709834022216\\
44.7	-0.204168276462957\\
44.8	-0.191657902220197\\
44.9	-0.179178761335417\\
45	-0.166730903725166\\
45.1	-0.154314379180855\\
45.2	-0.141929237368566\\
45.3	-0.12957552782885\\
45.4	-0.117253299976527\\
45.5	-0.104962603100495\\
45.6	-0.0927034863635257\\
45.7	-0.0804759988020658\\
45.8	-0.0682801893260532\\
45.9	-0.0561161067187053\\
46	-0.0439837996363401\\
46.1	-0.0318833166081687\\
46.2	-0.0198147060361045\\
46.3	-0.00777801619457819\\
46.4	0.00422670476967113\\
46.5	0.016199408837771\\
46.6	0.0281400481189262\\
46.7	0.0400485748505908\\
46.8	0.0519249413986778\\
46.9	0.0637691002577352\\
47	0.0755810040511431\\
47.1	0.0873606055313019\\
47.2	0.0991078575798205\\
47.3	0.110822713207709\\
47.4	0.122505125555559\\
47.5	0.134155047893737\\
47.6	0.145772433622568\\
47.7	0.157357236272526\\
47.8	0.168909409504417\\
47.9	0.18042890710956\\
48	0.191915683009983\\
48.1	0.203369691258596\\
48.2	0.214790886039381\\
48.3	0.226179221667575\\
48.4	0.237534652589851\\
48.5	0.248857133384501\\
48.6	0.260146618761613\\
48.7	0.271403063563268\\
48.8	0.282626422763693\\
48.9	0.293816651469472\\
49	0.304973704919705\\
49.1	0.31609753848619\\
49.2	0.32718810767361\\
49.3	0.338245368119701\\
49.4	0.349269275595438\\
49.5	0.360259786005205\\
49.6	0.371216855386974\\
49.7	0.382140439912485\\
49.8	0.393030495887411\\
49.9	0.403886979751544\\
50	0.414709848078965\\
50.1	0.425499057578211\\
50.2	0.436254565092462\\
50.3	0.446976327599703\\
50.4	0.457664302212892\\
50.5	0.468318446180152\\
50.6	0.478938716884917\\
50.7	0.489525071846121\\
50.8	0.500077468718356\\
50.9	0.51059586529205\\
51	0.52108021949363\\
51.1	0.531530489385691\\
51.2	0.541946633167175\\
51.3	0.552328609173511\\
51.4	0.562676375876816\\
51.5	0.572989891886033\\
51.6	0.583269115947113\\
51.7	0.593514006943176\\
51.8	0.603724523894668\\
51.9	0.613900625959536\\
52	0.624042272433384\\
52.1	0.634149422749642\\
52.2	0.644222036479722\\
52.3	0.65426007333318\\
52.4	0.664263493157884\\
52.5	0.67423225594017\\
52.6	0.684166321804996\\
52.7	0.694065651016112\\
52.8	0.703930203976219\\
52.9	0.713759941227114\\
53	0.723554823449863\\
53.1	0.73331481146495\\
53.2	0.743039866232433\\
53.3	0.752729948852112\\
53.4	0.762385020563663\\
53.5	0.772005042746816\\
53.6	0.781589976921495\\
53.7	0.791139784747973\\
53.8	0.800654428027034\\
53.9	0.81013386870012\\
54	0.819578068849475\\
54.1	0.828986990698315\\
54.2	0.838360596610963\\
54.3	0.84769884909301\\
54.4	0.857001710791458\\
54.5	0.866269144494872\\
54.6	0.875501113133531\\
54.7	0.884697579779568\\
54.8	0.893858507647135\\
54.9	0.90298386009253\\
55	0.912073600614354\\
55.1	0.921127692853659\\
55.2	0.930146100594085\\
55.3	0.939128787762019\\
55.4	0.948075718426718\\
55.5	0.956986856800476\\
55.6	0.96586216723875\\
55.7	0.974701614240306\\
55.8	0.983505162447376\\
55.9	0.992272776645772\\
56	1.00100442176505\\
56.1	1.00970006287864\\
56.2	1.018359665204\\
56.3	1.02698319410272\\
56.4	1.03557061508069\\
56.5	1.04412189378826\\
56.6	1.05263699602031\\
56.7	1.06111588771644\\
56.8	1.06955853496111\\
56.9	1.07796490398373\\
57	1.08633496115883\\
57.1	1.09466867300621\\
57.2	1.10296600619102\\
57.3	1.11122692752394\\
57.4	1.11945140396131\\
57.5	1.12763940260521\\
57.6	1.13579089070368\\
57.7	1.14390583565076\\
57.8	1.15198420498669\\
57.9	1.16002596639801\\
58	1.16803108771767\\
58.1	1.1759995369252\\
58.2	1.18393128214683\\
58.3	1.19182629165557\\
58.4	1.1996845338714\\
58.5	1.20750597736136\\
58.6	1.21529059083968\\
58.7	1.22303834316793\\
58.8	1.23074920335511\\
58.9	1.23842314055778\\
59	1.2460601240802\\
59.1	1.25366012337446\\
59.2	1.26122310804056\\
59.3	1.26874904782658\\
59.4	1.27623791262876\\
59.5	1.28368967249167\\
59.6	1.29110429760826\\
59.7	1.29848175832005\\
59.8	1.3058220251172\\
59.9	1.31312506863866\\
60	1.32039085967226\\
60.1	1.32761936915485\\
60.2	1.33481056817241\\
60.3	1.34196442796013\\
60.4	1.3490809199026\\
60.5	1.35616001553386\\
60.6	1.36320168653753\\
60.7	1.37020590474694\\
60.8	1.37717264214522\\
60.9	1.38410187086543\\
61	1.39099356319068\\
61.1	1.39784769155419\\
61.2	1.40466422853947\\
61.3	1.41144314688037\\
61.4	1.41818441946123\\
61.5	1.42488801931697\\
61.6	1.43155391963321\\
61.7	1.43818209374634\\
61.8	1.44477251514368\\
61.9	1.45132515746355\\
62	1.45783999449539\\
62.1	1.46431700017986\\
62.2	1.47075614860896\\
62.3	1.47715741402609\\
62.4	1.48352077082619\\
62.5	1.48984619355586\\
62.6	1.49613365691341\\
62.7	1.50238313574899\\
62.8	1.5085946050647\\
62.9	1.51476804001467\\
63	1.52090341590516\\
63.1	1.52700070819468\\
63.2	1.53305989249407\\
63.3	1.53908094456661\\
63.4	1.54506384032808\\
63.5	1.55100855584692\\
63.6	1.55691506734427\\
63.7	1.5627833511941\\
63.8	1.56861338392327\\
63.9	1.57440514221166\\
64	1.58015860289225\\
64.1	1.5858737429512\\
64.2	1.59155053952796\\
64.3	1.59718896991535\\
64.4	1.60278901155966\\
64.5	1.60835064206073\\
64.6	1.61387383917203\\
64.7	1.6193585808008\\
64.8	1.62480484500808\\
64.9	1.6302126100088\\
65	1.63558185417193\\
65.1	1.64091255602048\\
65.2	1.64620469423167\\
65.3	1.65145824763695\\
65.4	1.6566731952221\\
65.5	1.66184951612734\\
65.6	1.6669871896474\\
65.7	1.6720861952316\\
65.8	1.6771465124839\\
65.9	1.68216812116307\\
66	1.68715100118265\\
66.1	1.69209513261115\\
66.2	1.69700049567204\\
66.3	1.70186707074388\\
66.4	1.70669483836037\\
66.5	1.71148377921045\\
66.6	1.71623387413836\\
66.7	1.72094510414373\\
66.8	1.72561745038164\\
66.9	1.73025089416272\\
67	1.73484541695319\\
67.1	1.73940100037498\\
67.2	1.74391762620576\\
67.3	1.74839527637901\\
67.4	1.75283393298417\\
67.5	1.75723357826659\\
67.6	1.76159419462771\\
67.7	1.76591576462507\\
67.8	1.77019827097239\\
67.9	1.77444169653965\\
68	1.77864602435316\\
68.1	1.78281123759561\\
68.2	1.78693731960616\\
68.3	1.79102425388047\\
68.4	1.79507202407082\\
68.5	1.79908061398614\\
68.6	1.80305000759207\\
68.7	1.80698018901104\\
68.8	1.81087114252232\\
68.9	1.81472285256212\\
69	1.8185353037236\\
69.1	1.82230848075695\\
69.2	1.82604236856947\\
69.3	1.82973695222562\\
69.4	1.83339221694707\\
69.5	1.83700814811277\\
69.6	1.84058473125898\\
69.7	1.84412195207939\\
69.8	1.84761979642512\\
69.9	1.85107825030479\\
70	1.8544972998846\\
70.1	1.85787693148835\\
70.2	1.86121713159751\\
70.3	1.8645178868513\\
70.4	1.86777918404669\\
70.5	1.8710010101385\\
70.6	1.87418335223944\\
70.7	1.87732619762013\\
70.8	1.8804295337092\\
70.9	1.8834933480933\\
71	1.8865176285172\\
71.1	1.88950236288376\\
71.2	1.89244753925406\\
71.3	1.89535314584739\\
71.4	1.89821917104132\\
71.5	1.90104560337178\\
71.6	1.90383243153302\\
71.7	1.90657964437774\\
71.8	1.90928723091709\\
71.9	1.91195518032073\\
72	1.91458348191686\\
72.1	1.91717212519229\\
72.2	1.91972109979244\\
72.3	1.92223039552142\\
72.4	1.92470000234204\\
72.5	1.92712991037589\\
72.6	1.92952010990333\\
72.7	1.93187059136357\\
72.8	1.93418134535469\\
72.9	1.93645236263367\\
73	1.93868363411645\\
73.1	1.94087515087794\\
73.2	1.94302690415209\\
73.3	1.94513888533188\\
73.4	1.94721108596938\\
73.5	1.94924349777581\\
73.6	1.95123611262151\\
73.7	1.95318892253603\\
73.8	1.95510191970812\\
73.9	1.95697509648582\\
74	1.9588084453764\\
74.1	1.96060195904648\\
74.2	1.962355630322\\
74.3	1.96406945218829\\
74.4	1.96574341779005\\
74.5	1.96737752043143\\
74.6	1.96897175357602\\
74.7	1.97052611084689\\
74.8	1.9720405860266\\
74.9	1.97351517305727\\
75	1.97494986604054\\
75.1	1.97634465923765\\
75.2	1.97769954706943\\
75.3	1.97901452411632\\
75.4	1.98028958511842\\
75.5	1.98152472497548\\
75.6	1.98271993874696\\
75.7	1.98387522165199\\
75.8	1.98499056906944\\
75.9	1.98606597653793\\
76	1.98710143975583\\
76.1	1.98809695458129\\
76.2	1.98905251703224\\
76.3	1.98996812328645\\
76.4	1.99084376968148\\
76.5	1.99167945271476\\
76.6	1.99247516904355\\
76.7	1.99323091548498\\
76.8	1.99394668901608\\
76.9	1.99462248677375\\
77	1.99525830605479\\
77.1	1.99585414431594\\
77.2	1.99640999917384\\
77.3	1.99692586840507\\
77.4	1.99740174994615\\
77.5	1.99783764189357\\
77.6	1.99823354250375\\
77.7	1.99858945019309\\
77.8	1.99890536353796\\
77.9	1.99918128127471\\
78	1.99941720229966\\
78.1	1.99961312566914\\
78.2	1.99976905059945\\
78.3	1.99988497646689\\
78.4	1.99996090280776\\
78.5	1.99999682931835\\
78.6	1.99999275585495\\
78.7	1.99994868243387\\
78.8	1.99986460923138\\
78.9	1.9997405365838\\
79	1.9995764649874\\
79.1	1.99937239509847\\
79.2	1.9991283277333\\
79.3	1.99884426386815\\
79.4	1.99852020463927\\
79.5	1.99815615134291\\
79.6	1.99775210543527\\
79.7	1.99730806853254\\
79.8	1.99682404241087\\
79.9	1.99630002900635\\
80	1.99573603041505\\
80.1	1.99513204889296\\
80.2	1.99448808685599\\
80.3	1.99380414688001\\
80.4	1.99308023170076\\
80.5	1.9923163442139\\
80.6	1.991512487475\\
80.7	1.99066866469947\\
80.8	1.9897848792626\\
80.9	1.98886113469953\\
81	1.98789743470524\\
81.1	1.98689378313453\\
81.2	1.985850184002\\
81.3	1.98476664148205\\
81.4	1.98364315990885\\
81.5	1.98247974377632\\
81.6	1.98127639773813\\
81.7	1.98003312660765\\
81.8	1.97874993535798\\
81.9	1.97742682912186\\
82	1.97606381319174\\
82.1	1.97466089301966\\
82.2	1.97321807421731\\
82.3	1.97173536255596\\
82.4	1.97021276396645\\
82.5	1.96865028453919\\
82.6	1.96704793052407\\
82.7	1.96540570833053\\
82.8	1.96372362452744\\
82.9	1.96200168584313\\
83	1.96023989916537\\
83.1	1.95843827154129\\
83.2	1.95659681017739\\
83.3	1.95471552243954\\
83.4	1.95279441585287\\
83.5	1.9508334981018\\
83.6	1.94883277703001\\
83.7	1.94679226064038\\
83.8	1.94471195709497\\
83.9	1.94259187471498\\
84	1.94043202198076\\
84.1	1.9382324075317\\
84.2	1.93599304016626\\
84.3	1.93371392884191\\
84.4	1.93139508267509\\
84.5	1.92903651094118\\
84.6	1.92663822307447\\
84.7	1.9242002286681\\
84.8	1.92172253747405\\
84.9	1.91920515940307\\
85	1.91664810452469\\
85.1	1.9140513830671\\
85.2	1.91141500541721\\
85.3	1.90873898212051\\
85.4	1.90602332388109\\
85.5	1.90326804156158\\
85.6	1.90047314618311\\
85.7	1.89763864892526\\
85.8	1.89476456112601\\
85.9	1.8918508942817\\
86	1.88889766004701\\
86.1	1.88590487023487\\
86.2	1.88287253681642\\
86.3	1.87980067192101\\
86.4	1.87668928783608\\
86.5	1.87353839700716\\
86.6	1.87034801203783\\
86.7	1.86711814568961\\
86.8	1.86384881088195\\
86.9	1.86054002069221\\
87	1.85719178835554\\
87.1	1.85380412726485\\
87.2	1.85037705097079\\
87.3	1.84691057318166\\
87.4	1.84340470776337\\
87.5	1.83985946873937\\
87.6	1.83627487029062\\
87.7	1.83265092675549\\
87.8	1.82898765262978\\
87.9	1.82528506256656\\
88	1.82154317137618\\
88.1	1.81776199402622\\
88.2	1.81394154564138\\
88.3	1.81008184150343\\
88.4	1.8061828970512\\
88.5	1.80224472788045\\
88.6	1.79826734974387\\
88.7	1.79425077855095\\
88.8	1.79019503036797\\
88.9	1.78610012141793\\
89	1.78196606808045\\
89.1	1.77779288689173\\
89.2	1.77358059454451\\
89.3	1.76932920788795\\
89.4	1.76503874392757\\
89.5	1.76070921982524\\
89.6	1.75634065289905\\
89.7	1.75193306062325\\
89.8	1.74748646062821\\
89.9	1.74300087070033\\
90	1.73847630878195\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	3.41470984807897\\
50.1	3.42549905757821\\
50.2	3.43625456509246\\
50.3	3.4469763275997\\
50.4	3.45766430221289\\
50.5	3.46831844618015\\
50.6	3.47893871688492\\
50.7	3.48952507184612\\
50.8	3.50007746871836\\
50.9	3.51059586529205\\
51	3.52108021949363\\
51.1	3.53153048938569\\
51.2	3.54194663316717\\
51.3	3.55232860917351\\
51.4	3.56267637587682\\
51.5	3.57298989188603\\
51.6	3.58326911594711\\
51.7	3.59351400694318\\
51.8	3.60372452389467\\
51.9	3.61390062595954\\
52	3.62404227243338\\
52.1	3.63414942274964\\
52.2	3.64422203647972\\
52.3	3.65426007333318\\
52.4	3.66426349315788\\
52.5	3.67423225594017\\
52.6	3.684166321805\\
52.7	3.69406565101611\\
52.8	3.70393020397622\\
52.9	3.71375994122711\\
53	3.72355482344986\\
53.1	3.73331481146495\\
53.2	3.74303986623243\\
53.3	3.75272994885211\\
53.4	3.76238502056366\\
53.5	3.77200504274682\\
53.6	3.7815899769215\\
53.7	3.79113978474797\\
53.8	3.80065442802703\\
53.9	3.81013386870012\\
54	3.81957806884948\\
54.1	3.82898699069831\\
54.2	3.83836059661096\\
54.3	3.84769884909301\\
54.4	3.85700171079146\\
54.5	3.86626914449487\\
54.6	3.87550111313353\\
54.7	3.88469757977957\\
54.8	3.89385850764713\\
54.9	3.90298386009253\\
55	3.91207360061435\\
55.1	3.92112769285366\\
55.2	3.93014610059408\\
55.3	3.93912878776202\\
55.4	3.94807571842672\\
55.5	3.95698685680048\\
55.6	3.96586216723875\\
55.7	3.97470161424031\\
55.8	3.98350516244738\\
55.9	3.99227277664577\\
56	4.00100442176505\\
56.1	4.00970006287864\\
56.2	4.018359665204\\
56.3	4.02698319410272\\
56.4	4.03557061508069\\
56.5	4.04412189378826\\
56.6	4.05263699602031\\
56.7	4.06111588771644\\
56.8	4.06955853496111\\
56.9	4.07796490398373\\
57	4.08633496115883\\
57.1	4.09466867300621\\
57.2	4.10296600619102\\
57.3	4.11122692752394\\
57.4	4.11945140396131\\
57.5	4.12763940260521\\
57.6	4.13579089070368\\
57.7	4.14390583565076\\
57.8	4.15198420498669\\
57.9	4.16002596639801\\
58	4.16803108771767\\
58.1	4.1759995369252\\
58.2	4.18393128214683\\
58.3	4.19182629165557\\
58.4	4.1996845338714\\
58.5	4.20750597736136\\
58.6	4.21529059083968\\
58.7	4.22303834316793\\
58.8	4.23074920335511\\
58.9	4.23842314055778\\
59	4.2460601240802\\
59.1	4.25366012337446\\
59.2	4.26122310804056\\
59.3	4.26874904782658\\
59.4	4.27623791262876\\
59.5	4.28368967249167\\
59.6	4.29110429760826\\
59.7	4.29848175832005\\
59.8	4.3058220251172\\
59.9	4.31312506863866\\
60	4.32039085967226\\
60.1	4.32761936915485\\
60.2	4.33481056817241\\
60.3	4.34196442796013\\
60.4	4.3490809199026\\
60.5	4.35616001553386\\
60.6	4.36320168653753\\
60.7	4.37020590474694\\
60.8	4.37717264214522\\
60.9	4.38410187086543\\
61	4.39099356319068\\
61.1	4.39784769155419\\
61.2	4.40466422853947\\
61.3	4.41144314688037\\
61.4	4.41818441946123\\
61.5	4.42488801931697\\
61.6	4.43155391963321\\
61.7	4.43818209374634\\
61.8	4.44477251514368\\
61.9	4.45132515746355\\
62	4.45783999449539\\
62.1	4.46431700017986\\
62.2	4.47075614860896\\
62.3	4.47715741402609\\
62.4	4.48352077082619\\
62.5	4.48984619355586\\
62.6	4.49613365691341\\
62.7	4.50238313574899\\
62.8	4.5085946050647\\
62.9	4.51476804001467\\
63	4.52090341590516\\
63.1	4.52700070819468\\
63.2	4.53305989249407\\
63.3	4.53908094456661\\
63.4	4.54506384032808\\
63.5	4.55100855584692\\
63.6	4.55691506734427\\
63.7	4.5627833511941\\
63.8	4.56861338392327\\
63.9	4.57440514221166\\
64	4.58015860289225\\
64.1	4.5858737429512\\
64.2	4.59155053952796\\
64.3	4.59718896991535\\
64.4	4.60278901155966\\
64.5	4.60835064206073\\
64.6	4.61387383917203\\
64.7	4.6193585808008\\
64.8	4.62480484500808\\
64.9	4.6302126100088\\
65	4.63558185417193\\
65.1	4.64091255602048\\
65.2	4.64620469423167\\
65.3	4.65145824763695\\
65.4	4.6566731952221\\
65.5	4.66184951612734\\
65.6	4.6669871896474\\
65.7	4.6720861952316\\
65.8	4.6771465124839\\
65.9	4.68216812116307\\
66	4.68715100118265\\
66.1	4.69209513261115\\
66.2	4.69700049567204\\
66.3	4.70186707074388\\
66.4	4.70669483836037\\
66.5	4.71148377921045\\
66.6	4.71623387413836\\
66.7	4.72094510414373\\
66.8	4.72561745038164\\
66.9	4.73025089416272\\
67	4.73484541695319\\
67.1	4.73940100037498\\
67.2	4.74391762620576\\
67.3	4.74839527637901\\
67.4	4.75283393298417\\
67.5	4.75723357826659\\
67.6	4.76159419462771\\
67.7	4.76591576462507\\
67.8	4.77019827097239\\
67.9	4.77444169653965\\
68	4.77864602435316\\
68.1	4.78281123759561\\
68.2	4.78693731960616\\
68.3	4.79102425388047\\
68.4	4.79507202407082\\
68.5	4.79908061398614\\
68.6	4.80305000759207\\
68.7	4.80698018901104\\
68.8	4.81087114252232\\
68.9	4.81472285256212\\
69	4.8185353037236\\
69.1	4.82230848075695\\
69.2	4.82604236856947\\
69.3	4.82973695222562\\
69.4	4.83339221694707\\
69.5	4.83700814811277\\
69.6	4.84058473125898\\
69.7	4.84412195207939\\
69.8	4.84761979642512\\
69.9	4.85107825030479\\
70	4.8544972998846\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	10.414709848079\\
50.1	10.4254990575782\\
50.2	10.4362545650925\\
50.3	10.4469763275997\\
50.4	10.4576643022129\\
50.5	10.4683184461802\\
50.6	10.4789387168849\\
50.7	10.4895250718461\\
50.8	10.5000774687184\\
50.9	10.510595865292\\
51	10.5210802194936\\
51.1	10.5315304893857\\
51.2	10.5419466331672\\
51.3	10.5523286091735\\
51.4	10.5626763758768\\
51.5	10.572989891886\\
51.6	10.5832691159471\\
51.7	10.5935140069432\\
51.8	10.6037245238947\\
51.9	10.6139006259595\\
52	10.6240422724334\\
52.1	10.6341494227496\\
52.2	10.6442220364797\\
52.3	10.6542600733332\\
52.4	10.6642634931579\\
52.5	10.6742322559402\\
52.6	10.684166321805\\
52.7	10.6940656510161\\
52.8	10.7039302039762\\
52.9	10.7137599412271\\
53	10.7235548234499\\
53.1	10.733314811465\\
53.2	10.7430398662324\\
53.3	10.7527299488521\\
53.4	10.7623850205637\\
53.5	10.7720050427468\\
53.6	10.7815899769215\\
53.7	10.791139784748\\
53.8	10.800654428027\\
53.9	10.8101338687001\\
54	10.8195780688495\\
54.1	10.8289869906983\\
54.2	10.838360596611\\
54.3	10.847698849093\\
54.4	10.8570017107915\\
54.5	10.8662691444949\\
54.6	10.8755011131335\\
54.7	10.8846975797796\\
54.8	10.8938585076471\\
54.9	10.9029838600925\\
55	10.9120736006144\\
55.1	10.9211276928537\\
55.2	10.9301461005941\\
55.3	10.939128787762\\
55.4	10.9480757184267\\
55.5	10.9569868568005\\
55.6	10.9658621672388\\
55.7	10.9747016142403\\
55.8	10.9835051624474\\
55.9	10.9922727766458\\
56	11.0010044217651\\
56.1	11.0097000628786\\
56.2	11.018359665204\\
56.3	11.0269831941027\\
56.4	11.0355706150807\\
56.5	11.0441218937883\\
56.6	11.0526369960203\\
56.7	11.0611158877164\\
56.8	11.0695585349611\\
56.9	11.0779649039837\\
57	11.0863349611588\\
57.1	11.0946686730062\\
57.2	11.102966006191\\
57.3	11.1112269275239\\
57.4	11.1194514039613\\
57.5	11.1276394026052\\
57.6	11.1357908907037\\
57.7	11.1439058356508\\
57.8	11.1519842049867\\
57.9	11.160025966398\\
58	11.1680310877177\\
58.1	11.1759995369252\\
58.2	11.1839312821468\\
58.3	11.1918262916556\\
58.4	11.1996845338714\\
58.5	11.2075059773614\\
58.6	11.2152905908397\\
58.7	11.2230383431679\\
58.8	11.2307492033551\\
58.9	11.2384231405578\\
59	11.2460601240802\\
59.1	11.2536601233745\\
59.2	11.2612231080406\\
59.3	11.2687490478266\\
59.4	11.2762379126288\\
59.5	11.2836896724917\\
59.6	11.2911042976083\\
59.7	11.29848175832\\
59.8	11.3058220251172\\
59.9	11.3131250686387\\
60	11.3203908596723\\
60.1	11.3276193691549\\
60.2	11.3348105681724\\
60.3	11.3419644279601\\
60.4	11.3490809199026\\
60.5	11.3561600155339\\
60.6	11.3632016865375\\
60.7	11.3702059047469\\
60.8	11.3771726421452\\
60.9	11.3841018708654\\
61	11.3909935631907\\
61.1	11.3978476915542\\
61.2	11.4046642285395\\
61.3	11.4114431468804\\
61.4	11.4181844194612\\
61.5	11.424888019317\\
61.6	11.4315539196332\\
61.7	11.4381820937463\\
61.8	11.4447725151437\\
61.9	11.4513251574635\\
62	11.4578399944954\\
62.1	11.4643170001799\\
62.2	11.470756148609\\
62.3	11.4771574140261\\
62.4	11.4835207708262\\
62.5	11.4898461935559\\
62.6	11.4961336569134\\
62.7	11.502383135749\\
62.8	11.5085946050647\\
62.9	11.5147680400147\\
63	11.5209034159052\\
63.1	11.5270007081947\\
63.2	11.5330598924941\\
63.3	11.5390809445666\\
63.4	11.5450638403281\\
63.5	11.5510085558469\\
63.6	11.5569150673443\\
63.7	11.5627833511941\\
63.8	11.5686133839233\\
63.9	11.5744051422117\\
64	11.5801586028922\\
64.1	11.5858737429512\\
64.2	11.591550539528\\
64.3	11.5971889699154\\
64.4	11.6027890115597\\
64.5	11.6083506420607\\
64.6	11.613873839172\\
64.7	11.6193585808008\\
64.8	11.6248048450081\\
64.9	11.6302126100088\\
65	11.6355818541719\\
65.1	11.6409125560205\\
65.2	11.6462046942317\\
65.3	11.6514582476369\\
65.4	11.6566731952221\\
65.5	11.6618495161273\\
65.6	11.6669871896474\\
65.7	11.6720861952316\\
65.8	11.6771465124839\\
65.9	11.6821681211631\\
66	11.6871510011827\\
66.1	11.6920951326112\\
66.2	11.697000495672\\
66.3	11.7018670707439\\
66.4	11.7066948383604\\
66.5	11.7114837792104\\
66.6	11.7162338741384\\
66.7	11.7209451041437\\
66.8	11.7256174503816\\
66.9	11.7302508941627\\
67	11.7348454169532\\
67.1	11.739401000375\\
67.2	11.7439176262058\\
67.3	11.748395276379\\
67.4	11.7528339329842\\
67.5	11.7572335782666\\
67.6	11.7615941946277\\
67.7	11.7659157646251\\
67.8	11.7701982709724\\
67.9	11.7744416965397\\
68	11.7786460243532\\
68.1	11.7828112375956\\
68.2	11.7869373196062\\
68.3	11.7910242538805\\
68.4	11.7950720240708\\
68.5	11.7990806139861\\
68.6	11.8030500075921\\
68.7	11.806980189011\\
68.8	11.8108711425223\\
68.9	11.8147228525621\\
69	11.8185353037236\\
69.1	11.8223084807569\\
69.2	11.8260423685695\\
69.3	11.8297369522256\\
69.4	11.8333922169471\\
69.5	11.8370081481128\\
69.6	11.840584731259\\
69.7	11.8441219520794\\
69.8	11.8476197964251\\
69.9	11.8510782503048\\
70	11.8544972998846\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	3.41470984807897\\
50	10.414709848079\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
70	11.8544972998846\\
70	4.8544972998846\\
};

\addplot[area legend, draw=black, fill=red, forget plot,opacity=0.1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
50	3.41470984807897\\
50.1	3.42549905757821\\
50.2	3.43625456509246\\
50.3	3.4469763275997\\
50.4	3.45766430221289\\
50.5	3.46831844618015\\
50.6	3.47893871688492\\
50.7	3.48952507184612\\
50.8	3.50007746871836\\
50.9	3.51059586529205\\
51	3.52108021949363\\
51.1	3.53153048938569\\
51.2	3.54194663316717\\
51.3	3.55232860917351\\
51.4	3.56267637587682\\
51.5	3.57298989188603\\
51.6	3.58326911594711\\
51.7	3.59351400694318\\
51.8	3.60372452389467\\
51.9	3.61390062595954\\
52	3.62404227243338\\
52.1	3.63414942274964\\
52.2	3.64422203647972\\
52.3	3.65426007333318\\
52.4	3.66426349315788\\
52.5	3.67423225594017\\
52.6	3.684166321805\\
52.7	3.69406565101611\\
52.8	3.70393020397622\\
52.9	3.71375994122711\\
53	3.72355482344986\\
53.1	3.73331481146495\\
53.2	3.74303986623243\\
53.3	3.75272994885211\\
53.4	3.76238502056366\\
53.5	3.77200504274682\\
53.6	3.7815899769215\\
53.7	3.79113978474797\\
53.8	3.80065442802703\\
53.9	3.81013386870012\\
54	3.81957806884948\\
54.1	3.82898699069831\\
54.2	3.83836059661096\\
54.3	3.84769884909301\\
54.4	3.85700171079146\\
54.5	3.86626914449487\\
54.6	3.87550111313353\\
54.7	3.88469757977957\\
54.8	3.89385850764713\\
54.9	3.90298386009253\\
55	3.91207360061435\\
55.1	3.92112769285366\\
55.2	3.93014610059408\\
55.3	3.93912878776202\\
55.4	3.94807571842672\\
55.5	3.95698685680048\\
55.6	3.96586216723875\\
55.7	3.97470161424031\\
55.8	3.98350516244738\\
55.9	3.99227277664577\\
56	4.00100442176505\\
56.1	4.00970006287864\\
56.2	4.018359665204\\
56.3	4.02698319410272\\
56.4	4.03557061508069\\
56.5	4.04412189378826\\
56.6	4.05263699602031\\
56.7	4.06111588771644\\
56.8	4.06955853496111\\
56.9	4.07796490398373\\
57	4.08633496115883\\
57.1	4.09466867300621\\
57.2	4.10296600619102\\
57.3	4.11122692752394\\
57.4	4.11945140396131\\
57.5	4.12763940260521\\
57.6	4.13579089070368\\
57.7	4.14390583565076\\
57.8	4.15198420498669\\
57.9	4.16002596639801\\
58	4.16803108771767\\
58.1	4.1759995369252\\
58.2	4.18393128214683\\
58.3	4.19182629165557\\
58.4	4.1996845338714\\
58.5	4.20750597736136\\
58.6	4.21529059083968\\
58.7	4.22303834316793\\
58.8	4.23074920335511\\
58.9	4.23842314055778\\
59	4.2460601240802\\
59.1	4.25366012337446\\
59.2	4.26122310804056\\
59.3	4.26874904782658\\
59.4	4.27623791262876\\
59.5	4.28368967249167\\
59.6	4.29110429760826\\
59.7	4.29848175832005\\
59.8	4.3058220251172\\
59.9	4.31312506863866\\
60	4.32039085967226\\
60.1	4.32761936915485\\
60.2	4.33481056817241\\
60.3	4.34196442796013\\
60.4	4.3490809199026\\
60.5	4.35616001553386\\
60.6	4.36320168653753\\
60.7	4.37020590474694\\
60.8	4.37717264214522\\
60.9	4.38410187086543\\
61	4.39099356319068\\
61.1	4.39784769155419\\
61.2	4.40466422853947\\
61.3	4.41144314688037\\
61.4	4.41818441946123\\
61.5	4.42488801931697\\
61.6	4.43155391963321\\
61.7	4.43818209374634\\
61.8	4.44477251514368\\
61.9	4.45132515746355\\
62	4.45783999449539\\
62.1	4.46431700017986\\
62.2	4.47075614860896\\
62.3	4.47715741402609\\
62.4	4.48352077082619\\
62.5	4.48984619355586\\
62.6	4.49613365691341\\
62.7	4.50238313574899\\
62.8	4.5085946050647\\
62.9	4.51476804001467\\
63	4.52090341590516\\
63.1	4.52700070819468\\
63.2	4.53305989249407\\
63.3	4.53908094456661\\
63.4	4.54506384032808\\
63.5	4.55100855584692\\
63.6	4.55691506734427\\
63.7	4.5627833511941\\
63.8	4.56861338392327\\
63.9	4.57440514221166\\
64	4.58015860289225\\
64.1	4.5858737429512\\
64.2	4.59155053952796\\
64.3	4.59718896991535\\
64.4	4.60278901155966\\
64.5	4.60835064206073\\
64.6	4.61387383917203\\
64.7	4.6193585808008\\
64.8	4.62480484500808\\
64.9	4.6302126100088\\
65	4.63558185417193\\
65.1	4.64091255602048\\
65.2	4.64620469423167\\
65.3	4.65145824763695\\
65.4	4.6566731952221\\
65.5	4.66184951612734\\
65.6	4.6669871896474\\
65.7	4.6720861952316\\
65.8	4.6771465124839\\
65.9	4.68216812116307\\
66	4.68715100118265\\
66.1	4.69209513261115\\
66.2	4.69700049567204\\
66.3	4.70186707074388\\
66.4	4.70669483836037\\
66.5	4.71148377921045\\
66.6	4.71623387413836\\
66.7	4.72094510414373\\
66.8	4.72561745038164\\
66.9	4.73025089416272\\
67	4.73484541695319\\
67.1	4.73940100037498\\
67.2	4.74391762620576\\
67.3	4.74839527637901\\
67.4	4.75283393298417\\
67.5	4.75723357826659\\
67.6	4.76159419462771\\
67.7	4.76591576462507\\
67.8	4.77019827097239\\
67.9	4.77444169653965\\
68	4.77864602435316\\
68.1	4.78281123759561\\
68.2	4.78693731960616\\
68.3	4.79102425388047\\
68.4	4.79507202407082\\
68.5	4.79908061398614\\
68.6	4.80305000759207\\
68.7	4.80698018901104\\
68.8	4.81087114252232\\
68.9	4.81472285256212\\
69	4.8185353037236\\
69.1	4.82230848075695\\
69.2	4.82604236856947\\
69.3	4.82973695222562\\
69.4	4.83339221694707\\
69.5	4.83700814811277\\
69.6	4.84058473125898\\
69.7	4.84412195207939\\
69.8	4.84761979642512\\
69.9	4.85107825030479\\
70	4.8544972998846\\
70	11.8544972998846\\
69.9	11.8510782503048\\
69.8	11.8476197964251\\
69.7	11.8441219520794\\
69.6	11.840584731259\\
69.5	11.8370081481128\\
69.4	11.8333922169471\\
69.3	11.8297369522256\\
69.2	11.8260423685695\\
69.1	11.8223084807569\\
69	11.8185353037236\\
68.9	11.8147228525621\\
68.8	11.8108711425223\\
68.7	11.806980189011\\
68.6	11.8030500075921\\
68.5	11.7990806139861\\
68.4	11.7950720240708\\
68.3	11.7910242538805\\
68.2	11.7869373196062\\
68.1	11.7828112375956\\
68	11.7786460243532\\
67.9	11.7744416965397\\
67.8	11.7701982709724\\
67.7	11.7659157646251\\
67.6	11.7615941946277\\
67.5	11.7572335782666\\
67.4	11.7528339329842\\
67.3	11.748395276379\\
67.2	11.7439176262058\\
67.1	11.739401000375\\
67	11.7348454169532\\
66.9	11.7302508941627\\
66.8	11.7256174503816\\
66.7	11.7209451041437\\
66.6	11.7162338741384\\
66.5	11.7114837792104\\
66.4	11.7066948383604\\
66.3	11.7018670707439\\
66.2	11.697000495672\\
66.1	11.6920951326112\\
66	11.6871510011827\\
65.9	11.6821681211631\\
65.8	11.6771465124839\\
65.7	11.6720861952316\\
65.6	11.6669871896474\\
65.5	11.6618495161273\\
65.4	11.6566731952221\\
65.3	11.6514582476369\\
65.2	11.6462046942317\\
65.1	11.6409125560205\\
65	11.6355818541719\\
64.9	11.6302126100088\\
64.8	11.6248048450081\\
64.7	11.6193585808008\\
64.6	11.613873839172\\
64.5	11.6083506420607\\
64.4	11.6027890115597\\
64.3	11.5971889699154\\
64.2	11.591550539528\\
64.1	11.5858737429512\\
64	11.5801586028922\\
63.9	11.5744051422117\\
63.8	11.5686133839233\\
63.7	11.5627833511941\\
63.6	11.5569150673443\\
63.5	11.5510085558469\\
63.4	11.5450638403281\\
63.3	11.5390809445666\\
63.2	11.5330598924941\\
63.1	11.5270007081947\\
63	11.5209034159052\\
62.9	11.5147680400147\\
62.8	11.5085946050647\\
62.7	11.502383135749\\
62.6	11.4961336569134\\
62.5	11.4898461935559\\
62.4	11.4835207708262\\
62.3	11.4771574140261\\
62.2	11.470756148609\\
62.1	11.4643170001799\\
62	11.4578399944954\\
61.9	11.4513251574635\\
61.8	11.4447725151437\\
61.7	11.4381820937463\\
61.6	11.4315539196332\\
61.5	11.424888019317\\
61.4	11.4181844194612\\
61.3	11.4114431468804\\
61.2	11.4046642285395\\
61.1	11.3978476915542\\
61	11.3909935631907\\
60.9	11.3841018708654\\
60.8	11.3771726421452\\
60.7	11.3702059047469\\
60.6	11.3632016865375\\
60.5	11.3561600155339\\
60.4	11.3490809199026\\
60.3	11.3419644279601\\
60.2	11.3348105681724\\
60.1	11.3276193691549\\
60	11.3203908596723\\
59.9	11.3131250686387\\
59.8	11.3058220251172\\
59.7	11.29848175832\\
59.6	11.2911042976083\\
59.5	11.2836896724917\\
59.4	11.2762379126288\\
59.3	11.2687490478266\\
59.2	11.2612231080406\\
59.1	11.2536601233745\\
59	11.2460601240802\\
58.9	11.2384231405578\\
58.8	11.2307492033551\\
58.7	11.2230383431679\\
58.6	11.2152905908397\\
58.5	11.2075059773614\\
58.4	11.1996845338714\\
58.3	11.1918262916556\\
58.2	11.1839312821468\\
58.1	11.1759995369252\\
58	11.1680310877177\\
57.9	11.160025966398\\
57.8	11.1519842049867\\
57.7	11.1439058356508\\
57.6	11.1357908907037\\
57.5	11.1276394026052\\
57.4	11.1194514039613\\
57.3	11.1112269275239\\
57.2	11.102966006191\\
57.1	11.0946686730062\\
57	11.0863349611588\\
56.9	11.0779649039837\\
56.8	11.0695585349611\\
56.7	11.0611158877164\\
56.6	11.0526369960203\\
56.5	11.0441218937883\\
56.4	11.0355706150807\\
56.3	11.0269831941027\\
56.2	11.018359665204\\
56.1	11.0097000628786\\
56	11.0010044217651\\
55.9	10.9922727766458\\
55.8	10.9835051624474\\
55.7	10.9747016142403\\
55.6	10.9658621672388\\
55.5	10.9569868568005\\
55.4	10.9480757184267\\
55.3	10.939128787762\\
55.2	10.9301461005941\\
55.1	10.9211276928537\\
55	10.9120736006144\\
54.9	10.9029838600925\\
54.8	10.8938585076471\\
54.7	10.8846975797796\\
54.6	10.8755011131335\\
54.5	10.8662691444949\\
54.4	10.8570017107915\\
54.3	10.847698849093\\
54.2	10.838360596611\\
54.1	10.8289869906983\\
54	10.8195780688495\\
53.9	10.8101338687001\\
53.8	10.800654428027\\
53.7	10.791139784748\\
53.6	10.7815899769215\\
53.5	10.7720050427468\\
53.4	10.7623850205637\\
53.3	10.7527299488521\\
53.2	10.7430398662324\\
53.1	10.733314811465\\
53	10.7235548234499\\
52.9	10.7137599412271\\
52.8	10.7039302039762\\
52.7	10.6940656510161\\
52.6	10.684166321805\\
52.5	10.6742322559402\\
52.4	10.6642634931579\\
52.3	10.6542600733332\\
52.2	10.6442220364797\\
52.1	10.6341494227496\\
52	10.6240422724334\\
51.9	10.6139006259595\\
51.8	10.6037245238947\\
51.7	10.5935140069432\\
51.6	10.5832691159471\\
51.5	10.572989891886\\
51.4	10.5626763758768\\
51.3	10.5523286091735\\
51.2	10.5419466331672\\
51.1	10.5315304893857\\
51	10.5210802194936\\
50.9	10.510595865292\\
50.8	10.5000774687184\\
50.7	10.4895250718461\\
50.6	10.4789387168849\\
50.5	10.4683184461802\\
50.4	10.4576643022129\\
50.3	10.4469763275997\\
50.2	10.4362545650925\\
50.1	10.4254990575782\\
50	10.414709848079\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
50	2.61470984807897\\
50.1	2.62549905757821\\
50.2	2.63625456509246\\
50.3	2.6469763275997\\
50.4	2.65766430221289\\
50.5	2.66831844618015\\
50.6	2.67893871688492\\
50.7	2.68952507184612\\
50.8	2.70007746871836\\
50.9	2.71059586529205\\
51	2.72108021949363\\
51.1	2.73153048938569\\
51.2	2.74194663316718\\
51.3	2.75232860917351\\
51.4	2.76267637587682\\
51.5	2.77298989188603\\
51.6	2.78326911594711\\
51.7	2.79351400694318\\
51.8	2.80372452389467\\
51.9	2.81390062595954\\
52	2.82404227243338\\
52.1	2.83414942274964\\
52.2	2.84422203647972\\
52.3	2.85426007333318\\
52.4	2.86426349315788\\
52.5	2.87423225594017\\
52.6	2.884166321805\\
52.7	2.89406565101611\\
52.8	2.90393020397622\\
52.9	2.91375994122711\\
53	2.92355482344986\\
53.1	2.93331481146495\\
53.2	2.94303986623243\\
53.3	2.95272994885211\\
53.4	2.96238502056366\\
53.5	2.97200504274682\\
53.6	2.9815899769215\\
53.7	2.99113978474797\\
53.8	3.00065442802703\\
53.9	3.01013386870012\\
54	3.01957806884948\\
54.1	3.02898699069832\\
54.2	3.03836059661096\\
54.3	3.04769884909301\\
54.4	3.05700171079146\\
54.5	3.06626914449487\\
54.6	3.07550111313353\\
54.7	3.08469757977957\\
54.8	3.09385850764713\\
54.9	3.10298386009253\\
55	3.11207360061435\\
55.1	3.12112769285366\\
55.2	3.13014610059408\\
55.3	3.13912878776202\\
55.4	3.14807571842672\\
55.5	3.15698685680048\\
55.6	3.16586216723875\\
55.7	3.17470161424031\\
55.8	3.18350516244738\\
55.9	3.19227277664577\\
56	3.20100442176505\\
56.1	3.20970006287864\\
56.2	3.218359665204\\
56.3	3.22698319410272\\
56.4	3.23557061508069\\
56.5	3.24412189378826\\
56.6	3.25263699602031\\
56.7	3.26111588771644\\
56.8	3.26955853496111\\
56.9	3.27796490398373\\
57	3.28633496115883\\
57.1	3.29466867300621\\
57.2	3.30296600619102\\
57.3	3.31122692752394\\
57.4	3.31945140396131\\
57.5	3.32763940260521\\
57.6	3.33579089070368\\
57.7	3.34390583565076\\
57.8	3.35198420498669\\
57.9	3.36002596639801\\
58	3.36803108771767\\
58.1	3.3759995369252\\
58.2	3.38393128214683\\
58.3	3.39182629165557\\
58.4	3.3996845338714\\
58.5	3.40750597736136\\
58.6	3.41529059083968\\
58.7	3.42303834316793\\
58.8	3.43074920335511\\
58.9	3.43842314055778\\
59	3.4460601240802\\
59.1	3.45366012337446\\
59.2	3.46122310804056\\
59.3	3.46874904782658\\
59.4	3.47623791262876\\
59.5	3.48368967249167\\
59.6	3.49110429760826\\
59.7	3.49848175832005\\
59.8	3.5058220251172\\
59.9	3.51312506863866\\
60	3.52039085967226\\
60.1	3.52761936915485\\
60.2	3.53481056817241\\
60.3	3.54196442796013\\
60.4	3.5490809199026\\
60.5	3.55616001553386\\
60.6	3.56320168653753\\
60.7	3.57020590474694\\
60.8	3.57717264214522\\
60.9	3.58410187086543\\
61	3.59099356319068\\
61.1	3.59784769155419\\
61.2	3.60466422853947\\
61.3	3.61144314688037\\
61.4	3.61818441946123\\
61.5	3.62488801931697\\
61.6	3.63155391963321\\
61.7	3.63818209374634\\
61.8	3.64477251514368\\
61.9	3.65132515746355\\
62	3.65783999449539\\
62.1	3.66431700017986\\
62.2	3.67075614860896\\
62.3	3.67715741402609\\
62.4	3.68352077082619\\
62.5	3.68984619355586\\
62.6	3.69613365691341\\
62.7	3.70238313574899\\
62.8	3.7085946050647\\
62.9	3.71476804001467\\
63	3.72090341590516\\
63.1	3.72700070819468\\
63.2	3.73305989249407\\
63.3	3.73908094456661\\
63.4	3.74506384032808\\
63.5	3.75100855584692\\
63.6	3.75691506734427\\
63.7	3.7627833511941\\
63.8	3.76861338392327\\
63.9	3.77440514221166\\
64	3.78015860289225\\
64.1	3.7858737429512\\
64.2	3.79155053952796\\
64.3	3.79718896991535\\
64.4	3.80278901155966\\
64.5	3.80835064206073\\
64.6	3.81387383917204\\
64.7	3.81935858080081\\
64.8	3.82480484500808\\
64.9	3.8302126100088\\
65	3.83558185417193\\
65.1	3.84091255602049\\
65.2	3.84620469423167\\
65.3	3.85145824763695\\
65.4	3.8566731952221\\
65.5	3.86184951612734\\
65.6	3.8669871896474\\
65.7	3.8720861952316\\
65.8	3.8771465124839\\
65.9	3.88216812116307\\
66	3.88715100118265\\
66.1	3.89209513261115\\
66.2	3.89700049567204\\
66.3	3.90186707074388\\
66.4	3.90669483836037\\
66.5	3.91148377921045\\
66.6	3.91623387413836\\
66.7	3.92094510414373\\
66.8	3.92561745038164\\
66.9	3.93025089416272\\
67	3.93484541695319\\
67.1	3.93940100037498\\
67.2	3.94391762620576\\
67.3	3.94839527637901\\
67.4	3.95283393298417\\
67.5	3.95723357826659\\
67.6	3.96159419462771\\
67.7	3.96591576462507\\
67.8	3.97019827097239\\
67.9	3.97444169653965\\
68	3.97864602435316\\
68.1	3.98281123759561\\
68.2	3.98693731960616\\
68.3	3.99102425388047\\
68.4	3.99507202407082\\
68.5	3.99908061398614\\
68.6	4.00305000759207\\
68.7	4.00698018901104\\
68.8	4.01087114252232\\
68.9	4.01472285256212\\
69	4.0185353037236\\
69.1	4.02230848075695\\
69.2	4.02604236856947\\
69.3	4.02973695222562\\
69.4	4.03339221694707\\
69.5	4.03700814811277\\
69.6	4.04058473125898\\
69.7	4.04412195207939\\
69.8	4.04761979642512\\
69.9	4.0510782503048\\
70	4.0544972998846\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
50	11.314709848079\\
50.1	11.3254990575782\\
50.2	11.3362545650925\\
50.3	11.3469763275997\\
50.4	11.3576643022129\\
50.5	11.3683184461802\\
50.6	11.3789387168849\\
50.7	11.3895250718461\\
50.8	11.4000774687184\\
50.9	11.4105958652921\\
51	11.4210802194936\\
51.1	11.4315304893857\\
51.2	11.4419466331672\\
51.3	11.4523286091735\\
51.4	11.4626763758768\\
51.5	11.472989891886\\
51.6	11.4832691159471\\
51.7	11.4935140069432\\
51.8	11.5037245238947\\
51.9	11.5139006259595\\
52	11.5240422724334\\
52.1	11.5341494227496\\
52.2	11.5442220364797\\
52.3	11.5542600733332\\
52.4	11.5642634931579\\
52.5	11.5742322559402\\
52.6	11.584166321805\\
52.7	11.5940656510161\\
52.8	11.6039302039762\\
52.9	11.6137599412271\\
53	11.6235548234499\\
53.1	11.633314811465\\
53.2	11.6430398662324\\
53.3	11.6527299488521\\
53.4	11.6623850205637\\
53.5	11.6720050427468\\
53.6	11.6815899769215\\
53.7	11.691139784748\\
53.8	11.700654428027\\
53.9	11.7101338687001\\
54	11.7195780688495\\
54.1	11.7289869906983\\
54.2	11.738360596611\\
54.3	11.747698849093\\
54.4	11.7570017107915\\
54.5	11.7662691444949\\
54.6	11.7755011131335\\
54.7	11.7846975797796\\
54.8	11.7938585076471\\
54.9	11.8029838600925\\
55	11.8120736006144\\
55.1	11.8211276928537\\
55.2	11.8301461005941\\
55.3	11.839128787762\\
55.4	11.8480757184267\\
55.5	11.8569868568005\\
55.6	11.8658621672388\\
55.7	11.8747016142403\\
55.8	11.8835051624474\\
55.9	11.8922727766458\\
56	11.9010044217651\\
56.1	11.9097000628786\\
56.2	11.918359665204\\
56.3	11.9269831941027\\
56.4	11.9355706150807\\
56.5	11.9441218937883\\
56.6	11.9526369960203\\
56.7	11.9611158877164\\
56.8	11.9695585349611\\
56.9	11.9779649039837\\
57	11.9863349611588\\
57.1	11.9946686730062\\
57.2	12.002966006191\\
57.3	12.0112269275239\\
57.4	12.0194514039613\\
57.5	12.0276394026052\\
57.6	12.0357908907037\\
57.7	12.0439058356508\\
57.8	12.0519842049867\\
57.9	12.060025966398\\
58	12.0680310877177\\
58.1	12.0759995369252\\
58.2	12.0839312821468\\
58.3	12.0918262916556\\
58.4	12.0996845338714\\
58.5	12.1075059773614\\
58.6	12.1152905908397\\
58.7	12.1230383431679\\
58.8	12.1307492033551\\
58.9	12.1384231405578\\
59	12.1460601240802\\
59.1	12.1536601233745\\
59.2	12.1612231080406\\
59.3	12.1687490478266\\
59.4	12.1762379126288\\
59.5	12.1836896724917\\
59.6	12.1911042976083\\
59.7	12.19848175832\\
59.8	12.2058220251172\\
59.9	12.2131250686387\\
60	12.2203908596723\\
60.1	12.2276193691549\\
60.2	12.2348105681724\\
60.3	12.2419644279601\\
60.4	12.2490809199026\\
60.5	12.2561600155339\\
60.6	12.2632016865375\\
60.7	12.2702059047469\\
60.8	12.2771726421452\\
60.9	12.2841018708654\\
61	12.2909935631907\\
61.1	12.2978476915542\\
61.2	12.3046642285395\\
61.3	12.3114431468804\\
61.4	12.3181844194612\\
61.5	12.324888019317\\
61.6	12.3315539196332\\
61.7	12.3381820937463\\
61.8	12.3447725151437\\
61.9	12.3513251574635\\
62	12.3578399944954\\
62.1	12.3643170001799\\
62.2	12.370756148609\\
62.3	12.3771574140261\\
62.4	12.3835207708262\\
62.5	12.3898461935559\\
62.6	12.3961336569134\\
62.7	12.402383135749\\
62.8	12.4085946050647\\
62.9	12.4147680400147\\
63	12.4209034159052\\
63.1	12.4270007081947\\
63.2	12.4330598924941\\
63.3	12.4390809445666\\
63.4	12.4450638403281\\
63.5	12.4510085558469\\
63.6	12.4569150673443\\
63.7	12.4627833511941\\
63.8	12.4686133839233\\
63.9	12.4744051422117\\
64	12.4801586028922\\
64.1	12.4858737429512\\
64.2	12.491550539528\\
64.3	12.4971889699154\\
64.4	12.5027890115597\\
64.5	12.5083506420607\\
64.6	12.513873839172\\
64.7	12.5193585808008\\
64.8	12.5248048450081\\
64.9	12.5302126100088\\
65	12.5355818541719\\
65.1	12.5409125560205\\
65.2	12.5462046942317\\
65.3	12.5514582476369\\
65.4	12.5566731952221\\
65.5	12.5618495161273\\
65.6	12.5669871896474\\
65.7	12.5720861952316\\
65.8	12.5771465124839\\
65.9	12.5821681211631\\
66	12.5871510011827\\
66.1	12.5920951326112\\
66.2	12.597000495672\\
66.3	12.6018670707439\\
66.4	12.6066948383604\\
66.5	12.6114837792104\\
66.6	12.6162338741384\\
66.7	12.6209451041437\\
66.8	12.6256174503816\\
66.9	12.6302508941627\\
67	12.6348454169532\\
67.1	12.639401000375\\
67.2	12.6439176262058\\
67.3	12.648395276379\\
67.4	12.6528339329842\\
67.5	12.6572335782666\\
67.6	12.6615941946277\\
67.7	12.6659157646251\\
67.8	12.6701982709724\\
67.9	12.6744416965397\\
68	12.6786460243532\\
68.1	12.6828112375956\\
68.2	12.6869373196062\\
68.3	12.6910242538805\\
68.4	12.6950720240708\\
68.5	12.6990806139861\\
68.6	12.7030500075921\\
68.7	12.706980189011\\
68.8	12.7108711425223\\
68.9	12.7147228525621\\
69	12.7185353037236\\
69.1	12.7223084807569\\
69.2	12.7260423685695\\
69.3	12.7297369522256\\
69.4	12.7333922169471\\
69.5	12.7370081481128\\
69.6	12.740584731259\\
69.7	12.7441219520794\\
69.8	12.7476197964251\\
69.9	12.7510782503048\\
70	12.7544972998846\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
50	2.51470984807897\\
50	11.314709848079\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
70	12.7544972998846\\
70	3.9544972998846\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/res_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=1.5in,
at={(4.26in,0.856in)},
scale only axis,
xmin=30,
xmax=80,
ymin=-4,
ymax=20,
%ytick={-10,0,10,20},
yticklabel style = {font=\scriptsize},
%xtick={0,10,20,30,40,50,60,70,80},
xticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, only marks, mark size=2pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
41.5	6.61759765984082\\
};
\addplot [color=blue, forget plot,line width=1pt]
  table[row sep=crcr]{%
1.5	2\\
2.5	1.99091677049391\\
3.5	1.93071886347699\\
4.5	1.89467228983683\\
5.5	1.89649368849805\\
6.5	1.92712547158785\\
7.5	1.97520838279824\\
8.5	2.03632594848194\\
9.5	2.10789815302231\\
10.5	2.18976849311914\\
11.5	2.28213794437192\\
12.5	2.38337580620943\\
13.5	2.49435499782891\\
14.5	2.61288066232358\\
15.5	2.73757429086181\\
16.5	2.86648621615189\\
17.5	2.99940211406504\\
18.5	3.13753967222642\\
19.5	3.2795143837226\\
20.5	3.42579212372045\\
21.5	3.57443757930578\\
22.5	3.72362523013942\\
23.5	3.87472626278263\\
24.5	4.02877098252443\\
25.5	4.18486855590802\\
26.5	4.34051480935047\\
27.5	4.49635844379246\\
28.5	4.65305836254017\\
29.5	4.80986304587801\\
30.5	4.96646101190509\\
31.5	5.12145481716586\\
32.5	5.27669524500757\\
33.5	5.43095769373113\\
34.5	5.58526768356173\\
35.5	5.73731328001488\\
36.5	5.88776117404591\\
37.5	6.03798737239859\\
38.5	6.18611542211905\\
39.5	6.33302053114017\\
40.5	6.47635422532169\\
41.5	6.61759765984082\\
42.5	6.97834945191403\\
43.5	7.5862858575097\\
44.5	8.38139352916935\\
45.5	9.35343500875519\\
46.5	10.3470732567203\\
47.5	11.0795015027077\\
48.5	11.5514597765508\\
49.5	11.8382396599903\\
50.5	11.9470521613321\\
51.5	11.9667825233982\\
52.5	11.9750332163437\\
53.5	11.9922219302492\\
54.5	12.024633981008\\
55.5	12.073677953297\\
56.5	12.1458886882833\\
57.5	12.2270307181211\\
58.5	12.3069281697435\\
59.5	12.3829490786331\\
60.5	12.4571283970741\\
61.5	12.526679550572\\
62.5	12.5889155775655\\
63.5	12.6494389801666\\
64.5	12.7051353636953\\
65.5	12.7574563521028\\
66.5	12.8067324069057\\
67.5	12.8516666302046\\
68.5	12.8918857748399\\
69.5	12.9335186847786\\
70.5	12.9744732185767\\
71.5	12.8998116119643\\
72.5	12.7644729741064\\
73.5	12.6300512680813\\
74.5	12.5013194638908\\
75.5	12.3764354011774\\
76.5	12.2588573691904\\
77.5	12.1476083082338\\
78.5	12.0426580402639\\
79.5	11.9423571602118\\
80.5	11.8479959914537\\
81.5	11.7560617754816\\
};
\addplot [color=black, dashed, forget plot,line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0199999866666693\\
0.2	0.0399998933334187\\
0.3	0.059999640000648\\
0.4	0.0799991466693973\\
0.5	0.0999983333416666\\
0.6	0.119997120020736\\
0.7	0.139995426711485\\
0.8	0.159993173420714\\
0.9	0.179990280157463\\
1	0.199986666933331\\
1.1	0.219982253762798\\
1.2	0.239976960663543\\
1.3	0.259970707656765\\
1.4	0.279963414767504\\
1.5	0.299955002024957\\
1.6	0.319945389462801\\
1.7	0.339934497119515\\
1.8	0.359922245038693\\
1.9	0.37990855326937\\
2	0.399893341866342\\
2.1	0.419876530890479\\
2.2	0.439858040409052\\
2.3	0.45983779049605\\
2.4	0.479815701232499\\
2.5	0.499791692706783\\
2.6	0.519765685014963\\
2.7	0.539737598261096\\
2.8	0.559707352557555\\
2.9	0.57967486802535\\
3	0.599640064794446\\
3.1	0.619602863004082\\
3.2	0.639563182803093\\
3.3	0.659520944350225\\
3.4	0.679476067814459\\
3.5	0.699428473375328\\
3.6	0.719378081223235\\
3.7	0.739324811559777\\
3.8	0.759268584598059\\
3.9	0.779209320563015\\
4	0.799146939691727\\
4.1	0.819081362233746\\
4.2	0.839012508451408\\
4.3	0.858940298620155\\
4.4	0.878864653028853\\
4.5	0.89878549198011\\
4.6	0.918702735790599\\
4.7	0.938616304791368\\
4.8	0.95852611932817\\
4.9	0.978432099761773\\
5	0.998334166468282\\
5.1	1.01823223983946\\
5.2	1.03812624028303\\
5.3	1.05801608822302\\
5.4	1.07790170410007\\
5.5	1.09778300837175\\
5.6	1.11765992151285\\
5.7	1.13753236401576\\
5.8	1.15740025639073\\
5.9	1.17726351916621\\
6	1.19712207288919\\
6.1	1.21697583812548\\
6.2	1.23682473546003\\
6.3	1.25666868549729\\
6.4	1.27650760886149\\
6.5	1.29634142619695\\
6.6	1.31617005816843\\
6.7	1.33599342546144\\
6.8	1.35581144878253\\
6.9	1.37562404885963\\
7	1.39543114644236\\
7.1	1.41523266230238\\
7.2	1.43502851723363\\
7.3	1.45481863205272\\
7.4	1.47460292759923\\
7.5	1.49438132473599\\
7.6	1.51415374434945\\
7.7	1.53392010734995\\
7.8	1.55368033467206\\
7.9	1.5734343472749\\
8	1.59318206614246\\
8.1	1.61292341228387\\
8.2	1.63265830673379\\
8.3	1.65238667055266\\
8.4	1.67210842482704\\
8.5	1.69182349066996\\
8.6	1.71153178922117\\
8.7	1.73123324164751\\
8.8	1.75092776914318\\
8.9	1.77061529293012\\
9	1.79029573425824\\
9.1	1.80996901440582\\
9.2	1.82963505467975\\
9.3	1.8492937764159\\
9.4	1.86894510097941\\
9.5	1.88858894976501\\
9.6	1.90822524419732\\
9.7	1.92785390573121\\
9.8	1.94747485585204\\
9.9	1.96708801607605\\
10	1.98669330795061\\
10.1	2.00629065305459\\
10.2	2.02587997299864\\
10.3	2.04546118942549\\
10.4	2.06503422401032\\
10.5	2.084598998461\\
10.6	2.10415543451846\\
10.7	2.123703453957\\
10.8	2.14324297858455\\
10.9	2.16277393024304\\
11	2.18229623080869\\
11.1	2.20180980219234\\
11.2	2.2213145663397\\
11.3	2.24081044523177\\
11.4	2.26029736088504\\
11.5	2.27977523535188\\
11.6	2.29924399072083\\
11.7	2.31870354911687\\
11.8	2.33815383270181\\
11.9	2.35759476367453\\
12	2.37702626427135\\
12.1	2.39644825676627\\
12.2	2.41586066347137\\
12.3	2.43526340673703\\
12.4	2.45465640895231\\
12.5	2.47403959254523\\
12.6	2.49341287998308\\
12.7	2.51277619377273\\
12.8	2.53212945646096\\
12.9	2.55147259063473\\
13	2.57080551892155\\
13.1	2.59012816398972\\
13.2	2.60944044854869\\
13.3	2.62874229534934\\
13.4	2.64803362718431\\
13.5	2.66731436688831\\
13.6	2.6865844373384\\
13.7	2.70584376145432\\
13.8	2.7250922621988\\
13.9	2.74432986257786\\
14	2.76355648564114\\
14.1	2.78277205448215\\
14.2	2.80197649223866\\
14.3	2.82116972209294\\
14.4	2.84035166727209\\
14.5	2.85952225104836\\
14.6	2.87868139673943\\
14.7	2.89782902770876\\
14.8	2.91696506736584\\
14.9	2.93608943916654\\
15	2.9552020666134\\
15.1	2.97430287325593\\
15.2	2.99339178269093\\
15.3	3.0124687185628\\
15.4	3.0315336045638\\
15.5	3.05058636443444\\
15.6	3.06962692196368\\
15.7	3.08865520098932\\
15.8	3.10767112539828\\
15.9	3.12667461912688\\
16	3.14566560616118\\
16.1	3.16464401053724\\
16.2	3.18360975634148\\
16.3	3.20256276771094\\
16.4	3.2215029688336\\
16.5	3.24043028394868\\
16.6	3.25934463734695\\
16.7	3.27824595337101\\
16.8	3.29713415641563\\
16.9	3.31600917092802\\
17	3.33487092140814\\
17.1	3.35371933240903\\
17.2	3.37255432853706\\
17.3	3.39137583445227\\
17.4	3.41018377486867\\
17.5	3.42897807455451\\
17.6	3.44775865833263\\
17.7	3.46652545108071\\
17.8	3.48527837773161\\
17.9	3.50401736327365\\
18	3.5227423327509\\
18.1	3.54145321126352\\
18.2	3.56014992396802\\
18.3	3.57883239607756\\
18.4	3.5975005528623\\
18.5	3.61615431964962\\
18.6	3.63479362182448\\
18.7	3.65341838482971\\
18.8	3.67202853416626\\
18.9	3.69062399539357\\
19	3.70920469412983\\
19.1	3.72777055605225\\
19.2	3.74632150689742\\
19.3	3.76485747246155\\
19.4	3.78337837860082\\
19.5	3.80188415123161\\
19.6	3.82037471633087\\
19.7	3.83884999993636\\
19.8	3.85730992814697\\
19.9	3.87575442712301\\
20	3.89418342308651\\
20.1	3.9125968423215\\
20.2	3.93099461117435\\
20.3	3.94937665605399\\
20.4	3.96774290343227\\
20.5	3.98609327984423\\
20.6	4.00442771188838\\
20.7	4.02274612622703\\
20.8	4.04104844958654\\
20.9	4.05933460875763\\
21	4.0776045305957\\
21.1	4.09585814202109\\
21.2	4.11409537001937\\
21.3	4.13231614164165\\
21.4	4.15052038400488\\
21.5	4.16870802429211\\
21.6	4.1868789897528\\
21.7	4.20503320770311\\
21.8	4.22317060552619\\
21.9	4.24129111067249\\
22	4.25939465066\\
22.1	4.27748115307458\\
22.2	4.29555054557026\\
22.3	4.31360275586948\\
22.4	4.33163771176343\\
22.5	4.3496553411123\\
22.6	4.36765557184561\\
22.7	4.38563833196246\\
22.8	4.40360354953183\\
22.9	4.42155115269287\\
23	4.4394810696552\\
23.1	4.45739322869916\\
23.2	4.47528755817616\\
23.3	4.49316398650889\\
23.4	4.51102244219166\\
23.5	4.52886285379068\\
23.6	4.54668514994433\\
23.7	4.56448925936343\\
23.8	4.58227511083159\\
23.9	4.60004263320541\\
24	4.61779175541483\\
24.1	4.63552240646339\\
24.2	4.6532345154285\\
24.3	4.67092801146175\\
24.4	4.68860282378919\\
24.5	4.70625888171158\\
24.6	4.72389611460472\\
24.7	4.7415144519197\\
24.8	4.7591138231832\\
24.9	4.77669415799775\\
25	4.79425538604203\\
25.1	4.81179743707116\\
25.2	4.82932024091696\\
25.3	4.84682372748824\\
25.4	4.86430782677107\\
25.5	4.88177246882907\\
25.6	4.89921758380372\\
25.7	4.91664310191455\\
25.8	4.93404895345954\\
25.9	4.95143506881529\\
26	4.96880137843737\\
26.1	4.98614781286056\\
26.2	5.00347430269914\\
26.3	5.02078077864719\\
26.4	5.03806717147881\\
26.5	5.05533341204847\\
26.6	5.07257943129122\\
26.7	5.08980516022301\\
26.8	5.10701052994094\\
26.9	5.12419547162356\\
27	5.14135991653113\\
27.1	5.15850379600589\\
27.2	5.17562704147234\\
27.3	5.19272958443753\\
27.4	5.2098113564913\\
27.5	5.22687228930659\\
27.6	5.2439123146397\\
27.7	5.26093136433053\\
27.8	5.27792937030293\\
27.9	5.29490626456488\\
28	5.31186197920883\\
28.1	5.32879644641195\\
28.2	5.34570959843639\\
28.3	5.36260136762956\\
28.4	5.37947168642441\\
28.5	5.39632048733969\\
28.6	5.41314770298022\\
28.7	5.42995326603715\\
28.8	5.44673710928825\\
28.9	5.46349916559818\\
29	5.48023936791874\\
29.1	5.49695764928912\\
29.2	5.51365394283625\\
29.3	5.53032818177495\\
29.4	5.54698029940829\\
29.5	5.56361022912784\\
29.6	5.58021790441389\\
29.7	5.59680325883576\\
29.8	5.61336622605205\\
29.9	5.62990673981093\\
30	5.64642473395035\\
30.1	5.66292014239837\\
30.2	5.67939289917337\\
30.3	5.69584293838434\\
30.4	5.71227019423116\\
30.5	5.72867460100481\\
30.6	5.7450560930877\\
30.7	5.76141460495388\\
30.8	5.77775007116932\\
30.9	5.79406242639218\\
31	5.81035160537305\\
31.1	5.82661754295525\\
31.2	5.84286017407505\\
31.3	5.85907943376195\\
31.4	5.87527525713892\\
31.5	5.8914475794227\\
31.6	5.90759633592401\\
31.7	5.92372146204786\\
31.8	5.93982289329375\\
31.9	5.955900565256\\
32	5.97195441362392\\
32.1	5.98798437418215\\
32.2	6.00399038281087\\
32.3	6.01997237548607\\
32.4	6.03593028827978\\
32.5	6.0518640573604\\
32.6	6.06777361899285\\
32.7	6.08365890953892\\
32.8	6.09951986545746\\
32.9	6.11535642330467\\
33	6.13116851973434\\
33.1	6.14695609149811\\
33.2	6.1627190754457\\
33.3	6.17845740852522\\
33.4	6.19417102778333\\
33.5	6.2098598703656\\
33.6	6.22552387351666\\
33.7	6.24116297458053\\
33.8	6.25677711100082\\
33.9	6.27236622032101\\
34	6.28793024018469\\
34.1	6.30346910833578\\
34.2	6.31898276261885\\
34.3	6.33447114097929\\
34.4	6.34993418146361\\
34.5	6.36537182221968\\
34.6	6.38078400149694\\
34.7	6.39617065764671\\
34.8	6.41153172912237\\
34.9	6.42686715447966\\
35	6.44217687237691\\
35.1	6.45746082157526\\
35.2	6.47271894093893\\
35.3	6.48795116943546\\
35.4	6.50315744613597\\
35.5	6.51833771021537\\
35.6	6.53349190095261\\
35.7	6.54861995773097\\
35.8	6.56372182003822\\
35.9	6.57879742746695\\
36	6.59384671971473\\
36.1	6.60886963658443\\
36.2	6.6238661179844\\
36.3	6.63883610392872\\
36.4	6.65377953453748\\
36.5	6.66869635003698\\
36.6	6.68358649075997\\
36.7	6.6984498971459\\
36.8	6.71328650974118\\
36.9	6.72809626919937\\
37	6.74287911628145\\
37.1	6.75763499185606\\
37.2	6.77236383689971\\
37.3	6.78706559249705\\
37.4	6.80174019984106\\
37.5	6.81638760023334\\
37.6	6.83100773508431\\
37.7	6.84560054591345\\
37.8	6.86016597434953\\
37.9	6.87470396213086\\
38	6.88921445110551\\
38.1	6.90369738323154\\
38.2	6.91815270057725\\
38.3	6.93258034532137\\
38.4	6.94698025975336\\
38.5	6.96135238627357\\
38.6	6.97569666739351\\
38.7	6.99001304573609\\
38.8	7.00430146403581\\
38.9	7.01856186513901\\
39	7.0327941920041\\
39.1	7.04699838770181\\
39.2	7.06117439541536\\
39.3	7.07532215844074\\
39.4	7.08944162018692\\
39.5	7.10353272417608\\
39.6	7.11759541404381\\
39.7	7.13162963353937\\
39.8	7.14563532652591\\
39.9	7.15961243698067\\
40	7.17356090899523\\
40.1	7.18748068677571\\
40.2	7.20137171464304\\
40.3	7.2152339370331\\
40.4	7.22906729849704\\
40.5	7.24287174370143\\
40.6	7.25664721742849\\
40.7	7.27039366457636\\
40.8	7.28411103015927\\
40.9	7.29779925930777\\
41	7.31145829726896\\
41.1	7.32508808940671\\
41.2	7.33868858120187\\
41.3	7.35225971825249\\
41.4	7.36580144627404\\
41.5	7.37931371109963\\
41.6	7.39279645868021\\
41.7	7.40624963508481\\
41.8	7.41967318650075\\
41.9	7.43306705923384\\
42	7.44643119970859\\
42.1	7.45976555446848\\
42.2	7.4730700701761\\
42.3	7.4863446936134\\
42.4	7.49958937168191\\
42.5	7.51280405140293\\
42.6	7.52598867991776\\
42.7	7.53914320448791\\
42.8	7.55226757249529\\
42.9	7.56536173144245\\
43	7.57842562895277\\
43.1	7.59145921277068\\
43.2	7.60446243076186\\
43.3	7.61743523091346\\
43.4	7.63037756133429\\
43.5	7.64328937025505\\
43.6	7.65617060602852\\
43.7	7.66902121712977\\
43.8	7.68184115215638\\
43.9	7.69463035982863\\
44	7.70738878898969\\
44.1	7.72011638860588\\
44.2	7.7328131077668\\
44.3	7.74547889568561\\
44.4	7.75811370169915\\
44.5	7.77071747526824\\
44.6	7.78329016597778\\
44.7	7.79583172353704\\
44.8	7.8083420977798\\
44.9	7.82082123866458\\
45	7.83326909627483\\
45.1	7.84568562081915\\
45.2	7.85807076263143\\
45.3	7.87042447217115\\
45.4	7.88274670002347\\
45.5	7.8950373968995\\
45.6	7.90729651363647\\
45.7	7.91952400119793\\
45.8	7.93171981067395\\
45.9	7.94388389328129\\
46	7.95601620036366\\
46.1	7.96811668339183\\
46.2	7.9801852939639\\
46.3	7.99222198380542\\
46.4	8.00422670476967\\
46.5	8.01619940883777\\
46.6	8.02814004811893\\
46.7	8.04004857485059\\
46.8	8.05192494139868\\
46.9	8.06376910025774\\
47	8.07558100405114\\
47.1	8.0873606055313\\
47.2	8.09910785757982\\
47.3	8.11082271320771\\
47.4	8.12250512555556\\
47.5	8.13415504789374\\
47.6	8.14577243362257\\
47.7	8.15735723627253\\
47.8	8.16890940950442\\
47.9	8.18042890710956\\
48	8.19191568300998\\
48.1	8.2033696912586\\
48.2	8.21479088603938\\
48.3	8.22617922166758\\
48.4	8.23753465258985\\
48.5	8.2488571333845\\
48.6	8.26014661876161\\
48.7	8.27140306356327\\
48.8	8.28262642276369\\
48.9	8.29381665146947\\
49	8.30497370491971\\
49.1	8.31609753848619\\
49.2	8.32718810767361\\
49.3	8.3382453681197\\
49.4	8.34926927559544\\
49.5	8.36025978600521\\
49.6	8.37121685538697\\
49.7	8.38214043991248\\
49.8	8.39303049588741\\
49.9	8.40388697975154\\
50	8.41470984807897\\
50.1	8.42549905757821\\
50.2	8.43625456509246\\
50.3	8.4469763275997\\
50.4	8.45766430221289\\
50.5	8.46831844618015\\
50.6	8.47893871688492\\
50.7	8.48952507184612\\
50.8	8.50007746871836\\
50.9	8.51059586529205\\
51	8.52108021949363\\
51.1	8.53153048938569\\
51.2	8.54194663316717\\
51.3	8.55232860917351\\
51.4	8.56267637587682\\
51.5	8.57298989188603\\
51.6	8.58326911594711\\
51.7	8.59351400694318\\
51.8	8.60372452389467\\
51.9	8.61390062595954\\
52	8.62404227243338\\
52.1	8.63414942274964\\
52.2	8.64422203647972\\
52.3	8.65426007333318\\
52.4	8.66426349315788\\
52.5	8.67423225594017\\
52.6	8.684166321805\\
52.7	8.69406565101611\\
52.8	8.70393020397622\\
52.9	8.71375994122711\\
53	8.72355482344986\\
53.1	8.73331481146495\\
53.2	8.74303986623243\\
53.3	8.75272994885211\\
53.4	8.76238502056366\\
53.5	8.77200504274682\\
53.6	8.7815899769215\\
53.7	8.79113978474797\\
53.8	8.80065442802703\\
53.9	8.81013386870012\\
54	8.81957806884948\\
54.1	8.82898699069831\\
54.2	8.83836059661096\\
54.3	8.84769884909301\\
54.4	8.85700171079146\\
54.5	8.86626914449487\\
54.6	8.87550111313353\\
54.7	8.88469757977957\\
54.8	8.89385850764713\\
54.9	8.90298386009253\\
55	8.91207360061435\\
55.1	8.92112769285366\\
55.2	8.93014610059408\\
55.3	8.93912878776202\\
55.4	8.94807571842672\\
55.5	8.95698685680048\\
55.6	8.96586216723875\\
55.7	8.97470161424031\\
55.8	8.98350516244738\\
55.9	8.99227277664577\\
56	9.00100442176505\\
56.1	9.00970006287864\\
56.2	9.018359665204\\
56.3	9.02698319410272\\
56.4	9.03557061508069\\
56.5	9.04412189378826\\
56.6	9.05263699602031\\
56.7	9.06111588771644\\
56.8	9.06955853496111\\
56.9	9.07796490398373\\
57	9.08633496115883\\
57.1	9.09466867300621\\
57.2	9.10296600619102\\
57.3	9.11122692752394\\
57.4	9.11945140396131\\
57.5	9.12763940260521\\
57.6	9.13579089070368\\
57.7	9.14390583565076\\
57.8	9.15198420498669\\
57.9	9.16002596639801\\
58	9.16803108771767\\
58.1	9.1759995369252\\
58.2	9.18393128214683\\
58.3	9.19182629165557\\
58.4	9.1996845338714\\
58.5	9.20750597736136\\
58.6	9.21529059083968\\
58.7	9.22303834316793\\
58.8	9.23074920335511\\
58.9	9.23842314055778\\
59	9.2460601240802\\
59.1	9.25366012337446\\
59.2	9.26122310804056\\
59.3	9.26874904782658\\
59.4	9.27623791262876\\
59.5	9.28368967249167\\
59.6	9.29110429760826\\
59.7	9.29848175832005\\
59.8	9.3058220251172\\
59.9	9.31312506863866\\
60	9.32039085967226\\
60.1	9.32761936915485\\
60.2	9.33481056817241\\
60.3	9.34196442796013\\
60.4	9.3490809199026\\
60.5	9.35616001553386\\
60.6	9.36320168653753\\
60.7	9.37020590474694\\
60.8	9.37717264214522\\
60.9	9.38410187086543\\
61	9.39099356319068\\
61.1	9.39784769155419\\
61.2	9.40466422853947\\
61.3	9.41144314688037\\
61.4	9.41818441946123\\
61.5	9.42488801931697\\
61.6	9.43155391963321\\
61.7	9.43818209374634\\
61.8	9.44477251514368\\
61.9	9.45132515746355\\
62	9.45783999449539\\
62.1	9.46431700017986\\
62.2	9.47075614860896\\
62.3	9.47715741402609\\
62.4	9.48352077082619\\
62.5	9.48984619355586\\
62.6	9.49613365691341\\
62.7	9.50238313574899\\
62.8	9.5085946050647\\
62.9	9.51476804001467\\
63	9.52090341590516\\
63.1	9.52700070819468\\
63.2	9.53305989249407\\
63.3	9.53908094456661\\
63.4	9.54506384032808\\
63.5	9.55100855584692\\
63.6	9.55691506734427\\
63.7	9.5627833511941\\
63.8	9.56861338392327\\
63.9	9.57440514221166\\
64	9.58015860289225\\
64.1	9.5858737429512\\
64.2	9.59155053952796\\
64.3	9.59718896991535\\
64.4	9.60278901155966\\
64.5	9.60835064206073\\
64.6	9.61387383917203\\
64.7	9.6193585808008\\
64.8	9.62480484500808\\
64.9	9.6302126100088\\
65	9.63558185417193\\
65.1	9.64091255602048\\
65.2	9.64620469423167\\
65.3	9.65145824763695\\
65.4	9.6566731952221\\
65.5	9.66184951612734\\
65.6	9.6669871896474\\
65.7	9.6720861952316\\
65.8	9.6771465124839\\
65.9	9.68216812116307\\
66	9.68715100118265\\
66.1	9.69209513261115\\
66.2	9.69700049567204\\
66.3	9.70186707074388\\
66.4	9.70669483836037\\
66.5	9.71148377921045\\
66.6	9.71623387413836\\
66.7	9.72094510414373\\
66.8	9.72561745038164\\
66.9	9.73025089416272\\
67	9.73484541695319\\
67.1	9.73940100037498\\
67.2	9.74391762620576\\
67.3	9.74839527637901\\
67.4	9.75283393298417\\
67.5	9.75723357826659\\
67.6	9.76159419462771\\
67.7	9.76591576462507\\
67.8	9.77019827097239\\
67.9	9.77444169653965\\
68	9.77864602435316\\
68.1	9.78281123759561\\
68.2	9.78693731960616\\
68.3	9.79102425388047\\
68.4	9.79507202407082\\
68.5	9.79908061398614\\
68.6	9.80305000759207\\
68.7	9.80698018901104\\
68.8	9.81087114252232\\
68.9	9.81472285256212\\
69	9.8185353037236\\
69.1	9.82230848075695\\
69.2	9.82604236856947\\
69.3	9.82973695222562\\
69.4	9.83339221694707\\
69.5	9.83700814811277\\
69.6	9.84058473125898\\
69.7	9.84412195207939\\
69.8	9.84761979642512\\
69.9	9.85107825030479\\
70	9.8544972998846\\
70.1	9.85787693148835\\
70.2	9.86121713159751\\
70.3	9.8645178868513\\
70.4	9.86777918404669\\
70.5	9.8710010101385\\
70.6	9.87418335223944\\
70.7	9.87732619762013\\
70.8	9.8804295337092\\
70.9	9.8834933480933\\
71	9.8865176285172\\
71.1	9.88950236288376\\
71.2	9.89244753925406\\
71.3	9.89535314584739\\
71.4	9.89821917104132\\
71.5	9.90104560337178\\
71.6	9.90383243153302\\
71.7	9.90657964437774\\
71.8	9.90928723091709\\
71.9	9.91195518032073\\
72	9.91458348191686\\
72.1	9.91717212519229\\
72.2	9.91972109979244\\
72.3	9.92223039552142\\
72.4	9.92470000234204\\
72.5	9.92712991037589\\
72.6	9.92952010990333\\
72.7	9.93187059136357\\
72.8	9.93418134535469\\
72.9	9.93645236263367\\
73	9.93868363411645\\
73.1	9.94087515087794\\
73.2	9.94302690415209\\
73.3	9.94513888533188\\
73.4	9.94721108596938\\
73.5	9.94924349777581\\
73.6	9.95123611262151\\
73.7	9.95318892253603\\
73.8	9.95510191970812\\
73.9	9.95697509648582\\
74	9.9588084453764\\
74.1	9.96060195904648\\
74.2	9.962355630322\\
74.3	9.96406945218829\\
74.4	9.96574341779005\\
74.5	9.96737752043143\\
74.6	9.96897175357602\\
74.7	9.97052611084689\\
74.8	9.9720405860266\\
74.9	9.97351517305727\\
75	9.97494986604054\\
75.1	9.97634465923765\\
75.2	9.97769954706943\\
75.3	9.97901452411632\\
75.4	9.98028958511842\\
75.5	9.98152472497548\\
75.6	9.98271993874696\\
75.7	9.98387522165199\\
75.8	9.98499056906944\\
75.9	9.98606597653793\\
76	9.98710143975583\\
76.1	9.98809695458129\\
76.2	9.98905251703224\\
76.3	9.98996812328645\\
76.4	9.99084376968148\\
76.5	9.99167945271476\\
76.6	9.99247516904355\\
76.7	9.99323091548498\\
76.8	9.99394668901608\\
76.9	9.99462248677375\\
77	9.99525830605479\\
77.1	9.99585414431594\\
77.2	9.99640999917384\\
77.3	9.99692586840507\\
77.4	9.99740174994615\\
77.5	9.99783764189357\\
77.6	9.99823354250375\\
77.7	9.99858945019309\\
77.8	9.99890536353796\\
77.9	9.99918128127471\\
78	9.99941720229966\\
78.1	9.99961312566914\\
78.2	9.99976905059945\\
78.3	9.99988497646689\\
78.4	9.99996090280776\\
78.5	9.99999682931835\\
78.6	9.99999275585495\\
78.7	9.99994868243387\\
78.8	9.99986460923138\\
78.9	9.9997405365838\\
79	9.9995764649874\\
79.1	9.99937239509847\\
79.2	9.9991283277333\\
79.3	9.99884426386815\\
79.4	9.99852020463927\\
79.5	9.99815615134291\\
79.6	9.99775210543527\\
79.7	9.99730806853254\\
79.8	9.99682404241087\\
79.9	9.99630002900635\\
80	9.99573603041505\\
80.1	9.99513204889296\\
80.2	9.99448808685599\\
80.3	9.99380414688001\\
80.4	9.99308023170076\\
80.5	9.9923163442139\\
80.6	9.991512487475\\
80.7	9.99066866469947\\
80.8	9.9897848792626\\
80.9	9.98886113469953\\
81	9.98789743470524\\
81.1	9.98689378313453\\
81.2	9.985850184002\\
81.3	9.98476664148205\\
81.4	9.98364315990885\\
81.5	9.98247974377632\\
81.6	9.98127639773813\\
81.7	9.98003312660765\\
81.8	9.97874993535798\\
81.9	9.97742682912186\\
82	9.97606381319174\\
82.1	9.97466089301966\\
82.2	9.97321807421731\\
82.3	9.97173536255596\\
82.4	9.97021276396645\\
82.5	9.96865028453919\\
82.6	9.96704793052407\\
82.7	9.96540570833053\\
82.8	9.96372362452744\\
82.9	9.96200168584313\\
83	9.96023989916537\\
83.1	9.95843827154129\\
83.2	9.95659681017739\\
83.3	9.95471552243954\\
83.4	9.95279441585287\\
83.5	9.9508334981018\\
83.6	9.94883277703001\\
83.7	9.94679226064038\\
83.8	9.94471195709497\\
83.9	9.94259187471498\\
84	9.94043202198076\\
84.1	9.9382324075317\\
84.2	9.93599304016626\\
84.3	9.93371392884191\\
84.4	9.93139508267509\\
84.5	9.92903651094118\\
84.6	9.92663822307447\\
84.7	9.9242002286681\\
84.8	9.92172253747405\\
84.9	9.91920515940307\\
85	9.91664810452469\\
85.1	9.9140513830671\\
85.2	9.91141500541721\\
85.3	9.90873898212051\\
85.4	9.90602332388109\\
85.5	9.90326804156158\\
85.6	9.90047314618311\\
85.7	9.89763864892526\\
85.8	9.89476456112601\\
85.9	9.8918508942817\\
86	9.88889766004701\\
86.1	9.88590487023487\\
86.2	9.88287253681642\\
86.3	9.87980067192101\\
86.4	9.87668928783608\\
86.5	9.87353839700716\\
86.6	9.87034801203783\\
86.7	9.86711814568961\\
86.8	9.86384881088195\\
86.9	9.86054002069221\\
87	9.85719178835554\\
87.1	9.85380412726485\\
87.2	9.85037705097079\\
87.3	9.84691057318166\\
87.4	9.84340470776337\\
87.5	9.83985946873937\\
87.6	9.83627487029062\\
87.7	9.83265092675549\\
87.8	9.82898765262978\\
87.9	9.82528506256656\\
88	9.82154317137618\\
88.1	9.81776199402622\\
88.2	9.81394154564138\\
88.3	9.81008184150343\\
88.4	9.8061828970512\\
88.5	9.80224472788045\\
88.6	9.79826734974387\\
88.7	9.79425077855095\\
88.8	9.79019503036797\\
88.9	9.78610012141793\\
89	9.78196606808045\\
89.1	9.77779288689173\\
89.2	9.77358059454451\\
89.3	9.76932920788795\\
89.4	9.76503874392757\\
89.5	9.76070921982524\\
89.6	9.75634065289905\\
89.7	9.75193306062325\\
89.8	9.74748646062821\\
89.9	9.74300087070033\\
90	9.73847630878195\\
};
\addplot [color=black,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.1	8.01999998666667\\
0.2	8.03999989333342\\
0.3	8.05999964000065\\
0.4	8.0799991466694\\
0.5	8.09999833334167\\
0.6	8.11999712002074\\
0.7	8.13999542671148\\
0.8	8.15999317342071\\
0.9	8.17999028015746\\
1	8.19998666693333\\
1.1	8.2199822537628\\
1.2	8.23997696066354\\
1.3	8.25997070765677\\
1.4	8.2799634147675\\
1.5	8.29995500202496\\
1.6	8.3199453894628\\
1.7	8.33993449711951\\
1.8	8.35992224503869\\
1.9	8.37990855326937\\
2	8.39989334186634\\
2.1	8.41987653089048\\
2.2	8.43985804040905\\
2.3	8.45983779049605\\
2.4	8.4798157012325\\
2.5	8.49979169270678\\
2.6	8.51976568501496\\
2.7	8.5397375982611\\
2.8	8.55970735255755\\
2.9	8.57967486802535\\
3	8.59964006479445\\
3.1	8.61960286300408\\
3.2	8.63956318280309\\
3.3	8.65952094435023\\
3.4	8.67947606781446\\
3.5	8.69942847337533\\
3.6	8.71937808122324\\
3.7	8.73932481155978\\
3.8	8.75926858459806\\
3.9	8.77920932056301\\
4	8.79914693969173\\
4.1	8.81908136223375\\
4.2	8.83901250845141\\
4.3	8.85894029862015\\
4.4	8.87886465302885\\
4.5	8.89878549198011\\
4.6	8.9187027357906\\
4.7	8.93861630479137\\
4.8	8.95852611932817\\
4.9	8.97843209976177\\
5	8.99833416646828\\
5.1	9.01823223983946\\
5.2	9.03812624028303\\
5.3	9.05801608822302\\
5.4	9.07790170410007\\
5.5	9.09778300837175\\
5.6	9.11765992151285\\
5.7	9.13753236401576\\
5.8	9.15740025639073\\
5.9	9.17726351916621\\
6	9.19712207288919\\
6.1	9.21697583812548\\
6.2	9.23682473546003\\
6.3	9.25666868549729\\
6.4	9.27650760886149\\
6.5	9.29634142619695\\
6.6	9.31617005816843\\
6.7	9.33599342546144\\
6.8	9.35581144878253\\
6.9	9.37562404885963\\
7	9.39543114644236\\
7.1	9.41523266230238\\
7.2	9.43502851723363\\
7.3	9.45481863205272\\
7.4	9.47460292759923\\
7.5	9.49438132473599\\
7.6	9.51415374434945\\
7.7	9.53392010734995\\
7.8	9.55368033467206\\
7.9	9.5734343472749\\
8	9.59318206614246\\
8.1	9.61292341228387\\
8.2	9.63265830673379\\
8.3	9.65238667055266\\
8.4	9.67210842482704\\
8.5	9.69182349066996\\
8.6	9.71153178922117\\
8.7	9.73123324164751\\
8.8	9.75092776914318\\
8.9	9.77061529293012\\
9	9.79029573425824\\
9.1	9.80996901440582\\
9.2	9.82963505467975\\
9.3	9.8492937764159\\
9.4	9.86894510097941\\
9.5	9.888588949765\\
9.6	9.90822524419732\\
9.7	9.92785390573121\\
9.8	9.94747485585204\\
9.9	9.96708801607605\\
10	9.98669330795061\\
10.1	10.0062906530546\\
10.2	10.0258799729986\\
10.3	10.0454611894255\\
10.4	10.0650342240103\\
10.5	10.084598998461\\
10.6	10.1041554345185\\
10.7	10.123703453957\\
10.8	10.1432429785845\\
10.9	10.162773930243\\
11	10.1822962308087\\
11.1	10.2018098021923\\
11.2	10.2213145663397\\
11.3	10.2408104452318\\
11.4	10.260297360885\\
11.5	10.2797752353519\\
11.6	10.2992439907208\\
11.7	10.3187035491169\\
11.8	10.3381538327018\\
11.9	10.3575947636745\\
12	10.3770262642713\\
12.1	10.3964482567663\\
12.2	10.4158606634714\\
12.3	10.435263406737\\
12.4	10.4546564089523\\
12.5	10.4740395925452\\
12.6	10.4934128799831\\
12.7	10.5127761937727\\
12.8	10.532129456461\\
12.9	10.5514725906347\\
13	10.5708055189216\\
13.1	10.5901281639897\\
13.2	10.6094404485487\\
13.3	10.6287422953493\\
13.4	10.6480336271843\\
13.5	10.6673143668883\\
13.6	10.6865844373384\\
13.7	10.7058437614543\\
13.8	10.7250922621988\\
13.9	10.7443298625779\\
14	10.7635564856411\\
14.1	10.7827720544822\\
14.2	10.8019764922387\\
14.3	10.8211697220929\\
14.4	10.8403516672721\\
14.5	10.8595222510484\\
14.6	10.8786813967394\\
14.7	10.8978290277088\\
14.8	10.9169650673658\\
14.9	10.9360894391665\\
15	10.9552020666134\\
15.1	10.9743028732559\\
15.2	10.9933917826909\\
15.3	11.0124687185628\\
15.4	11.0315336045638\\
15.5	11.0505863644344\\
15.6	11.0696269219637\\
15.7	11.0886552009893\\
15.8	11.1076711253983\\
15.9	11.1266746191269\\
16	11.1456656061612\\
16.1	11.1646440105372\\
16.2	11.1836097563415\\
16.3	11.2025627677109\\
16.4	11.2215029688336\\
16.5	11.2404302839487\\
16.6	11.2593446373469\\
16.7	11.278245953371\\
16.8	11.2971341564156\\
16.9	11.316009170928\\
17	11.3348709214081\\
17.1	11.353719332409\\
17.2	11.3725543285371\\
17.3	11.3913758344523\\
17.4	11.4101837748687\\
17.5	11.4289780745545\\
17.6	11.4477586583326\\
17.7	11.4665254510807\\
17.8	11.4852783777316\\
17.9	11.5040173632736\\
18	11.5227423327509\\
18.1	11.5414532112635\\
18.2	11.560149923968\\
18.3	11.5788323960776\\
18.4	11.5975005528623\\
18.5	11.6161543196496\\
18.6	11.6347936218245\\
18.7	11.6534183848297\\
18.8	11.6720285341663\\
18.9	11.6906239953936\\
19	11.7092046941298\\
19.1	11.7277705560522\\
19.2	11.7463215068974\\
19.3	11.7648574724616\\
19.4	11.7833783786008\\
19.5	11.8018841512316\\
19.6	11.8203747163309\\
19.7	11.8388499999364\\
19.8	11.857309928147\\
19.9	11.875754427123\\
20	11.8941834230865\\
20.1	11.9125968423215\\
20.2	11.9309946111743\\
20.3	11.949376656054\\
20.4	11.9677429034323\\
20.5	11.9860932798442\\
20.6	12.0044277118884\\
20.7	12.022746126227\\
20.8	12.0410484495865\\
20.9	12.0593346087576\\
21	12.0776045305957\\
21.1	12.0958581420211\\
21.2	12.1140953700194\\
21.3	12.1323161416417\\
21.4	12.1505203840049\\
21.5	12.1687080242921\\
21.6	12.1868789897528\\
21.7	12.2050332077031\\
21.8	12.2231706055262\\
21.9	12.2412911106725\\
22	12.25939465066\\
22.1	12.2774811530746\\
22.2	12.2955505455703\\
22.3	12.3136027558695\\
22.4	12.3316377117634\\
22.5	12.3496553411123\\
22.6	12.3676555718456\\
22.7	12.3856383319625\\
22.8	12.4036035495318\\
22.9	12.4215511526929\\
23	12.4394810696552\\
23.1	12.4573932286992\\
23.2	12.4752875581762\\
23.3	12.4931639865089\\
23.4	12.5110224421917\\
23.5	12.5288628537907\\
23.6	12.5466851499443\\
23.7	12.5644892593634\\
23.8	12.5822751108316\\
23.9	12.6000426332054\\
24	12.6177917554148\\
24.1	12.6355224064634\\
24.2	12.6532345154285\\
24.3	12.6709280114618\\
24.4	12.6886028237892\\
24.5	12.7062588817116\\
24.6	12.7238961146047\\
24.7	12.7415144519197\\
24.8	12.7591138231832\\
24.9	12.7766941579977\\
25	12.794255386042\\
25.1	12.8117974370712\\
25.2	12.829320240917\\
25.3	12.8468237274882\\
25.4	12.8643078267711\\
25.5	12.8817724688291\\
25.6	12.8992175838037\\
25.7	12.9166431019146\\
25.8	12.9340489534595\\
25.9	12.9514350688153\\
26	12.9688013784374\\
26.1	12.9861478128606\\
26.2	13.0034743026991\\
26.3	13.0207807786472\\
26.4	13.0380671714788\\
26.5	13.0553334120485\\
26.6	13.0725794312912\\
26.7	13.089805160223\\
26.8	13.1070105299409\\
26.9	13.1241954716236\\
27	13.1413599165311\\
27.1	13.1585037960059\\
27.2	13.1756270414723\\
27.3	13.1927295844375\\
27.4	13.2098113564913\\
27.5	13.2268722893066\\
27.6	13.2439123146397\\
27.7	13.2609313643305\\
27.8	13.2779293703029\\
27.9	13.2949062645649\\
28	13.3118619792088\\
28.1	13.328796446412\\
28.2	13.3457095984364\\
28.3	13.3626013676296\\
28.4	13.3794716864244\\
28.5	13.3963204873397\\
28.6	13.4131477029802\\
28.7	13.4299532660371\\
28.8	13.4467371092883\\
28.9	13.4634991655982\\
29	13.4802393679187\\
29.1	13.4969576492891\\
29.2	13.5136539428362\\
29.3	13.5303281817749\\
29.4	13.5469802994083\\
29.5	13.5636102291278\\
29.6	13.5802179044139\\
29.7	13.5968032588358\\
29.8	13.6133662260521\\
29.9	13.6299067398109\\
30	13.6464247339504\\
30.1	13.6629201423984\\
30.2	13.6793928991734\\
30.3	13.6958429383843\\
30.4	13.7122701942312\\
30.5	13.7286746010048\\
30.6	13.7450560930877\\
30.7	13.7614146049539\\
30.8	13.7777500711693\\
30.9	13.7940624263922\\
31	13.8103516053731\\
31.1	13.8266175429553\\
31.2	13.8428601740751\\
31.3	13.8590794337619\\
31.4	13.8752752571389\\
31.5	13.8914475794227\\
31.6	13.907596335924\\
31.7	13.9237214620479\\
31.8	13.9398228932938\\
31.9	13.955900565256\\
32	13.9719544136239\\
32.1	13.9879843741822\\
32.2	14.0039903828109\\
32.3	14.0199723754861\\
32.4	14.0359302882798\\
32.5	14.0518640573604\\
32.6	14.0677736189928\\
32.7	14.0836589095389\\
32.8	14.0995198654575\\
32.9	14.1153564233047\\
33	14.1311685197343\\
33.1	14.1469560914981\\
33.2	14.1627190754457\\
33.3	14.1784574085252\\
33.4	14.1941710277833\\
33.5	14.2098598703656\\
33.6	14.2255238735167\\
33.7	14.2411629745805\\
33.8	14.2567771110008\\
33.9	14.272366220321\\
34	14.2879302401847\\
34.1	14.3034691083358\\
34.2	14.3189827626188\\
34.3	14.3344711409793\\
34.4	14.3499341814636\\
34.5	14.3653718222197\\
34.6	14.3807840014969\\
34.7	14.3961706576467\\
34.8	14.4115317291224\\
34.9	14.4268671544797\\
35	14.4421768723769\\
35.1	14.4574608215753\\
35.2	14.4727189409389\\
35.3	14.4879511694355\\
35.4	14.503157446136\\
35.5	14.5183377102154\\
35.6	14.5334919009526\\
35.7	14.548619957731\\
35.8	14.5637218200382\\
35.9	14.5787974274669\\
36	14.5938467197147\\
36.1	14.6088696365844\\
36.2	14.6238661179844\\
36.3	14.6388361039287\\
36.4	14.6537795345375\\
36.5	14.668696350037\\
36.6	14.68358649076\\
36.7	14.6984498971459\\
36.8	14.7132865097412\\
36.9	14.7280962691994\\
37	14.7428791162815\\
37.1	14.7576349918561\\
37.2	14.7723638368997\\
37.3	14.787065592497\\
37.4	14.8017401998411\\
37.5	14.8163876002333\\
37.6	14.8310077350843\\
37.7	14.8456005459135\\
37.8	14.8601659743495\\
37.9	14.8747039621309\\
38	14.8892144511055\\
38.1	14.9036973832315\\
38.2	14.9181527005772\\
38.3	14.9325803453214\\
38.4	14.9469802597534\\
38.5	14.9613523862736\\
38.6	14.9756966673935\\
38.7	14.9900130457361\\
38.8	15.0043014640358\\
38.9	15.018561865139\\
39	15.0327941920041\\
39.1	15.0469983877018\\
39.2	15.0611743954154\\
39.3	15.0753221584407\\
39.4	15.0894416201869\\
39.5	15.1035327241761\\
39.6	15.1175954140438\\
39.7	15.1316296335394\\
39.8	15.1456353265259\\
39.9	15.1596124369807\\
40	15.1735609089952\\
40.1	15.1874806867757\\
40.2	15.201371714643\\
40.3	15.2152339370331\\
40.4	15.229067298497\\
40.5	15.2428717437014\\
40.6	15.2566472174285\\
40.7	15.2703936645764\\
40.8	15.2841110301593\\
40.9	15.2977992593078\\
41	15.311458297269\\
41.1	15.3250880894067\\
41.2	15.3386885812019\\
41.3	15.3522597182525\\
41.4	15.365801446274\\
41.5	15.3793137110996\\
41.6	15.3927964586802\\
41.7	15.4062496350848\\
41.8	15.4196731865008\\
41.9	15.4330670592338\\
42	15.4464311997086\\
42.1	15.4597655544685\\
42.2	15.4730700701761\\
42.3	15.4863446936134\\
42.4	15.4995893716819\\
42.5	15.5128040514029\\
42.6	15.5259886799178\\
42.7	15.5391432044879\\
42.8	15.5522675724953\\
42.9	15.5653617314424\\
43	15.5784256289528\\
43.1	15.5914592127707\\
43.2	15.6044624307619\\
43.3	15.6174352309135\\
43.4	15.6303775613343\\
43.5	15.6432893702551\\
43.6	15.6561706060285\\
43.7	15.6690212171298\\
43.8	15.6818411521564\\
43.9	15.6946303598286\\
44	15.7073887889897\\
44.1	15.7201163886059\\
44.2	15.7328131077668\\
44.3	15.7454788956856\\
44.4	15.7581137016992\\
44.5	15.7707174752682\\
44.6	15.7832901659778\\
44.7	15.795831723537\\
44.8	15.8083420977798\\
44.9	15.8208212386646\\
45	15.8332690962748\\
45.1	15.8456856208191\\
45.2	15.8580707626314\\
45.3	15.8704244721712\\
45.4	15.8827467000235\\
45.5	15.8950373968995\\
45.6	15.9072965136365\\
45.7	15.9195240011979\\
45.8	15.9317198106739\\
45.9	15.9438838932813\\
46	15.9560162003637\\
46.1	15.9681166833918\\
46.2	15.9801852939639\\
46.3	15.9922219838054\\
46.4	16.0042267047697\\
46.5	16.0161994088378\\
46.6	16.0281400481189\\
46.7	16.0400485748506\\
46.8	16.0519249413987\\
46.9	16.0637691002577\\
47	16.0755810040511\\
47.1	16.0873606055313\\
47.2	16.0991078575798\\
47.3	16.1108227132077\\
47.4	16.1225051255556\\
47.5	16.1341550478937\\
47.6	16.1457724336226\\
47.7	16.1573572362725\\
47.8	16.1689094095044\\
47.9	16.1804289071096\\
48	16.19191568301\\
48.1	16.2033696912586\\
48.2	16.2147908860394\\
48.3	16.2261792216676\\
48.4	16.2375346525899\\
48.5	16.2488571333845\\
48.6	16.2601466187616\\
48.7	16.2714030635633\\
48.8	16.2826264227637\\
48.9	16.2938166514695\\
49	16.3049737049197\\
49.1	16.3160975384862\\
49.2	16.3271881076736\\
49.3	16.3382453681197\\
49.4	16.3492692755954\\
49.5	16.3602597860052\\
49.6	16.371216855387\\
49.7	16.3821404399125\\
49.8	16.3930304958874\\
49.9	16.4038869797515\\
50	16.414709848079\\
50.1	16.4254990575782\\
50.2	16.4362545650925\\
50.3	16.4469763275997\\
50.4	16.4576643022129\\
50.5	16.4683184461802\\
50.6	16.4789387168849\\
50.7	16.4895250718461\\
50.8	16.5000774687184\\
50.9	16.510595865292\\
51	16.5210802194936\\
51.1	16.5315304893857\\
51.2	16.5419466331672\\
51.3	16.5523286091735\\
51.4	16.5626763758768\\
51.5	16.572989891886\\
51.6	16.5832691159471\\
51.7	16.5935140069432\\
51.8	16.6037245238947\\
51.9	16.6139006259595\\
52	16.6240422724334\\
52.1	16.6341494227496\\
52.2	16.6442220364797\\
52.3	16.6542600733332\\
52.4	16.6642634931579\\
52.5	16.6742322559402\\
52.6	16.684166321805\\
52.7	16.6940656510161\\
52.8	16.7039302039762\\
52.9	16.7137599412271\\
53	16.7235548234499\\
53.1	16.733314811465\\
53.2	16.7430398662324\\
53.3	16.7527299488521\\
53.4	16.7623850205637\\
53.5	16.7720050427468\\
53.6	16.7815899769215\\
53.7	16.791139784748\\
53.8	16.800654428027\\
53.9	16.8101338687001\\
54	16.8195780688495\\
54.1	16.8289869906983\\
54.2	16.838360596611\\
54.3	16.847698849093\\
54.4	16.8570017107915\\
54.5	16.8662691444949\\
54.6	16.8755011131335\\
54.7	16.8846975797796\\
54.8	16.8938585076471\\
54.9	16.9029838600925\\
55	16.9120736006144\\
55.1	16.9211276928537\\
55.2	16.9301461005941\\
55.3	16.939128787762\\
55.4	16.9480757184267\\
55.5	16.9569868568005\\
55.6	16.9658621672388\\
55.7	16.9747016142403\\
55.8	16.9835051624474\\
55.9	16.9922727766458\\
56	17.0010044217651\\
56.1	17.0097000628786\\
56.2	17.018359665204\\
56.3	17.0269831941027\\
56.4	17.0355706150807\\
56.5	17.0441218937883\\
56.6	17.0526369960203\\
56.7	17.0611158877164\\
56.8	17.0695585349611\\
56.9	17.0779649039837\\
57	17.0863349611588\\
57.1	17.0946686730062\\
57.2	17.102966006191\\
57.3	17.1112269275239\\
57.4	17.1194514039613\\
57.5	17.1276394026052\\
57.6	17.1357908907037\\
57.7	17.1439058356508\\
57.8	17.1519842049867\\
57.9	17.160025966398\\
58	17.1680310877177\\
58.1	17.1759995369252\\
58.2	17.1839312821468\\
58.3	17.1918262916556\\
58.4	17.1996845338714\\
58.5	17.2075059773614\\
58.6	17.2152905908397\\
58.7	17.2230383431679\\
58.8	17.2307492033551\\
58.9	17.2384231405578\\
59	17.2460601240802\\
59.1	17.2536601233745\\
59.2	17.2612231080406\\
59.3	17.2687490478266\\
59.4	17.2762379126288\\
59.5	17.2836896724917\\
59.6	17.2911042976083\\
59.7	17.29848175832\\
59.8	17.3058220251172\\
59.9	17.3131250686387\\
60	17.3203908596723\\
60.1	17.3276193691549\\
60.2	17.3348105681724\\
60.3	17.3419644279601\\
60.4	17.3490809199026\\
60.5	17.3561600155339\\
60.6	17.3632016865375\\
60.7	17.3702059047469\\
60.8	17.3771726421452\\
60.9	17.3841018708654\\
61	17.3909935631907\\
61.1	17.3978476915542\\
61.2	17.4046642285395\\
61.3	17.4114431468804\\
61.4	17.4181844194612\\
61.5	17.424888019317\\
61.6	17.4315539196332\\
61.7	17.4381820937463\\
61.8	17.4447725151437\\
61.9	17.4513251574635\\
62	17.4578399944954\\
62.1	17.4643170001799\\
62.2	17.470756148609\\
62.3	17.4771574140261\\
62.4	17.4835207708262\\
62.5	17.4898461935559\\
62.6	17.4961336569134\\
62.7	17.502383135749\\
62.8	17.5085946050647\\
62.9	17.5147680400147\\
63	17.5209034159052\\
63.1	17.5270007081947\\
63.2	17.5330598924941\\
63.3	17.5390809445666\\
63.4	17.5450638403281\\
63.5	17.5510085558469\\
63.6	17.5569150673443\\
63.7	17.5627833511941\\
63.8	17.5686133839233\\
63.9	17.5744051422117\\
64	17.5801586028922\\
64.1	17.5858737429512\\
64.2	17.591550539528\\
64.3	17.5971889699154\\
64.4	17.6027890115597\\
64.5	17.6083506420607\\
64.6	17.613873839172\\
64.7	17.6193585808008\\
64.8	17.6248048450081\\
64.9	17.6302126100088\\
65	17.6355818541719\\
65.1	17.6409125560205\\
65.2	17.6462046942317\\
65.3	17.6514582476369\\
65.4	17.6566731952221\\
65.5	17.6618495161273\\
65.6	17.6669871896474\\
65.7	17.6720861952316\\
65.8	17.6771465124839\\
65.9	17.6821681211631\\
66	17.6871510011827\\
66.1	17.6920951326112\\
66.2	17.697000495672\\
66.3	17.7018670707439\\
66.4	17.7066948383604\\
66.5	17.7114837792104\\
66.6	17.7162338741384\\
66.7	17.7209451041437\\
66.8	17.7256174503816\\
66.9	17.7302508941627\\
67	17.7348454169532\\
67.1	17.739401000375\\
67.2	17.7439176262058\\
67.3	17.748395276379\\
67.4	17.7528339329842\\
67.5	17.7572335782666\\
67.6	17.7615941946277\\
67.7	17.7659157646251\\
67.8	17.7701982709724\\
67.9	17.7744416965397\\
68	17.7786460243532\\
68.1	17.7828112375956\\
68.2	17.7869373196062\\
68.3	17.7910242538805\\
68.4	17.7950720240708\\
68.5	17.7990806139861\\
68.6	17.8030500075921\\
68.7	17.806980189011\\
68.8	17.8108711425223\\
68.9	17.8147228525621\\
69	17.8185353037236\\
69.1	17.8223084807569\\
69.2	17.8260423685695\\
69.3	17.8297369522256\\
69.4	17.8333922169471\\
69.5	17.8370081481128\\
69.6	17.840584731259\\
69.7	17.8441219520794\\
69.8	17.8476197964251\\
69.9	17.8510782503048\\
70	17.8544972998846\\
70.1	17.8578769314883\\
70.2	17.8612171315975\\
70.3	17.8645178868513\\
70.4	17.8677791840467\\
70.5	17.8710010101385\\
70.6	17.8741833522394\\
70.7	17.8773261976201\\
70.8	17.8804295337092\\
70.9	17.8834933480933\\
71	17.8865176285172\\
71.1	17.8895023628838\\
71.2	17.8924475392541\\
71.3	17.8953531458474\\
71.4	17.8982191710413\\
71.5	17.9010456033718\\
71.6	17.903832431533\\
71.7	17.9065796443777\\
71.8	17.9092872309171\\
71.9	17.9119551803207\\
72	17.9145834819169\\
72.1	17.9171721251923\\
72.2	17.9197210997924\\
72.3	17.9222303955214\\
72.4	17.924700002342\\
72.5	17.9271299103759\\
72.6	17.9295201099033\\
72.7	17.9318705913636\\
72.8	17.9341813453547\\
72.9	17.9364523626337\\
73	17.9386836341165\\
73.1	17.9408751508779\\
73.2	17.9430269041521\\
73.3	17.9451388853319\\
73.4	17.9472110859694\\
73.5	17.9492434977758\\
73.6	17.9512361126215\\
73.7	17.953188922536\\
73.8	17.9551019197081\\
73.9	17.9569750964858\\
74	17.9588084453764\\
74.1	17.9606019590465\\
74.2	17.962355630322\\
74.3	17.9640694521883\\
74.4	17.9657434177901\\
74.5	17.9673775204314\\
74.6	17.968971753576\\
74.7	17.9705261108469\\
74.8	17.9720405860266\\
74.9	17.9735151730573\\
75	17.9749498660405\\
75.1	17.9763446592377\\
75.2	17.9776995470694\\
75.3	17.9790145241163\\
75.4	17.9802895851184\\
75.5	17.9815247249755\\
75.6	17.982719938747\\
75.7	17.983875221652\\
75.8	17.9849905690694\\
75.9	17.9860659765379\\
76	17.9871014397558\\
76.1	17.9880969545813\\
76.2	17.9890525170322\\
76.3	17.9899681232865\\
76.4	17.9908437696815\\
76.5	17.9916794527148\\
76.6	17.9924751690435\\
76.7	17.993230915485\\
76.8	17.9939466890161\\
76.9	17.9946224867737\\
77	17.9952583060548\\
77.1	17.9958541443159\\
77.2	17.9964099991738\\
77.3	17.9969258684051\\
77.4	17.9974017499462\\
77.5	17.9978376418936\\
77.6	17.9982335425037\\
77.7	17.9985894501931\\
77.8	17.998905363538\\
77.9	17.9991812812747\\
78	17.9994172022997\\
78.1	17.9996131256691\\
78.2	17.9997690505995\\
78.3	17.9998849764669\\
78.4	17.9999609028078\\
78.5	17.9999968293183\\
78.6	17.999992755855\\
78.7	17.9999486824339\\
78.8	17.9998646092314\\
78.9	17.9997405365838\\
79	17.9995764649874\\
79.1	17.9993723950985\\
79.2	17.9991283277333\\
79.3	17.9988442638682\\
79.4	17.9985202046393\\
79.5	17.9981561513429\\
79.6	17.9977521054353\\
79.7	17.9973080685325\\
79.8	17.9968240424109\\
79.9	17.9963000290064\\
80	17.9957360304151\\
80.1	17.995132048893\\
80.2	17.994488086856\\
80.3	17.99380414688\\
80.4	17.9930802317008\\
80.5	17.9923163442139\\
80.6	17.991512487475\\
80.7	17.9906686646995\\
80.8	17.9897848792626\\
80.9	17.9888611346995\\
81	17.9878974347052\\
81.1	17.9868937831345\\
81.2	17.985850184002\\
81.3	17.9847666414821\\
81.4	17.9836431599089\\
81.5	17.9824797437763\\
81.6	17.9812763977381\\
81.7	17.9800331266077\\
81.8	17.978749935358\\
81.9	17.9774268291219\\
82	17.9760638131917\\
82.1	17.9746608930197\\
82.2	17.9732180742173\\
82.3	17.971735362556\\
82.4	17.9702127639665\\
82.5	17.9686502845392\\
82.6	17.9670479305241\\
82.7	17.9654057083305\\
82.8	17.9637236245274\\
82.9	17.9620016858431\\
83	17.9602398991654\\
83.1	17.9584382715413\\
83.2	17.9565968101774\\
83.3	17.9547155224395\\
83.4	17.9527944158529\\
83.5	17.9508334981018\\
83.6	17.94883277703\\
83.7	17.9467922606404\\
83.8	17.944711957095\\
83.9	17.942591874715\\
84	17.9404320219808\\
84.1	17.9382324075317\\
84.2	17.9359930401663\\
84.3	17.9337139288419\\
84.4	17.9313950826751\\
84.5	17.9290365109412\\
84.6	17.9266382230745\\
84.7	17.9242002286681\\
84.8	17.921722537474\\
84.9	17.9192051594031\\
85	17.9166481045247\\
85.1	17.9140513830671\\
85.2	17.9114150054172\\
85.3	17.9087389821205\\
85.4	17.9060233238811\\
85.5	17.9032680415616\\
85.6	17.9004731461831\\
85.7	17.8976386489253\\
85.8	17.894764561126\\
85.9	17.8918508942817\\
86	17.888897660047\\
86.1	17.8859048702349\\
86.2	17.8828725368164\\
86.3	17.879800671921\\
86.4	17.8766892878361\\
86.5	17.8735383970072\\
86.6	17.8703480120378\\
86.7	17.8671181456896\\
86.8	17.863848810882\\
86.9	17.8605400206922\\
87	17.8571917883555\\
87.1	17.8538041272648\\
87.2	17.8503770509708\\
87.3	17.8469105731817\\
87.4	17.8434047077634\\
87.5	17.8398594687394\\
87.6	17.8362748702906\\
87.7	17.8326509267555\\
87.8	17.8289876526298\\
87.9	17.8252850625666\\
88	17.8215431713762\\
88.1	17.8177619940262\\
88.2	17.8139415456414\\
88.3	17.8100818415034\\
88.4	17.8061828970512\\
88.5	17.8022447278805\\
88.6	17.7982673497439\\
88.7	17.7942507785509\\
88.8	17.790195030368\\
88.9	17.7861001214179\\
89	17.7819660680804\\
89.1	17.7777928868917\\
89.2	17.7735805945445\\
89.3	17.7693292078879\\
89.4	17.7650387439276\\
89.5	17.7607092198252\\
89.6	17.756340652899\\
89.7	17.7519330606233\\
89.8	17.7474864606282\\
89.9	17.7430008707003\\
90	17.738476308782\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.1	-7.98000001333333\\
0.2	-7.96000010666658\\
0.3	-7.94000035999935\\
0.4	-7.9200008533306\\
0.5	-7.90000166665833\\
0.6	-7.88000287997926\\
0.7	-7.86000457328852\\
0.8	-7.84000682657929\\
0.9	-7.82000971984254\\
1	-7.80001333306667\\
1.1	-7.7800177462372\\
1.2	-7.76002303933646\\
1.3	-7.74002929234323\\
1.4	-7.7200365852325\\
1.5	-7.70004499797504\\
1.6	-7.6800546105372\\
1.7	-7.66006550288049\\
1.8	-7.64007775496131\\
1.9	-7.62009144673063\\
2	-7.60010665813366\\
2.1	-7.58012346910952\\
2.2	-7.56014195959095\\
2.3	-7.54016220950395\\
2.4	-7.5201842987675\\
2.5	-7.50020830729322\\
2.6	-7.48023431498504\\
2.7	-7.4602624017389\\
2.8	-7.44029264744244\\
2.9	-7.42032513197465\\
3	-7.40035993520555\\
3.1	-7.38039713699592\\
3.2	-7.36043681719691\\
3.3	-7.34047905564977\\
3.4	-7.32052393218554\\
3.5	-7.30057152662467\\
3.6	-7.28062191877676\\
3.7	-7.26067518844022\\
3.8	-7.24073141540194\\
3.9	-7.22079067943698\\
4	-7.20085306030827\\
4.1	-7.18091863776625\\
4.2	-7.16098749154859\\
4.3	-7.14105970137985\\
4.4	-7.12113534697115\\
4.5	-7.10121450801989\\
4.6	-7.0812972642094\\
4.7	-7.06138369520863\\
4.8	-7.04147388067183\\
4.9	-7.02156790023823\\
5	-7.00166583353172\\
5.1	-6.98176776016054\\
5.2	-6.96187375971697\\
5.3	-6.94198391177698\\
5.4	-6.92209829589993\\
5.5	-6.90221699162825\\
5.6	-6.88234007848715\\
5.7	-6.86246763598424\\
5.8	-6.84259974360927\\
5.9	-6.82273648083379\\
6	-6.80287792711081\\
6.1	-6.78302416187452\\
6.2	-6.76317526453997\\
6.3	-6.74333131450271\\
6.4	-6.72349239113851\\
6.5	-6.70365857380305\\
6.6	-6.68382994183157\\
6.7	-6.66400657453856\\
6.8	-6.64418855121747\\
6.9	-6.62437595114037\\
7	-6.60456885355763\\
7.1	-6.58476733769762\\
7.2	-6.56497148276637\\
7.3	-6.54518136794728\\
7.4	-6.52539707240077\\
7.5	-6.50561867526401\\
7.6	-6.48584625565055\\
7.7	-6.46607989265005\\
7.8	-6.44631966532794\\
7.9	-6.4265656527251\\
8	-6.40681793385754\\
8.1	-6.38707658771613\\
8.2	-6.36734169326621\\
8.3	-6.34761332944734\\
8.4	-6.32789157517296\\
8.5	-6.30817650933004\\
8.6	-6.28846821077883\\
8.7	-6.26876675835249\\
8.8	-6.24907223085682\\
8.9	-6.22938470706988\\
9	-6.20970426574176\\
9.1	-6.19003098559418\\
9.2	-6.17036494532025\\
9.3	-6.1507062235841\\
9.4	-6.13105489902059\\
9.5	-6.11141105023499\\
9.6	-6.09177475580268\\
9.7	-6.07214609426879\\
9.8	-6.05252514414796\\
9.9	-6.03291198392395\\
10	-6.01330669204939\\
10.1	-5.99370934694541\\
10.2	-5.97412002700136\\
10.3	-5.95453881057451\\
10.4	-5.93496577598968\\
10.5	-5.915401001539\\
10.6	-5.89584456548154\\
10.7	-5.876296546043\\
10.8	-5.85675702141545\\
10.9	-5.83722606975696\\
11	-5.81770376919131\\
11.1	-5.79819019780766\\
11.2	-5.7786854336603\\
11.3	-5.75918955476823\\
11.4	-5.73970263911496\\
11.5	-5.72022476464812\\
11.6	-5.70075600927917\\
11.7	-5.68129645088313\\
11.8	-5.66184616729819\\
11.9	-5.64240523632547\\
12	-5.62297373572865\\
12.1	-5.60355174323373\\
12.2	-5.58413933652863\\
12.3	-5.56473659326297\\
12.4	-5.54534359104769\\
12.5	-5.52596040745477\\
12.6	-5.50658712001692\\
12.7	-5.48722380622727\\
12.8	-5.46787054353904\\
12.9	-5.44852740936527\\
13	-5.42919448107845\\
13.1	-5.40987183601028\\
13.2	-5.39055955145131\\
13.3	-5.37125770465066\\
13.4	-5.35196637281569\\
13.5	-5.33268563311169\\
13.6	-5.3134155626616\\
13.7	-5.29415623854568\\
13.8	-5.2749077378012\\
13.9	-5.25567013742214\\
14	-5.23644351435886\\
14.1	-5.21722794551785\\
14.2	-5.19802350776134\\
14.3	-5.17883027790706\\
14.4	-5.15964833272791\\
14.5	-5.14047774895164\\
14.6	-5.12131860326057\\
14.7	-5.10217097229124\\
14.8	-5.08303493263416\\
14.9	-5.06391056083346\\
15	-5.0447979333866\\
15.1	-5.02569712674407\\
15.2	-5.00660821730907\\
15.3	-4.9875312814372\\
15.4	-4.9684663954362\\
15.5	-4.94941363556556\\
15.6	-4.93037307803632\\
15.7	-4.91134479901068\\
15.8	-4.89232887460172\\
15.9	-4.87332538087312\\
16	-4.85433439383882\\
16.1	-4.83535598946276\\
16.2	-4.81639024365852\\
16.3	-4.79743723228906\\
16.4	-4.7784970311664\\
16.5	-4.75956971605132\\
16.6	-4.74065536265305\\
16.7	-4.72175404662899\\
16.8	-4.70286584358437\\
16.9	-4.68399082907198\\
17	-4.66512907859186\\
17.1	-4.64628066759097\\
17.2	-4.62744567146294\\
17.3	-4.60862416554773\\
17.4	-4.58981622513133\\
17.5	-4.57102192544549\\
17.6	-4.55224134166737\\
17.7	-4.53347454891929\\
17.8	-4.51472162226839\\
17.9	-4.49598263672635\\
18	-4.4772576672491\\
18.1	-4.45854678873648\\
18.2	-4.43985007603198\\
18.3	-4.42116760392244\\
18.4	-4.4024994471377\\
18.5	-4.38384568035038\\
18.6	-4.36520637817552\\
18.7	-4.34658161517029\\
18.8	-4.32797146583374\\
18.9	-4.30937600460643\\
19	-4.29079530587017\\
19.1	-4.27222944394775\\
19.2	-4.25367849310258\\
19.3	-4.23514252753845\\
19.4	-4.21662162139918\\
19.5	-4.19811584876839\\
19.6	-4.17962528366913\\
19.7	-4.16115000006364\\
19.8	-4.14269007185303\\
19.9	-4.12424557287699\\
20	-4.10581657691349\\
20.1	-4.0874031576785\\
20.2	-4.06900538882565\\
20.3	-4.05062334394601\\
20.4	-4.03225709656773\\
20.5	-4.01390672015577\\
20.6	-3.99557228811162\\
20.7	-3.97725387377297\\
20.8	-3.95895155041346\\
20.9	-3.94066539124237\\
21	-3.9223954694043\\
21.1	-3.90414185797891\\
21.2	-3.88590462998063\\
21.3	-3.86768385835835\\
21.4	-3.84947961599512\\
21.5	-3.83129197570789\\
21.6	-3.8131210102472\\
21.7	-3.79496679229689\\
21.8	-3.77682939447381\\
21.9	-3.75870888932751\\
22	-3.74060534934\\
22.1	-3.72251884692542\\
22.2	-3.70444945442974\\
22.3	-3.68639724413052\\
22.4	-3.66836228823657\\
22.5	-3.6503446588877\\
22.6	-3.63234442815439\\
22.7	-3.61436166803754\\
22.8	-3.59639645046817\\
22.9	-3.57844884730713\\
23	-3.5605189303448\\
23.1	-3.54260677130084\\
23.2	-3.52471244182384\\
23.3	-3.50683601349111\\
23.4	-3.48897755780834\\
23.5	-3.47113714620932\\
23.6	-3.45331485005567\\
23.7	-3.43551074063657\\
23.8	-3.41772488916841\\
23.9	-3.39995736679459\\
24	-3.38220824458517\\
24.1	-3.36447759353661\\
24.2	-3.3467654845715\\
24.3	-3.32907198853825\\
24.4	-3.31139717621081\\
24.5	-3.29374111828842\\
24.6	-3.27610388539528\\
24.7	-3.2584855480803\\
24.8	-3.2408861768168\\
24.9	-3.22330584200225\\
25	-3.20574461395797\\
25.1	-3.18820256292884\\
25.2	-3.17067975908304\\
25.3	-3.15317627251176\\
25.4	-3.13569217322893\\
25.5	-3.11822753117093\\
25.6	-3.10078241619628\\
25.7	-3.08335689808545\\
25.8	-3.06595104654046\\
25.9	-3.04856493118471\\
26	-3.03119862156263\\
26.1	-3.01385218713944\\
26.2	-2.99652569730086\\
26.3	-2.97921922135281\\
26.4	-2.96193282852119\\
26.5	-2.94466658795153\\
26.6	-2.92742056870878\\
26.7	-2.91019483977699\\
26.8	-2.89298947005906\\
26.9	-2.87580452837644\\
27	-2.85864008346887\\
27.1	-2.84149620399411\\
27.2	-2.82437295852766\\
27.3	-2.80727041556247\\
27.4	-2.7901886435087\\
27.5	-2.77312771069341\\
27.6	-2.7560876853603\\
27.7	-2.73906863566947\\
27.8	-2.72207062969707\\
27.9	-2.70509373543512\\
28	-2.68813802079117\\
28.1	-2.67120355358805\\
28.2	-2.65429040156361\\
28.3	-2.63739863237044\\
28.4	-2.62052831357559\\
28.5	-2.60367951266031\\
28.6	-2.58685229701978\\
28.7	-2.57004673396285\\
28.8	-2.55326289071175\\
28.9	-2.53650083440182\\
29	-2.51976063208126\\
29.1	-2.50304235071088\\
29.2	-2.48634605716375\\
29.3	-2.46967181822505\\
29.4	-2.45301970059171\\
29.5	-2.43638977087216\\
29.6	-2.41978209558611\\
29.7	-2.40319674116424\\
29.8	-2.38663377394795\\
29.9	-2.37009326018907\\
30	-2.35357526604965\\
30.1	-2.33707985760163\\
30.2	-2.32060710082663\\
30.3	-2.30415706161566\\
30.4	-2.28772980576884\\
30.5	-2.27132539899519\\
30.6	-2.2549439069123\\
30.7	-2.23858539504612\\
30.8	-2.22224992883068\\
30.9	-2.20593757360782\\
31	-2.18964839462695\\
31.1	-2.17338245704475\\
31.2	-2.15713982592495\\
31.3	-2.14092056623805\\
31.4	-2.12472474286108\\
31.5	-2.1085524205773\\
31.6	-2.09240366407599\\
31.7	-2.07627853795214\\
31.8	-2.06017710670625\\
31.9	-2.044099434744\\
32	-2.02804558637608\\
32.1	-2.01201562581785\\
32.2	-1.99600961718913\\
32.3	-1.98002762451393\\
32.4	-1.96406971172022\\
32.5	-1.9481359426396\\
32.6	-1.93222638100715\\
32.7	-1.91634109046108\\
32.8	-1.90048013454254\\
32.9	-1.88464357669533\\
33	-1.86883148026566\\
33.1	-1.85304390850189\\
33.2	-1.8372809245543\\
33.3	-1.82154259147478\\
33.4	-1.80582897221667\\
33.5	-1.7901401296344\\
33.6	-1.77447612648334\\
33.7	-1.75883702541947\\
33.8	-1.74322288899918\\
33.9	-1.72763377967899\\
34	-1.71206975981531\\
34.1	-1.69653089166422\\
34.2	-1.68101723738115\\
34.3	-1.66552885902071\\
34.4	-1.65006581853639\\
34.5	-1.63462817778032\\
34.6	-1.61921599850306\\
34.7	-1.60382934235329\\
34.8	-1.58846827087763\\
34.9	-1.57313284552034\\
35	-1.55782312762309\\
35.1	-1.54253917842474\\
35.2	-1.52728105906107\\
35.3	-1.51204883056454\\
35.4	-1.49684255386403\\
35.5	-1.48166228978463\\
35.6	-1.46650809904739\\
35.7	-1.45138004226903\\
35.8	-1.43627817996178\\
35.9	-1.42120257253305\\
36	-1.40615328028527\\
36.1	-1.39113036341557\\
36.2	-1.3761338820156\\
36.3	-1.36116389607128\\
36.4	-1.34622046546252\\
36.5	-1.33130364996302\\
36.6	-1.31641350924003\\
36.7	-1.3015501028541\\
36.8	-1.28671349025882\\
36.9	-1.27190373080063\\
37	-1.25712088371855\\
37.1	-1.24236500814394\\
37.2	-1.22763616310029\\
37.3	-1.21293440750295\\
37.4	-1.19825980015894\\
37.5	-1.18361239976666\\
37.6	-1.16899226491569\\
37.7	-1.15439945408655\\
37.8	-1.13983402565047\\
37.9	-1.12529603786914\\
38	-1.11078554889449\\
38.1	-1.09630261676846\\
38.2	-1.08184729942275\\
38.3	-1.06741965467863\\
38.4	-1.05301974024664\\
38.5	-1.03864761372643\\
38.6	-1.02430333260649\\
38.7	-1.00998695426391\\
38.8	-0.995698535964191\\
38.9	-0.981438134860993\\
39	-0.967205807995899\\
39.1	-0.953001612298193\\
39.2	-0.938825604584643\\
39.3	-0.924677841559259\\
39.4	-0.910558379813076\\
39.5	-0.896467275823921\\
39.6	-0.882404585956192\\
39.7	-0.868370366460629\\
39.8	-0.854364673474089\\
39.9	-0.840387563019329\\
40	-0.826439091004772\\
40.1	-0.812519313224286\\
40.2	-0.798628285356962\\
40.3	-0.784766062966896\\
40.4	-0.770932701502957\\
40.5	-0.757128256298574\\
40.6	-0.743352782571509\\
40.7	-0.729606335423638\\
40.8	-0.715888969840731\\
40.9	-0.702200740692232\\
41	-0.688541702731041\\
41.1	-0.674911910593289\\
41.2	-0.661311418798129\\
41.3	-0.64774028174751\\
41.4	-0.634198553725958\\
41.5	-0.620686288900372\\
41.6	-0.607203541319791\\
41.7	-0.593750364915188\\
41.8	-0.58032681349925\\
41.9	-0.566932940766165\\
42	-0.553568800291407\\
42.1	-0.540234445531517\\
42.2	-0.526929929823901\\
42.3	-0.513655306386601\\
42.4	-0.500410628318093\\
42.5	-0.487195948597073\\
42.6	-0.47401132008224\\
42.7	-0.460856795512094\\
42.8	-0.447732427504713\\
42.9	-0.434638268557552\\
43	-0.42157437104723\\
43.1	-0.408540787229319\\
43.2	-0.395537569238137\\
43.3	-0.382564769086539\\
43.4	-0.369622438665708\\
43.5	-0.356710629744949\\
43.6	-0.343829393971479\\
43.7	-0.330978782870226\\
43.8	-0.318158847843615\\
43.9	-0.305369640171371\\
44	-0.292611211010307\\
44.1	-0.279883611394123\\
44.2	-0.267186892233197\\
44.3	-0.254521104314394\\
44.4	-0.241886298300846\\
44.5	-0.229282524731762\\
44.6	-0.216709834022216\\
44.7	-0.204168276462957\\
44.8	-0.191657902220197\\
44.9	-0.179178761335417\\
45	-0.166730903725166\\
45.1	-0.154314379180855\\
45.2	-0.141929237368566\\
45.3	-0.12957552782885\\
45.4	-0.117253299976527\\
45.5	-0.104962603100495\\
45.6	-0.0927034863635257\\
45.7	-0.0804759988020658\\
45.8	-0.0682801893260532\\
45.9	-0.0561161067187053\\
46	-0.0439837996363401\\
46.1	-0.0318833166081687\\
46.2	-0.0198147060361045\\
46.3	-0.00777801619457819\\
46.4	0.00422670476967113\\
46.5	0.016199408837771\\
46.6	0.0281400481189262\\
46.7	0.0400485748505908\\
46.8	0.0519249413986778\\
46.9	0.0637691002577352\\
47	0.0755810040511431\\
47.1	0.0873606055313019\\
47.2	0.0991078575798205\\
47.3	0.110822713207709\\
47.4	0.122505125555559\\
47.5	0.134155047893737\\
47.6	0.145772433622568\\
47.7	0.157357236272526\\
47.8	0.168909409504417\\
47.9	0.18042890710956\\
48	0.191915683009983\\
48.1	0.203369691258596\\
48.2	0.214790886039381\\
48.3	0.226179221667575\\
48.4	0.237534652589851\\
48.5	0.248857133384501\\
48.6	0.260146618761613\\
48.7	0.271403063563268\\
48.8	0.282626422763693\\
48.9	0.293816651469472\\
49	0.304973704919705\\
49.1	0.31609753848619\\
49.2	0.32718810767361\\
49.3	0.338245368119701\\
49.4	0.349269275595438\\
49.5	0.360259786005205\\
49.6	0.371216855386974\\
49.7	0.382140439912485\\
49.8	0.393030495887411\\
49.9	0.403886979751544\\
50	0.414709848078965\\
50.1	0.425499057578211\\
50.2	0.436254565092462\\
50.3	0.446976327599703\\
50.4	0.457664302212892\\
50.5	0.468318446180152\\
50.6	0.478938716884917\\
50.7	0.489525071846121\\
50.8	0.500077468718356\\
50.9	0.51059586529205\\
51	0.52108021949363\\
51.1	0.531530489385691\\
51.2	0.541946633167175\\
51.3	0.552328609173511\\
51.4	0.562676375876816\\
51.5	0.572989891886033\\
51.6	0.583269115947113\\
51.7	0.593514006943176\\
51.8	0.603724523894668\\
51.9	0.613900625959536\\
52	0.624042272433384\\
52.1	0.634149422749642\\
52.2	0.644222036479722\\
52.3	0.65426007333318\\
52.4	0.664263493157884\\
52.5	0.67423225594017\\
52.6	0.684166321804996\\
52.7	0.694065651016112\\
52.8	0.703930203976219\\
52.9	0.713759941227114\\
53	0.723554823449863\\
53.1	0.73331481146495\\
53.2	0.743039866232433\\
53.3	0.752729948852112\\
53.4	0.762385020563663\\
53.5	0.772005042746816\\
53.6	0.781589976921495\\
53.7	0.791139784747973\\
53.8	0.800654428027034\\
53.9	0.81013386870012\\
54	0.819578068849475\\
54.1	0.828986990698315\\
54.2	0.838360596610963\\
54.3	0.84769884909301\\
54.4	0.857001710791458\\
54.5	0.866269144494872\\
54.6	0.875501113133531\\
54.7	0.884697579779568\\
54.8	0.893858507647135\\
54.9	0.90298386009253\\
55	0.912073600614354\\
55.1	0.921127692853659\\
55.2	0.930146100594085\\
55.3	0.939128787762019\\
55.4	0.948075718426718\\
55.5	0.956986856800476\\
55.6	0.96586216723875\\
55.7	0.974701614240306\\
55.8	0.983505162447376\\
55.9	0.992272776645772\\
56	1.00100442176505\\
56.1	1.00970006287864\\
56.2	1.018359665204\\
56.3	1.02698319410272\\
56.4	1.03557061508069\\
56.5	1.04412189378826\\
56.6	1.05263699602031\\
56.7	1.06111588771644\\
56.8	1.06955853496111\\
56.9	1.07796490398373\\
57	1.08633496115883\\
57.1	1.09466867300621\\
57.2	1.10296600619102\\
57.3	1.11122692752394\\
57.4	1.11945140396131\\
57.5	1.12763940260521\\
57.6	1.13579089070368\\
57.7	1.14390583565076\\
57.8	1.15198420498669\\
57.9	1.16002596639801\\
58	1.16803108771767\\
58.1	1.1759995369252\\
58.2	1.18393128214683\\
58.3	1.19182629165557\\
58.4	1.1996845338714\\
58.5	1.20750597736136\\
58.6	1.21529059083968\\
58.7	1.22303834316793\\
58.8	1.23074920335511\\
58.9	1.23842314055778\\
59	1.2460601240802\\
59.1	1.25366012337446\\
59.2	1.26122310804056\\
59.3	1.26874904782658\\
59.4	1.27623791262876\\
59.5	1.28368967249167\\
59.6	1.29110429760826\\
59.7	1.29848175832005\\
59.8	1.3058220251172\\
59.9	1.31312506863866\\
60	1.32039085967226\\
60.1	1.32761936915485\\
60.2	1.33481056817241\\
60.3	1.34196442796013\\
60.4	1.3490809199026\\
60.5	1.35616001553386\\
60.6	1.36320168653753\\
60.7	1.37020590474694\\
60.8	1.37717264214522\\
60.9	1.38410187086543\\
61	1.39099356319068\\
61.1	1.39784769155419\\
61.2	1.40466422853947\\
61.3	1.41144314688037\\
61.4	1.41818441946123\\
61.5	1.42488801931697\\
61.6	1.43155391963321\\
61.7	1.43818209374634\\
61.8	1.44477251514368\\
61.9	1.45132515746355\\
62	1.45783999449539\\
62.1	1.46431700017986\\
62.2	1.47075614860896\\
62.3	1.47715741402609\\
62.4	1.48352077082619\\
62.5	1.48984619355586\\
62.6	1.49613365691341\\
62.7	1.50238313574899\\
62.8	1.5085946050647\\
62.9	1.51476804001467\\
63	1.52090341590516\\
63.1	1.52700070819468\\
63.2	1.53305989249407\\
63.3	1.53908094456661\\
63.4	1.54506384032808\\
63.5	1.55100855584692\\
63.6	1.55691506734427\\
63.7	1.5627833511941\\
63.8	1.56861338392327\\
63.9	1.57440514221166\\
64	1.58015860289225\\
64.1	1.5858737429512\\
64.2	1.59155053952796\\
64.3	1.59718896991535\\
64.4	1.60278901155966\\
64.5	1.60835064206073\\
64.6	1.61387383917203\\
64.7	1.6193585808008\\
64.8	1.62480484500808\\
64.9	1.6302126100088\\
65	1.63558185417193\\
65.1	1.64091255602048\\
65.2	1.64620469423167\\
65.3	1.65145824763695\\
65.4	1.6566731952221\\
65.5	1.66184951612734\\
65.6	1.6669871896474\\
65.7	1.6720861952316\\
65.8	1.6771465124839\\
65.9	1.68216812116307\\
66	1.68715100118265\\
66.1	1.69209513261115\\
66.2	1.69700049567204\\
66.3	1.70186707074388\\
66.4	1.70669483836037\\
66.5	1.71148377921045\\
66.6	1.71623387413836\\
66.7	1.72094510414373\\
66.8	1.72561745038164\\
66.9	1.73025089416272\\
67	1.73484541695319\\
67.1	1.73940100037498\\
67.2	1.74391762620576\\
67.3	1.74839527637901\\
67.4	1.75283393298417\\
67.5	1.75723357826659\\
67.6	1.76159419462771\\
67.7	1.76591576462507\\
67.8	1.77019827097239\\
67.9	1.77444169653965\\
68	1.77864602435316\\
68.1	1.78281123759561\\
68.2	1.78693731960616\\
68.3	1.79102425388047\\
68.4	1.79507202407082\\
68.5	1.79908061398614\\
68.6	1.80305000759207\\
68.7	1.80698018901104\\
68.8	1.81087114252232\\
68.9	1.81472285256212\\
69	1.8185353037236\\
69.1	1.82230848075695\\
69.2	1.82604236856947\\
69.3	1.82973695222562\\
69.4	1.83339221694707\\
69.5	1.83700814811277\\
69.6	1.84058473125898\\
69.7	1.84412195207939\\
69.8	1.84761979642512\\
69.9	1.85107825030479\\
70	1.8544972998846\\
70.1	1.85787693148835\\
70.2	1.86121713159751\\
70.3	1.8645178868513\\
70.4	1.86777918404669\\
70.5	1.8710010101385\\
70.6	1.87418335223944\\
70.7	1.87732619762013\\
70.8	1.8804295337092\\
70.9	1.8834933480933\\
71	1.8865176285172\\
71.1	1.88950236288376\\
71.2	1.89244753925406\\
71.3	1.89535314584739\\
71.4	1.89821917104132\\
71.5	1.90104560337178\\
71.6	1.90383243153302\\
71.7	1.90657964437774\\
71.8	1.90928723091709\\
71.9	1.91195518032073\\
72	1.91458348191686\\
72.1	1.91717212519229\\
72.2	1.91972109979244\\
72.3	1.92223039552142\\
72.4	1.92470000234204\\
72.5	1.92712991037589\\
72.6	1.92952010990333\\
72.7	1.93187059136357\\
72.8	1.93418134535469\\
72.9	1.93645236263367\\
73	1.93868363411645\\
73.1	1.94087515087794\\
73.2	1.94302690415209\\
73.3	1.94513888533188\\
73.4	1.94721108596938\\
73.5	1.94924349777581\\
73.6	1.95123611262151\\
73.7	1.95318892253603\\
73.8	1.95510191970812\\
73.9	1.95697509648582\\
74	1.9588084453764\\
74.1	1.96060195904648\\
74.2	1.962355630322\\
74.3	1.96406945218829\\
74.4	1.96574341779005\\
74.5	1.96737752043143\\
74.6	1.96897175357602\\
74.7	1.97052611084689\\
74.8	1.9720405860266\\
74.9	1.97351517305727\\
75	1.97494986604054\\
75.1	1.97634465923765\\
75.2	1.97769954706943\\
75.3	1.97901452411632\\
75.4	1.98028958511842\\
75.5	1.98152472497548\\
75.6	1.98271993874696\\
75.7	1.98387522165199\\
75.8	1.98499056906944\\
75.9	1.98606597653793\\
76	1.98710143975583\\
76.1	1.98809695458129\\
76.2	1.98905251703224\\
76.3	1.98996812328645\\
76.4	1.99084376968148\\
76.5	1.99167945271476\\
76.6	1.99247516904355\\
76.7	1.99323091548498\\
76.8	1.99394668901608\\
76.9	1.99462248677375\\
77	1.99525830605479\\
77.1	1.99585414431594\\
77.2	1.99640999917384\\
77.3	1.99692586840507\\
77.4	1.99740174994615\\
77.5	1.99783764189357\\
77.6	1.99823354250375\\
77.7	1.99858945019309\\
77.8	1.99890536353796\\
77.9	1.99918128127471\\
78	1.99941720229966\\
78.1	1.99961312566914\\
78.2	1.99976905059945\\
78.3	1.99988497646689\\
78.4	1.99996090280776\\
78.5	1.99999682931835\\
78.6	1.99999275585495\\
78.7	1.99994868243387\\
78.8	1.99986460923138\\
78.9	1.9997405365838\\
79	1.9995764649874\\
79.1	1.99937239509847\\
79.2	1.9991283277333\\
79.3	1.99884426386815\\
79.4	1.99852020463927\\
79.5	1.99815615134291\\
79.6	1.99775210543527\\
79.7	1.99730806853254\\
79.8	1.99682404241087\\
79.9	1.99630002900635\\
80	1.99573603041505\\
80.1	1.99513204889296\\
80.2	1.99448808685599\\
80.3	1.99380414688001\\
80.4	1.99308023170076\\
80.5	1.9923163442139\\
80.6	1.991512487475\\
80.7	1.99066866469947\\
80.8	1.9897848792626\\
80.9	1.98886113469953\\
81	1.98789743470524\\
81.1	1.98689378313453\\
81.2	1.985850184002\\
81.3	1.98476664148205\\
81.4	1.98364315990885\\
81.5	1.98247974377632\\
81.6	1.98127639773813\\
81.7	1.98003312660765\\
81.8	1.97874993535798\\
81.9	1.97742682912186\\
82	1.97606381319174\\
82.1	1.97466089301966\\
82.2	1.97321807421731\\
82.3	1.97173536255596\\
82.4	1.97021276396645\\
82.5	1.96865028453919\\
82.6	1.96704793052407\\
82.7	1.96540570833053\\
82.8	1.96372362452744\\
82.9	1.96200168584313\\
83	1.96023989916537\\
83.1	1.95843827154129\\
83.2	1.95659681017739\\
83.3	1.95471552243954\\
83.4	1.95279441585287\\
83.5	1.9508334981018\\
83.6	1.94883277703001\\
83.7	1.94679226064038\\
83.8	1.94471195709497\\
83.9	1.94259187471498\\
84	1.94043202198076\\
84.1	1.9382324075317\\
84.2	1.93599304016626\\
84.3	1.93371392884191\\
84.4	1.93139508267509\\
84.5	1.92903651094118\\
84.6	1.92663822307447\\
84.7	1.9242002286681\\
84.8	1.92172253747405\\
84.9	1.91920515940307\\
85	1.91664810452469\\
85.1	1.9140513830671\\
85.2	1.91141500541721\\
85.3	1.90873898212051\\
85.4	1.90602332388109\\
85.5	1.90326804156158\\
85.6	1.90047314618311\\
85.7	1.89763864892526\\
85.8	1.89476456112601\\
85.9	1.8918508942817\\
86	1.88889766004701\\
86.1	1.88590487023487\\
86.2	1.88287253681642\\
86.3	1.87980067192101\\
86.4	1.87668928783608\\
86.5	1.87353839700716\\
86.6	1.87034801203783\\
86.7	1.86711814568961\\
86.8	1.86384881088195\\
86.9	1.86054002069221\\
87	1.85719178835554\\
87.1	1.85380412726485\\
87.2	1.85037705097079\\
87.3	1.84691057318166\\
87.4	1.84340470776337\\
87.5	1.83985946873937\\
87.6	1.83627487029062\\
87.7	1.83265092675549\\
87.8	1.82898765262978\\
87.9	1.82528506256656\\
88	1.82154317137618\\
88.1	1.81776199402622\\
88.2	1.81394154564138\\
88.3	1.81008184150343\\
88.4	1.8061828970512\\
88.5	1.80224472788045\\
88.6	1.79826734974387\\
88.7	1.79425077855095\\
88.8	1.79019503036797\\
88.9	1.78610012141793\\
89	1.78196606808045\\
89.1	1.77779288689173\\
89.2	1.77358059454451\\
89.3	1.76932920788795\\
89.4	1.76503874392757\\
89.5	1.76070921982524\\
89.6	1.75634065289905\\
89.7	1.75193306062325\\
89.8	1.74748646062821\\
89.9	1.74300087070033\\
90	1.73847630878195\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	3.41470984807897\\
50.1	3.42549905757821\\
50.2	3.43625456509246\\
50.3	3.4469763275997\\
50.4	3.45766430221289\\
50.5	3.46831844618015\\
50.6	3.47893871688492\\
50.7	3.48952507184612\\
50.8	3.50007746871836\\
50.9	3.51059586529205\\
51	3.52108021949363\\
51.1	3.53153048938569\\
51.2	3.54194663316717\\
51.3	3.55232860917351\\
51.4	3.56267637587682\\
51.5	3.57298989188603\\
51.6	3.58326911594711\\
51.7	3.59351400694318\\
51.8	3.60372452389467\\
51.9	3.61390062595954\\
52	3.62404227243338\\
52.1	3.63414942274964\\
52.2	3.64422203647972\\
52.3	3.65426007333318\\
52.4	3.66426349315788\\
52.5	3.67423225594017\\
52.6	3.684166321805\\
52.7	3.69406565101611\\
52.8	3.70393020397622\\
52.9	3.71375994122711\\
53	3.72355482344986\\
53.1	3.73331481146495\\
53.2	3.74303986623243\\
53.3	3.75272994885211\\
53.4	3.76238502056366\\
53.5	3.77200504274682\\
53.6	3.7815899769215\\
53.7	3.79113978474797\\
53.8	3.80065442802703\\
53.9	3.81013386870012\\
54	3.81957806884948\\
54.1	3.82898699069831\\
54.2	3.83836059661096\\
54.3	3.84769884909301\\
54.4	3.85700171079146\\
54.5	3.86626914449487\\
54.6	3.87550111313353\\
54.7	3.88469757977957\\
54.8	3.89385850764713\\
54.9	3.90298386009253\\
55	3.91207360061435\\
55.1	3.92112769285366\\
55.2	3.93014610059408\\
55.3	3.93912878776202\\
55.4	3.94807571842672\\
55.5	3.95698685680048\\
55.6	3.96586216723875\\
55.7	3.97470161424031\\
55.8	3.98350516244738\\
55.9	3.99227277664577\\
56	4.00100442176505\\
56.1	4.00970006287864\\
56.2	4.018359665204\\
56.3	4.02698319410272\\
56.4	4.03557061508069\\
56.5	4.04412189378826\\
56.6	4.05263699602031\\
56.7	4.06111588771644\\
56.8	4.06955853496111\\
56.9	4.07796490398373\\
57	4.08633496115883\\
57.1	4.09466867300621\\
57.2	4.10296600619102\\
57.3	4.11122692752394\\
57.4	4.11945140396131\\
57.5	4.12763940260521\\
57.6	4.13579089070368\\
57.7	4.14390583565076\\
57.8	4.15198420498669\\
57.9	4.16002596639801\\
58	4.16803108771767\\
58.1	4.1759995369252\\
58.2	4.18393128214683\\
58.3	4.19182629165557\\
58.4	4.1996845338714\\
58.5	4.20750597736136\\
58.6	4.21529059083968\\
58.7	4.22303834316793\\
58.8	4.23074920335511\\
58.9	4.23842314055778\\
59	4.2460601240802\\
59.1	4.25366012337446\\
59.2	4.26122310804056\\
59.3	4.26874904782658\\
59.4	4.27623791262876\\
59.5	4.28368967249167\\
59.6	4.29110429760826\\
59.7	4.29848175832005\\
59.8	4.3058220251172\\
59.9	4.31312506863866\\
60	4.32039085967226\\
60.1	4.32761936915485\\
60.2	4.33481056817241\\
60.3	4.34196442796013\\
60.4	4.3490809199026\\
60.5	4.35616001553386\\
60.6	4.36320168653753\\
60.7	4.37020590474694\\
60.8	4.37717264214522\\
60.9	4.38410187086543\\
61	4.39099356319068\\
61.1	4.39784769155419\\
61.2	4.40466422853947\\
61.3	4.41144314688037\\
61.4	4.41818441946123\\
61.5	4.42488801931697\\
61.6	4.43155391963321\\
61.7	4.43818209374634\\
61.8	4.44477251514368\\
61.9	4.45132515746355\\
62	4.45783999449539\\
62.1	4.46431700017986\\
62.2	4.47075614860896\\
62.3	4.47715741402609\\
62.4	4.48352077082619\\
62.5	4.48984619355586\\
62.6	4.49613365691341\\
62.7	4.50238313574899\\
62.8	4.5085946050647\\
62.9	4.51476804001467\\
63	4.52090341590516\\
63.1	4.52700070819468\\
63.2	4.53305989249407\\
63.3	4.53908094456661\\
63.4	4.54506384032808\\
63.5	4.55100855584692\\
63.6	4.55691506734427\\
63.7	4.5627833511941\\
63.8	4.56861338392327\\
63.9	4.57440514221166\\
64	4.58015860289225\\
64.1	4.5858737429512\\
64.2	4.59155053952796\\
64.3	4.59718896991535\\
64.4	4.60278901155966\\
64.5	4.60835064206073\\
64.6	4.61387383917203\\
64.7	4.6193585808008\\
64.8	4.62480484500808\\
64.9	4.6302126100088\\
65	4.63558185417193\\
65.1	4.64091255602048\\
65.2	4.64620469423167\\
65.3	4.65145824763695\\
65.4	4.6566731952221\\
65.5	4.66184951612734\\
65.6	4.6669871896474\\
65.7	4.6720861952316\\
65.8	4.6771465124839\\
65.9	4.68216812116307\\
66	4.68715100118265\\
66.1	4.69209513261115\\
66.2	4.69700049567204\\
66.3	4.70186707074388\\
66.4	4.70669483836037\\
66.5	4.71148377921045\\
66.6	4.71623387413836\\
66.7	4.72094510414373\\
66.8	4.72561745038164\\
66.9	4.73025089416272\\
67	4.73484541695319\\
67.1	4.73940100037498\\
67.2	4.74391762620576\\
67.3	4.74839527637901\\
67.4	4.75283393298417\\
67.5	4.75723357826659\\
67.6	4.76159419462771\\
67.7	4.76591576462507\\
67.8	4.77019827097239\\
67.9	4.77444169653965\\
68	4.77864602435316\\
68.1	4.78281123759561\\
68.2	4.78693731960616\\
68.3	4.79102425388047\\
68.4	4.79507202407082\\
68.5	4.79908061398614\\
68.6	4.80305000759207\\
68.7	4.80698018901104\\
68.8	4.81087114252232\\
68.9	4.81472285256212\\
69	4.8185353037236\\
69.1	4.82230848075695\\
69.2	4.82604236856947\\
69.3	4.82973695222562\\
69.4	4.83339221694707\\
69.5	4.83700814811277\\
69.6	4.84058473125898\\
69.7	4.84412195207939\\
69.8	4.84761979642512\\
69.9	4.85107825030479\\
70	4.8544972998846\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	10.414709848079\\
50.1	10.4254990575782\\
50.2	10.4362545650925\\
50.3	10.4469763275997\\
50.4	10.4576643022129\\
50.5	10.4683184461802\\
50.6	10.4789387168849\\
50.7	10.4895250718461\\
50.8	10.5000774687184\\
50.9	10.510595865292\\
51	10.5210802194936\\
51.1	10.5315304893857\\
51.2	10.5419466331672\\
51.3	10.5523286091735\\
51.4	10.5626763758768\\
51.5	10.572989891886\\
51.6	10.5832691159471\\
51.7	10.5935140069432\\
51.8	10.6037245238947\\
51.9	10.6139006259595\\
52	10.6240422724334\\
52.1	10.6341494227496\\
52.2	10.6442220364797\\
52.3	10.6542600733332\\
52.4	10.6642634931579\\
52.5	10.6742322559402\\
52.6	10.684166321805\\
52.7	10.6940656510161\\
52.8	10.7039302039762\\
52.9	10.7137599412271\\
53	10.7235548234499\\
53.1	10.733314811465\\
53.2	10.7430398662324\\
53.3	10.7527299488521\\
53.4	10.7623850205637\\
53.5	10.7720050427468\\
53.6	10.7815899769215\\
53.7	10.791139784748\\
53.8	10.800654428027\\
53.9	10.8101338687001\\
54	10.8195780688495\\
54.1	10.8289869906983\\
54.2	10.838360596611\\
54.3	10.847698849093\\
54.4	10.8570017107915\\
54.5	10.8662691444949\\
54.6	10.8755011131335\\
54.7	10.8846975797796\\
54.8	10.8938585076471\\
54.9	10.9029838600925\\
55	10.9120736006144\\
55.1	10.9211276928537\\
55.2	10.9301461005941\\
55.3	10.939128787762\\
55.4	10.9480757184267\\
55.5	10.9569868568005\\
55.6	10.9658621672388\\
55.7	10.9747016142403\\
55.8	10.9835051624474\\
55.9	10.9922727766458\\
56	11.0010044217651\\
56.1	11.0097000628786\\
56.2	11.018359665204\\
56.3	11.0269831941027\\
56.4	11.0355706150807\\
56.5	11.0441218937883\\
56.6	11.0526369960203\\
56.7	11.0611158877164\\
56.8	11.0695585349611\\
56.9	11.0779649039837\\
57	11.0863349611588\\
57.1	11.0946686730062\\
57.2	11.102966006191\\
57.3	11.1112269275239\\
57.4	11.1194514039613\\
57.5	11.1276394026052\\
57.6	11.1357908907037\\
57.7	11.1439058356508\\
57.8	11.1519842049867\\
57.9	11.160025966398\\
58	11.1680310877177\\
58.1	11.1759995369252\\
58.2	11.1839312821468\\
58.3	11.1918262916556\\
58.4	11.1996845338714\\
58.5	11.2075059773614\\
58.6	11.2152905908397\\
58.7	11.2230383431679\\
58.8	11.2307492033551\\
58.9	11.2384231405578\\
59	11.2460601240802\\
59.1	11.2536601233745\\
59.2	11.2612231080406\\
59.3	11.2687490478266\\
59.4	11.2762379126288\\
59.5	11.2836896724917\\
59.6	11.2911042976083\\
59.7	11.29848175832\\
59.8	11.3058220251172\\
59.9	11.3131250686387\\
60	11.3203908596723\\
60.1	11.3276193691549\\
60.2	11.3348105681724\\
60.3	11.3419644279601\\
60.4	11.3490809199026\\
60.5	11.3561600155339\\
60.6	11.3632016865375\\
60.7	11.3702059047469\\
60.8	11.3771726421452\\
60.9	11.3841018708654\\
61	11.3909935631907\\
61.1	11.3978476915542\\
61.2	11.4046642285395\\
61.3	11.4114431468804\\
61.4	11.4181844194612\\
61.5	11.424888019317\\
61.6	11.4315539196332\\
61.7	11.4381820937463\\
61.8	11.4447725151437\\
61.9	11.4513251574635\\
62	11.4578399944954\\
62.1	11.4643170001799\\
62.2	11.470756148609\\
62.3	11.4771574140261\\
62.4	11.4835207708262\\
62.5	11.4898461935559\\
62.6	11.4961336569134\\
62.7	11.502383135749\\
62.8	11.5085946050647\\
62.9	11.5147680400147\\
63	11.5209034159052\\
63.1	11.5270007081947\\
63.2	11.5330598924941\\
63.3	11.5390809445666\\
63.4	11.5450638403281\\
63.5	11.5510085558469\\
63.6	11.5569150673443\\
63.7	11.5627833511941\\
63.8	11.5686133839233\\
63.9	11.5744051422117\\
64	11.5801586028922\\
64.1	11.5858737429512\\
64.2	11.591550539528\\
64.3	11.5971889699154\\
64.4	11.6027890115597\\
64.5	11.6083506420607\\
64.6	11.613873839172\\
64.7	11.6193585808008\\
64.8	11.6248048450081\\
64.9	11.6302126100088\\
65	11.6355818541719\\
65.1	11.6409125560205\\
65.2	11.6462046942317\\
65.3	11.6514582476369\\
65.4	11.6566731952221\\
65.5	11.6618495161273\\
65.6	11.6669871896474\\
65.7	11.6720861952316\\
65.8	11.6771465124839\\
65.9	11.6821681211631\\
66	11.6871510011827\\
66.1	11.6920951326112\\
66.2	11.697000495672\\
66.3	11.7018670707439\\
66.4	11.7066948383604\\
66.5	11.7114837792104\\
66.6	11.7162338741384\\
66.7	11.7209451041437\\
66.8	11.7256174503816\\
66.9	11.7302508941627\\
67	11.7348454169532\\
67.1	11.739401000375\\
67.2	11.7439176262058\\
67.3	11.748395276379\\
67.4	11.7528339329842\\
67.5	11.7572335782666\\
67.6	11.7615941946277\\
67.7	11.7659157646251\\
67.8	11.7701982709724\\
67.9	11.7744416965397\\
68	11.7786460243532\\
68.1	11.7828112375956\\
68.2	11.7869373196062\\
68.3	11.7910242538805\\
68.4	11.7950720240708\\
68.5	11.7990806139861\\
68.6	11.8030500075921\\
68.7	11.806980189011\\
68.8	11.8108711425223\\
68.9	11.8147228525621\\
69	11.8185353037236\\
69.1	11.8223084807569\\
69.2	11.8260423685695\\
69.3	11.8297369522256\\
69.4	11.8333922169471\\
69.5	11.8370081481128\\
69.6	11.840584731259\\
69.7	11.8441219520794\\
69.8	11.8476197964251\\
69.9	11.8510782503048\\
70	11.8544972998846\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	3.41470984807897\\
50	10.414709848079\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
70	11.8544972998846\\
70	4.8544972998846\\
};

\addplot[area legend, draw=black, fill=red, forget plot,opacity=0.1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
50	3.41470984807897\\
50.1	3.42549905757821\\
50.2	3.43625456509246\\
50.3	3.4469763275997\\
50.4	3.45766430221289\\
50.5	3.46831844618015\\
50.6	3.47893871688492\\
50.7	3.48952507184612\\
50.8	3.50007746871836\\
50.9	3.51059586529205\\
51	3.52108021949363\\
51.1	3.53153048938569\\
51.2	3.54194663316717\\
51.3	3.55232860917351\\
51.4	3.56267637587682\\
51.5	3.57298989188603\\
51.6	3.58326911594711\\
51.7	3.59351400694318\\
51.8	3.60372452389467\\
51.9	3.61390062595954\\
52	3.62404227243338\\
52.1	3.63414942274964\\
52.2	3.64422203647972\\
52.3	3.65426007333318\\
52.4	3.66426349315788\\
52.5	3.67423225594017\\
52.6	3.684166321805\\
52.7	3.69406565101611\\
52.8	3.70393020397622\\
52.9	3.71375994122711\\
53	3.72355482344986\\
53.1	3.73331481146495\\
53.2	3.74303986623243\\
53.3	3.75272994885211\\
53.4	3.76238502056366\\
53.5	3.77200504274682\\
53.6	3.7815899769215\\
53.7	3.79113978474797\\
53.8	3.80065442802703\\
53.9	3.81013386870012\\
54	3.81957806884948\\
54.1	3.82898699069831\\
54.2	3.83836059661096\\
54.3	3.84769884909301\\
54.4	3.85700171079146\\
54.5	3.86626914449487\\
54.6	3.87550111313353\\
54.7	3.88469757977957\\
54.8	3.89385850764713\\
54.9	3.90298386009253\\
55	3.91207360061435\\
55.1	3.92112769285366\\
55.2	3.93014610059408\\
55.3	3.93912878776202\\
55.4	3.94807571842672\\
55.5	3.95698685680048\\
55.6	3.96586216723875\\
55.7	3.97470161424031\\
55.8	3.98350516244738\\
55.9	3.99227277664577\\
56	4.00100442176505\\
56.1	4.00970006287864\\
56.2	4.018359665204\\
56.3	4.02698319410272\\
56.4	4.03557061508069\\
56.5	4.04412189378826\\
56.6	4.05263699602031\\
56.7	4.06111588771644\\
56.8	4.06955853496111\\
56.9	4.07796490398373\\
57	4.08633496115883\\
57.1	4.09466867300621\\
57.2	4.10296600619102\\
57.3	4.11122692752394\\
57.4	4.11945140396131\\
57.5	4.12763940260521\\
57.6	4.13579089070368\\
57.7	4.14390583565076\\
57.8	4.15198420498669\\
57.9	4.16002596639801\\
58	4.16803108771767\\
58.1	4.1759995369252\\
58.2	4.18393128214683\\
58.3	4.19182629165557\\
58.4	4.1996845338714\\
58.5	4.20750597736136\\
58.6	4.21529059083968\\
58.7	4.22303834316793\\
58.8	4.23074920335511\\
58.9	4.23842314055778\\
59	4.2460601240802\\
59.1	4.25366012337446\\
59.2	4.26122310804056\\
59.3	4.26874904782658\\
59.4	4.27623791262876\\
59.5	4.28368967249167\\
59.6	4.29110429760826\\
59.7	4.29848175832005\\
59.8	4.3058220251172\\
59.9	4.31312506863866\\
60	4.32039085967226\\
60.1	4.32761936915485\\
60.2	4.33481056817241\\
60.3	4.34196442796013\\
60.4	4.3490809199026\\
60.5	4.35616001553386\\
60.6	4.36320168653753\\
60.7	4.37020590474694\\
60.8	4.37717264214522\\
60.9	4.38410187086543\\
61	4.39099356319068\\
61.1	4.39784769155419\\
61.2	4.40466422853947\\
61.3	4.41144314688037\\
61.4	4.41818441946123\\
61.5	4.42488801931697\\
61.6	4.43155391963321\\
61.7	4.43818209374634\\
61.8	4.44477251514368\\
61.9	4.45132515746355\\
62	4.45783999449539\\
62.1	4.46431700017986\\
62.2	4.47075614860896\\
62.3	4.47715741402609\\
62.4	4.48352077082619\\
62.5	4.48984619355586\\
62.6	4.49613365691341\\
62.7	4.50238313574899\\
62.8	4.5085946050647\\
62.9	4.51476804001467\\
63	4.52090341590516\\
63.1	4.52700070819468\\
63.2	4.53305989249407\\
63.3	4.53908094456661\\
63.4	4.54506384032808\\
63.5	4.55100855584692\\
63.6	4.55691506734427\\
63.7	4.5627833511941\\
63.8	4.56861338392327\\
63.9	4.57440514221166\\
64	4.58015860289225\\
64.1	4.5858737429512\\
64.2	4.59155053952796\\
64.3	4.59718896991535\\
64.4	4.60278901155966\\
64.5	4.60835064206073\\
64.6	4.61387383917203\\
64.7	4.6193585808008\\
64.8	4.62480484500808\\
64.9	4.6302126100088\\
65	4.63558185417193\\
65.1	4.64091255602048\\
65.2	4.64620469423167\\
65.3	4.65145824763695\\
65.4	4.6566731952221\\
65.5	4.66184951612734\\
65.6	4.6669871896474\\
65.7	4.6720861952316\\
65.8	4.6771465124839\\
65.9	4.68216812116307\\
66	4.68715100118265\\
66.1	4.69209513261115\\
66.2	4.69700049567204\\
66.3	4.70186707074388\\
66.4	4.70669483836037\\
66.5	4.71148377921045\\
66.6	4.71623387413836\\
66.7	4.72094510414373\\
66.8	4.72561745038164\\
66.9	4.73025089416272\\
67	4.73484541695319\\
67.1	4.73940100037498\\
67.2	4.74391762620576\\
67.3	4.74839527637901\\
67.4	4.75283393298417\\
67.5	4.75723357826659\\
67.6	4.76159419462771\\
67.7	4.76591576462507\\
67.8	4.77019827097239\\
67.9	4.77444169653965\\
68	4.77864602435316\\
68.1	4.78281123759561\\
68.2	4.78693731960616\\
68.3	4.79102425388047\\
68.4	4.79507202407082\\
68.5	4.79908061398614\\
68.6	4.80305000759207\\
68.7	4.80698018901104\\
68.8	4.81087114252232\\
68.9	4.81472285256212\\
69	4.8185353037236\\
69.1	4.82230848075695\\
69.2	4.82604236856947\\
69.3	4.82973695222562\\
69.4	4.83339221694707\\
69.5	4.83700814811277\\
69.6	4.84058473125898\\
69.7	4.84412195207939\\
69.8	4.84761979642512\\
69.9	4.85107825030479\\
70	4.8544972998846\\
70	11.8544972998846\\
69.9	11.8510782503048\\
69.8	11.8476197964251\\
69.7	11.8441219520794\\
69.6	11.840584731259\\
69.5	11.8370081481128\\
69.4	11.8333922169471\\
69.3	11.8297369522256\\
69.2	11.8260423685695\\
69.1	11.8223084807569\\
69	11.8185353037236\\
68.9	11.8147228525621\\
68.8	11.8108711425223\\
68.7	11.806980189011\\
68.6	11.8030500075921\\
68.5	11.7990806139861\\
68.4	11.7950720240708\\
68.3	11.7910242538805\\
68.2	11.7869373196062\\
68.1	11.7828112375956\\
68	11.7786460243532\\
67.9	11.7744416965397\\
67.8	11.7701982709724\\
67.7	11.7659157646251\\
67.6	11.7615941946277\\
67.5	11.7572335782666\\
67.4	11.7528339329842\\
67.3	11.748395276379\\
67.2	11.7439176262058\\
67.1	11.739401000375\\
67	11.7348454169532\\
66.9	11.7302508941627\\
66.8	11.7256174503816\\
66.7	11.7209451041437\\
66.6	11.7162338741384\\
66.5	11.7114837792104\\
66.4	11.7066948383604\\
66.3	11.7018670707439\\
66.2	11.697000495672\\
66.1	11.6920951326112\\
66	11.6871510011827\\
65.9	11.6821681211631\\
65.8	11.6771465124839\\
65.7	11.6720861952316\\
65.6	11.6669871896474\\
65.5	11.6618495161273\\
65.4	11.6566731952221\\
65.3	11.6514582476369\\
65.2	11.6462046942317\\
65.1	11.6409125560205\\
65	11.6355818541719\\
64.9	11.6302126100088\\
64.8	11.6248048450081\\
64.7	11.6193585808008\\
64.6	11.613873839172\\
64.5	11.6083506420607\\
64.4	11.6027890115597\\
64.3	11.5971889699154\\
64.2	11.591550539528\\
64.1	11.5858737429512\\
64	11.5801586028922\\
63.9	11.5744051422117\\
63.8	11.5686133839233\\
63.7	11.5627833511941\\
63.6	11.5569150673443\\
63.5	11.5510085558469\\
63.4	11.5450638403281\\
63.3	11.5390809445666\\
63.2	11.5330598924941\\
63.1	11.5270007081947\\
63	11.5209034159052\\
62.9	11.5147680400147\\
62.8	11.5085946050647\\
62.7	11.502383135749\\
62.6	11.4961336569134\\
62.5	11.4898461935559\\
62.4	11.4835207708262\\
62.3	11.4771574140261\\
62.2	11.470756148609\\
62.1	11.4643170001799\\
62	11.4578399944954\\
61.9	11.4513251574635\\
61.8	11.4447725151437\\
61.7	11.4381820937463\\
61.6	11.4315539196332\\
61.5	11.424888019317\\
61.4	11.4181844194612\\
61.3	11.4114431468804\\
61.2	11.4046642285395\\
61.1	11.3978476915542\\
61	11.3909935631907\\
60.9	11.3841018708654\\
60.8	11.3771726421452\\
60.7	11.3702059047469\\
60.6	11.3632016865375\\
60.5	11.3561600155339\\
60.4	11.3490809199026\\
60.3	11.3419644279601\\
60.2	11.3348105681724\\
60.1	11.3276193691549\\
60	11.3203908596723\\
59.9	11.3131250686387\\
59.8	11.3058220251172\\
59.7	11.29848175832\\
59.6	11.2911042976083\\
59.5	11.2836896724917\\
59.4	11.2762379126288\\
59.3	11.2687490478266\\
59.2	11.2612231080406\\
59.1	11.2536601233745\\
59	11.2460601240802\\
58.9	11.2384231405578\\
58.8	11.2307492033551\\
58.7	11.2230383431679\\
58.6	11.2152905908397\\
58.5	11.2075059773614\\
58.4	11.1996845338714\\
58.3	11.1918262916556\\
58.2	11.1839312821468\\
58.1	11.1759995369252\\
58	11.1680310877177\\
57.9	11.160025966398\\
57.8	11.1519842049867\\
57.7	11.1439058356508\\
57.6	11.1357908907037\\
57.5	11.1276394026052\\
57.4	11.1194514039613\\
57.3	11.1112269275239\\
57.2	11.102966006191\\
57.1	11.0946686730062\\
57	11.0863349611588\\
56.9	11.0779649039837\\
56.8	11.0695585349611\\
56.7	11.0611158877164\\
56.6	11.0526369960203\\
56.5	11.0441218937883\\
56.4	11.0355706150807\\
56.3	11.0269831941027\\
56.2	11.018359665204\\
56.1	11.0097000628786\\
56	11.0010044217651\\
55.9	10.9922727766458\\
55.8	10.9835051624474\\
55.7	10.9747016142403\\
55.6	10.9658621672388\\
55.5	10.9569868568005\\
55.4	10.9480757184267\\
55.3	10.939128787762\\
55.2	10.9301461005941\\
55.1	10.9211276928537\\
55	10.9120736006144\\
54.9	10.9029838600925\\
54.8	10.8938585076471\\
54.7	10.8846975797796\\
54.6	10.8755011131335\\
54.5	10.8662691444949\\
54.4	10.8570017107915\\
54.3	10.847698849093\\
54.2	10.838360596611\\
54.1	10.8289869906983\\
54	10.8195780688495\\
53.9	10.8101338687001\\
53.8	10.800654428027\\
53.7	10.791139784748\\
53.6	10.7815899769215\\
53.5	10.7720050427468\\
53.4	10.7623850205637\\
53.3	10.7527299488521\\
53.2	10.7430398662324\\
53.1	10.733314811465\\
53	10.7235548234499\\
52.9	10.7137599412271\\
52.8	10.7039302039762\\
52.7	10.6940656510161\\
52.6	10.684166321805\\
52.5	10.6742322559402\\
52.4	10.6642634931579\\
52.3	10.6542600733332\\
52.2	10.6442220364797\\
52.1	10.6341494227496\\
52	10.6240422724334\\
51.9	10.6139006259595\\
51.8	10.6037245238947\\
51.7	10.5935140069432\\
51.6	10.5832691159471\\
51.5	10.572989891886\\
51.4	10.5626763758768\\
51.3	10.5523286091735\\
51.2	10.5419466331672\\
51.1	10.5315304893857\\
51	10.5210802194936\\
50.9	10.510595865292\\
50.8	10.5000774687184\\
50.7	10.4895250718461\\
50.6	10.4789387168849\\
50.5	10.4683184461802\\
50.4	10.4576643022129\\
50.3	10.4469763275997\\
50.2	10.4362545650925\\
50.1	10.4254990575782\\
50	10.414709848079\\
}--cycle;
\addplot [color=red, dashed, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	2.61470984807897\\
50.1	2.62549905757821\\
50.2	2.63625456509246\\
50.3	2.6469763275997\\
50.4	2.65766430221289\\
50.5	2.66831844618015\\
50.6	2.67893871688492\\
50.7	2.68952507184612\\
50.8	2.70007746871836\\
50.9	2.71059586529205\\
51	2.72108021949363\\
51.1	2.73153048938569\\
51.2	2.74194663316718\\
51.3	2.75232860917351\\
51.4	2.76267637587682\\
51.5	2.77298989188603\\
51.6	2.78326911594711\\
51.7	2.79351400694318\\
51.8	2.80372452389467\\
51.9	2.81390062595954\\
52	2.82404227243338\\
52.1	2.83414942274964\\
52.2	2.84422203647972\\
52.3	2.85426007333318\\
52.4	2.86426349315788\\
52.5	2.87423225594017\\
52.6	2.884166321805\\
52.7	2.89406565101611\\
52.8	2.90393020397622\\
52.9	2.91375994122711\\
53	2.92355482344986\\
53.1	2.93331481146495\\
53.2	2.94303986623243\\
53.3	2.95272994885211\\
53.4	2.96238502056366\\
53.5	2.97200504274682\\
53.6	2.9815899769215\\
53.7	2.99113978474797\\
53.8	3.00065442802703\\
53.9	3.01013386870012\\
54	3.01957806884948\\
54.1	3.02898699069832\\
54.2	3.03836059661096\\
54.3	3.04769884909301\\
54.4	3.05700171079146\\
54.5	3.06626914449487\\
54.6	3.07550111313353\\
54.7	3.08469757977957\\
54.8	3.09385850764713\\
54.9	3.10298386009253\\
55	3.11207360061435\\
55.1	3.12112769285366\\
55.2	3.13014610059408\\
55.3	3.13912878776202\\
55.4	3.14807571842672\\
55.5	3.15698685680048\\
55.6	3.16586216723875\\
55.7	3.17470161424031\\
55.8	3.18350516244738\\
55.9	3.19227277664577\\
56	3.20100442176505\\
56.1	3.20970006287864\\
56.2	3.218359665204\\
56.3	3.22698319410272\\
56.4	3.23557061508069\\
56.5	3.24412189378826\\
56.6	3.25263699602031\\
56.7	3.26111588771644\\
56.8	3.26955853496111\\
56.9	3.27796490398373\\
57	3.28633496115883\\
57.1	3.29466867300621\\
57.2	3.30296600619102\\
57.3	3.31122692752394\\
57.4	3.31945140396131\\
57.5	3.32763940260521\\
57.6	3.33579089070368\\
57.7	3.34390583565076\\
57.8	3.35198420498669\\
57.9	3.36002596639801\\
58	3.36803108771767\\
58.1	3.3759995369252\\
58.2	3.38393128214683\\
58.3	3.39182629165557\\
58.4	3.3996845338714\\
58.5	3.40750597736136\\
58.6	3.41529059083968\\
58.7	3.42303834316793\\
58.8	3.43074920335511\\
58.9	3.43842314055778\\
59	3.4460601240802\\
59.1	3.45366012337446\\
59.2	3.46122310804056\\
59.3	3.46874904782658\\
59.4	3.47623791262876\\
59.5	3.48368967249167\\
59.6	3.49110429760826\\
59.7	3.49848175832005\\
59.8	3.5058220251172\\
59.9	3.51312506863866\\
60	3.52039085967226\\
60.1	3.52761936915485\\
60.2	3.53481056817241\\
60.3	3.54196442796013\\
60.4	3.5490809199026\\
60.5	3.55616001553386\\
60.6	3.56320168653753\\
60.7	3.57020590474694\\
60.8	3.57717264214522\\
60.9	3.58410187086543\\
61	3.59099356319068\\
61.1	3.59784769155419\\
61.2	3.60466422853947\\
61.3	3.61144314688037\\
61.4	3.61818441946123\\
61.5	3.62488801931697\\
61.6	3.63155391963321\\
61.7	3.63818209374634\\
61.8	3.64477251514368\\
61.9	3.65132515746355\\
62	3.65783999449539\\
62.1	3.66431700017986\\
62.2	3.67075614860896\\
62.3	3.67715741402609\\
62.4	3.68352077082619\\
62.5	3.68984619355586\\
62.6	3.69613365691341\\
62.7	3.70238313574899\\
62.8	3.7085946050647\\
62.9	3.71476804001467\\
63	3.72090341590516\\
63.1	3.72700070819468\\
63.2	3.73305989249407\\
63.3	3.73908094456661\\
63.4	3.74506384032808\\
63.5	3.75100855584692\\
63.6	3.75691506734427\\
63.7	3.7627833511941\\
63.8	3.76861338392327\\
63.9	3.77440514221166\\
64	3.78015860289225\\
64.1	3.7858737429512\\
64.2	3.79155053952796\\
64.3	3.79718896991535\\
64.4	3.80278901155966\\
64.5	3.80835064206073\\
64.6	3.81387383917204\\
64.7	3.81935858080081\\
64.8	3.82480484500808\\
64.9	3.8302126100088\\
65	3.83558185417193\\
65.1	3.84091255602049\\
65.2	3.84620469423167\\
65.3	3.85145824763695\\
65.4	3.8566731952221\\
65.5	3.86184951612734\\
65.6	3.8669871896474\\
65.7	3.8720861952316\\
65.8	3.8771465124839\\
65.9	3.88216812116307\\
66	3.88715100118265\\
66.1	3.89209513261115\\
66.2	3.89700049567204\\
66.3	3.90186707074388\\
66.4	3.90669483836037\\
66.5	3.91148377921045\\
66.6	3.91623387413836\\
66.7	3.92094510414373\\
66.8	3.92561745038164\\
66.9	3.93025089416272\\
67	3.93484541695319\\
67.1	3.93940100037498\\
67.2	3.94391762620576\\
67.3	3.94839527637901\\
67.4	3.95283393298417\\
67.5	3.95723357826659\\
67.6	3.96159419462771\\
67.7	3.96591576462507\\
67.8	3.97019827097239\\
67.9	3.97444169653965\\
68	3.97864602435316\\
68.1	3.98281123759561\\
68.2	3.98693731960616\\
68.3	3.99102425388047\\
68.4	3.99507202407082\\
68.5	3.99908061398614\\
68.6	4.00305000759207\\
68.7	4.00698018901104\\
68.8	4.01087114252232\\
68.9	4.01472285256212\\
69	4.0185353037236\\
69.1	4.02230848075695\\
69.2	4.02604236856947\\
69.3	4.02973695222562\\
69.4	4.03339221694707\\
69.5	4.03700814811277\\
69.6	4.04058473125898\\
69.7	4.04412195207939\\
69.8	4.04761979642512\\
69.9	4.0510782503048\\
70	4.0544972998846\\
};
\addplot [color=red, dashed, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	11.314709848079\\
50.1	11.3254990575782\\
50.2	11.3362545650925\\
50.3	11.3469763275997\\
50.4	11.3576643022129\\
50.5	11.3683184461802\\
50.6	11.3789387168849\\
50.7	11.3895250718461\\
50.8	11.4000774687184\\
50.9	11.4105958652921\\
51	11.4210802194936\\
51.1	11.4315304893857\\
51.2	11.4419466331672\\
51.3	11.4523286091735\\
51.4	11.4626763758768\\
51.5	11.472989891886\\
51.6	11.4832691159471\\
51.7	11.4935140069432\\
51.8	11.5037245238947\\
51.9	11.5139006259595\\
52	11.5240422724334\\
52.1	11.5341494227496\\
52.2	11.5442220364797\\
52.3	11.5542600733332\\
52.4	11.5642634931579\\
52.5	11.5742322559402\\
52.6	11.584166321805\\
52.7	11.5940656510161\\
52.8	11.6039302039762\\
52.9	11.6137599412271\\
53	11.6235548234499\\
53.1	11.633314811465\\
53.2	11.6430398662324\\
53.3	11.6527299488521\\
53.4	11.6623850205637\\
53.5	11.6720050427468\\
53.6	11.6815899769215\\
53.7	11.691139784748\\
53.8	11.700654428027\\
53.9	11.7101338687001\\
54	11.7195780688495\\
54.1	11.7289869906983\\
54.2	11.738360596611\\
54.3	11.747698849093\\
54.4	11.7570017107915\\
54.5	11.7662691444949\\
54.6	11.7755011131335\\
54.7	11.7846975797796\\
54.8	11.7938585076471\\
54.9	11.8029838600925\\
55	11.8120736006144\\
55.1	11.8211276928537\\
55.2	11.8301461005941\\
55.3	11.839128787762\\
55.4	11.8480757184267\\
55.5	11.8569868568005\\
55.6	11.8658621672388\\
55.7	11.8747016142403\\
55.8	11.8835051624474\\
55.9	11.8922727766458\\
56	11.9010044217651\\
56.1	11.9097000628786\\
56.2	11.918359665204\\
56.3	11.9269831941027\\
56.4	11.9355706150807\\
56.5	11.9441218937883\\
56.6	11.9526369960203\\
56.7	11.9611158877164\\
56.8	11.9695585349611\\
56.9	11.9779649039837\\
57	11.9863349611588\\
57.1	11.9946686730062\\
57.2	12.002966006191\\
57.3	12.0112269275239\\
57.4	12.0194514039613\\
57.5	12.0276394026052\\
57.6	12.0357908907037\\
57.7	12.0439058356508\\
57.8	12.0519842049867\\
57.9	12.060025966398\\
58	12.0680310877177\\
58.1	12.0759995369252\\
58.2	12.0839312821468\\
58.3	12.0918262916556\\
58.4	12.0996845338714\\
58.5	12.1075059773614\\
58.6	12.1152905908397\\
58.7	12.1230383431679\\
58.8	12.1307492033551\\
58.9	12.1384231405578\\
59	12.1460601240802\\
59.1	12.1536601233745\\
59.2	12.1612231080406\\
59.3	12.1687490478266\\
59.4	12.1762379126288\\
59.5	12.1836896724917\\
59.6	12.1911042976083\\
59.7	12.19848175832\\
59.8	12.2058220251172\\
59.9	12.2131250686387\\
60	12.2203908596723\\
60.1	12.2276193691549\\
60.2	12.2348105681724\\
60.3	12.2419644279601\\
60.4	12.2490809199026\\
60.5	12.2561600155339\\
60.6	12.2632016865375\\
60.7	12.2702059047469\\
60.8	12.2771726421452\\
60.9	12.2841018708654\\
61	12.2909935631907\\
61.1	12.2978476915542\\
61.2	12.3046642285395\\
61.3	12.3114431468804\\
61.4	12.3181844194612\\
61.5	12.324888019317\\
61.6	12.3315539196332\\
61.7	12.3381820937463\\
61.8	12.3447725151437\\
61.9	12.3513251574635\\
62	12.3578399944954\\
62.1	12.3643170001799\\
62.2	12.370756148609\\
62.3	12.3771574140261\\
62.4	12.3835207708262\\
62.5	12.3898461935559\\
62.6	12.3961336569134\\
62.7	12.402383135749\\
62.8	12.4085946050647\\
62.9	12.4147680400147\\
63	12.4209034159052\\
63.1	12.4270007081947\\
63.2	12.4330598924941\\
63.3	12.4390809445666\\
63.4	12.4450638403281\\
63.5	12.4510085558469\\
63.6	12.4569150673443\\
63.7	12.4627833511941\\
63.8	12.4686133839233\\
63.9	12.4744051422117\\
64	12.4801586028922\\
64.1	12.4858737429512\\
64.2	12.491550539528\\
64.3	12.4971889699154\\
64.4	12.5027890115597\\
64.5	12.5083506420607\\
64.6	12.513873839172\\
64.7	12.5193585808008\\
64.8	12.5248048450081\\
64.9	12.5302126100088\\
65	12.5355818541719\\
65.1	12.5409125560205\\
65.2	12.5462046942317\\
65.3	12.5514582476369\\
65.4	12.5566731952221\\
65.5	12.5618495161273\\
65.6	12.5669871896474\\
65.7	12.5720861952316\\
65.8	12.5771465124839\\
65.9	12.5821681211631\\
66	12.5871510011827\\
66.1	12.5920951326112\\
66.2	12.597000495672\\
66.3	12.6018670707439\\
66.4	12.6066948383604\\
66.5	12.6114837792104\\
66.6	12.6162338741384\\
66.7	12.6209451041437\\
66.8	12.6256174503816\\
66.9	12.6302508941627\\
67	12.6348454169532\\
67.1	12.639401000375\\
67.2	12.6439176262058\\
67.3	12.648395276379\\
67.4	12.6528339329842\\
67.5	12.6572335782666\\
67.6	12.6615941946277\\
67.7	12.6659157646251\\
67.8	12.6701982709724\\
67.9	12.6744416965397\\
68	12.6786460243532\\
68.1	12.6828112375956\\
68.2	12.6869373196062\\
68.3	12.6910242538805\\
68.4	12.6950720240708\\
68.5	12.6990806139861\\
68.6	12.7030500075921\\
68.7	12.706980189011\\
68.8	12.7108711425223\\
68.9	12.7147228525621\\
69	12.7185353037236\\
69.1	12.7223084807569\\
69.2	12.7260423685695\\
69.3	12.7297369522256\\
69.4	12.7333922169471\\
69.5	12.7370081481128\\
69.6	12.740584731259\\
69.7	12.7441219520794\\
69.8	12.7476197964251\\
69.9	12.7510782503048\\
70	12.7544972998846\\
};
\addplot [color=red, dashed, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	2.51470984807897\\
50	11.314709848079\\
};
\addplot [color=red, dashed, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
70	12.7544972998846\\
70	3.9544972998846\\
};
\addplot [color=green, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.2\\
0.1	-5.18000001333333\\
0.2	-5.16000010666658\\
0.3	-5.14000035999935\\
0.4	-5.1200008533306\\
0.5	-5.10000166665833\\
0.6	-5.08000287997926\\
0.7	-5.06000457328851\\
0.8	-5.04000682657929\\
0.9	-5.02000971984254\\
1	-5.00001333306667\\
1.1	-4.9800177462372\\
1.2	-4.96002303933646\\
1.3	-4.94002929234323\\
1.4	-4.9200365852325\\
1.5	-4.90004499797504\\
1.6	-4.8800546105372\\
1.7	-4.86006550288049\\
1.8	-4.84007775496131\\
1.9	-4.82009144673063\\
2	-4.80010665813366\\
2.1	-4.78012346910952\\
2.2	-4.76014195959095\\
2.3	-4.74016220950395\\
2.4	-4.7201842987675\\
2.5	-4.70020830729322\\
2.6	-4.68023431498504\\
2.7	-4.6602624017389\\
2.8	-4.64029264744245\\
2.9	-4.62032513197465\\
3	-4.60035993520555\\
3.1	-4.58039713699592\\
3.2	-4.56043681719691\\
3.3	-4.54047905564977\\
3.4	-4.52052393218554\\
3.5	-4.50057152662467\\
3.6	-4.48062191877677\\
3.7	-4.46067518844022\\
3.8	-4.44073141540194\\
3.9	-4.42079067943699\\
4	-4.40085306030827\\
4.1	-4.38091863776625\\
4.2	-4.36098749154859\\
4.3	-4.34105970137985\\
4.4	-4.32113534697115\\
4.5	-4.30121450801989\\
4.6	-4.2812972642094\\
4.7	-4.26138369520863\\
4.8	-4.24147388067183\\
4.9	-4.22156790023823\\
5	-4.20166583353172\\
5.1	-4.18176776016054\\
5.2	-4.16187375971697\\
5.3	-4.14198391177698\\
5.4	-4.12209829589993\\
5.5	-4.10221699162825\\
5.6	-4.08234007848715\\
5.7	-4.06246763598424\\
5.8	-4.04259974360927\\
5.9	-4.02273648083379\\
6	-4.00287792711081\\
6.1	-3.98302416187452\\
6.2	-3.96317526453997\\
6.3	-3.94333131450271\\
6.4	-3.92349239113851\\
6.5	-3.90365857380305\\
6.6	-3.88382994183157\\
6.7	-3.86400657453856\\
6.8	-3.84418855121747\\
6.9	-3.82437595114037\\
7	-3.80456885355763\\
7.1	-3.78476733769762\\
7.2	-3.76497148276637\\
7.3	-3.74518136794728\\
7.4	-3.72539707240077\\
7.5	-3.70561867526401\\
7.6	-3.68584625565055\\
7.7	-3.66607989265006\\
7.8	-3.64631966532794\\
7.9	-3.6265656527251\\
8	-3.60681793385754\\
8.1	-3.58707658771613\\
8.2	-3.56734169326621\\
8.3	-3.54761332944734\\
8.4	-3.52789157517296\\
8.5	-3.50817650933004\\
8.6	-3.48846821077883\\
8.7	-3.46876675835249\\
8.8	-3.44907223085682\\
8.9	-3.42938470706988\\
9	-3.40970426574176\\
9.1	-3.39003098559418\\
9.2	-3.37036494532025\\
9.3	-3.3507062235841\\
9.4	-3.33105489902059\\
9.5	-3.31141105023499\\
9.6	-3.29177475580268\\
9.7	-3.27214609426879\\
9.8	-3.25252514414796\\
9.9	-3.23291198392395\\
10	-3.21330669204939\\
10.1	-3.19370934694541\\
10.2	-3.17412002700136\\
10.3	-3.15453881057451\\
10.4	-3.13496577598968\\
10.5	-3.115401001539\\
10.6	-3.09584456548154\\
10.7	-3.076296546043\\
10.8	-3.05675702141545\\
10.9	-3.03722606975696\\
11	-3.01770376919131\\
11.1	-2.99819019780766\\
11.2	-2.9786854336603\\
11.3	-2.95918955476823\\
11.4	-2.93970263911496\\
11.5	-2.92022476464812\\
11.6	-2.90075600927918\\
11.7	-2.88129645088313\\
11.8	-2.86184616729819\\
11.9	-2.84240523632547\\
12	-2.82297373572865\\
12.1	-2.80355174323373\\
12.2	-2.78413933652863\\
12.3	-2.76473659326297\\
12.4	-2.74534359104769\\
12.5	-2.72596040745477\\
12.6	-2.70658712001692\\
12.7	-2.68722380622727\\
12.8	-2.66787054353904\\
12.9	-2.64852740936527\\
13	-2.62919448107845\\
13.1	-2.60987183601028\\
13.2	-2.59055955145131\\
13.3	-2.57125770465066\\
13.4	-2.55196637281569\\
13.5	-2.53268563311169\\
13.6	-2.5134155626616\\
13.7	-2.49415623854568\\
13.8	-2.4749077378012\\
13.9	-2.45567013742214\\
14	-2.43644351435886\\
14.1	-2.41722794551785\\
14.2	-2.39802350776134\\
14.3	-2.37883027790706\\
14.4	-2.35964833272791\\
14.5	-2.34047774895164\\
14.6	-2.32131860326057\\
14.7	-2.30217097229124\\
14.8	-2.28303493263416\\
14.9	-2.26391056083346\\
15	-2.2447979333866\\
15.1	-2.22569712674407\\
15.2	-2.20660821730907\\
15.3	-2.1875312814372\\
15.4	-2.1684663954362\\
15.5	-2.14941363556557\\
15.6	-2.13037307803632\\
15.7	-2.11134479901068\\
15.8	-2.09232887460172\\
15.9	-2.07332538087312\\
16	-2.05433439383882\\
16.1	-2.03535598946276\\
16.2	-2.01639024365852\\
16.3	-1.99743723228906\\
16.4	-1.9784970311664\\
16.5	-1.95956971605132\\
16.6	-1.94065536265305\\
16.7	-1.92175404662899\\
16.8	-1.90286584358437\\
16.9	-1.88399082907198\\
17	-1.86512907859186\\
17.1	-1.84628066759097\\
17.2	-1.82744567146294\\
17.3	-1.80862416554773\\
17.4	-1.78981622513133\\
17.5	-1.77102192544549\\
17.6	-1.75224134166737\\
17.7	-1.73347454891929\\
17.8	-1.71472162226839\\
17.9	-1.69598263672635\\
18	-1.6772576672491\\
18.1	-1.65854678873648\\
18.2	-1.63985007603198\\
18.3	-1.62116760392244\\
18.4	-1.6024994471377\\
18.5	-1.58384568035038\\
18.6	-1.56520637817552\\
18.7	-1.54658161517029\\
18.8	-1.52797146583374\\
18.9	-1.50937600460643\\
19	-1.49079530587017\\
19.1	-1.47222944394775\\
19.2	-1.45367849310258\\
19.3	-1.43514252753845\\
19.4	-1.41662162139918\\
19.5	-1.39811584876839\\
19.6	-1.37962528366913\\
19.7	-1.36115000006364\\
19.8	-1.34269007185303\\
19.9	-1.32424557287699\\
20	-1.30581657691349\\
20.1	-1.2874031576785\\
20.2	-1.26900538882565\\
20.3	-1.25062334394601\\
20.4	-1.23225709656773\\
20.5	-1.21390672015577\\
20.6	-1.19557228811162\\
20.7	-1.17725387377297\\
20.8	-1.15895155041347\\
20.9	-1.14066539124237\\
21	-1.1223954694043\\
21.1	-1.10414185797891\\
21.2	-1.08590462998063\\
21.3	-1.06768385835835\\
21.4	-1.04947961599512\\
21.5	-1.03129197570789\\
21.6	-1.0131210102472\\
21.7	-0.994966792296894\\
21.8	-0.976829394473808\\
21.9	-0.958708889327512\\
22	-0.940605349340004\\
22.1	-0.922518846925419\\
22.2	-0.904449454429744\\
22.3	-0.886397244130523\\
22.4	-0.868362288236574\\
22.5	-0.850344658887698\\
22.6	-0.832344428154386\\
22.7	-0.814361668037537\\
22.8	-0.79639645046817\\
22.9	-0.778448847307128\\
23	-0.760518930344802\\
23.1	-0.742606771300836\\
23.2	-0.724712441823841\\
23.3	-0.706836013491111\\
23.4	-0.688977557808338\\
23.5	-0.671137146209317\\
23.6	-0.653314850055674\\
23.7	-0.635510740636567\\
23.8	-0.617724889168414\\
23.9	-0.599957366794592\\
24	-0.582208244585172\\
24.1	-0.564477593536615\\
24.2	-0.546765484571503\\
24.3	-0.529071988538249\\
24.4	-0.511397176210812\\
24.5	-0.49374111828842\\
24.6	-0.476103885395279\\
24.7	-0.458485548080298\\
24.8	-0.440886176816803\\
24.9	-0.423305842002255\\
25	-0.40574461395797\\
25.1	-0.388202562928837\\
25.2	-0.370679759083036\\
25.3	-0.35317627251176\\
25.4	-0.335692173228932\\
25.5	-0.318227531170925\\
25.6	-0.300782416196284\\
25.7	-0.283356898085446\\
25.8	-0.265951046540461\\
25.9	-0.24856493118471\\
26	-0.231198621562632\\
26.1	-0.213852187139445\\
26.2	-0.196525697300859\\
26.3	-0.179219221352813\\
26.4	-0.161932828521187\\
26.5	-0.144666587951531\\
26.6	-0.127420568708781\\
26.7	-0.110194839776994\\
26.8	-0.0929894700590603\\
26.9	-0.0758045283764375\\
27	-0.0586400834688687\\
27.1	-0.0414962039941118\\
27.2	-0.0243729585276595\\
27.3	-0.00727041556247343\\
27.4	0.00981135649129961\\
27.5	0.026872289306592\\
27.6	0.0439123146396971\\
27.7	0.0609313643305347\\
27.8	0.0779293703029307\\
27.9	0.094906264564881\\
28	0.111861979208833\\
28.1	0.128796446411953\\
28.2	0.145709598436391\\
28.3	0.162601367629562\\
28.4	0.179471686424414\\
28.5	0.196320487339693\\
28.6	0.213147702980216\\
28.7	0.229953266037146\\
28.8	0.246737109288252\\
28.9	0.263499165598184\\
29	0.280239367918735\\
29.1	0.296957649289125\\
29.2	0.313653942836245\\
29.3	0.330328181774945\\
29.4	0.346980299408293\\
29.5	0.363610229127837\\
29.6	0.380217904413885\\
29.7	0.396803258835755\\
29.8	0.413366226052051\\
29.9	0.429906739810929\\
30	0.446424733950353\\
30.1	0.462920142398371\\
30.2	0.47939289917337\\
30.3	0.495842938384343\\
30.4	0.512270194231159\\
30.5	0.528674601004813\\
30.6	0.545056093087701\\
30.7	0.561414604953878\\
30.8	0.577750071169317\\
30.9	0.594062426392175\\
31	0.610351605373051\\
31.1	0.626617542955254\\
31.2	0.642860174075054\\
31.3	0.659079433761947\\
31.4	0.675275257138918\\
31.5	0.691447579422695\\
31.6	0.707596335924009\\
31.7	0.723721462047857\\
31.8	0.739822893293753\\
31.9	0.755900565255997\\
32	0.771954413623921\\
32.1	0.787984374182153\\
32.2	0.803990382810872\\
32.3	0.819972375486065\\
32.4	0.835930288279783\\
32.5	0.851864057360395\\
32.6	0.867773618992849\\
32.7	0.883658909538915\\
32.8	0.899519865457457\\
32.9	0.915356423304666\\
33	0.931168519734338\\
33.1	0.946956091498106\\
33.2	0.962719075445703\\
33.3	0.978457408525217\\
33.4	0.994171027783333\\
33.5	1.0098598703656\\
33.6	1.02552387351666\\
33.7	1.04116297458053\\
33.8	1.05677711100082\\
33.9	1.07236622032101\\
34	1.08793024018469\\
34.1	1.10346910833578\\
34.2	1.11898276261885\\
34.3	1.13447114097929\\
34.4	1.14993418146361\\
34.5	1.16537182221968\\
34.6	1.18078400149694\\
34.7	1.19617065764671\\
34.8	1.21153172912237\\
34.9	1.22686715447966\\
35	1.24217687237691\\
35.1	1.25746082157526\\
35.2	1.27271894093893\\
35.3	1.28795116943546\\
35.4	1.30315744613597\\
35.5	1.31833771021537\\
35.6	1.33349190095261\\
35.7	1.34861995773097\\
35.8	1.36372182003822\\
35.9	1.37879742746695\\
36	1.39384671971473\\
36.1	1.40886963658443\\
36.2	1.4238661179844\\
36.3	1.43883610392872\\
36.4	1.45377953453748\\
36.5	1.46869635003698\\
36.6	1.48358649075997\\
36.7	1.4984498971459\\
36.8	1.51328650974118\\
36.9	1.52809626919937\\
37	1.54287911628145\\
37.1	1.55763499185606\\
37.2	1.57236383689971\\
37.3	1.58706559249705\\
37.4	1.60174019984106\\
37.5	1.61638760023334\\
37.6	1.63100773508431\\
37.7	1.64560054591345\\
37.8	1.66016597434953\\
37.9	1.67470396213086\\
38	1.68921445110551\\
38.1	1.70369738323154\\
38.2	1.71815270057725\\
38.3	1.73258034532137\\
38.4	1.74698025975336\\
38.5	1.76135238627357\\
38.6	1.77569666739351\\
38.7	1.79001304573609\\
38.8	1.80430146403581\\
38.9	1.81856186513901\\
39	1.8327941920041\\
39.1	1.84699838770181\\
39.2	1.86117439541536\\
39.3	1.87532215844074\\
39.4	1.88944162018692\\
39.5	1.90353272417608\\
39.6	1.91759541404381\\
39.7	1.93162963353937\\
39.8	1.94563532652591\\
39.9	1.95961243698067\\
40	1.97356090899523\\
40.1	1.98748068677571\\
40.2	2.00137171464304\\
40.3	2.0152339370331\\
40.4	2.02906729849704\\
40.5	2.04287174370143\\
40.6	2.05664721742849\\
40.7	2.07039366457636\\
40.8	2.08411103015927\\
40.9	2.09779925930777\\
41	2.11145829726896\\
41.1	2.12508808940671\\
41.2	2.13868858120187\\
41.3	2.15225971825249\\
41.4	2.16580144627404\\
41.5	2.17931371109963\\
41.6	2.19279645868021\\
41.7	2.20624963508481\\
41.8	2.21967318650075\\
41.9	2.23306705923383\\
42	2.24643119970859\\
42.1	2.25976555446848\\
42.2	2.2730700701761\\
42.3	2.2863446936134\\
42.4	2.29958937168191\\
42.5	2.31280405140293\\
42.6	2.32598867991776\\
42.7	2.33914320448791\\
42.8	2.35226757249529\\
42.9	2.36536173144245\\
43	2.37842562895277\\
43.1	2.39145921277068\\
43.2	2.40446243076186\\
43.3	2.41743523091346\\
43.4	2.43037756133429\\
43.5	2.44328937025505\\
43.6	2.45617060602852\\
43.7	2.46902121712977\\
43.8	2.48184115215638\\
43.9	2.49463035982863\\
44	2.50738878898969\\
44.1	2.52011638860588\\
44.2	2.5328131077668\\
44.3	2.54547889568561\\
44.4	2.55811370169915\\
44.5	2.57071747526824\\
44.6	2.58329016597778\\
44.7	2.59583172353704\\
44.8	2.6083420977798\\
44.9	2.62082123866458\\
45	2.63326909627483\\
45.1	2.64568562081914\\
45.2	2.65807076263143\\
45.3	2.67042447217115\\
45.4	2.68274670002347\\
45.5	2.6950373968995\\
45.6	2.70729651363647\\
45.7	2.71952400119793\\
45.8	2.73171981067395\\
45.9	2.74388389328129\\
46	2.75601620036366\\
46.1	2.76811668339183\\
46.2	2.7801852939639\\
46.3	2.79222198380542\\
46.4	2.80422670476967\\
46.5	2.81619940883777\\
46.6	2.82814004811893\\
46.7	2.84004857485059\\
46.8	2.85192494139868\\
46.9	2.86376910025774\\
47	2.87558100405114\\
47.1	2.8873606055313\\
47.2	2.89910785757982\\
47.3	2.91082271320771\\
47.4	2.92250512555556\\
47.5	2.93415504789374\\
47.6	2.94577243362257\\
47.7	2.95735723627253\\
47.8	2.96890940950442\\
47.9	2.98042890710956\\
48	2.99191568300998\\
48.1	3.0033696912586\\
48.2	3.01479088603938\\
48.3	3.02617922166757\\
48.4	3.03753465258985\\
48.5	3.0488571333845\\
48.6	3.06014661876161\\
48.7	3.07140306356327\\
48.8	3.08262642276369\\
48.9	3.09381665146947\\
49	3.10497370491971\\
49.1	3.11609753848619\\
49.2	3.12718810767361\\
49.3	3.1382453681197\\
49.4	3.14926927559544\\
49.5	3.1602597860052\\
49.6	3.17121685538697\\
49.7	3.18214043991248\\
49.8	3.19303049588741\\
49.9	3.20388697975154\\
50	3.21470984807897\\
50.1	3.22549905757821\\
50.2	3.23625456509246\\
50.3	3.2469763275997\\
50.4	3.25766430221289\\
50.5	3.26831844618015\\
50.6	3.27893871688492\\
50.7	3.28952507184612\\
50.8	3.30007746871836\\
50.9	3.31059586529205\\
51	3.32108021949363\\
51.1	3.33153048938569\\
51.2	3.34194663316717\\
51.3	3.35232860917351\\
51.4	3.36267637587682\\
51.5	3.37298989188603\\
51.6	3.38326911594711\\
51.7	3.39351400694318\\
51.8	3.40372452389467\\
51.9	3.41390062595954\\
52	3.42404227243338\\
52.1	3.43414942274964\\
52.2	3.44422203647972\\
52.3	3.45426007333318\\
52.4	3.46426349315788\\
52.5	3.47423225594017\\
52.6	3.484166321805\\
52.7	3.49406565101611\\
52.8	3.50393020397622\\
52.9	3.51375994122711\\
53	3.52355482344986\\
53.1	3.53331481146495\\
53.2	3.54303986623243\\
53.3	3.55272994885211\\
53.4	3.56238502056366\\
53.5	3.57200504274682\\
53.6	3.58158997692149\\
53.7	3.59113978474797\\
53.8	3.60065442802703\\
53.9	3.61013386870012\\
54	3.61957806884948\\
54.1	3.62898699069831\\
54.2	3.63836059661096\\
54.3	3.64769884909301\\
54.4	3.65700171079146\\
54.5	3.66626914449487\\
54.6	3.67550111313353\\
54.7	3.68469757977957\\
54.8	3.69385850764713\\
54.9	3.70298386009253\\
55	3.71207360061435\\
55.1	3.72112769285366\\
55.2	3.73014610059408\\
55.3	3.73912878776202\\
55.4	3.74807571842672\\
55.5	3.75698685680048\\
55.6	3.76586216723875\\
55.7	3.77470161424031\\
55.8	3.78350516244738\\
55.9	3.79227277664577\\
56	3.80100442176505\\
56.1	3.80970006287864\\
56.2	3.818359665204\\
56.3	3.82698319410272\\
56.4	3.83557061508069\\
56.5	3.84412189378826\\
56.6	3.85263699602031\\
56.7	3.86111588771644\\
56.8	3.86955853496111\\
56.9	3.87796490398373\\
57	3.88633496115883\\
57.1	3.89466867300621\\
57.2	3.90296600619102\\
57.3	3.91122692752394\\
57.4	3.9194514039613\\
57.5	3.92763940260521\\
57.6	3.93579089070368\\
57.7	3.94390583565076\\
57.8	3.95198420498669\\
57.9	3.96002596639801\\
58	3.96803108771767\\
58.1	3.9759995369252\\
58.2	3.98393128214683\\
58.3	3.99182629165557\\
58.4	3.9996845338714\\
58.5	4.00750597736136\\
58.6	4.01529059083968\\
58.7	4.02303834316793\\
58.8	4.03074920335511\\
58.9	4.03842314055778\\
59	4.0460601240802\\
59.1	4.05366012337446\\
59.2	4.06122310804056\\
59.3	4.06874904782658\\
59.4	4.07623791262876\\
59.5	4.08368967249167\\
59.6	4.09110429760826\\
59.7	4.09848175832005\\
59.8	4.1058220251172\\
59.9	4.11312506863866\\
60	4.12039085967226\\
60.1	4.12761936915485\\
60.2	4.13481056817241\\
60.3	4.14196442796013\\
60.4	4.1490809199026\\
60.5	4.15616001553386\\
60.6	4.16320168653753\\
60.7	4.17020590474694\\
60.8	4.17717264214522\\
60.9	4.18410187086543\\
61	4.19099356319068\\
61.1	4.19784769155419\\
61.2	4.20466422853946\\
61.3	4.21144314688037\\
61.4	4.21818441946123\\
61.5	4.22488801931697\\
61.6	4.23155391963321\\
61.7	4.23818209374634\\
61.8	4.24477251514368\\
61.9	4.25132515746355\\
62	4.25783999449539\\
62.1	4.26431700017986\\
62.2	4.27075614860896\\
62.3	4.27715741402609\\
62.4	4.28352077082619\\
62.5	4.28984619355586\\
62.6	4.29613365691341\\
62.7	4.30238313574899\\
62.8	4.3085946050647\\
62.9	4.31476804001467\\
63	4.32090341590516\\
63.1	4.32700070819468\\
63.2	4.33305989249407\\
63.3	4.33908094456661\\
63.4	4.34506384032808\\
63.5	4.35100855584692\\
63.6	4.35691506734427\\
63.7	4.3627833511941\\
63.8	4.36861338392327\\
63.9	4.37440514221166\\
64	4.38015860289225\\
64.1	4.3858737429512\\
64.2	4.39155053952796\\
64.3	4.39718896991535\\
64.4	4.40278901155966\\
64.5	4.40835064206073\\
64.6	4.41387383917203\\
64.7	4.4193585808008\\
64.8	4.42480484500808\\
64.9	4.4302126100088\\
65	4.43558185417193\\
65.1	4.44091255602048\\
65.2	4.44620469423167\\
65.3	4.45145824763695\\
65.4	4.4566731952221\\
65.5	4.46184951612734\\
65.6	4.4669871896474\\
65.7	4.4720861952316\\
65.8	4.4771465124839\\
65.9	4.48216812116307\\
66	4.48715100118265\\
66.1	4.49209513261115\\
66.2	4.49700049567204\\
66.3	4.50186707074388\\
66.4	4.50669483836037\\
66.5	4.51148377921045\\
66.6	4.51623387413836\\
66.7	4.52094510414372\\
66.8	4.52561745038164\\
66.9	4.53025089416272\\
67	4.53484541695319\\
67.1	4.53940100037498\\
67.2	4.54391762620576\\
67.3	4.54839527637901\\
67.4	4.55283393298417\\
67.5	4.55723357826659\\
67.6	4.56159419462771\\
67.7	4.56591576462507\\
67.8	4.57019827097239\\
67.9	4.57444169653965\\
68	4.57864602435316\\
68.1	4.58281123759561\\
68.2	4.58693731960616\\
68.3	4.59102425388047\\
68.4	4.59507202407082\\
68.5	4.59908061398614\\
68.6	4.60305000759207\\
68.7	4.60698018901104\\
68.8	4.61087114252232\\
68.9	4.61472285256212\\
69	4.6185353037236\\
69.1	4.62230848075695\\
69.2	4.62604236856947\\
69.3	4.62973695222562\\
69.4	4.63339221694707\\
69.5	4.63700814811277\\
69.6	4.64058473125898\\
69.7	4.64412195207939\\
69.8	4.64761979642512\\
69.9	4.65107825030479\\
70	4.6544972998846\\
70.1	4.65787693148835\\
70.2	4.66121713159751\\
70.3	4.6645178868513\\
70.4	4.66777918404669\\
70.5	4.6710010101385\\
70.6	4.67418335223944\\
70.7	4.67732619762013\\
70.8	4.6804295337092\\
70.9	4.6834933480933\\
71	4.6865176285172\\
71.1	4.68950236288376\\
71.2	4.69244753925406\\
71.3	4.69535314584739\\
71.4	4.69821917104132\\
71.5	4.70104560337178\\
71.6	4.70383243153302\\
71.7	4.70657964437774\\
71.8	4.70928723091709\\
71.9	4.71195518032073\\
72	4.71458348191686\\
72.1	4.71717212519229\\
72.2	4.71972109979244\\
72.3	4.72223039552142\\
72.4	4.72470000234204\\
72.5	4.72712991037589\\
72.6	4.72952010990333\\
72.7	4.73187059136357\\
72.8	4.73418134535469\\
72.9	4.73645236263367\\
73	4.73868363411645\\
73.1	4.74087515087794\\
73.2	4.74302690415209\\
73.3	4.74513888533188\\
73.4	4.74721108596938\\
73.5	4.74924349777581\\
73.6	4.75123611262151\\
73.7	4.75318892253603\\
73.8	4.75510191970812\\
73.9	4.75697509648582\\
74	4.7588084453764\\
74.1	4.76060195904648\\
74.2	4.762355630322\\
74.3	4.76406945218829\\
74.4	4.76574341779005\\
74.5	4.76737752043143\\
74.6	4.76897175357602\\
74.7	4.77052611084689\\
74.8	4.7720405860266\\
74.9	4.77351517305727\\
75	4.77494986604054\\
75.1	4.77634465923765\\
75.2	4.77769954706943\\
75.3	4.77901452411632\\
75.4	4.78028958511842\\
75.5	4.78152472497548\\
75.6	4.78271993874696\\
75.7	4.78387522165198\\
75.8	4.78499056906944\\
75.9	4.78606597653793\\
76	4.78710143975583\\
76.1	4.78809695458129\\
76.2	4.78905251703224\\
76.3	4.78996812328645\\
76.4	4.79084376968148\\
76.5	4.79167945271476\\
76.6	4.79247516904355\\
76.7	4.79323091548498\\
76.8	4.79394668901608\\
76.9	4.79462248677375\\
77	4.79525830605479\\
77.1	4.79585414431594\\
77.2	4.79640999917384\\
77.3	4.79692586840507\\
77.4	4.79740174994615\\
77.5	4.79783764189357\\
77.6	4.79823354250375\\
77.7	4.79858945019309\\
77.8	4.79890536353796\\
77.9	4.79918128127471\\
78	4.79941720229966\\
78.1	4.79961312566914\\
78.2	4.79976905059945\\
78.3	4.79988497646689\\
78.4	4.79996090280776\\
78.5	4.79999682931835\\
78.6	4.79999275585495\\
78.7	4.79994868243387\\
78.8	4.79986460923138\\
78.9	4.7997405365838\\
79	4.7995764649874\\
79.1	4.79937239509847\\
79.2	4.7991283277333\\
79.3	4.79884426386815\\
79.4	4.79852020463927\\
79.5	4.79815615134291\\
79.6	4.79775210543527\\
79.7	4.79730806853254\\
79.8	4.79682404241087\\
79.9	4.79630002900635\\
80	4.79573603041505\\
80.1	4.79513204889296\\
80.2	4.79448808685599\\
80.3	4.79380414688001\\
80.4	4.79308023170076\\
80.5	4.7923163442139\\
80.6	4.791512487475\\
80.7	4.79066866469947\\
80.8	4.7897848792626\\
80.9	4.78886113469953\\
81	4.78789743470524\\
81.1	4.78689378313453\\
81.2	4.785850184002\\
81.3	4.78476664148205\\
81.4	4.78364315990885\\
81.5	4.78247974377632\\
81.6	4.78127639773813\\
81.7	4.78003312660765\\
81.8	4.77874993535798\\
81.9	4.77742682912186\\
82	4.77606381319174\\
82.1	4.77466089301966\\
82.2	4.77321807421731\\
82.3	4.77173536255596\\
82.4	4.77021276396645\\
82.5	4.76865028453919\\
82.6	4.76704793052407\\
82.7	4.76540570833053\\
82.8	4.76372362452744\\
82.9	4.76200168584313\\
83	4.76023989916537\\
83.1	4.75843827154129\\
83.2	4.75659681017739\\
83.3	4.75471552243954\\
83.4	4.75279441585287\\
83.5	4.7508334981018\\
83.6	4.74883277703001\\
83.7	4.74679226064038\\
83.8	4.74471195709497\\
83.9	4.74259187471498\\
84	4.74043202198076\\
84.1	4.7382324075317\\
84.2	4.73599304016626\\
84.3	4.73371392884191\\
84.4	4.73139508267509\\
84.5	4.72903651094118\\
84.6	4.72663822307447\\
84.7	4.7242002286681\\
84.8	4.72172253747405\\
84.9	4.71920515940307\\
85	4.71664810452469\\
85.1	4.7140513830671\\
85.2	4.71141500541721\\
85.3	4.70873898212051\\
85.4	4.70602332388109\\
85.5	4.70326804156158\\
85.6	4.70047314618311\\
85.7	4.69763864892526\\
85.8	4.69476456112601\\
85.9	4.6918508942817\\
86	4.68889766004701\\
86.1	4.68590487023487\\
86.2	4.68287253681642\\
86.3	4.67980067192101\\
86.4	4.67668928783608\\
86.5	4.67353839700716\\
86.6	4.67034801203783\\
86.7	4.66711814568961\\
86.8	4.66384881088195\\
86.9	4.66054002069221\\
87	4.65719178835554\\
87.1	4.65380412726485\\
87.2	4.65037705097079\\
87.3	4.64691057318166\\
87.4	4.64340470776337\\
87.5	4.63985946873937\\
87.6	4.63627487029062\\
87.7	4.63265092675549\\
87.8	4.62898765262978\\
87.9	4.62528506256656\\
88	4.62154317137618\\
88.1	4.61776199402622\\
88.2	4.61394154564138\\
88.3	4.61008184150343\\
88.4	4.6061828970512\\
88.5	4.60224472788045\\
88.6	4.59826734974387\\
88.7	4.59425077855095\\
88.8	4.59019503036797\\
88.9	4.58610012141793\\
89	4.58196606808045\\
89.1	4.57779288689173\\
89.2	4.57358059454451\\
89.3	4.56932920788795\\
89.4	4.56503874392757\\
89.5	4.56070921982524\\
89.6	4.55634065289905\\
89.7	4.55193306062325\\
89.8	4.54748646062821\\
89.9	4.54300087070033\\
90	4.53847630878195\\
};
\addplot [color=green, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	5.2\\
0.1	5.21999998666667\\
0.2	5.23999989333342\\
0.3	5.25999964000065\\
0.4	5.2799991466694\\
0.5	5.29999833334167\\
0.6	5.31999712002074\\
0.7	5.33999542671149\\
0.8	5.35999317342071\\
0.9	5.37999028015746\\
1	5.39998666693333\\
1.1	5.4199822537628\\
1.2	5.43997696066354\\
1.3	5.45997070765677\\
1.4	5.4799634147675\\
1.5	5.49995500202496\\
1.6	5.5199453894628\\
1.7	5.53993449711952\\
1.8	5.55992224503869\\
1.9	5.57990855326937\\
2	5.59989334186634\\
2.1	5.61987653089048\\
2.2	5.63985804040905\\
2.3	5.65983779049605\\
2.4	5.6798157012325\\
2.5	5.69979169270678\\
2.6	5.71976568501496\\
2.7	5.7397375982611\\
2.8	5.75970735255756\\
2.9	5.77967486802535\\
3	5.79964006479445\\
3.1	5.81960286300408\\
3.2	5.83956318280309\\
3.3	5.85952094435023\\
3.4	5.87947606781446\\
3.5	5.89942847337533\\
3.6	5.91937808122324\\
3.7	5.93932481155978\\
3.8	5.95926858459806\\
3.9	5.97920932056302\\
4	5.99914693969173\\
4.1	6.01908136223375\\
4.2	6.03901250845141\\
4.3	6.05894029862016\\
4.4	6.07886465302885\\
4.5	6.09878549198011\\
4.6	6.1187027357906\\
4.7	6.13861630479137\\
4.8	6.15852611932817\\
4.9	6.17843209976177\\
5	6.19833416646828\\
5.1	6.21823223983946\\
5.2	6.23812624028303\\
5.3	6.25801608822302\\
5.4	6.27790170410008\\
5.5	6.29778300837175\\
5.6	6.31765992151285\\
5.7	6.33753236401576\\
5.8	6.35740025639073\\
5.9	6.37726351916622\\
6	6.39712207288919\\
6.1	6.41697583812548\\
6.2	6.43682473546003\\
6.3	6.45666868549729\\
6.4	6.47650760886149\\
6.5	6.49634142619695\\
6.6	6.51617005816843\\
6.7	6.53599342546144\\
6.8	6.55581144878253\\
6.9	6.57562404885963\\
7	6.59543114644237\\
7.1	6.61523266230238\\
7.2	6.63502851723363\\
7.3	6.65481863205272\\
7.4	6.67460292759923\\
7.5	6.69438132473599\\
7.6	6.71415374434945\\
7.7	6.73392010734995\\
7.8	6.75368033467206\\
7.9	6.7734343472749\\
8	6.79318206614246\\
8.1	6.81292341228387\\
8.2	6.83265830673379\\
8.3	6.85238667055266\\
8.4	6.87210842482704\\
8.5	6.89182349066996\\
8.6	6.91153178922117\\
8.7	6.93123324164751\\
8.8	6.95092776914318\\
8.9	6.97061529293012\\
9	6.99029573425824\\
9.1	7.00996901440582\\
9.2	7.02963505467975\\
9.3	7.0492937764159\\
9.4	7.06894510097941\\
9.5	7.08858894976501\\
9.6	7.10822524419732\\
9.7	7.12785390573121\\
9.8	7.14747485585204\\
9.9	7.16708801607605\\
10	7.18669330795061\\
10.1	7.20629065305459\\
10.2	7.22587997299864\\
10.3	7.24546118942549\\
10.4	7.26503422401032\\
10.5	7.284598998461\\
10.6	7.30415543451846\\
10.7	7.323703453957\\
10.8	7.34324297858454\\
10.9	7.36277393024304\\
11	7.38229623080869\\
11.1	7.40180980219234\\
11.2	7.4213145663397\\
11.3	7.44081044523177\\
11.4	7.46029736088504\\
11.5	7.47977523535188\\
11.6	7.49924399072083\\
11.7	7.51870354911687\\
11.8	7.53815383270181\\
11.9	7.55759476367453\\
12	7.57702626427135\\
12.1	7.59644825676627\\
12.2	7.61586066347137\\
12.3	7.63526340673703\\
12.4	7.65465640895231\\
12.5	7.67403959254523\\
12.6	7.69341287998308\\
12.7	7.71277619377273\\
12.8	7.73212945646096\\
12.9	7.75147259063473\\
13	7.77080551892155\\
13.1	7.79012816398972\\
13.2	7.80944044854869\\
13.3	7.82874229534934\\
13.4	7.84803362718431\\
13.5	7.86731436688831\\
13.6	7.8865844373384\\
13.7	7.90584376145432\\
13.8	7.9250922621988\\
13.9	7.94432986257786\\
14	7.96355648564114\\
14.1	7.98277205448215\\
14.2	8.00197649223866\\
14.3	8.02116972209294\\
14.4	8.04035166727209\\
14.5	8.05952225104836\\
14.6	8.07868139673943\\
14.7	8.09782902770876\\
14.8	8.11696506736584\\
14.9	8.13608943916654\\
15	8.15520206661339\\
15.1	8.17430287325593\\
15.2	8.19339178269093\\
15.3	8.2124687185628\\
15.4	8.2315336045638\\
15.5	8.25058636443443\\
15.6	8.26962692196368\\
15.7	8.28865520098932\\
15.8	8.30767112539828\\
15.9	8.32667461912688\\
16	8.34566560616118\\
16.1	8.36464401053724\\
16.2	8.38360975634148\\
16.3	8.40256276771094\\
16.4	8.4215029688336\\
16.5	8.44043028394868\\
16.6	8.45934463734695\\
16.7	8.47824595337101\\
16.8	8.49713415641563\\
16.9	8.51600917092802\\
17	8.53487092140814\\
17.1	8.55371933240903\\
17.2	8.57255432853706\\
17.3	8.59137583445227\\
17.4	8.61018377486867\\
17.5	8.62897807455451\\
17.6	8.64775865833263\\
17.7	8.66652545108071\\
17.8	8.68527837773161\\
17.9	8.70401736327365\\
18	8.7227423327509\\
18.1	8.74145321126352\\
18.2	8.76014992396802\\
18.3	8.77883239607756\\
18.4	8.7975005528623\\
18.5	8.81615431964962\\
18.6	8.83479362182448\\
18.7	8.85341838482971\\
18.8	8.87202853416626\\
18.9	8.89062399539358\\
19	8.90920469412983\\
19.1	8.92777055605225\\
19.2	8.94632150689742\\
19.3	8.96485747246155\\
19.4	8.98337837860082\\
19.5	9.00188415123161\\
19.6	9.02037471633087\\
19.7	9.03884999993636\\
19.8	9.05730992814697\\
19.9	9.07575442712301\\
20	9.09418342308651\\
20.1	9.1125968423215\\
20.2	9.13099461117435\\
20.3	9.14937665605399\\
20.4	9.16774290343227\\
20.5	9.18609327984423\\
20.6	9.20442771188838\\
20.7	9.22274612622703\\
20.8	9.24104844958654\\
20.9	9.25933460875763\\
21	9.2776045305957\\
21.1	9.29585814202109\\
21.2	9.31409537001937\\
21.3	9.33231614164165\\
21.4	9.35052038400488\\
21.5	9.36870802429211\\
21.6	9.38687898975279\\
21.7	9.40503320770311\\
21.8	9.42317060552619\\
21.9	9.44129111067249\\
22	9.45939465066\\
22.1	9.47748115307458\\
22.2	9.49555054557026\\
22.3	9.51360275586948\\
22.4	9.53163771176343\\
22.5	9.5496553411123\\
22.6	9.56765557184561\\
22.7	9.58563833196246\\
22.8	9.60360354953183\\
22.9	9.62155115269287\\
23	9.6394810696552\\
23.1	9.65739322869916\\
23.2	9.67528755817616\\
23.3	9.69316398650889\\
23.4	9.71102244219166\\
23.5	9.72886285379068\\
23.6	9.74668514994433\\
23.7	9.76448925936343\\
23.8	9.78227511083159\\
23.9	9.80004263320541\\
24	9.81779175541483\\
24.1	9.83552240646339\\
24.2	9.8532345154285\\
24.3	9.87092801146175\\
24.4	9.88860282378919\\
24.5	9.90625888171158\\
24.6	9.92389611460472\\
24.7	9.9415144519197\\
24.8	9.9591138231832\\
24.9	9.97669415799774\\
25	9.99425538604203\\
25.1	10.0117974370712\\
25.2	10.029320240917\\
25.3	10.0468237274882\\
25.4	10.0643078267711\\
25.5	10.0817724688291\\
25.6	10.0992175838037\\
25.7	10.1166431019146\\
25.8	10.1340489534595\\
25.9	10.1514350688153\\
26	10.1688013784374\\
26.1	10.1861478128606\\
26.2	10.2034743026991\\
26.3	10.2207807786472\\
26.4	10.2380671714788\\
26.5	10.2553334120485\\
26.6	10.2725794312912\\
26.7	10.289805160223\\
26.8	10.3070105299409\\
26.9	10.3241954716236\\
27	10.3413599165311\\
27.1	10.3585037960059\\
27.2	10.3756270414723\\
27.3	10.3927295844375\\
27.4	10.4098113564913\\
27.5	10.4268722893066\\
27.6	10.4439123146397\\
27.7	10.4609313643305\\
27.8	10.4779293703029\\
27.9	10.4949062645649\\
28	10.5118619792088\\
28.1	10.528796446412\\
28.2	10.5457095984364\\
28.3	10.5626013676296\\
28.4	10.5794716864244\\
28.5	10.5963204873397\\
28.6	10.6131477029802\\
28.7	10.6299532660371\\
28.8	10.6467371092883\\
28.9	10.6634991655982\\
29	10.6802393679187\\
29.1	10.6969576492891\\
29.2	10.7136539428362\\
29.3	10.7303281817749\\
29.4	10.7469802994083\\
29.5	10.7636102291278\\
29.6	10.7802179044139\\
29.7	10.7968032588358\\
29.8	10.8133662260521\\
29.9	10.8299067398109\\
30	10.8464247339504\\
30.1	10.8629201423984\\
30.2	10.8793928991734\\
30.3	10.8958429383843\\
30.4	10.9122701942312\\
30.5	10.9286746010048\\
30.6	10.9450560930877\\
30.7	10.9614146049539\\
30.8	10.9777500711693\\
30.9	10.9940624263922\\
31	11.0103516053731\\
31.1	11.0266175429553\\
31.2	11.0428601740751\\
31.3	11.0590794337619\\
31.4	11.0752752571389\\
31.5	11.0914475794227\\
31.6	11.107596335924\\
31.7	11.1237214620479\\
31.8	11.1398228932938\\
31.9	11.155900565256\\
32	11.1719544136239\\
32.1	11.1879843741822\\
32.2	11.2039903828109\\
32.3	11.2199723754861\\
32.4	11.2359302882798\\
32.5	11.2518640573604\\
32.6	11.2677736189928\\
32.7	11.2836589095389\\
32.8	11.2995198654575\\
32.9	11.3153564233047\\
33	11.3311685197343\\
33.1	11.3469560914981\\
33.2	11.3627190754457\\
33.3	11.3784574085252\\
33.4	11.3941710277833\\
33.5	11.4098598703656\\
33.6	11.4255238735167\\
33.7	11.4411629745805\\
33.8	11.4567771110008\\
33.9	11.472366220321\\
34	11.4879302401847\\
34.1	11.5034691083358\\
34.2	11.5189827626188\\
34.3	11.5344711409793\\
34.4	11.5499341814636\\
34.5	11.5653718222197\\
34.6	11.5807840014969\\
34.7	11.5961706576467\\
34.8	11.6115317291224\\
34.9	11.6268671544797\\
35	11.6421768723769\\
35.1	11.6574608215753\\
35.2	11.6727189409389\\
35.3	11.6879511694355\\
35.4	11.703157446136\\
35.5	11.7183377102154\\
35.6	11.7334919009526\\
35.7	11.748619957731\\
35.8	11.7637218200382\\
35.9	11.7787974274669\\
36	11.7938467197147\\
36.1	11.8088696365844\\
36.2	11.8238661179844\\
36.3	11.8388361039287\\
36.4	11.8537795345375\\
36.5	11.868696350037\\
36.6	11.88358649076\\
36.7	11.8984498971459\\
36.8	11.9132865097412\\
36.9	11.9280962691994\\
37	11.9428791162814\\
37.1	11.9576349918561\\
37.2	11.9723638368997\\
37.3	11.987065592497\\
37.4	12.0017401998411\\
37.5	12.0163876002333\\
37.6	12.0310077350843\\
37.7	12.0456005459135\\
37.8	12.0601659743495\\
37.9	12.0747039621309\\
38	12.0892144511055\\
38.1	12.1036973832315\\
38.2	12.1181527005772\\
38.3	12.1325803453214\\
38.4	12.1469802597534\\
38.5	12.1613523862736\\
38.6	12.1756966673935\\
38.7	12.1900130457361\\
38.8	12.2043014640358\\
38.9	12.218561865139\\
39	12.2327941920041\\
39.1	12.2469983877018\\
39.2	12.2611743954154\\
39.3	12.2753221584407\\
39.4	12.2894416201869\\
39.5	12.3035327241761\\
39.6	12.3175954140438\\
39.7	12.3316296335394\\
39.8	12.3456353265259\\
39.9	12.3596124369807\\
40	12.3735609089952\\
40.1	12.3874806867757\\
40.2	12.401371714643\\
40.3	12.4152339370331\\
40.4	12.429067298497\\
40.5	12.4428717437014\\
40.6	12.4566472174285\\
40.7	12.4703936645764\\
40.8	12.4841110301593\\
40.9	12.4977992593078\\
41	12.511458297269\\
41.1	12.5250880894067\\
41.2	12.5386885812019\\
41.3	12.5522597182525\\
41.4	12.565801446274\\
41.5	12.5793137110996\\
41.6	12.5927964586802\\
41.7	12.6062496350848\\
41.8	12.6196731865008\\
41.9	12.6330670592338\\
42	12.6464311997086\\
42.1	12.6597655544685\\
42.2	12.6730700701761\\
42.3	12.6863446936134\\
42.4	12.6995893716819\\
42.5	12.7128040514029\\
42.6	12.7259886799178\\
42.7	12.7391432044879\\
42.8	12.7522675724953\\
42.9	12.7653617314424\\
43	12.7784256289528\\
43.1	12.7914592127707\\
43.2	12.8044624307619\\
43.3	12.8174352309135\\
43.4	12.8303775613343\\
43.5	12.8432893702551\\
43.6	12.8561706060285\\
43.7	12.8690212171298\\
43.8	12.8818411521564\\
43.9	12.8946303598286\\
44	12.9073887889897\\
44.1	12.9201163886059\\
44.2	12.9328131077668\\
44.3	12.9454788956856\\
44.4	12.9581137016992\\
44.5	12.9707174752682\\
44.6	12.9832901659778\\
44.7	12.995831723537\\
44.8	13.0083420977798\\
44.9	13.0208212386646\\
45	13.0332690962748\\
45.1	13.0456856208191\\
45.2	13.0580707626314\\
45.3	13.0704244721712\\
45.4	13.0827467000235\\
45.5	13.0950373968995\\
45.6	13.1072965136365\\
45.7	13.1195240011979\\
45.8	13.1317198106739\\
45.9	13.1438838932813\\
46	13.1560162003637\\
46.1	13.1681166833918\\
46.2	13.1801852939639\\
46.3	13.1922219838054\\
46.4	13.2042267047697\\
46.5	13.2161994088378\\
46.6	13.2281400481189\\
46.7	13.2400485748506\\
46.8	13.2519249413987\\
46.9	13.2637691002577\\
47	13.2755810040511\\
47.1	13.2873606055313\\
47.2	13.2991078575798\\
47.3	13.3108227132077\\
47.4	13.3225051255556\\
47.5	13.3341550478937\\
47.6	13.3457724336226\\
47.7	13.3573572362725\\
47.8	13.3689094095044\\
47.9	13.3804289071096\\
48	13.39191568301\\
48.1	13.4033696912586\\
48.2	13.4147908860394\\
48.3	13.4261792216676\\
48.4	13.4375346525899\\
48.5	13.4488571333845\\
48.6	13.4601466187616\\
48.7	13.4714030635633\\
48.8	13.4826264227637\\
48.9	13.4938166514695\\
49	13.5049737049197\\
49.1	13.5160975384862\\
49.2	13.5271881076736\\
49.3	13.5382453681197\\
49.4	13.5492692755954\\
49.5	13.5602597860052\\
49.6	13.571216855387\\
49.7	13.5821404399125\\
49.8	13.5930304958874\\
49.9	13.6038869797515\\
50	13.614709848079\\
50.1	13.6254990575782\\
50.2	13.6362545650925\\
50.3	13.6469763275997\\
50.4	13.6576643022129\\
50.5	13.6683184461802\\
50.6	13.6789387168849\\
50.7	13.6895250718461\\
50.8	13.7000774687184\\
50.9	13.710595865292\\
51	13.7210802194936\\
51.1	13.7315304893857\\
51.2	13.7419466331672\\
51.3	13.7523286091735\\
51.4	13.7626763758768\\
51.5	13.772989891886\\
51.6	13.7832691159471\\
51.7	13.7935140069432\\
51.8	13.8037245238947\\
51.9	13.8139006259595\\
52	13.8240422724334\\
52.1	13.8341494227496\\
52.2	13.8442220364797\\
52.3	13.8542600733332\\
52.4	13.8642634931579\\
52.5	13.8742322559402\\
52.6	13.884166321805\\
52.7	13.8940656510161\\
52.8	13.9039302039762\\
52.9	13.9137599412271\\
53	13.9235548234499\\
53.1	13.9333148114649\\
53.2	13.9430398662324\\
53.3	13.9527299488521\\
53.4	13.9623850205637\\
53.5	13.9720050427468\\
53.6	13.9815899769215\\
53.7	13.991139784748\\
53.8	14.000654428027\\
53.9	14.0101338687001\\
54	14.0195780688495\\
54.1	14.0289869906983\\
54.2	14.038360596611\\
54.3	14.047698849093\\
54.4	14.0570017107915\\
54.5	14.0662691444949\\
54.6	14.0755011131335\\
54.7	14.0846975797796\\
54.8	14.0938585076471\\
54.9	14.1029838600925\\
55	14.1120736006144\\
55.1	14.1211276928537\\
55.2	14.1301461005941\\
55.3	14.139128787762\\
55.4	14.1480757184267\\
55.5	14.1569868568005\\
55.6	14.1658621672387\\
55.7	14.1747016142403\\
55.8	14.1835051624474\\
55.9	14.1922727766458\\
56	14.2010044217651\\
56.1	14.2097000628786\\
56.2	14.218359665204\\
56.3	14.2269831941027\\
56.4	14.2355706150807\\
56.5	14.2441218937883\\
56.6	14.2526369960203\\
56.7	14.2611158877164\\
56.8	14.2695585349611\\
56.9	14.2779649039837\\
57	14.2863349611588\\
57.1	14.2946686730062\\
57.2	14.302966006191\\
57.3	14.3112269275239\\
57.4	14.3194514039613\\
57.5	14.3276394026052\\
57.6	14.3357908907037\\
57.7	14.3439058356508\\
57.8	14.3519842049867\\
57.9	14.360025966398\\
58	14.3680310877177\\
58.1	14.3759995369252\\
58.2	14.3839312821468\\
58.3	14.3918262916556\\
58.4	14.3996845338714\\
58.5	14.4075059773614\\
58.6	14.4152905908397\\
58.7	14.4230383431679\\
58.8	14.4307492033551\\
58.9	14.4384231405578\\
59	14.4460601240802\\
59.1	14.4536601233745\\
59.2	14.4612231080406\\
59.3	14.4687490478266\\
59.4	14.4762379126288\\
59.5	14.4836896724917\\
59.6	14.4911042976083\\
59.7	14.49848175832\\
59.8	14.5058220251172\\
59.9	14.5131250686387\\
60	14.5203908596723\\
60.1	14.5276193691549\\
60.2	14.5348105681724\\
60.3	14.5419644279601\\
60.4	14.5490809199026\\
60.5	14.5561600155339\\
60.6	14.5632016865375\\
60.7	14.5702059047469\\
60.8	14.5771726421452\\
60.9	14.5841018708654\\
61	14.5909935631907\\
61.1	14.5978476915542\\
61.2	14.6046642285395\\
61.3	14.6114431468804\\
61.4	14.6181844194612\\
61.5	14.624888019317\\
61.6	14.6315539196332\\
61.7	14.6381820937463\\
61.8	14.6447725151437\\
61.9	14.6513251574635\\
62	14.6578399944954\\
62.1	14.6643170001799\\
62.2	14.670756148609\\
62.3	14.6771574140261\\
62.4	14.6835207708262\\
62.5	14.6898461935559\\
62.6	14.6961336569134\\
62.7	14.702383135749\\
62.8	14.7085946050647\\
62.9	14.7147680400147\\
63	14.7209034159052\\
63.1	14.7270007081947\\
63.2	14.7330598924941\\
63.3	14.7390809445666\\
63.4	14.7450638403281\\
63.5	14.7510085558469\\
63.6	14.7569150673443\\
63.7	14.7627833511941\\
63.8	14.7686133839233\\
63.9	14.7744051422117\\
64	14.7801586028923\\
64.1	14.7858737429512\\
64.2	14.791550539528\\
64.3	14.7971889699154\\
64.4	14.8027890115597\\
64.5	14.8083506420607\\
64.6	14.813873839172\\
64.7	14.8193585808008\\
64.8	14.8248048450081\\
64.9	14.8302126100088\\
65	14.8355818541719\\
65.1	14.8409125560205\\
65.2	14.8462046942317\\
65.3	14.8514582476369\\
65.4	14.8566731952221\\
65.5	14.8618495161273\\
65.6	14.8669871896474\\
65.7	14.8720861952316\\
65.8	14.8771465124839\\
65.9	14.8821681211631\\
66	14.8871510011827\\
66.1	14.8920951326111\\
66.2	14.897000495672\\
66.3	14.9018670707439\\
66.4	14.9066948383604\\
66.5	14.9114837792104\\
66.6	14.9162338741384\\
66.7	14.9209451041437\\
66.8	14.9256174503816\\
66.9	14.9302508941627\\
67	14.9348454169532\\
67.1	14.939401000375\\
67.2	14.9439176262058\\
67.3	14.948395276379\\
67.4	14.9528339329842\\
67.5	14.9572335782666\\
67.6	14.9615941946277\\
67.7	14.9659157646251\\
67.8	14.9701982709724\\
67.9	14.9744416965397\\
68	14.9786460243532\\
68.1	14.9828112375956\\
68.2	14.9869373196062\\
68.3	14.9910242538805\\
68.4	14.9950720240708\\
68.5	14.9990806139861\\
68.6	15.0030500075921\\
68.7	15.006980189011\\
68.8	15.0108711425223\\
68.9	15.0147228525621\\
69	15.0185353037236\\
69.1	15.0223084807569\\
69.2	15.0260423685695\\
69.3	15.0297369522256\\
69.4	15.0333922169471\\
69.5	15.0370081481128\\
69.6	15.040584731259\\
69.7	15.0441219520794\\
69.8	15.0476197964251\\
69.9	15.0510782503048\\
70	15.0544972998846\\
70.1	15.0578769314883\\
70.2	15.0612171315975\\
70.3	15.0645178868513\\
70.4	15.0677791840467\\
70.5	15.0710010101385\\
70.6	15.0741833522394\\
70.7	15.0773261976201\\
70.8	15.0804295337092\\
70.9	15.0834933480933\\
71	15.0865176285172\\
71.1	15.0895023628838\\
71.2	15.0924475392541\\
71.3	15.0953531458474\\
71.4	15.0982191710413\\
71.5	15.1010456033718\\
71.6	15.103832431533\\
71.7	15.1065796443777\\
71.8	15.1092872309171\\
71.9	15.1119551803207\\
72	15.1145834819169\\
72.1	15.1171721251923\\
72.2	15.1197210997924\\
72.3	15.1222303955214\\
72.4	15.124700002342\\
72.5	15.1271299103759\\
72.6	15.1295201099033\\
72.7	15.1318705913636\\
72.8	15.1341813453547\\
72.9	15.1364523626337\\
73	15.1386836341165\\
73.1	15.1408751508779\\
73.2	15.1430269041521\\
73.3	15.1451388853319\\
73.4	15.1472110859694\\
73.5	15.1492434977758\\
73.6	15.1512361126215\\
73.7	15.153188922536\\
73.8	15.1551019197081\\
73.9	15.1569750964858\\
74	15.1588084453764\\
74.1	15.1606019590465\\
74.2	15.162355630322\\
74.3	15.1640694521883\\
74.4	15.1657434177901\\
74.5	15.1673775204314\\
74.6	15.168971753576\\
74.7	15.1705261108469\\
74.8	15.1720405860266\\
74.9	15.1735151730573\\
75	15.1749498660405\\
75.1	15.1763446592377\\
75.2	15.1776995470694\\
75.3	15.1790145241163\\
75.4	15.1802895851184\\
75.5	15.1815247249755\\
75.6	15.182719938747\\
75.7	15.183875221652\\
75.8	15.1849905690694\\
75.9	15.1860659765379\\
76	15.1871014397558\\
76.1	15.1880969545813\\
76.2	15.1890525170322\\
76.3	15.1899681232865\\
76.4	15.1908437696815\\
76.5	15.1916794527148\\
76.6	15.1924751690435\\
76.7	15.193230915485\\
76.8	15.1939466890161\\
76.9	15.1946224867737\\
77	15.1952583060548\\
77.1	15.1958541443159\\
77.2	15.1964099991738\\
77.3	15.1969258684051\\
77.4	15.1974017499462\\
77.5	15.1978376418936\\
77.6	15.1982335425037\\
77.7	15.1985894501931\\
77.8	15.198905363538\\
77.9	15.1991812812747\\
78	15.1994172022997\\
78.1	15.1996131256691\\
78.2	15.1997690505994\\
78.3	15.1998849764669\\
78.4	15.1999609028078\\
78.5	15.1999968293183\\
78.6	15.199992755855\\
78.7	15.1999486824339\\
78.8	15.1998646092314\\
78.9	15.1997405365838\\
79	15.1995764649874\\
79.1	15.1993723950985\\
79.2	15.1991283277333\\
79.3	15.1988442638681\\
79.4	15.1985202046393\\
79.5	15.1981561513429\\
79.6	15.1977521054353\\
79.7	15.1973080685325\\
79.8	15.1968240424109\\
79.9	15.1963000290064\\
80	15.1957360304151\\
80.1	15.195132048893\\
80.2	15.194488086856\\
80.3	15.19380414688\\
80.4	15.1930802317008\\
80.5	15.1923163442139\\
80.6	15.191512487475\\
80.7	15.1906686646995\\
80.8	15.1897848792626\\
80.9	15.1888611346995\\
81	15.1878974347052\\
81.1	15.1868937831345\\
81.2	15.185850184002\\
81.3	15.1847666414821\\
81.4	15.1836431599089\\
81.5	15.1824797437763\\
81.6	15.1812763977381\\
81.7	15.1800331266077\\
81.8	15.178749935358\\
81.9	15.1774268291219\\
82	15.1760638131917\\
82.1	15.1746608930197\\
82.2	15.1732180742173\\
82.3	15.171735362556\\
82.4	15.1702127639665\\
82.5	15.1686502845392\\
82.6	15.1670479305241\\
82.7	15.1654057083305\\
82.8	15.1637236245274\\
82.9	15.1620016858431\\
83	15.1602398991654\\
83.1	15.1584382715413\\
83.2	15.1565968101774\\
83.3	15.1547155224395\\
83.4	15.1527944158529\\
83.5	15.1508334981018\\
83.6	15.14883277703\\
83.7	15.1467922606404\\
83.8	15.144711957095\\
83.9	15.142591874715\\
84	15.1404320219808\\
84.1	15.1382324075317\\
84.2	15.1359930401663\\
84.3	15.1337139288419\\
84.4	15.1313950826751\\
84.5	15.1290365109412\\
84.6	15.1266382230745\\
84.7	15.1242002286681\\
84.8	15.121722537474\\
84.9	15.1192051594031\\
85	15.1166481045247\\
85.1	15.1140513830671\\
85.2	15.1114150054172\\
85.3	15.1087389821205\\
85.4	15.1060233238811\\
85.5	15.1032680415616\\
85.6	15.1004731461831\\
85.7	15.0976386489253\\
85.8	15.094764561126\\
85.9	15.0918508942817\\
86	15.088897660047\\
86.1	15.0859048702349\\
86.2	15.0828725368164\\
86.3	15.079800671921\\
86.4	15.0766892878361\\
86.5	15.0735383970072\\
86.6	15.0703480120378\\
86.7	15.0671181456896\\
86.8	15.063848810882\\
86.9	15.0605400206922\\
87	15.0571917883555\\
87.1	15.0538041272648\\
87.2	15.0503770509708\\
87.3	15.0469105731817\\
87.4	15.0434047077634\\
87.5	15.0398594687394\\
87.6	15.0362748702906\\
87.7	15.0326509267555\\
87.8	15.0289876526298\\
87.9	15.0252850625666\\
88	15.0215431713762\\
88.1	15.0177619940262\\
88.2	15.0139415456414\\
88.3	15.0100818415034\\
88.4	15.0061828970512\\
88.5	15.0022447278805\\
88.6	14.9982673497439\\
88.7	14.9942507785509\\
88.8	14.990195030368\\
88.9	14.9861001214179\\
89	14.9819660680804\\
89.1	14.9777928868917\\
89.2	14.9735805945445\\
89.3	14.9693292078879\\
89.4	14.9650387439276\\
89.5	14.9607092198252\\
89.6	14.956340652899\\
89.7	14.9519330606233\\
89.8	14.9474864606282\\
89.9	14.9430008707003\\
90	14.938476308782\\
};
\addplot [color=green, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	-7.1\\
0.1	-7.08000001333333\\
0.2	-7.06000010666658\\
0.3	-7.04000035999935\\
0.4	-7.0200008533306\\
0.5	-7.00000166665833\\
0.6	-6.98000287997926\\
0.7	-6.96000457328851\\
0.8	-6.94000682657929\\
0.9	-6.92000971984254\\
1	-6.90001333306667\\
1.1	-6.8800177462372\\
1.2	-6.86002303933646\\
1.3	-6.84002929234323\\
1.4	-6.8200365852325\\
1.5	-6.80004499797504\\
1.6	-6.7800546105372\\
1.7	-6.76006550288048\\
1.8	-6.74007775496131\\
1.9	-6.72009144673063\\
2	-6.70010665813366\\
2.1	-6.68012346910952\\
2.2	-6.66014195959095\\
2.3	-6.64016220950395\\
2.4	-6.6201842987675\\
2.5	-6.60020830729322\\
2.6	-6.58023431498504\\
2.7	-6.5602624017389\\
2.8	-6.54029264744244\\
2.9	-6.52032513197465\\
3	-6.50035993520555\\
3.1	-6.48039713699592\\
3.2	-6.46043681719691\\
3.3	-6.44047905564977\\
3.4	-6.42052393218554\\
3.5	-6.40057152662467\\
3.6	-6.38062191877676\\
3.7	-6.36067518844022\\
3.8	-6.34073141540194\\
3.9	-6.32079067943698\\
4	-6.30085306030827\\
4.1	-6.28091863776625\\
4.2	-6.26098749154859\\
4.3	-6.24105970137984\\
4.4	-6.22113534697115\\
4.5	-6.20121450801989\\
4.6	-6.1812972642094\\
4.7	-6.16138369520863\\
4.8	-6.14147388067183\\
4.9	-6.12156790023823\\
5	-6.10166583353172\\
5.1	-6.08176776016054\\
5.2	-6.06187375971697\\
5.3	-6.04198391177698\\
5.4	-6.02209829589992\\
5.5	-6.00221699162825\\
5.6	-5.98234007848715\\
5.7	-5.96246763598424\\
5.8	-5.94259974360927\\
5.9	-5.92273648083379\\
6	-5.90287792711081\\
6.1	-5.88302416187452\\
6.2	-5.86317526453997\\
6.3	-5.84333131450271\\
6.4	-5.82349239113851\\
6.5	-5.80365857380305\\
6.6	-5.78382994183157\\
6.7	-5.76400657453856\\
6.8	-5.74418855121747\\
6.9	-5.72437595114037\\
7	-5.70456885355763\\
7.1	-5.68476733769762\\
7.2	-5.66497148276637\\
7.3	-5.64518136794728\\
7.4	-5.62539707240077\\
7.5	-5.60561867526401\\
7.6	-5.58584625565055\\
7.7	-5.56607989265005\\
7.8	-5.54631966532794\\
7.9	-5.5265656527251\\
8	-5.50681793385754\\
8.1	-5.48707658771613\\
8.2	-5.46734169326621\\
8.3	-5.44761332944734\\
8.4	-5.42789157517296\\
8.5	-5.40817650933004\\
8.6	-5.38846821077883\\
8.7	-5.36876675835249\\
8.8	-5.34907223085682\\
8.9	-5.32938470706988\\
9	-5.30970426574176\\
9.1	-5.29003098559418\\
9.2	-5.27036494532025\\
9.3	-5.2507062235841\\
9.4	-5.23105489902059\\
9.5	-5.21141105023499\\
9.6	-5.19177475580268\\
9.7	-5.17214609426879\\
9.8	-5.15252514414796\\
9.9	-5.13291198392395\\
10	-5.11330669204939\\
10.1	-5.09370934694541\\
10.2	-5.07412002700136\\
10.3	-5.05453881057451\\
10.4	-5.03496577598968\\
10.5	-5.015401001539\\
10.6	-4.99584456548154\\
10.7	-4.976296546043\\
10.8	-4.95675702141545\\
10.9	-4.93722606975696\\
11	-4.91770376919131\\
11.1	-4.89819019780766\\
11.2	-4.8786854336603\\
11.3	-4.85918955476823\\
11.4	-4.83970263911496\\
11.5	-4.82022476464812\\
11.6	-4.80075600927917\\
11.7	-4.78129645088313\\
11.8	-4.76184616729819\\
11.9	-4.74240523632547\\
12	-4.72297373572865\\
12.1	-4.70355174323373\\
12.2	-4.68413933652863\\
12.3	-4.66473659326297\\
12.4	-4.64534359104769\\
12.5	-4.62596040745477\\
12.6	-4.60658712001692\\
12.7	-4.58722380622727\\
12.8	-4.56787054353904\\
12.9	-4.54852740936527\\
13	-4.52919448107845\\
13.1	-4.50987183601028\\
13.2	-4.49055955145131\\
13.3	-4.47125770465066\\
13.4	-4.45196637281569\\
13.5	-4.43268563311169\\
13.6	-4.4134155626616\\
13.7	-4.39415623854568\\
13.8	-4.3749077378012\\
13.9	-4.35567013742214\\
14	-4.33644351435886\\
14.1	-4.31722794551785\\
14.2	-4.29802350776134\\
14.3	-4.27883027790706\\
14.4	-4.25964833272791\\
14.5	-4.24047774895164\\
14.6	-4.22131860326057\\
14.7	-4.20217097229124\\
14.8	-4.18303493263416\\
14.9	-4.16391056083346\\
15	-4.1447979333866\\
15.1	-4.12569712674407\\
15.2	-4.10660821730907\\
15.3	-4.0875312814372\\
15.4	-4.0684663954362\\
15.5	-4.04941363556556\\
15.6	-4.03037307803632\\
15.7	-4.01134479901068\\
15.8	-3.99232887460172\\
15.9	-3.97332538087312\\
16	-3.95433439383882\\
16.1	-3.93535598946276\\
16.2	-3.91639024365852\\
16.3	-3.89743723228906\\
16.4	-3.8784970311664\\
16.5	-3.85956971605132\\
16.6	-3.84065536265305\\
16.7	-3.82175404662899\\
16.8	-3.80286584358437\\
16.9	-3.78399082907198\\
17	-3.76512907859186\\
17.1	-3.74628066759097\\
17.2	-3.72744567146294\\
17.3	-3.70862416554773\\
17.4	-3.68981622513133\\
17.5	-3.67102192544549\\
17.6	-3.65224134166737\\
17.7	-3.63347454891929\\
17.8	-3.61472162226839\\
17.9	-3.59598263672635\\
18	-3.5772576672491\\
18.1	-3.55854678873648\\
18.2	-3.53985007603198\\
18.3	-3.52116760392244\\
18.4	-3.5024994471377\\
18.5	-3.48384568035038\\
18.6	-3.46520637817552\\
18.7	-3.44658161517029\\
18.8	-3.42797146583374\\
18.9	-3.40937600460643\\
19	-3.39079530587017\\
19.1	-3.37222944394775\\
19.2	-3.35367849310258\\
19.3	-3.33514252753845\\
19.4	-3.31662162139918\\
19.5	-3.29811584876839\\
19.6	-3.27962528366913\\
19.7	-3.26115000006364\\
19.8	-3.24269007185303\\
19.9	-3.22424557287699\\
20	-3.20581657691349\\
20.1	-3.1874031576785\\
20.2	-3.16900538882565\\
20.3	-3.15062334394601\\
20.4	-3.13225709656773\\
20.5	-3.11390672015577\\
20.6	-3.09557228811162\\
20.7	-3.07725387377297\\
20.8	-3.05895155041347\\
20.9	-3.04066539124237\\
21	-3.0223954694043\\
21.1	-3.00414185797891\\
21.2	-2.98590462998063\\
21.3	-2.96768385835835\\
21.4	-2.94947961599512\\
21.5	-2.93129197570789\\
21.6	-2.9131210102472\\
21.7	-2.89496679229689\\
21.8	-2.87682939447381\\
21.9	-2.85870888932751\\
22	-2.84060534934\\
22.1	-2.82251884692542\\
22.2	-2.80444945442974\\
22.3	-2.78639724413052\\
22.4	-2.76836228823657\\
22.5	-2.7503446588877\\
22.6	-2.73234442815439\\
22.7	-2.71436166803754\\
22.8	-2.69639645046817\\
22.9	-2.67844884730713\\
23	-2.6605189303448\\
23.1	-2.64260677130084\\
23.2	-2.62471244182384\\
23.3	-2.60683601349111\\
23.4	-2.58897755780834\\
23.5	-2.57113714620932\\
23.6	-2.55331485005567\\
23.7	-2.53551074063657\\
23.8	-2.51772488916841\\
23.9	-2.49995736679459\\
24	-2.48220824458517\\
24.1	-2.46447759353661\\
24.2	-2.4467654845715\\
24.3	-2.42907198853825\\
24.4	-2.41139717621081\\
24.5	-2.39374111828842\\
24.6	-2.37610388539528\\
24.7	-2.3584855480803\\
24.8	-2.3408861768168\\
24.9	-2.32330584200225\\
25	-2.30574461395797\\
25.1	-2.28820256292884\\
25.2	-2.27067975908304\\
25.3	-2.25317627251176\\
25.4	-2.23569217322893\\
25.5	-2.21822753117093\\
25.6	-2.20078241619628\\
25.7	-2.18335689808545\\
25.8	-2.16595104654046\\
25.9	-2.14856493118471\\
26	-2.13119862156263\\
26.1	-2.11385218713944\\
26.2	-2.09652569730086\\
26.3	-2.07921922135281\\
26.4	-2.06193282852119\\
26.5	-2.04466658795153\\
26.6	-2.02742056870878\\
26.7	-2.01019483977699\\
26.8	-1.99298947005906\\
26.9	-1.97580452837644\\
27	-1.95864008346887\\
27.1	-1.94149620399411\\
27.2	-1.92437295852766\\
27.3	-1.90727041556247\\
27.4	-1.8901886435087\\
27.5	-1.87312771069341\\
27.6	-1.8560876853603\\
27.7	-1.83906863566947\\
27.8	-1.82207062969707\\
27.9	-1.80509373543512\\
28	-1.78813802079117\\
28.1	-1.77120355358805\\
28.2	-1.75429040156361\\
28.3	-1.73739863237044\\
28.4	-1.72052831357559\\
28.5	-1.70367951266031\\
28.6	-1.68685229701978\\
28.7	-1.67004673396285\\
28.8	-1.65326289071175\\
28.9	-1.63650083440182\\
29	-1.61976063208126\\
29.1	-1.60304235071088\\
29.2	-1.58634605716375\\
29.3	-1.56967181822505\\
29.4	-1.55301970059171\\
29.5	-1.53638977087216\\
29.6	-1.51978209558611\\
29.7	-1.50319674116425\\
29.8	-1.48663377394795\\
29.9	-1.47009326018907\\
30	-1.45357526604965\\
30.1	-1.43707985760163\\
30.2	-1.42060710082663\\
30.3	-1.40415706161566\\
30.4	-1.38772980576884\\
30.5	-1.37132539899519\\
30.6	-1.3549439069123\\
30.7	-1.33858539504612\\
30.8	-1.32224992883068\\
30.9	-1.30593757360782\\
31	-1.28964839462695\\
31.1	-1.27338245704475\\
31.2	-1.25713982592495\\
31.3	-1.24092056623805\\
31.4	-1.22472474286108\\
31.5	-1.20855242057731\\
31.6	-1.19240366407599\\
31.7	-1.17627853795214\\
31.8	-1.16017710670625\\
31.9	-1.144099434744\\
32	-1.12804558637608\\
32.1	-1.11201562581785\\
32.2	-1.09600961718913\\
32.3	-1.08002762451393\\
32.4	-1.06406971172022\\
32.5	-1.0481359426396\\
32.6	-1.03222638100715\\
32.7	-1.01634109046109\\
32.8	-1.00048013454254\\
32.9	-0.984643576695334\\
33	-0.968831480265662\\
33.1	-0.953043908501894\\
33.2	-0.937280924554297\\
33.3	-0.921542591474783\\
33.4	-0.905828972216667\\
33.5	-0.890140129634403\\
33.6	-0.87447612648334\\
33.7	-0.858837025419471\\
33.8	-0.843222888999178\\
33.9	-0.827633779678988\\
34	-0.812069759815314\\
34.1	-0.796530891664218\\
34.2	-0.781017237381151\\
34.3	-0.765528859020709\\
34.4	-0.750065818536385\\
34.5	-0.73462817778032\\
34.6	-0.719215998503057\\
34.7	-0.703829342353292\\
34.8	-0.688468270877629\\
34.9	-0.673132845520336\\
35	-0.657823127623089\\
35.1	-0.642539178424743\\
35.2	-0.627281059061074\\
35.3	-0.612048830564537\\
35.4	-0.596842553864029\\
35.5	-0.581662289784634\\
35.6	-0.566508099047387\\
35.7	-0.551380042269033\\
35.8	-0.53627817996178\\
35.9	-0.521202572533055\\
36	-0.506153280285269\\
36.1	-0.491130363415567\\
36.2	-0.476133882015601\\
36.3	-0.461163896071277\\
36.4	-0.446220465462516\\
36.5	-0.431303649963021\\
36.6	-0.416413509240034\\
36.7	-0.401550102854099\\
36.8	-0.386713490258821\\
36.9	-0.371903730800632\\
37	-0.357120883718549\\
37.1	-0.34236500814394\\
37.2	-0.327636163100288\\
37.3	-0.312934407502955\\
37.4	-0.298259800158941\\
37.5	-0.283612399766659\\
37.6	-0.268992264915688\\
37.7	-0.254399454086549\\
37.8	-0.239834025650466\\
37.9	-0.225296037869136\\
38	-0.210785548894487\\
38.1	-0.196302616768456\\
38.2	-0.181847299422753\\
38.3	-0.167419654678628\\
38.4	-0.153019740246642\\
38.5	-0.138647613726432\\
38.6	-0.124303332606486\\
38.7	-0.109986954263907\\
38.8	-0.0956985359641912\\
38.9	-0.0814381348609933\\
39	-0.0672058079958985\\
39.1	-0.053001612298193\\
39.2	-0.0388256045846432\\
39.3	-0.0246778415592587\\
39.4	-0.0105583798130761\\
39.5	0.00353272417607864\\
39.6	0.0175954140438078\\
39.7	0.0316296335393714\\
39.8	0.0456353265259107\\
39.9	0.0596124369806713\\
40	0.0735609089952277\\
40.1	0.0874806867757144\\
40.2	0.101371714643038\\
40.3	0.115233937033104\\
40.4	0.129067298497043\\
40.5	0.142871743701426\\
40.6	0.156647217428491\\
40.7	0.170393664576362\\
40.8	0.184111030159269\\
40.9	0.197799259307768\\
41	0.211458297268959\\
41.1	0.225088089406711\\
41.2	0.238688581201871\\
41.3	0.25225971825249\\
41.4	0.265801446274042\\
41.5	0.279313711099628\\
41.6	0.292796458680209\\
41.7	0.306249635084812\\
41.8	0.31967318650075\\
41.9	0.333067059233835\\
42	0.346431199708593\\
42.1	0.359765554468483\\
42.2	0.373070070176099\\
42.3	0.3863446936134\\
42.4	0.399589371681907\\
42.5	0.412804051402927\\
42.6	0.42598867991776\\
42.7	0.439143204487906\\
42.8	0.452267572495287\\
42.9	0.465361731442448\\
43	0.47842562895277\\
43.1	0.491459212770681\\
43.2	0.504462430761863\\
43.3	0.517435230913461\\
43.4	0.530377561334292\\
43.5	0.543289370255051\\
43.6	0.556170606028521\\
43.7	0.569021217129774\\
43.8	0.581841152156385\\
43.9	0.594630359828629\\
44	0.607388788989693\\
44.1	0.620116388605877\\
44.2	0.632813107766803\\
44.3	0.645478895685606\\
44.4	0.658113701699154\\
44.5	0.670717475268238\\
44.6	0.683290165977784\\
44.7	0.695831723537043\\
44.8	0.708342097779804\\
44.9	0.720821238664583\\
45	0.733269096274834\\
45.1	0.745685620819145\\
45.2	0.758070762631434\\
45.3	0.77042447217115\\
45.4	0.782746700023473\\
45.5	0.795037396899505\\
45.6	0.807296513636474\\
45.7	0.819524001197934\\
45.8	0.831719810673947\\
45.9	0.843883893281295\\
46	0.85601620036366\\
46.1	0.868116683391831\\
46.2	0.880185293963896\\
46.3	0.892221983805422\\
46.4	0.904226704769671\\
46.5	0.916199408837771\\
46.6	0.928140048118926\\
46.7	0.940048574850591\\
46.8	0.951924941398678\\
46.9	0.963769100257735\\
47	0.975581004051143\\
47.1	0.987360605531302\\
47.2	0.999107857579821\\
47.3	1.01082271320771\\
47.4	1.02250512555556\\
47.5	1.03415504789374\\
47.6	1.04577243362257\\
47.7	1.05735723627253\\
47.8	1.06890940950442\\
47.9	1.08042890710956\\
48	1.09191568300998\\
48.1	1.1033696912586\\
48.2	1.11479088603938\\
48.3	1.12617922166758\\
48.4	1.13753465258985\\
48.5	1.1488571333845\\
48.6	1.16014661876161\\
48.7	1.17140306356327\\
48.8	1.18262642276369\\
48.9	1.19381665146947\\
49	1.20497370491971\\
49.1	1.21609753848619\\
49.2	1.22718810767361\\
49.3	1.2382453681197\\
49.4	1.24926927559544\\
49.5	1.2602597860052\\
49.6	1.27121685538697\\
49.7	1.28214043991248\\
49.8	1.29303049588741\\
49.9	1.30388697975154\\
50	1.31470984807897\\
50.1	1.32549905757821\\
50.2	1.33625456509246\\
50.3	1.3469763275997\\
50.4	1.35766430221289\\
50.5	1.36831844618015\\
50.6	1.37893871688492\\
50.7	1.38952507184612\\
50.8	1.40007746871836\\
50.9	1.41059586529205\\
51	1.42108021949363\\
51.1	1.43153048938569\\
51.2	1.44194663316717\\
51.3	1.45232860917351\\
51.4	1.46267637587682\\
51.5	1.47298989188603\\
51.6	1.48326911594711\\
51.7	1.49351400694318\\
51.8	1.50372452389467\\
51.9	1.51390062595954\\
52	1.52404227243338\\
52.1	1.53414942274964\\
52.2	1.54422203647972\\
52.3	1.55426007333318\\
52.4	1.56426349315788\\
52.5	1.57423225594017\\
52.6	1.584166321805\\
52.7	1.59406565101611\\
52.8	1.60393020397622\\
52.9	1.61375994122711\\
53	1.62355482344986\\
53.1	1.63331481146495\\
53.2	1.64303986623243\\
53.3	1.65272994885211\\
53.4	1.66238502056366\\
53.5	1.67200504274682\\
53.6	1.6815899769215\\
53.7	1.69113978474797\\
53.8	1.70065442802703\\
53.9	1.71013386870012\\
54	1.71957806884948\\
54.1	1.72898699069831\\
54.2	1.73836059661096\\
54.3	1.74769884909301\\
54.4	1.75700171079146\\
54.5	1.76626914449487\\
54.6	1.77550111313353\\
54.7	1.78469757977957\\
54.8	1.79385850764713\\
54.9	1.80298386009253\\
55	1.81207360061435\\
55.1	1.82112769285366\\
55.2	1.83014610059408\\
55.3	1.83912878776202\\
55.4	1.84807571842672\\
55.5	1.85698685680048\\
55.6	1.86586216723875\\
55.7	1.87470161424031\\
55.8	1.88350516244738\\
55.9	1.89227277664577\\
56	1.90100442176505\\
56.1	1.90970006287864\\
56.2	1.918359665204\\
56.3	1.92698319410272\\
56.4	1.93557061508069\\
56.5	1.94412189378826\\
56.6	1.95263699602031\\
56.7	1.96111588771644\\
56.8	1.96955853496111\\
56.9	1.97796490398373\\
57	1.98633496115883\\
57.1	1.99466867300621\\
57.2	2.00296600619102\\
57.3	2.01122692752394\\
57.4	2.0194514039613\\
57.5	2.02763940260521\\
57.6	2.03579089070368\\
57.7	2.04390583565076\\
57.8	2.05198420498669\\
57.9	2.06002596639801\\
58	2.06803108771767\\
58.1	2.0759995369252\\
58.2	2.08393128214683\\
58.3	2.09182629165557\\
58.4	2.0996845338714\\
58.5	2.10750597736136\\
58.6	2.11529059083968\\
58.7	2.12303834316793\\
58.8	2.13074920335511\\
58.9	2.13842314055778\\
59	2.1460601240802\\
59.1	2.15366012337446\\
59.2	2.16122310804056\\
59.3	2.16874904782658\\
59.4	2.17623791262876\\
59.5	2.18368967249167\\
59.6	2.19110429760826\\
59.7	2.19848175832005\\
59.8	2.2058220251172\\
59.9	2.21312506863866\\
60	2.22039085967226\\
60.1	2.22761936915485\\
60.2	2.23481056817241\\
60.3	2.24196442796013\\
60.4	2.2490809199026\\
60.5	2.25616001553386\\
60.6	2.26320168653753\\
60.7	2.27020590474694\\
60.8	2.27717264214522\\
60.9	2.28410187086543\\
61	2.29099356319068\\
61.1	2.29784769155419\\
61.2	2.30466422853946\\
61.3	2.31144314688037\\
61.4	2.31818441946123\\
61.5	2.32488801931697\\
61.6	2.33155391963321\\
61.7	2.33818209374634\\
61.8	2.34477251514368\\
61.9	2.35132515746355\\
62	2.35783999449539\\
62.1	2.36431700017986\\
62.2	2.37075614860896\\
62.3	2.37715741402609\\
62.4	2.38352077082619\\
62.5	2.38984619355586\\
62.6	2.39613365691341\\
62.7	2.40238313574899\\
62.8	2.4085946050647\\
62.9	2.41476804001467\\
63	2.42090341590516\\
63.1	2.42700070819468\\
63.2	2.43305989249407\\
63.3	2.43908094456661\\
63.4	2.44506384032808\\
63.5	2.45100855584692\\
63.6	2.45691506734427\\
63.7	2.4627833511941\\
63.8	2.46861338392327\\
63.9	2.47440514221166\\
64	2.48015860289225\\
64.1	2.4858737429512\\
64.2	2.49155053952796\\
64.3	2.49718896991535\\
64.4	2.50278901155966\\
64.5	2.50835064206073\\
64.6	2.51387383917203\\
64.7	2.5193585808008\\
64.8	2.52480484500808\\
64.9	2.5302126100088\\
65	2.53558185417193\\
65.1	2.54091255602048\\
65.2	2.54620469423167\\
65.3	2.55145824763695\\
65.4	2.5566731952221\\
65.5	2.56184951612734\\
65.6	2.5669871896474\\
65.7	2.5720861952316\\
65.8	2.5771465124839\\
65.9	2.58216812116307\\
66	2.58715100118265\\
66.1	2.59209513261115\\
66.2	2.59700049567204\\
66.3	2.60186707074388\\
66.4	2.60669483836037\\
66.5	2.61148377921045\\
66.6	2.61623387413836\\
66.7	2.62094510414373\\
66.8	2.62561745038164\\
66.9	2.63025089416272\\
67	2.63484541695319\\
67.1	2.63940100037498\\
67.2	2.64391762620576\\
67.3	2.64839527637901\\
67.4	2.65283393298417\\
67.5	2.65723357826659\\
67.6	2.66159419462771\\
67.7	2.66591576462507\\
67.8	2.67019827097239\\
67.9	2.67444169653965\\
68	2.67864602435316\\
68.1	2.68281123759561\\
68.2	2.68693731960616\\
68.3	2.69102425388047\\
68.4	2.69507202407082\\
68.5	2.69908061398614\\
68.6	2.70305000759207\\
68.7	2.70698018901104\\
68.8	2.71087114252232\\
68.9	2.71472285256212\\
69	2.7185353037236\\
69.1	2.72230848075695\\
69.2	2.72604236856947\\
69.3	2.72973695222562\\
69.4	2.73339221694707\\
69.5	2.73700814811277\\
69.6	2.74058473125898\\
69.7	2.74412195207939\\
69.8	2.74761979642512\\
69.9	2.75107825030479\\
70	2.7544972998846\\
70.1	2.75787693148835\\
70.2	2.76121713159751\\
70.3	2.7645178868513\\
70.4	2.76777918404669\\
70.5	2.7710010101385\\
70.6	2.77418335223944\\
70.7	2.77732619762013\\
70.8	2.7804295337092\\
70.9	2.7834933480933\\
71	2.7865176285172\\
71.1	2.78950236288376\\
71.2	2.79244753925406\\
71.3	2.79535314584739\\
71.4	2.79821917104132\\
71.5	2.80104560337178\\
71.6	2.80383243153302\\
71.7	2.80657964437774\\
71.8	2.80928723091709\\
71.9	2.81195518032073\\
72	2.81458348191686\\
72.1	2.81717212519229\\
72.2	2.81972109979244\\
72.3	2.82223039552142\\
72.4	2.82470000234204\\
72.5	2.82712991037589\\
72.6	2.82952010990333\\
72.7	2.83187059136357\\
72.8	2.83418134535469\\
72.9	2.83645236263367\\
73	2.83868363411645\\
73.1	2.84087515087794\\
73.2	2.84302690415209\\
73.3	2.84513888533188\\
73.4	2.84721108596938\\
73.5	2.84924349777581\\
73.6	2.85123611262151\\
73.7	2.85318892253603\\
73.8	2.85510191970812\\
73.9	2.85697509648582\\
74	2.8588084453764\\
74.1	2.86060195904648\\
74.2	2.862355630322\\
74.3	2.86406945218829\\
74.4	2.86574341779005\\
74.5	2.86737752043143\\
74.6	2.86897175357602\\
74.7	2.87052611084689\\
74.8	2.8720405860266\\
74.9	2.87351517305727\\
75	2.87494986604054\\
75.1	2.87634465923765\\
75.2	2.87769954706943\\
75.3	2.87901452411632\\
75.4	2.88028958511842\\
75.5	2.88152472497548\\
75.6	2.88271993874696\\
75.7	2.88387522165198\\
75.8	2.88499056906944\\
75.9	2.88606597653793\\
76	2.88710143975583\\
76.1	2.88809695458129\\
76.2	2.88905251703224\\
76.3	2.88996812328645\\
76.4	2.89084376968148\\
76.5	2.89167945271476\\
76.6	2.89247516904355\\
76.7	2.89323091548498\\
76.8	2.89394668901608\\
76.9	2.89462248677375\\
77	2.89525830605479\\
77.1	2.89585414431594\\
77.2	2.89640999917384\\
77.3	2.89692586840507\\
77.4	2.89740174994615\\
77.5	2.89783764189357\\
77.6	2.89823354250375\\
77.7	2.89858945019309\\
77.8	2.89890536353796\\
77.9	2.89918128127471\\
78	2.89941720229966\\
78.1	2.89961312566914\\
78.2	2.89976905059945\\
78.3	2.89988497646689\\
78.4	2.89996090280776\\
78.5	2.89999682931835\\
78.6	2.89999275585495\\
78.7	2.89994868243387\\
78.8	2.89986460923138\\
78.9	2.8997405365838\\
79	2.8995764649874\\
79.1	2.89937239509847\\
79.2	2.8991283277333\\
79.3	2.89884426386815\\
79.4	2.89852020463927\\
79.5	2.89815615134291\\
79.6	2.89775210543527\\
79.7	2.89730806853254\\
79.8	2.89682404241087\\
79.9	2.89630002900635\\
80	2.89573603041505\\
80.1	2.89513204889296\\
80.2	2.89448808685599\\
80.3	2.89380414688001\\
80.4	2.89308023170076\\
80.5	2.8923163442139\\
80.6	2.891512487475\\
80.7	2.89066866469947\\
80.8	2.8897848792626\\
80.9	2.88886113469953\\
81	2.88789743470524\\
81.1	2.88689378313453\\
81.2	2.885850184002\\
81.3	2.88476664148205\\
81.4	2.88364315990885\\
81.5	2.88247974377632\\
81.6	2.88127639773813\\
81.7	2.88003312660765\\
81.8	2.87874993535798\\
81.9	2.87742682912186\\
82	2.87606381319174\\
82.1	2.87466089301966\\
82.2	2.87321807421731\\
82.3	2.87173536255596\\
82.4	2.87021276396645\\
82.5	2.86865028453919\\
82.6	2.86704793052407\\
82.7	2.86540570833053\\
82.8	2.86372362452744\\
82.9	2.86200168584313\\
83	2.86023989916537\\
83.1	2.85843827154129\\
83.2	2.85659681017739\\
83.3	2.85471552243954\\
83.4	2.85279441585287\\
83.5	2.8508334981018\\
83.6	2.84883277703001\\
83.7	2.84679226064038\\
83.8	2.84471195709497\\
83.9	2.84259187471498\\
84	2.84043202198076\\
84.1	2.8382324075317\\
84.2	2.83599304016626\\
84.3	2.83371392884191\\
84.4	2.83139508267509\\
84.5	2.82903651094118\\
84.6	2.82663822307447\\
84.7	2.8242002286681\\
84.8	2.82172253747405\\
84.9	2.81920515940307\\
85	2.81664810452469\\
85.1	2.8140513830671\\
85.2	2.81141500541721\\
85.3	2.80873898212051\\
85.4	2.80602332388109\\
85.5	2.80326804156158\\
85.6	2.80047314618311\\
85.7	2.79763864892526\\
85.8	2.79476456112601\\
85.9	2.7918508942817\\
86	2.78889766004701\\
86.1	2.78590487023487\\
86.2	2.78287253681642\\
86.3	2.77980067192101\\
86.4	2.77668928783608\\
86.5	2.77353839700716\\
86.6	2.77034801203783\\
86.7	2.76711814568961\\
86.8	2.76384881088195\\
86.9	2.76054002069221\\
87	2.75719178835554\\
87.1	2.75380412726485\\
87.2	2.75037705097079\\
87.3	2.74691057318166\\
87.4	2.74340470776337\\
87.5	2.73985946873937\\
87.6	2.73627487029062\\
87.7	2.73265092675549\\
87.8	2.72898765262978\\
87.9	2.72528506256656\\
88	2.72154317137618\\
88.1	2.71776199402622\\
88.2	2.71394154564138\\
88.3	2.71008184150343\\
88.4	2.7061828970512\\
88.5	2.70224472788045\\
88.6	2.69826734974387\\
88.7	2.69425077855095\\
88.8	2.69019503036797\\
88.9	2.68610012141793\\
89	2.68196606808045\\
89.1	2.67779288689173\\
89.2	2.67358059454451\\
89.3	2.66932920788795\\
89.4	2.66503874392757\\
89.5	2.66070921982524\\
89.6	2.65634065289905\\
89.7	2.65193306062325\\
89.8	2.64748646062821\\
89.9	2.64300087070033\\
90	2.63847630878195\\
};
\addplot [color=green, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	7.1\\
0.1	7.11999998666667\\
0.2	7.13999989333342\\
0.3	7.15999964000065\\
0.4	7.1799991466694\\
0.5	7.19999833334167\\
0.6	7.21999712002074\\
0.7	7.23999542671148\\
0.8	7.25999317342071\\
0.9	7.27999028015746\\
1	7.29998666693333\\
1.1	7.3199822537628\\
1.2	7.33997696066354\\
1.3	7.35997070765677\\
1.4	7.3799634147675\\
1.5	7.39995500202496\\
1.6	7.4199453894628\\
1.7	7.43993449711951\\
1.8	7.45992224503869\\
1.9	7.47990855326937\\
2	7.49989334186634\\
2.1	7.51987653089048\\
2.2	7.53985804040905\\
2.3	7.55983779049605\\
2.4	7.5798157012325\\
2.5	7.59979169270678\\
2.6	7.61976568501496\\
2.7	7.6397375982611\\
2.8	7.65970735255755\\
2.9	7.67967486802535\\
3	7.69964006479445\\
3.1	7.71960286300408\\
3.2	7.73956318280309\\
3.3	7.75952094435022\\
3.4	7.77947606781446\\
3.5	7.79942847337533\\
3.6	7.81937808122323\\
3.7	7.83932481155978\\
3.8	7.85926858459806\\
3.9	7.87920932056301\\
4	7.89914693969173\\
4.1	7.91908136223375\\
4.2	7.93901250845141\\
4.3	7.95894029862015\\
4.4	7.97886465302885\\
4.5	7.99878549198011\\
4.6	8.0187027357906\\
4.7	8.03861630479137\\
4.8	8.05852611932817\\
4.9	8.07843209976177\\
5	8.09833416646828\\
5.1	8.11823223983946\\
5.2	8.13812624028303\\
5.3	8.15801608822302\\
5.4	8.17790170410007\\
5.5	8.19778300837175\\
5.6	8.21765992151285\\
5.7	8.23753236401576\\
5.8	8.25740025639073\\
5.9	8.27726351916621\\
6	8.29712207288919\\
6.1	8.31697583812548\\
6.2	8.33682473546003\\
6.3	8.35666868549729\\
6.4	8.37650760886149\\
6.5	8.39634142619695\\
6.6	8.41617005816843\\
6.7	8.43599342546144\\
6.8	8.45581144878253\\
6.9	8.47562404885963\\
7	8.49543114644236\\
7.1	8.51523266230238\\
7.2	8.53502851723363\\
7.3	8.55481863205272\\
7.4	8.57460292759923\\
7.5	8.59438132473599\\
7.6	8.61415374434945\\
7.7	8.63392010734995\\
7.8	8.65368033467206\\
7.9	8.6734343472749\\
8	8.69318206614246\\
8.1	8.71292341228387\\
8.2	8.73265830673379\\
8.3	8.75238667055266\\
8.4	8.77210842482704\\
8.5	8.79182349066996\\
8.6	8.81153178922117\\
8.7	8.8312332416475\\
8.8	8.85092776914318\\
8.9	8.87061529293012\\
9	8.89029573425824\\
9.1	8.90996901440582\\
9.2	8.92963505467975\\
9.3	8.9492937764159\\
9.4	8.96894510097941\\
9.5	8.988588949765\\
9.6	9.00822524419732\\
9.7	9.02785390573121\\
9.8	9.04747485585204\\
9.9	9.06708801607605\\
10	9.08669330795061\\
10.1	9.10629065305459\\
10.2	9.12587997299864\\
10.3	9.14546118942549\\
10.4	9.16503422401031\\
10.5	9.184598998461\\
10.6	9.20415543451846\\
10.7	9.223703453957\\
10.8	9.24324297858455\\
10.9	9.26277393024304\\
11	9.28229623080869\\
11.1	9.30180980219234\\
11.2	9.3213145663397\\
11.3	9.34081044523177\\
11.4	9.36029736088504\\
11.5	9.37977523535188\\
11.6	9.39924399072082\\
11.7	9.41870354911687\\
11.8	9.43815383270181\\
11.9	9.45759476367453\\
12	9.47702626427135\\
12.1	9.49644825676627\\
12.2	9.51586066347137\\
12.3	9.53526340673703\\
12.4	9.55465640895231\\
12.5	9.57403959254523\\
12.6	9.59341287998308\\
12.7	9.61277619377273\\
12.8	9.63212945646096\\
12.9	9.65147259063473\\
13	9.67080551892155\\
13.1	9.69012816398972\\
13.2	9.70944044854869\\
13.3	9.72874229534934\\
13.4	9.74803362718431\\
13.5	9.76731436688831\\
13.6	9.7865844373384\\
13.7	9.80584376145432\\
13.8	9.8250922621988\\
13.9	9.84432986257786\\
14	9.86355648564114\\
14.1	9.88277205448215\\
14.2	9.90197649223866\\
14.3	9.92116972209294\\
14.4	9.94035166727209\\
14.5	9.95952225104836\\
14.6	9.97868139673943\\
14.7	9.99782902770876\\
14.8	10.0169650673658\\
14.9	10.0360894391665\\
15	10.0552020666134\\
15.1	10.0743028732559\\
15.2	10.0933917826909\\
15.3	10.1124687185628\\
15.4	10.1315336045638\\
15.5	10.1505863644344\\
15.6	10.1696269219637\\
15.7	10.1886552009893\\
15.8	10.2076711253983\\
15.9	10.2266746191269\\
16	10.2456656061612\\
16.1	10.2646440105372\\
16.2	10.2836097563415\\
16.3	10.3025627677109\\
16.4	10.3215029688336\\
16.5	10.3404302839487\\
16.6	10.3593446373469\\
16.7	10.378245953371\\
16.8	10.3971341564156\\
16.9	10.416009170928\\
17	10.4348709214081\\
17.1	10.453719332409\\
17.2	10.4725543285371\\
17.3	10.4913758344523\\
17.4	10.5101837748687\\
17.5	10.5289780745545\\
17.6	10.5477586583326\\
17.7	10.5665254510807\\
17.8	10.5852783777316\\
17.9	10.6040173632736\\
18	10.6227423327509\\
18.1	10.6414532112635\\
18.2	10.660149923968\\
18.3	10.6788323960776\\
18.4	10.6975005528623\\
18.5	10.7161543196496\\
18.6	10.7347936218245\\
18.7	10.7534183848297\\
18.8	10.7720285341663\\
18.9	10.7906239953936\\
19	10.8092046941298\\
19.1	10.8277705560522\\
19.2	10.8463215068974\\
19.3	10.8648574724616\\
19.4	10.8833783786008\\
19.5	10.9018841512316\\
19.6	10.9203747163309\\
19.7	10.9388499999364\\
19.8	10.957309928147\\
19.9	10.975754427123\\
20	10.9941834230865\\
20.1	11.0125968423215\\
20.2	11.0309946111743\\
20.3	11.049376656054\\
20.4	11.0677429034323\\
20.5	11.0860932798442\\
20.6	11.1044277118884\\
20.7	11.122746126227\\
20.8	11.1410484495865\\
20.9	11.1593346087576\\
21	11.1776045305957\\
21.1	11.1958581420211\\
21.2	11.2140953700194\\
21.3	11.2323161416417\\
21.4	11.2505203840049\\
21.5	11.2687080242921\\
21.6	11.2868789897528\\
21.7	11.3050332077031\\
21.8	11.3231706055262\\
21.9	11.3412911106725\\
22	11.35939465066\\
22.1	11.3774811530746\\
22.2	11.3955505455703\\
22.3	11.4136027558695\\
22.4	11.4316377117634\\
22.5	11.4496553411123\\
22.6	11.4676555718456\\
22.7	11.4856383319625\\
22.8	11.5036035495318\\
22.9	11.5215511526929\\
23	11.5394810696552\\
23.1	11.5573932286992\\
23.2	11.5752875581762\\
23.3	11.5931639865089\\
23.4	11.6110224421917\\
23.5	11.6288628537907\\
23.6	11.6466851499443\\
23.7	11.6644892593634\\
23.8	11.6822751108316\\
23.9	11.7000426332054\\
24	11.7177917554148\\
24.1	11.7355224064634\\
24.2	11.7532345154285\\
24.3	11.7709280114618\\
24.4	11.7886028237892\\
24.5	11.8062588817116\\
24.6	11.8238961146047\\
24.7	11.8415144519197\\
24.8	11.8591138231832\\
24.9	11.8766941579977\\
25	11.894255386042\\
25.1	11.9117974370712\\
25.2	11.929320240917\\
25.3	11.9468237274882\\
25.4	11.9643078267711\\
25.5	11.9817724688291\\
25.6	11.9992175838037\\
25.7	12.0166431019146\\
25.8	12.0340489534595\\
25.9	12.0514350688153\\
26	12.0688013784374\\
26.1	12.0861478128606\\
26.2	12.1034743026991\\
26.3	12.1207807786472\\
26.4	12.1380671714788\\
26.5	12.1553334120485\\
26.6	12.1725794312912\\
26.7	12.189805160223\\
26.8	12.2070105299409\\
26.9	12.2241954716236\\
27	12.2413599165311\\
27.1	12.2585037960059\\
27.2	12.2756270414723\\
27.3	12.2927295844375\\
27.4	12.3098113564913\\
27.5	12.3268722893066\\
27.6	12.3439123146397\\
27.7	12.3609313643305\\
27.8	12.3779293703029\\
27.9	12.3949062645649\\
28	12.4118619792088\\
28.1	12.428796446412\\
28.2	12.4457095984364\\
28.3	12.4626013676296\\
28.4	12.4794716864244\\
28.5	12.4963204873397\\
28.6	12.5131477029802\\
28.7	12.5299532660371\\
28.8	12.5467371092883\\
28.9	12.5634991655982\\
29	12.5802393679187\\
29.1	12.5969576492891\\
29.2	12.6136539428362\\
29.3	12.6303281817749\\
29.4	12.6469802994083\\
29.5	12.6636102291278\\
29.6	12.6802179044139\\
29.7	12.6968032588358\\
29.8	12.7133662260521\\
29.9	12.7299067398109\\
30	12.7464247339504\\
30.1	12.7629201423984\\
30.2	12.7793928991734\\
30.3	12.7958429383843\\
30.4	12.8122701942312\\
30.5	12.8286746010048\\
30.6	12.8450560930877\\
30.7	12.8614146049539\\
30.8	12.8777500711693\\
30.9	12.8940624263922\\
31	12.910351605373\\
31.1	12.9266175429553\\
31.2	12.9428601740751\\
31.3	12.9590794337619\\
31.4	12.9752752571389\\
31.5	12.9914475794227\\
31.6	13.007596335924\\
31.7	13.0237214620479\\
31.8	13.0398228932938\\
31.9	13.055900565256\\
32	13.0719544136239\\
32.1	13.0879843741822\\
32.2	13.1039903828109\\
32.3	13.1199723754861\\
32.4	13.1359302882798\\
32.5	13.1518640573604\\
32.6	13.1677736189928\\
32.7	13.1836589095389\\
32.8	13.1995198654575\\
32.9	13.2153564233047\\
33	13.2311685197343\\
33.1	13.2469560914981\\
33.2	13.2627190754457\\
33.3	13.2784574085252\\
33.4	13.2941710277833\\
33.5	13.3098598703656\\
33.6	13.3255238735167\\
33.7	13.3411629745805\\
33.8	13.3567771110008\\
33.9	13.372366220321\\
34	13.3879302401847\\
34.1	13.4034691083358\\
34.2	13.4189827626188\\
34.3	13.4344711409793\\
34.4	13.4499341814636\\
34.5	13.4653718222197\\
34.6	13.4807840014969\\
34.7	13.4961706576467\\
34.8	13.5115317291224\\
34.9	13.5268671544797\\
35	13.5421768723769\\
35.1	13.5574608215753\\
35.2	13.5727189409389\\
35.3	13.5879511694355\\
35.4	13.603157446136\\
35.5	13.6183377102154\\
35.6	13.6334919009526\\
35.7	13.648619957731\\
35.8	13.6637218200382\\
35.9	13.6787974274669\\
36	13.6938467197147\\
36.1	13.7088696365844\\
36.2	13.7238661179844\\
36.3	13.7388361039287\\
36.4	13.7537795345375\\
36.5	13.768696350037\\
36.6	13.78358649076\\
36.7	13.7984498971459\\
36.8	13.8132865097412\\
36.9	13.8280962691994\\
37	13.8428791162815\\
37.1	13.8576349918561\\
37.2	13.8723638368997\\
37.3	13.887065592497\\
37.4	13.9017401998411\\
37.5	13.9163876002333\\
37.6	13.9310077350843\\
37.7	13.9456005459135\\
37.8	13.9601659743495\\
37.9	13.9747039621309\\
38	13.9892144511055\\
38.1	14.0036973832315\\
38.2	14.0181527005772\\
38.3	14.0325803453214\\
38.4	14.0469802597534\\
38.5	14.0613523862736\\
38.6	14.0756966673935\\
38.7	14.0900130457361\\
38.8	14.1043014640358\\
38.9	14.118561865139\\
39	14.1327941920041\\
39.1	14.1469983877018\\
39.2	14.1611743954154\\
39.3	14.1753221584407\\
39.4	14.1894416201869\\
39.5	14.2035327241761\\
39.6	14.2175954140438\\
39.7	14.2316296335394\\
39.8	14.2456353265259\\
39.9	14.2596124369807\\
40	14.2735609089952\\
40.1	14.2874806867757\\
40.2	14.301371714643\\
40.3	14.3152339370331\\
40.4	14.329067298497\\
40.5	14.3428717437014\\
40.6	14.3566472174285\\
40.7	14.3703936645764\\
40.8	14.3841110301593\\
40.9	14.3977992593078\\
41	14.411458297269\\
41.1	14.4250880894067\\
41.2	14.4386885812019\\
41.3	14.4522597182525\\
41.4	14.465801446274\\
41.5	14.4793137110996\\
41.6	14.4927964586802\\
41.7	14.5062496350848\\
41.8	14.5196731865008\\
41.9	14.5330670592338\\
42	14.5464311997086\\
42.1	14.5597655544685\\
42.2	14.5730700701761\\
42.3	14.5863446936134\\
42.4	14.5995893716819\\
42.5	14.6128040514029\\
42.6	14.6259886799178\\
42.7	14.6391432044879\\
42.8	14.6522675724953\\
42.9	14.6653617314424\\
43	14.6784256289528\\
43.1	14.6914592127707\\
43.2	14.7044624307619\\
43.3	14.7174352309135\\
43.4	14.7303775613343\\
43.5	14.7432893702551\\
43.6	14.7561706060285\\
43.7	14.7690212171298\\
43.8	14.7818411521564\\
43.9	14.7946303598286\\
44	14.8073887889897\\
44.1	14.8201163886059\\
44.2	14.8328131077668\\
44.3	14.8454788956856\\
44.4	14.8581137016992\\
44.5	14.8707174752682\\
44.6	14.8832901659778\\
44.7	14.895831723537\\
44.8	14.9083420977798\\
44.9	14.9208212386646\\
45	14.9332690962748\\
45.1	14.9456856208191\\
45.2	14.9580707626314\\
45.3	14.9704244721711\\
45.4	14.9827467000235\\
45.5	14.9950373968995\\
45.6	15.0072965136365\\
45.7	15.0195240011979\\
45.8	15.0317198106739\\
45.9	15.0438838932813\\
46	15.0560162003637\\
46.1	15.0681166833918\\
46.2	15.0801852939639\\
46.3	15.0922219838054\\
46.4	15.1042267047697\\
46.5	15.1161994088378\\
46.6	15.1281400481189\\
46.7	15.1400485748506\\
46.8	15.1519249413987\\
46.9	15.1637691002577\\
47	15.1755810040511\\
47.1	15.1873606055313\\
47.2	15.1991078575798\\
47.3	15.2108227132077\\
47.4	15.2225051255556\\
47.5	15.2341550478937\\
47.6	15.2457724336226\\
47.7	15.2573572362725\\
47.8	15.2689094095044\\
47.9	15.2804289071096\\
48	15.29191568301\\
48.1	15.3033696912586\\
48.2	15.3147908860394\\
48.3	15.3261792216676\\
48.4	15.3375346525899\\
48.5	15.3488571333845\\
48.6	15.3601466187616\\
48.7	15.3714030635633\\
48.8	15.3826264227637\\
48.9	15.3938166514695\\
49	15.4049737049197\\
49.1	15.4160975384862\\
49.2	15.4271881076736\\
49.3	15.4382453681197\\
49.4	15.4492692755954\\
49.5	15.4602597860052\\
49.6	15.471216855387\\
49.7	15.4821404399125\\
49.8	15.4930304958874\\
49.9	15.5038869797515\\
50	15.514709848079\\
50.1	15.5254990575782\\
50.2	15.5362545650925\\
50.3	15.5469763275997\\
50.4	15.5576643022129\\
50.5	15.5683184461802\\
50.6	15.5789387168849\\
50.7	15.5895250718461\\
50.8	15.6000774687184\\
50.9	15.610595865292\\
51	15.6210802194936\\
51.1	15.6315304893857\\
51.2	15.6419466331672\\
51.3	15.6523286091735\\
51.4	15.6626763758768\\
51.5	15.672989891886\\
51.6	15.6832691159471\\
51.7	15.6935140069432\\
51.8	15.7037245238947\\
51.9	15.7139006259595\\
52	15.7240422724334\\
52.1	15.7341494227496\\
52.2	15.7442220364797\\
52.3	15.7542600733332\\
52.4	15.7642634931579\\
52.5	15.7742322559402\\
52.6	15.784166321805\\
52.7	15.7940656510161\\
52.8	15.8039302039762\\
52.9	15.8137599412271\\
53	15.8235548234499\\
53.1	15.833314811465\\
53.2	15.8430398662324\\
53.3	15.8527299488521\\
53.4	15.8623850205637\\
53.5	15.8720050427468\\
53.6	15.8815899769215\\
53.7	15.891139784748\\
53.8	15.900654428027\\
53.9	15.9101338687001\\
54	15.9195780688495\\
54.1	15.9289869906983\\
54.2	15.938360596611\\
54.3	15.947698849093\\
54.4	15.9570017107915\\
54.5	15.9662691444949\\
54.6	15.9755011131335\\
54.7	15.9846975797796\\
54.8	15.9938585076471\\
54.9	16.0029838600925\\
55	16.0120736006144\\
55.1	16.0211276928537\\
55.2	16.0301461005941\\
55.3	16.039128787762\\
55.4	16.0480757184267\\
55.5	16.0569868568005\\
55.6	16.0658621672388\\
55.7	16.0747016142403\\
55.8	16.0835051624474\\
55.9	16.0922727766458\\
56	16.1010044217651\\
56.1	16.1097000628786\\
56.2	16.118359665204\\
56.3	16.1269831941027\\
56.4	16.1355706150807\\
56.5	16.1441218937883\\
56.6	16.1526369960203\\
56.7	16.1611158877164\\
56.8	16.1695585349611\\
56.9	16.1779649039837\\
57	16.1863349611588\\
57.1	16.1946686730062\\
57.2	16.202966006191\\
57.3	16.2112269275239\\
57.4	16.2194514039613\\
57.5	16.2276394026052\\
57.6	16.2357908907037\\
57.7	16.2439058356508\\
57.8	16.2519842049867\\
57.9	16.260025966398\\
58	16.2680310877177\\
58.1	16.2759995369252\\
58.2	16.2839312821468\\
58.3	16.2918262916556\\
58.4	16.2996845338714\\
58.5	16.3075059773614\\
58.6	16.3152905908397\\
58.7	16.3230383431679\\
58.8	16.3307492033551\\
58.9	16.3384231405578\\
59	16.3460601240802\\
59.1	16.3536601233745\\
59.2	16.3612231080406\\
59.3	16.3687490478266\\
59.4	16.3762379126288\\
59.5	16.3836896724917\\
59.6	16.3911042976083\\
59.7	16.39848175832\\
59.8	16.4058220251172\\
59.9	16.4131250686387\\
60	16.4203908596723\\
60.1	16.4276193691549\\
60.2	16.4348105681724\\
60.3	16.4419644279601\\
60.4	16.4490809199026\\
60.5	16.4561600155339\\
60.6	16.4632016865375\\
60.7	16.4702059047469\\
60.8	16.4771726421452\\
60.9	16.4841018708654\\
61	16.4909935631907\\
61.1	16.4978476915542\\
61.2	16.5046642285395\\
61.3	16.5114431468804\\
61.4	16.5181844194612\\
61.5	16.524888019317\\
61.6	16.5315539196332\\
61.7	16.5381820937463\\
61.8	16.5447725151437\\
61.9	16.5513251574635\\
62	16.5578399944954\\
62.1	16.5643170001799\\
62.2	16.570756148609\\
62.3	16.5771574140261\\
62.4	16.5835207708262\\
62.5	16.5898461935559\\
62.6	16.5961336569134\\
62.7	16.602383135749\\
62.8	16.6085946050647\\
62.9	16.6147680400147\\
63	16.6209034159052\\
63.1	16.6270007081947\\
63.2	16.6330598924941\\
63.3	16.6390809445666\\
63.4	16.6450638403281\\
63.5	16.6510085558469\\
63.6	16.6569150673443\\
63.7	16.6627833511941\\
63.8	16.6686133839233\\
63.9	16.6744051422117\\
64	16.6801586028922\\
64.1	16.6858737429512\\
64.2	16.691550539528\\
64.3	16.6971889699154\\
64.4	16.7027890115597\\
64.5	16.7083506420607\\
64.6	16.713873839172\\
64.7	16.7193585808008\\
64.8	16.7248048450081\\
64.9	16.7302126100088\\
65	16.7355818541719\\
65.1	16.7409125560205\\
65.2	16.7462046942317\\
65.3	16.7514582476369\\
65.4	16.7566731952221\\
65.5	16.7618495161273\\
65.6	16.7669871896474\\
65.7	16.7720861952316\\
65.8	16.7771465124839\\
65.9	16.7821681211631\\
66	16.7871510011827\\
66.1	16.7920951326112\\
66.2	16.797000495672\\
66.3	16.8018670707439\\
66.4	16.8066948383604\\
66.5	16.8114837792104\\
66.6	16.8162338741384\\
66.7	16.8209451041437\\
66.8	16.8256174503816\\
66.9	16.8302508941627\\
67	16.8348454169532\\
67.1	16.839401000375\\
67.2	16.8439176262058\\
67.3	16.848395276379\\
67.4	16.8528339329842\\
67.5	16.8572335782666\\
67.6	16.8615941946277\\
67.7	16.8659157646251\\
67.8	16.8701982709724\\
67.9	16.8744416965397\\
68	16.8786460243532\\
68.1	16.8828112375956\\
68.2	16.8869373196062\\
68.3	16.8910242538805\\
68.4	16.8950720240708\\
68.5	16.8990806139861\\
68.6	16.9030500075921\\
68.7	16.906980189011\\
68.8	16.9108711425223\\
68.9	16.9147228525621\\
69	16.9185353037236\\
69.1	16.9223084807569\\
69.2	16.9260423685695\\
69.3	16.9297369522256\\
69.4	16.9333922169471\\
69.5	16.9370081481128\\
69.6	16.940584731259\\
69.7	16.9441219520794\\
69.8	16.9476197964251\\
69.9	16.9510782503048\\
70	16.9544972998846\\
70.1	16.9578769314884\\
70.2	16.9612171315975\\
70.3	16.9645178868513\\
70.4	16.9677791840467\\
70.5	16.9710010101385\\
70.6	16.9741833522394\\
70.7	16.9773261976201\\
70.8	16.9804295337092\\
70.9	16.9834933480933\\
71	16.9865176285172\\
71.1	16.9895023628838\\
71.2	16.9924475392541\\
71.3	16.9953531458474\\
71.4	16.9982191710413\\
71.5	17.0010456033718\\
71.6	17.003832431533\\
71.7	17.0065796443777\\
71.8	17.0092872309171\\
71.9	17.0119551803207\\
72	17.0145834819169\\
72.1	17.0171721251923\\
72.2	17.0197210997924\\
72.3	17.0222303955214\\
72.4	17.024700002342\\
72.5	17.0271299103759\\
72.6	17.0295201099033\\
72.7	17.0318705913636\\
72.8	17.0341813453547\\
72.9	17.0364523626337\\
73	17.0386836341165\\
73.1	17.0408751508779\\
73.2	17.0430269041521\\
73.3	17.0451388853319\\
73.4	17.0472110859694\\
73.5	17.0492434977758\\
73.6	17.0512361126215\\
73.7	17.053188922536\\
73.8	17.0551019197081\\
73.9	17.0569750964858\\
74	17.0588084453764\\
74.1	17.0606019590465\\
74.2	17.062355630322\\
74.3	17.0640694521883\\
74.4	17.0657434177901\\
74.5	17.0673775204314\\
74.6	17.068971753576\\
74.7	17.0705261108469\\
74.8	17.0720405860266\\
74.9	17.0735151730573\\
75	17.0749498660405\\
75.1	17.0763446592377\\
75.2	17.0776995470694\\
75.3	17.0790145241163\\
75.4	17.0802895851184\\
75.5	17.0815247249755\\
75.6	17.082719938747\\
75.7	17.083875221652\\
75.8	17.0849905690694\\
75.9	17.0860659765379\\
76	17.0871014397558\\
76.1	17.0880969545813\\
76.2	17.0890525170322\\
76.3	17.0899681232865\\
76.4	17.0908437696815\\
76.5	17.0916794527148\\
76.6	17.0924751690435\\
76.7	17.093230915485\\
76.8	17.0939466890161\\
76.9	17.0946224867737\\
77	17.0952583060548\\
77.1	17.0958541443159\\
77.2	17.0964099991738\\
77.3	17.0969258684051\\
77.4	17.0974017499462\\
77.5	17.0978376418936\\
77.6	17.0982335425037\\
77.7	17.0985894501931\\
77.8	17.098905363538\\
77.9	17.0991812812747\\
78	17.0994172022997\\
78.1	17.0996131256691\\
78.2	17.0997690505995\\
78.3	17.0998849764669\\
78.4	17.0999609028078\\
78.5	17.0999968293183\\
78.6	17.099992755855\\
78.7	17.0999486824339\\
78.8	17.0998646092314\\
78.9	17.0997405365838\\
79	17.0995764649874\\
79.1	17.0993723950985\\
79.2	17.0991283277333\\
79.3	17.0988442638682\\
79.4	17.0985202046393\\
79.5	17.0981561513429\\
79.6	17.0977521054353\\
79.7	17.0973080685325\\
79.8	17.0968240424109\\
79.9	17.0963000290064\\
80	17.0957360304151\\
80.1	17.095132048893\\
80.2	17.094488086856\\
80.3	17.09380414688\\
80.4	17.0930802317008\\
80.5	17.0923163442139\\
80.6	17.091512487475\\
80.7	17.0906686646995\\
80.8	17.0897848792626\\
80.9	17.0888611346995\\
81	17.0878974347052\\
81.1	17.0868937831345\\
81.2	17.085850184002\\
81.3	17.0847666414821\\
81.4	17.0836431599089\\
81.5	17.0824797437763\\
81.6	17.0812763977381\\
81.7	17.0800331266077\\
81.8	17.078749935358\\
81.9	17.0774268291219\\
82	17.0760638131917\\
82.1	17.0746608930197\\
82.2	17.0732180742173\\
82.3	17.071735362556\\
82.4	17.0702127639665\\
82.5	17.0686502845392\\
82.6	17.0670479305241\\
82.7	17.0654057083305\\
82.8	17.0637236245274\\
82.9	17.0620016858431\\
83	17.0602398991654\\
83.1	17.0584382715413\\
83.2	17.0565968101774\\
83.3	17.0547155224395\\
83.4	17.0527944158529\\
83.5	17.0508334981018\\
83.6	17.04883277703\\
83.7	17.0467922606404\\
83.8	17.044711957095\\
83.9	17.042591874715\\
84	17.0404320219808\\
84.1	17.0382324075317\\
84.2	17.0359930401663\\
84.3	17.0337139288419\\
84.4	17.0313950826751\\
84.5	17.0290365109412\\
84.6	17.0266382230745\\
84.7	17.0242002286681\\
84.8	17.021722537474\\
84.9	17.0192051594031\\
85	17.0166481045247\\
85.1	17.0140513830671\\
85.2	17.0114150054172\\
85.3	17.0087389821205\\
85.4	17.0060233238811\\
85.5	17.0032680415616\\
85.6	17.0004731461831\\
85.7	16.9976386489253\\
85.8	16.994764561126\\
85.9	16.9918508942817\\
86	16.988897660047\\
86.1	16.9859048702349\\
86.2	16.9828725368164\\
86.3	16.979800671921\\
86.4	16.9766892878361\\
86.5	16.9735383970072\\
86.6	16.9703480120378\\
86.7	16.9671181456896\\
86.8	16.963848810882\\
86.9	16.9605400206922\\
87	16.9571917883555\\
87.1	16.9538041272648\\
87.2	16.9503770509708\\
87.3	16.9469105731817\\
87.4	16.9434047077634\\
87.5	16.9398594687394\\
87.6	16.9362748702906\\
87.7	16.9326509267555\\
87.8	16.9289876526298\\
87.9	16.9252850625666\\
88	16.9215431713762\\
88.1	16.9177619940262\\
88.2	16.9139415456414\\
88.3	16.9100818415034\\
88.4	16.9061828970512\\
88.5	16.9022447278805\\
88.6	16.8982673497439\\
88.7	16.8942507785509\\
88.8	16.890195030368\\
88.9	16.8861001214179\\
89	16.8819660680804\\
89.1	16.8777928868917\\
89.2	16.8735805945445\\
89.3	16.8693292078879\\
89.4	16.8650387439276\\
89.5	16.8607092198252\\
89.6	16.856340652899\\
89.7	16.8519330606233\\
89.8	16.8474864606282\\
89.9	16.8430008707003\\
90	16.838476308782\\
};

\addplot[area legend, draw=black, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-5.2\\
0.1	-5.18000001333333\\
0.2	-5.16000010666658\\
0.3	-5.14000035999935\\
0.4	-5.1200008533306\\
0.5	-5.10000166665833\\
0.6	-5.08000287997926\\
0.7	-5.06000457328851\\
0.8	-5.04000682657929\\
0.9	-5.02000971984254\\
1	-5.00001333306667\\
1.1	-4.9800177462372\\
1.2	-4.96002303933646\\
1.3	-4.94002929234323\\
1.4	-4.9200365852325\\
1.5	-4.90004499797504\\
1.6	-4.8800546105372\\
1.7	-4.86006550288049\\
1.8	-4.84007775496131\\
1.9	-4.82009144673063\\
2	-4.80010665813366\\
2.1	-4.78012346910952\\
2.2	-4.76014195959095\\
2.3	-4.74016220950395\\
2.4	-4.7201842987675\\
2.5	-4.70020830729322\\
2.6	-4.68023431498504\\
2.7	-4.6602624017389\\
2.8	-4.64029264744245\\
2.9	-4.62032513197465\\
3	-4.60035993520555\\
3.1	-4.58039713699592\\
3.2	-4.56043681719691\\
3.3	-4.54047905564977\\
3.4	-4.52052393218554\\
3.5	-4.50057152662467\\
3.6	-4.48062191877677\\
3.7	-4.46067518844022\\
3.8	-4.44073141540194\\
3.9	-4.42079067943699\\
4	-4.40085306030827\\
4.1	-4.38091863776625\\
4.2	-4.36098749154859\\
4.3	-4.34105970137985\\
4.4	-4.32113534697115\\
4.5	-4.30121450801989\\
4.6	-4.2812972642094\\
4.7	-4.26138369520863\\
4.8	-4.24147388067183\\
4.9	-4.22156790023823\\
5	-4.20166583353172\\
5.1	-4.18176776016054\\
5.2	-4.16187375971697\\
5.3	-4.14198391177698\\
5.4	-4.12209829589993\\
5.5	-4.10221699162825\\
5.6	-4.08234007848715\\
5.7	-4.06246763598424\\
5.8	-4.04259974360927\\
5.9	-4.02273648083379\\
6	-4.00287792711081\\
6.1	-3.98302416187452\\
6.2	-3.96317526453997\\
6.3	-3.94333131450271\\
6.4	-3.92349239113851\\
6.5	-3.90365857380305\\
6.6	-3.88382994183157\\
6.7	-3.86400657453856\\
6.8	-3.84418855121747\\
6.9	-3.82437595114037\\
7	-3.80456885355763\\
7.1	-3.78476733769762\\
7.2	-3.76497148276637\\
7.3	-3.74518136794728\\
7.4	-3.72539707240077\\
7.5	-3.70561867526401\\
7.6	-3.68584625565055\\
7.7	-3.66607989265006\\
7.8	-3.64631966532794\\
7.9	-3.6265656527251\\
8	-3.60681793385754\\
8.1	-3.58707658771613\\
8.2	-3.56734169326621\\
8.3	-3.54761332944734\\
8.4	-3.52789157517296\\
8.5	-3.50817650933004\\
8.6	-3.48846821077883\\
8.7	-3.46876675835249\\
8.8	-3.44907223085682\\
8.9	-3.42938470706988\\
9	-3.40970426574176\\
9.1	-3.39003098559418\\
9.2	-3.37036494532025\\
9.3	-3.3507062235841\\
9.4	-3.33105489902059\\
9.5	-3.31141105023499\\
9.6	-3.29177475580268\\
9.7	-3.27214609426879\\
9.8	-3.25252514414796\\
9.9	-3.23291198392395\\
10	-3.21330669204939\\
10.1	-3.19370934694541\\
10.2	-3.17412002700136\\
10.3	-3.15453881057451\\
10.4	-3.13496577598968\\
10.5	-3.115401001539\\
10.6	-3.09584456548154\\
10.7	-3.076296546043\\
10.8	-3.05675702141545\\
10.9	-3.03722606975696\\
11	-3.01770376919131\\
11.1	-2.99819019780766\\
11.2	-2.9786854336603\\
11.3	-2.95918955476823\\
11.4	-2.93970263911496\\
11.5	-2.92022476464812\\
11.6	-2.90075600927918\\
11.7	-2.88129645088313\\
11.8	-2.86184616729819\\
11.9	-2.84240523632547\\
12	-2.82297373572865\\
12.1	-2.80355174323373\\
12.2	-2.78413933652863\\
12.3	-2.76473659326297\\
12.4	-2.74534359104769\\
12.5	-2.72596040745477\\
12.6	-2.70658712001692\\
12.7	-2.68722380622727\\
12.8	-2.66787054353904\\
12.9	-2.64852740936527\\
13	-2.62919448107845\\
13.1	-2.60987183601028\\
13.2	-2.59055955145131\\
13.3	-2.57125770465066\\
13.4	-2.55196637281569\\
13.5	-2.53268563311169\\
13.6	-2.5134155626616\\
13.7	-2.49415623854568\\
13.8	-2.4749077378012\\
13.9	-2.45567013742214\\
14	-2.43644351435886\\
14.1	-2.41722794551785\\
14.2	-2.39802350776134\\
14.3	-2.37883027790706\\
14.4	-2.35964833272791\\
14.5	-2.34047774895164\\
14.6	-2.32131860326057\\
14.7	-2.30217097229124\\
14.8	-2.28303493263416\\
14.9	-2.26391056083346\\
15	-2.2447979333866\\
15.1	-2.22569712674407\\
15.2	-2.20660821730907\\
15.3	-2.1875312814372\\
15.4	-2.1684663954362\\
15.5	-2.14941363556557\\
15.6	-2.13037307803632\\
15.7	-2.11134479901068\\
15.8	-2.09232887460172\\
15.9	-2.07332538087312\\
16	-2.05433439383882\\
16.1	-2.03535598946276\\
16.2	-2.01639024365852\\
16.3	-1.99743723228906\\
16.4	-1.9784970311664\\
16.5	-1.95956971605132\\
16.6	-1.94065536265305\\
16.7	-1.92175404662899\\
16.8	-1.90286584358437\\
16.9	-1.88399082907198\\
17	-1.86512907859186\\
17.1	-1.84628066759097\\
17.2	-1.82744567146294\\
17.3	-1.80862416554773\\
17.4	-1.78981622513133\\
17.5	-1.77102192544549\\
17.6	-1.75224134166737\\
17.7	-1.73347454891929\\
17.8	-1.71472162226839\\
17.9	-1.69598263672635\\
18	-1.6772576672491\\
18.1	-1.65854678873648\\
18.2	-1.63985007603198\\
18.3	-1.62116760392244\\
18.4	-1.6024994471377\\
18.5	-1.58384568035038\\
18.6	-1.56520637817552\\
18.7	-1.54658161517029\\
18.8	-1.52797146583374\\
18.9	-1.50937600460643\\
19	-1.49079530587017\\
19.1	-1.47222944394775\\
19.2	-1.45367849310258\\
19.3	-1.43514252753845\\
19.4	-1.41662162139918\\
19.5	-1.39811584876839\\
19.6	-1.37962528366913\\
19.7	-1.36115000006364\\
19.8	-1.34269007185303\\
19.9	-1.32424557287699\\
20	-1.30581657691349\\
20.1	-1.2874031576785\\
20.2	-1.26900538882565\\
20.3	-1.25062334394601\\
20.4	-1.23225709656773\\
20.5	-1.21390672015577\\
20.6	-1.19557228811162\\
20.7	-1.17725387377297\\
20.8	-1.15895155041347\\
20.9	-1.14066539124237\\
21	-1.1223954694043\\
21.1	-1.10414185797891\\
21.2	-1.08590462998063\\
21.3	-1.06768385835835\\
21.4	-1.04947961599512\\
21.5	-1.03129197570789\\
21.6	-1.0131210102472\\
21.7	-0.994966792296894\\
21.8	-0.976829394473808\\
21.9	-0.958708889327512\\
22	-0.940605349340004\\
22.1	-0.922518846925419\\
22.2	-0.904449454429744\\
22.3	-0.886397244130523\\
22.4	-0.868362288236574\\
22.5	-0.850344658887698\\
22.6	-0.832344428154386\\
22.7	-0.814361668037537\\
22.8	-0.79639645046817\\
22.9	-0.778448847307128\\
23	-0.760518930344802\\
23.1	-0.742606771300836\\
23.2	-0.724712441823841\\
23.3	-0.706836013491111\\
23.4	-0.688977557808338\\
23.5	-0.671137146209317\\
23.6	-0.653314850055674\\
23.7	-0.635510740636567\\
23.8	-0.617724889168414\\
23.9	-0.599957366794592\\
24	-0.582208244585172\\
24.1	-0.564477593536615\\
24.2	-0.546765484571503\\
24.3	-0.529071988538249\\
24.4	-0.511397176210812\\
24.5	-0.49374111828842\\
24.6	-0.476103885395279\\
24.7	-0.458485548080298\\
24.8	-0.440886176816803\\
24.9	-0.423305842002255\\
25	-0.40574461395797\\
25.1	-0.388202562928837\\
25.2	-0.370679759083036\\
25.3	-0.35317627251176\\
25.4	-0.335692173228932\\
25.5	-0.318227531170925\\
25.6	-0.300782416196284\\
25.7	-0.283356898085446\\
25.8	-0.265951046540461\\
25.9	-0.24856493118471\\
26	-0.231198621562632\\
26.1	-0.213852187139445\\
26.2	-0.196525697300859\\
26.3	-0.179219221352813\\
26.4	-0.161932828521187\\
26.5	-0.144666587951531\\
26.6	-0.127420568708781\\
26.7	-0.110194839776994\\
26.8	-0.0929894700590603\\
26.9	-0.0758045283764375\\
27	-0.0586400834688687\\
27.1	-0.0414962039941118\\
27.2	-0.0243729585276595\\
27.3	-0.00727041556247343\\
27.4	0.00981135649129961\\
27.5	0.026872289306592\\
27.6	0.0439123146396971\\
27.7	0.0609313643305347\\
27.8	0.0779293703029307\\
27.9	0.094906264564881\\
28	0.111861979208833\\
28.1	0.128796446411953\\
28.2	0.145709598436391\\
28.3	0.162601367629562\\
28.4	0.179471686424414\\
28.5	0.196320487339693\\
28.6	0.213147702980216\\
28.7	0.229953266037146\\
28.8	0.246737109288252\\
28.9	0.263499165598184\\
29	0.280239367918735\\
29.1	0.296957649289125\\
29.2	0.313653942836245\\
29.3	0.330328181774945\\
29.4	0.346980299408293\\
29.5	0.363610229127837\\
29.6	0.380217904413885\\
29.7	0.396803258835755\\
29.8	0.413366226052051\\
29.9	0.429906739810929\\
30	0.446424733950353\\
30.1	0.462920142398371\\
30.2	0.47939289917337\\
30.3	0.495842938384343\\
30.4	0.512270194231159\\
30.5	0.528674601004813\\
30.6	0.545056093087701\\
30.7	0.561414604953878\\
30.8	0.577750071169317\\
30.9	0.594062426392175\\
31	0.610351605373051\\
31.1	0.626617542955254\\
31.2	0.642860174075054\\
31.3	0.659079433761947\\
31.4	0.675275257138918\\
31.5	0.691447579422695\\
31.6	0.707596335924009\\
31.7	0.723721462047857\\
31.8	0.739822893293753\\
31.9	0.755900565255997\\
32	0.771954413623921\\
32.1	0.787984374182153\\
32.2	0.803990382810872\\
32.3	0.819972375486065\\
32.4	0.835930288279783\\
32.5	0.851864057360395\\
32.6	0.867773618992849\\
32.7	0.883658909538915\\
32.8	0.899519865457457\\
32.9	0.915356423304666\\
33	0.931168519734338\\
33.1	0.946956091498106\\
33.2	0.962719075445703\\
33.3	0.978457408525217\\
33.4	0.994171027783333\\
33.5	1.0098598703656\\
33.6	1.02552387351666\\
33.7	1.04116297458053\\
33.8	1.05677711100082\\
33.9	1.07236622032101\\
34	1.08793024018469\\
34.1	1.10346910833578\\
34.2	1.11898276261885\\
34.3	1.13447114097929\\
34.4	1.14993418146361\\
34.5	1.16537182221968\\
34.6	1.18078400149694\\
34.7	1.19617065764671\\
34.8	1.21153172912237\\
34.9	1.22686715447966\\
35	1.24217687237691\\
35.1	1.25746082157526\\
35.2	1.27271894093893\\
35.3	1.28795116943546\\
35.4	1.30315744613597\\
35.5	1.31833771021537\\
35.6	1.33349190095261\\
35.7	1.34861995773097\\
35.8	1.36372182003822\\
35.9	1.37879742746695\\
36	1.39384671971473\\
36.1	1.40886963658443\\
36.2	1.4238661179844\\
36.3	1.43883610392872\\
36.4	1.45377953453748\\
36.5	1.46869635003698\\
36.6	1.48358649075997\\
36.7	1.4984498971459\\
36.8	1.51328650974118\\
36.9	1.52809626919937\\
37	1.54287911628145\\
37.1	1.55763499185606\\
37.2	1.57236383689971\\
37.3	1.58706559249705\\
37.4	1.60174019984106\\
37.5	1.61638760023334\\
37.6	1.63100773508431\\
37.7	1.64560054591345\\
37.8	1.66016597434953\\
37.9	1.67470396213086\\
38	1.68921445110551\\
38.1	1.70369738323154\\
38.2	1.71815270057725\\
38.3	1.73258034532137\\
38.4	1.74698025975336\\
38.5	1.76135238627357\\
38.6	1.77569666739351\\
38.7	1.79001304573609\\
38.8	1.80430146403581\\
38.9	1.81856186513901\\
39	1.8327941920041\\
39.1	1.84699838770181\\
39.2	1.86117439541536\\
39.3	1.87532215844074\\
39.4	1.88944162018692\\
39.5	1.90353272417608\\
39.6	1.91759541404381\\
39.7	1.93162963353937\\
39.8	1.94563532652591\\
39.9	1.95961243698067\\
40	1.97356090899523\\
40.1	1.98748068677571\\
40.2	2.00137171464304\\
40.3	2.0152339370331\\
40.4	2.02906729849704\\
40.5	2.04287174370143\\
40.6	2.05664721742849\\
40.7	2.07039366457636\\
40.8	2.08411103015927\\
40.9	2.09779925930777\\
41	2.11145829726896\\
41.1	2.12508808940671\\
41.2	2.13868858120187\\
41.3	2.15225971825249\\
41.4	2.16580144627404\\
41.5	2.17931371109963\\
41.6	2.19279645868021\\
41.7	2.20624963508481\\
41.8	2.21967318650075\\
41.9	2.23306705923383\\
42	2.24643119970859\\
42.1	2.25976555446848\\
42.2	2.2730700701761\\
42.3	2.2863446936134\\
42.4	2.29958937168191\\
42.5	2.31280405140293\\
42.6	2.32598867991776\\
42.7	2.33914320448791\\
42.8	2.35226757249529\\
42.9	2.36536173144245\\
43	2.37842562895277\\
43.1	2.39145921277068\\
43.2	2.40446243076186\\
43.3	2.41743523091346\\
43.4	2.43037756133429\\
43.5	2.44328937025505\\
43.6	2.45617060602852\\
43.7	2.46902121712977\\
43.8	2.48184115215638\\
43.9	2.49463035982863\\
44	2.50738878898969\\
44.1	2.52011638860588\\
44.2	2.5328131077668\\
44.3	2.54547889568561\\
44.4	2.55811370169915\\
44.5	2.57071747526824\\
44.6	2.58329016597778\\
44.7	2.59583172353704\\
44.8	2.6083420977798\\
44.9	2.62082123866458\\
45	2.63326909627483\\
45.1	2.64568562081914\\
45.2	2.65807076263143\\
45.3	2.67042447217115\\
45.4	2.68274670002347\\
45.5	2.6950373968995\\
45.6	2.70729651363647\\
45.7	2.71952400119793\\
45.8	2.73171981067395\\
45.9	2.74388389328129\\
46	2.75601620036366\\
46.1	2.76811668339183\\
46.2	2.7801852939639\\
46.3	2.79222198380542\\
46.4	2.80422670476967\\
46.5	2.81619940883777\\
46.6	2.82814004811893\\
46.7	2.84004857485059\\
46.8	2.85192494139868\\
46.9	2.86376910025774\\
47	2.87558100405114\\
47.1	2.8873606055313\\
47.2	2.89910785757982\\
47.3	2.91082271320771\\
47.4	2.92250512555556\\
47.5	2.93415504789374\\
47.6	2.94577243362257\\
47.7	2.95735723627253\\
47.8	2.96890940950442\\
47.9	2.98042890710956\\
48	2.99191568300998\\
48.1	3.0033696912586\\
48.2	3.01479088603938\\
48.3	3.02617922166757\\
48.4	3.03753465258985\\
48.5	3.0488571333845\\
48.6	3.06014661876161\\
48.7	3.07140306356327\\
48.8	3.08262642276369\\
48.9	3.09381665146947\\
49	3.10497370491971\\
49.1	3.11609753848619\\
49.2	3.12718810767361\\
49.3	3.1382453681197\\
49.4	3.14926927559544\\
49.5	3.1602597860052\\
49.6	3.17121685538697\\
49.7	3.18214043991248\\
49.8	3.19303049588741\\
49.9	3.20388697975154\\
50	3.21470984807897\\
50.1	3.22549905757821\\
50.2	3.23625456509246\\
50.3	3.2469763275997\\
50.4	3.25766430221289\\
50.5	3.26831844618015\\
50.6	3.27893871688492\\
50.7	3.28952507184612\\
50.8	3.30007746871836\\
50.9	3.31059586529205\\
51	3.32108021949363\\
51.1	3.33153048938569\\
51.2	3.34194663316717\\
51.3	3.35232860917351\\
51.4	3.36267637587682\\
51.5	3.37298989188603\\
51.6	3.38326911594711\\
51.7	3.39351400694318\\
51.8	3.40372452389467\\
51.9	3.41390062595954\\
52	3.42404227243338\\
52.1	3.43414942274964\\
52.2	3.44422203647972\\
52.3	3.45426007333318\\
52.4	3.46426349315788\\
52.5	3.47423225594017\\
52.6	3.484166321805\\
52.7	3.49406565101611\\
52.8	3.50393020397622\\
52.9	3.51375994122711\\
53	3.52355482344986\\
53.1	3.53331481146495\\
53.2	3.54303986623243\\
53.3	3.55272994885211\\
53.4	3.56238502056366\\
53.5	3.57200504274682\\
53.6	3.58158997692149\\
53.7	3.59113978474797\\
53.8	3.60065442802703\\
53.9	3.61013386870012\\
54	3.61957806884948\\
54.1	3.62898699069831\\
54.2	3.63836059661096\\
54.3	3.64769884909301\\
54.4	3.65700171079146\\
54.5	3.66626914449487\\
54.6	3.67550111313353\\
54.7	3.68469757977957\\
54.8	3.69385850764713\\
54.9	3.70298386009253\\
55	3.71207360061435\\
55.1	3.72112769285366\\
55.2	3.73014610059408\\
55.3	3.73912878776202\\
55.4	3.74807571842672\\
55.5	3.75698685680048\\
55.6	3.76586216723875\\
55.7	3.77470161424031\\
55.8	3.78350516244738\\
55.9	3.79227277664577\\
56	3.80100442176505\\
56.1	3.80970006287864\\
56.2	3.818359665204\\
56.3	3.82698319410272\\
56.4	3.83557061508069\\
56.5	3.84412189378826\\
56.6	3.85263699602031\\
56.7	3.86111588771644\\
56.8	3.86955853496111\\
56.9	3.87796490398373\\
57	3.88633496115883\\
57.1	3.89466867300621\\
57.2	3.90296600619102\\
57.3	3.91122692752394\\
57.4	3.9194514039613\\
57.5	3.92763940260521\\
57.6	3.93579089070368\\
57.7	3.94390583565076\\
57.8	3.95198420498669\\
57.9	3.96002596639801\\
58	3.96803108771767\\
58.1	3.9759995369252\\
58.2	3.98393128214683\\
58.3	3.99182629165557\\
58.4	3.9996845338714\\
58.5	4.00750597736136\\
58.6	4.01529059083968\\
58.7	4.02303834316793\\
58.8	4.03074920335511\\
58.9	4.03842314055778\\
59	4.0460601240802\\
59.1	4.05366012337446\\
59.2	4.06122310804056\\
59.3	4.06874904782658\\
59.4	4.07623791262876\\
59.5	4.08368967249167\\
59.6	4.09110429760826\\
59.7	4.09848175832005\\
59.8	4.1058220251172\\
59.9	4.11312506863866\\
60	4.12039085967226\\
60.1	4.12761936915485\\
60.2	4.13481056817241\\
60.3	4.14196442796013\\
60.4	4.1490809199026\\
60.5	4.15616001553386\\
60.6	4.16320168653753\\
60.7	4.17020590474694\\
60.8	4.17717264214522\\
60.9	4.18410187086543\\
61	4.19099356319068\\
61.1	4.19784769155419\\
61.2	4.20466422853946\\
61.3	4.21144314688037\\
61.4	4.21818441946123\\
61.5	4.22488801931697\\
61.6	4.23155391963321\\
61.7	4.23818209374634\\
61.8	4.24477251514368\\
61.9	4.25132515746355\\
62	4.25783999449539\\
62.1	4.26431700017986\\
62.2	4.27075614860896\\
62.3	4.27715741402609\\
62.4	4.28352077082619\\
62.5	4.28984619355586\\
62.6	4.29613365691341\\
62.7	4.30238313574899\\
62.8	4.3085946050647\\
62.9	4.31476804001467\\
63	4.32090341590516\\
63.1	4.32700070819468\\
63.2	4.33305989249407\\
63.3	4.33908094456661\\
63.4	4.34506384032808\\
63.5	4.35100855584692\\
63.6	4.35691506734427\\
63.7	4.3627833511941\\
63.8	4.36861338392327\\
63.9	4.37440514221166\\
64	4.38015860289225\\
64.1	4.3858737429512\\
64.2	4.39155053952796\\
64.3	4.39718896991535\\
64.4	4.40278901155966\\
64.5	4.40835064206073\\
64.6	4.41387383917203\\
64.7	4.4193585808008\\
64.8	4.42480484500808\\
64.9	4.4302126100088\\
65	4.43558185417193\\
65.1	4.44091255602048\\
65.2	4.44620469423167\\
65.3	4.45145824763695\\
65.4	4.4566731952221\\
65.5	4.46184951612734\\
65.6	4.4669871896474\\
65.7	4.4720861952316\\
65.8	4.4771465124839\\
65.9	4.48216812116307\\
66	4.48715100118265\\
66.1	4.49209513261115\\
66.2	4.49700049567204\\
66.3	4.50186707074388\\
66.4	4.50669483836037\\
66.5	4.51148377921045\\
66.6	4.51623387413836\\
66.7	4.52094510414372\\
66.8	4.52561745038164\\
66.9	4.53025089416272\\
67	4.53484541695319\\
67.1	4.53940100037498\\
67.2	4.54391762620576\\
67.3	4.54839527637901\\
67.4	4.55283393298417\\
67.5	4.55723357826659\\
67.6	4.56159419462771\\
67.7	4.56591576462507\\
67.8	4.57019827097239\\
67.9	4.57444169653965\\
68	4.57864602435316\\
68.1	4.58281123759561\\
68.2	4.58693731960616\\
68.3	4.59102425388047\\
68.4	4.59507202407082\\
68.5	4.59908061398614\\
68.6	4.60305000759207\\
68.7	4.60698018901104\\
68.8	4.61087114252232\\
68.9	4.61472285256212\\
69	4.6185353037236\\
69.1	4.62230848075695\\
69.2	4.62604236856947\\
69.3	4.62973695222562\\
69.4	4.63339221694707\\
69.5	4.63700814811277\\
69.6	4.64058473125898\\
69.7	4.64412195207939\\
69.8	4.64761979642512\\
69.9	4.65107825030479\\
70	4.6544972998846\\
70.1	4.65787693148835\\
70.2	4.66121713159751\\
70.3	4.6645178868513\\
70.4	4.66777918404669\\
70.5	4.6710010101385\\
70.6	4.67418335223944\\
70.7	4.67732619762013\\
70.8	4.6804295337092\\
70.9	4.6834933480933\\
71	4.6865176285172\\
71.1	4.68950236288376\\
71.2	4.69244753925406\\
71.3	4.69535314584739\\
71.4	4.69821917104132\\
71.5	4.70104560337178\\
71.6	4.70383243153302\\
71.7	4.70657964437774\\
71.8	4.70928723091709\\
71.9	4.71195518032073\\
72	4.71458348191686\\
72.1	4.71717212519229\\
72.2	4.71972109979244\\
72.3	4.72223039552142\\
72.4	4.72470000234204\\
72.5	4.72712991037589\\
72.6	4.72952010990333\\
72.7	4.73187059136357\\
72.8	4.73418134535469\\
72.9	4.73645236263367\\
73	4.73868363411645\\
73.1	4.74087515087794\\
73.2	4.74302690415209\\
73.3	4.74513888533188\\
73.4	4.74721108596938\\
73.5	4.74924349777581\\
73.6	4.75123611262151\\
73.7	4.75318892253603\\
73.8	4.75510191970812\\
73.9	4.75697509648582\\
74	4.7588084453764\\
74.1	4.76060195904648\\
74.2	4.762355630322\\
74.3	4.76406945218829\\
74.4	4.76574341779005\\
74.5	4.76737752043143\\
74.6	4.76897175357602\\
74.7	4.77052611084689\\
74.8	4.7720405860266\\
74.9	4.77351517305727\\
75	4.77494986604054\\
75.1	4.77634465923765\\
75.2	4.77769954706943\\
75.3	4.77901452411632\\
75.4	4.78028958511842\\
75.5	4.78152472497548\\
75.6	4.78271993874696\\
75.7	4.78387522165198\\
75.8	4.78499056906944\\
75.9	4.78606597653793\\
76	4.78710143975583\\
76.1	4.78809695458129\\
76.2	4.78905251703224\\
76.3	4.78996812328645\\
76.4	4.79084376968148\\
76.5	4.79167945271476\\
76.6	4.79247516904355\\
76.7	4.79323091548498\\
76.8	4.79394668901608\\
76.9	4.79462248677375\\
77	4.79525830605479\\
77.1	4.79585414431594\\
77.2	4.79640999917384\\
77.3	4.79692586840507\\
77.4	4.79740174994615\\
77.5	4.79783764189357\\
77.6	4.79823354250375\\
77.7	4.79858945019309\\
77.8	4.79890536353796\\
77.9	4.79918128127471\\
78	4.79941720229966\\
78.1	4.79961312566914\\
78.2	4.79976905059945\\
78.3	4.79988497646689\\
78.4	4.79996090280776\\
78.5	4.79999682931835\\
78.6	4.79999275585495\\
78.7	4.79994868243387\\
78.8	4.79986460923138\\
78.9	4.7997405365838\\
79	4.7995764649874\\
79.1	4.79937239509847\\
79.2	4.7991283277333\\
79.3	4.79884426386815\\
79.4	4.79852020463927\\
79.5	4.79815615134291\\
79.6	4.79775210543527\\
79.7	4.79730806853254\\
79.8	4.79682404241087\\
79.9	4.79630002900635\\
80	4.79573603041505\\
80.1	4.79513204889296\\
80.2	4.79448808685599\\
80.3	4.79380414688001\\
80.4	4.79308023170076\\
80.5	4.7923163442139\\
80.6	4.791512487475\\
80.7	4.79066866469947\\
80.8	4.7897848792626\\
80.9	4.78886113469953\\
81	4.78789743470524\\
81.1	4.78689378313453\\
81.2	4.785850184002\\
81.3	4.78476664148205\\
81.4	4.78364315990885\\
81.5	4.78247974377632\\
81.6	4.78127639773813\\
81.7	4.78003312660765\\
81.8	4.77874993535798\\
81.9	4.77742682912186\\
82	4.77606381319174\\
82.1	4.77466089301966\\
82.2	4.77321807421731\\
82.3	4.77173536255596\\
82.4	4.77021276396645\\
82.5	4.76865028453919\\
82.6	4.76704793052407\\
82.7	4.76540570833053\\
82.8	4.76372362452744\\
82.9	4.76200168584313\\
83	4.76023989916537\\
83.1	4.75843827154129\\
83.2	4.75659681017739\\
83.3	4.75471552243954\\
83.4	4.75279441585287\\
83.5	4.7508334981018\\
83.6	4.74883277703001\\
83.7	4.74679226064038\\
83.8	4.74471195709497\\
83.9	4.74259187471498\\
84	4.74043202198076\\
84.1	4.7382324075317\\
84.2	4.73599304016626\\
84.3	4.73371392884191\\
84.4	4.73139508267509\\
84.5	4.72903651094118\\
84.6	4.72663822307447\\
84.7	4.7242002286681\\
84.8	4.72172253747405\\
84.9	4.71920515940307\\
85	4.71664810452469\\
85.1	4.7140513830671\\
85.2	4.71141500541721\\
85.3	4.70873898212051\\
85.4	4.70602332388109\\
85.5	4.70326804156158\\
85.6	4.70047314618311\\
85.7	4.69763864892526\\
85.8	4.69476456112601\\
85.9	4.6918508942817\\
86	4.68889766004701\\
86.1	4.68590487023487\\
86.2	4.68287253681642\\
86.3	4.67980067192101\\
86.4	4.67668928783608\\
86.5	4.67353839700716\\
86.6	4.67034801203783\\
86.7	4.66711814568961\\
86.8	4.66384881088195\\
86.9	4.66054002069221\\
87	4.65719178835554\\
87.1	4.65380412726485\\
87.2	4.65037705097079\\
87.3	4.64691057318166\\
87.4	4.64340470776337\\
87.5	4.63985946873937\\
87.6	4.63627487029062\\
87.7	4.63265092675549\\
87.8	4.62898765262978\\
87.9	4.62528506256656\\
88	4.62154317137618\\
88.1	4.61776199402622\\
88.2	4.61394154564138\\
88.3	4.61008184150343\\
88.4	4.6061828970512\\
88.5	4.60224472788045\\
88.6	4.59826734974387\\
88.7	4.59425077855095\\
88.8	4.59019503036797\\
88.9	4.58610012141793\\
89	4.58196606808045\\
89.1	4.57779288689173\\
89.2	4.57358059454451\\
89.3	4.56932920788795\\
89.4	4.56503874392757\\
89.5	4.56070921982524\\
89.6	4.55634065289905\\
89.7	4.55193306062325\\
89.8	4.54748646062821\\
89.9	4.54300087070033\\
90	4.53847630878195\\
90	2.63847630878195\\
89.9	2.64300087070033\\
89.8	2.64748646062821\\
89.7	2.65193306062325\\
89.6	2.65634065289905\\
89.5	2.66070921982524\\
89.4	2.66503874392757\\
89.3	2.66932920788795\\
89.2	2.67358059454451\\
89.1	2.67779288689173\\
89	2.68196606808045\\
88.9	2.68610012141793\\
88.8	2.69019503036797\\
88.7	2.69425077855095\\
88.6	2.69826734974387\\
88.5	2.70224472788045\\
88.4	2.7061828970512\\
88.3	2.71008184150343\\
88.2	2.71394154564138\\
88.1	2.71776199402622\\
88	2.72154317137618\\
87.9	2.72528506256656\\
87.8	2.72898765262978\\
87.7	2.73265092675549\\
87.6	2.73627487029062\\
87.5	2.73985946873937\\
87.4	2.74340470776337\\
87.3	2.74691057318166\\
87.2	2.75037705097079\\
87.1	2.75380412726485\\
87	2.75719178835554\\
86.9	2.76054002069221\\
86.8	2.76384881088195\\
86.7	2.76711814568961\\
86.6	2.77034801203783\\
86.5	2.77353839700716\\
86.4	2.77668928783608\\
86.3	2.77980067192101\\
86.2	2.78287253681642\\
86.1	2.78590487023487\\
86	2.78889766004701\\
85.9	2.7918508942817\\
85.8	2.79476456112601\\
85.7	2.79763864892526\\
85.6	2.80047314618311\\
85.5	2.80326804156158\\
85.4	2.80602332388109\\
85.3	2.80873898212051\\
85.2	2.81141500541721\\
85.1	2.8140513830671\\
85	2.81664810452469\\
84.9	2.81920515940307\\
84.8	2.82172253747405\\
84.7	2.8242002286681\\
84.6	2.82663822307447\\
84.5	2.82903651094118\\
84.4	2.83139508267509\\
84.3	2.83371392884191\\
84.2	2.83599304016626\\
84.1	2.8382324075317\\
84	2.84043202198076\\
83.9	2.84259187471498\\
83.8	2.84471195709497\\
83.7	2.84679226064038\\
83.6	2.84883277703001\\
83.5	2.8508334981018\\
83.4	2.85279441585287\\
83.3	2.85471552243954\\
83.2	2.85659681017739\\
83.1	2.85843827154129\\
83	2.86023989916537\\
82.9	2.86200168584313\\
82.8	2.86372362452744\\
82.7	2.86540570833053\\
82.6	2.86704793052407\\
82.5	2.86865028453919\\
82.4	2.87021276396645\\
82.3	2.87173536255596\\
82.2	2.87321807421731\\
82.1	2.87466089301966\\
82	2.87606381319174\\
81.9	2.87742682912186\\
81.8	2.87874993535798\\
81.7	2.88003312660765\\
81.6	2.88127639773813\\
81.5	2.88247974377632\\
81.4	2.88364315990885\\
81.3	2.88476664148205\\
81.2	2.885850184002\\
81.1	2.88689378313453\\
81	2.88789743470524\\
80.9	2.88886113469953\\
80.8	2.8897848792626\\
80.7	2.89066866469947\\
80.6	2.891512487475\\
80.5	2.8923163442139\\
80.4	2.89308023170076\\
80.3	2.89380414688001\\
80.2	2.89448808685599\\
80.1	2.89513204889296\\
80	2.89573603041505\\
79.9	2.89630002900635\\
79.8	2.89682404241087\\
79.7	2.89730806853254\\
79.6	2.89775210543527\\
79.5	2.89815615134291\\
79.4	2.89852020463927\\
79.3	2.89884426386815\\
79.2	2.8991283277333\\
79.1	2.89937239509847\\
79	2.8995764649874\\
78.9	2.8997405365838\\
78.8	2.89986460923138\\
78.7	2.89994868243387\\
78.6	2.89999275585495\\
78.5	2.89999682931835\\
78.4	2.89996090280776\\
78.3	2.89988497646689\\
78.2	2.89976905059945\\
78.1	2.89961312566914\\
78	2.89941720229966\\
77.9	2.89918128127471\\
77.8	2.89890536353796\\
77.7	2.89858945019309\\
77.6	2.89823354250375\\
77.5	2.89783764189357\\
77.4	2.89740174994615\\
77.3	2.89692586840507\\
77.2	2.89640999917384\\
77.1	2.89585414431594\\
77	2.89525830605479\\
76.9	2.89462248677375\\
76.8	2.89394668901608\\
76.7	2.89323091548498\\
76.6	2.89247516904355\\
76.5	2.89167945271476\\
76.4	2.89084376968148\\
76.3	2.88996812328645\\
76.2	2.88905251703224\\
76.1	2.88809695458129\\
76	2.88710143975583\\
75.9	2.88606597653793\\
75.8	2.88499056906944\\
75.7	2.88387522165198\\
75.6	2.88271993874696\\
75.5	2.88152472497548\\
75.4	2.88028958511842\\
75.3	2.87901452411632\\
75.2	2.87769954706943\\
75.1	2.87634465923765\\
75	2.87494986604054\\
74.9	2.87351517305727\\
74.8	2.8720405860266\\
74.7	2.87052611084689\\
74.6	2.86897175357602\\
74.5	2.86737752043143\\
74.4	2.86574341779005\\
74.3	2.86406945218829\\
74.2	2.862355630322\\
74.1	2.86060195904648\\
74	2.8588084453764\\
73.9	2.85697509648582\\
73.8	2.85510191970812\\
73.7	2.85318892253603\\
73.6	2.85123611262151\\
73.5	2.84924349777581\\
73.4	2.84721108596938\\
73.3	2.84513888533188\\
73.2	2.84302690415209\\
73.1	2.84087515087794\\
73	2.83868363411645\\
72.9	2.83645236263367\\
72.8	2.83418134535469\\
72.7	2.83187059136357\\
72.6	2.82952010990333\\
72.5	2.82712991037589\\
72.4	2.82470000234204\\
72.3	2.82223039552142\\
72.2	2.81972109979244\\
72.1	2.81717212519229\\
72	2.81458348191686\\
71.9	2.81195518032073\\
71.8	2.80928723091709\\
71.7	2.80657964437774\\
71.6	2.80383243153302\\
71.5	2.80104560337178\\
71.4	2.79821917104132\\
71.3	2.79535314584739\\
71.2	2.79244753925406\\
71.1	2.78950236288376\\
71	2.7865176285172\\
70.9	2.7834933480933\\
70.8	2.7804295337092\\
70.7	2.77732619762013\\
70.6	2.77418335223944\\
70.5	2.7710010101385\\
70.4	2.76777918404669\\
70.3	2.7645178868513\\
70.2	2.76121713159751\\
70.1	2.75787693148835\\
70	2.7544972998846\\
69.9	2.75107825030479\\
69.8	2.74761979642512\\
69.7	2.74412195207939\\
69.6	2.74058473125898\\
69.5	2.73700814811277\\
69.4	2.73339221694707\\
69.3	2.72973695222562\\
69.2	2.72604236856947\\
69.1	2.72230848075695\\
69	2.7185353037236\\
68.9	2.71472285256212\\
68.8	2.71087114252232\\
68.7	2.70698018901104\\
68.6	2.70305000759207\\
68.5	2.69908061398614\\
68.4	2.69507202407082\\
68.3	2.69102425388047\\
68.2	2.68693731960616\\
68.1	2.68281123759561\\
68	2.67864602435316\\
67.9	2.67444169653965\\
67.8	2.67019827097239\\
67.7	2.66591576462507\\
67.6	2.66159419462771\\
67.5	2.65723357826659\\
67.4	2.65283393298417\\
67.3	2.64839527637901\\
67.2	2.64391762620576\\
67.1	2.63940100037498\\
67	2.63484541695319\\
66.9	2.63025089416272\\
66.8	2.62561745038164\\
66.7	2.62094510414373\\
66.6	2.61623387413836\\
66.5	2.61148377921045\\
66.4	2.60669483836037\\
66.3	2.60186707074388\\
66.2	2.59700049567204\\
66.1	2.59209513261115\\
66	2.58715100118265\\
65.9	2.58216812116307\\
65.8	2.5771465124839\\
65.7	2.5720861952316\\
65.6	2.5669871896474\\
65.5	2.56184951612734\\
65.4	2.5566731952221\\
65.3	2.55145824763695\\
65.2	2.54620469423167\\
65.1	2.54091255602048\\
65	2.53558185417193\\
64.9	2.5302126100088\\
64.8	2.52480484500808\\
64.7	2.5193585808008\\
64.6	2.51387383917203\\
64.5	2.50835064206073\\
64.4	2.50278901155966\\
64.3	2.49718896991535\\
64.2	2.49155053952796\\
64.1	2.4858737429512\\
64	2.48015860289225\\
63.9	2.47440514221166\\
63.8	2.46861338392327\\
63.7	2.4627833511941\\
63.6	2.45691506734427\\
63.5	2.45100855584692\\
63.4	2.44506384032808\\
63.3	2.43908094456661\\
63.2	2.43305989249407\\
63.1	2.42700070819468\\
63	2.42090341590516\\
62.9	2.41476804001467\\
62.8	2.4085946050647\\
62.7	2.40238313574899\\
62.6	2.39613365691341\\
62.5	2.38984619355586\\
62.4	2.38352077082619\\
62.3	2.37715741402609\\
62.2	2.37075614860896\\
62.1	2.36431700017986\\
62	2.35783999449539\\
61.9	2.35132515746355\\
61.8	2.34477251514368\\
61.7	2.33818209374634\\
61.6	2.33155391963321\\
61.5	2.32488801931697\\
61.4	2.31818441946123\\
61.3	2.31144314688037\\
61.2	2.30466422853946\\
61.1	2.29784769155419\\
61	2.29099356319068\\
60.9	2.28410187086543\\
60.8	2.27717264214522\\
60.7	2.27020590474694\\
60.6	2.26320168653753\\
60.5	2.25616001553386\\
60.4	2.2490809199026\\
60.3	2.24196442796013\\
60.2	2.23481056817241\\
60.1	2.22761936915485\\
60	2.22039085967226\\
59.9	2.21312506863866\\
59.8	2.2058220251172\\
59.7	2.19848175832005\\
59.6	2.19110429760826\\
59.5	2.18368967249167\\
59.4	2.17623791262876\\
59.3	2.16874904782658\\
59.2	2.16122310804056\\
59.1	2.15366012337446\\
59	2.1460601240802\\
58.9	2.13842314055778\\
58.8	2.13074920335511\\
58.7	2.12303834316793\\
58.6	2.11529059083968\\
58.5	2.10750597736136\\
58.4	2.0996845338714\\
58.3	2.09182629165557\\
58.2	2.08393128214683\\
58.1	2.0759995369252\\
58	2.06803108771767\\
57.9	2.06002596639801\\
57.8	2.05198420498669\\
57.7	2.04390583565076\\
57.6	2.03579089070368\\
57.5	2.02763940260521\\
57.4	2.0194514039613\\
57.3	2.01122692752394\\
57.2	2.00296600619102\\
57.1	1.99466867300621\\
57	1.98633496115883\\
56.9	1.97796490398373\\
56.8	1.96955853496111\\
56.7	1.96111588771644\\
56.6	1.95263699602031\\
56.5	1.94412189378826\\
56.4	1.93557061508069\\
56.3	1.92698319410272\\
56.2	1.918359665204\\
56.1	1.90970006287864\\
56	1.90100442176505\\
55.9	1.89227277664577\\
55.8	1.88350516244738\\
55.7	1.87470161424031\\
55.6	1.86586216723875\\
55.5	1.85698685680048\\
55.4	1.84807571842672\\
55.3	1.83912878776202\\
55.2	1.83014610059408\\
55.1	1.82112769285366\\
55	1.81207360061435\\
54.9	1.80298386009253\\
54.8	1.79385850764713\\
54.7	1.78469757977957\\
54.6	1.77550111313353\\
54.5	1.76626914449487\\
54.4	1.75700171079146\\
54.3	1.74769884909301\\
54.2	1.73836059661096\\
54.1	1.72898699069831\\
54	1.71957806884948\\
53.9	1.71013386870012\\
53.8	1.70065442802703\\
53.7	1.69113978474797\\
53.6	1.6815899769215\\
53.5	1.67200504274682\\
53.4	1.66238502056366\\
53.3	1.65272994885211\\
53.2	1.64303986623243\\
53.1	1.63331481146495\\
53	1.62355482344986\\
52.9	1.61375994122711\\
52.8	1.60393020397622\\
52.7	1.59406565101611\\
52.6	1.584166321805\\
52.5	1.57423225594017\\
52.4	1.56426349315788\\
52.3	1.55426007333318\\
52.2	1.54422203647972\\
52.1	1.53414942274964\\
52	1.52404227243338\\
51.9	1.51390062595954\\
51.8	1.50372452389467\\
51.7	1.49351400694318\\
51.6	1.48326911594711\\
51.5	1.47298989188603\\
51.4	1.46267637587682\\
51.3	1.45232860917351\\
51.2	1.44194663316717\\
51.1	1.43153048938569\\
51	1.42108021949363\\
50.9	1.41059586529205\\
50.8	1.40007746871836\\
50.7	1.38952507184612\\
50.6	1.37893871688492\\
50.5	1.36831844618015\\
50.4	1.35766430221289\\
50.3	1.3469763275997\\
50.2	1.33625456509246\\
50.1	1.32549905757821\\
50	1.31470984807897\\
49.9	1.30388697975154\\
49.8	1.29303049588741\\
49.7	1.28214043991248\\
49.6	1.27121685538697\\
49.5	1.2602597860052\\
49.4	1.24926927559544\\
49.3	1.2382453681197\\
49.2	1.22718810767361\\
49.1	1.21609753848619\\
49	1.20497370491971\\
48.9	1.19381665146947\\
48.8	1.18262642276369\\
48.7	1.17140306356327\\
48.6	1.16014661876161\\
48.5	1.1488571333845\\
48.4	1.13753465258985\\
48.3	1.12617922166758\\
48.2	1.11479088603938\\
48.1	1.1033696912586\\
48	1.09191568300998\\
47.9	1.08042890710956\\
47.8	1.06890940950442\\
47.7	1.05735723627253\\
47.6	1.04577243362257\\
47.5	1.03415504789374\\
47.4	1.02250512555556\\
47.3	1.01082271320771\\
47.2	0.999107857579821\\
47.1	0.987360605531302\\
47	0.975581004051143\\
46.9	0.963769100257735\\
46.8	0.951924941398678\\
46.7	0.940048574850591\\
46.6	0.928140048118926\\
46.5	0.916199408837771\\
46.4	0.904226704769671\\
46.3	0.892221983805422\\
46.2	0.880185293963896\\
46.1	0.868116683391831\\
46	0.85601620036366\\
45.9	0.843883893281295\\
45.8	0.831719810673947\\
45.7	0.819524001197934\\
45.6	0.807296513636474\\
45.5	0.795037396899505\\
45.4	0.782746700023473\\
45.3	0.77042447217115\\
45.2	0.758070762631434\\
45.1	0.745685620819145\\
45	0.733269096274834\\
44.9	0.720821238664583\\
44.8	0.708342097779804\\
44.7	0.695831723537043\\
44.6	0.683290165977784\\
44.5	0.670717475268238\\
44.4	0.658113701699154\\
44.3	0.645478895685606\\
44.2	0.632813107766803\\
44.1	0.620116388605877\\
44	0.607388788989693\\
43.9	0.594630359828629\\
43.8	0.581841152156385\\
43.7	0.569021217129774\\
43.6	0.556170606028521\\
43.5	0.543289370255051\\
43.4	0.530377561334292\\
43.3	0.517435230913461\\
43.2	0.504462430761863\\
43.1	0.491459212770681\\
43	0.47842562895277\\
42.9	0.465361731442448\\
42.8	0.452267572495287\\
42.7	0.439143204487906\\
42.6	0.42598867991776\\
42.5	0.412804051402927\\
42.4	0.399589371681907\\
42.3	0.3863446936134\\
42.2	0.373070070176099\\
42.1	0.359765554468483\\
42	0.346431199708593\\
41.9	0.333067059233835\\
41.8	0.31967318650075\\
41.7	0.306249635084812\\
41.6	0.292796458680209\\
41.5	0.279313711099628\\
41.4	0.265801446274042\\
41.3	0.25225971825249\\
41.2	0.238688581201871\\
41.1	0.225088089406711\\
41	0.211458297268959\\
40.9	0.197799259307768\\
40.8	0.184111030159269\\
40.7	0.170393664576362\\
40.6	0.156647217428491\\
40.5	0.142871743701426\\
40.4	0.129067298497043\\
40.3	0.115233937033104\\
40.2	0.101371714643038\\
40.1	0.0874806867757144\\
40	0.0735609089952277\\
39.9	0.0596124369806713\\
39.8	0.0456353265259107\\
39.7	0.0316296335393714\\
39.6	0.0175954140438078\\
39.5	0.00353272417607864\\
39.4	-0.0105583798130761\\
39.3	-0.0246778415592587\\
39.2	-0.0388256045846432\\
39.1	-0.053001612298193\\
39	-0.0672058079958985\\
38.9	-0.0814381348609933\\
38.8	-0.0956985359641912\\
38.7	-0.109986954263907\\
38.6	-0.124303332606486\\
38.5	-0.138647613726432\\
38.4	-0.153019740246642\\
38.3	-0.167419654678628\\
38.2	-0.181847299422753\\
38.1	-0.196302616768456\\
38	-0.210785548894487\\
37.9	-0.225296037869136\\
37.8	-0.239834025650466\\
37.7	-0.254399454086549\\
37.6	-0.268992264915688\\
37.5	-0.283612399766659\\
37.4	-0.298259800158941\\
37.3	-0.312934407502955\\
37.2	-0.327636163100288\\
37.1	-0.34236500814394\\
37	-0.357120883718549\\
36.9	-0.371903730800632\\
36.8	-0.386713490258821\\
36.7	-0.401550102854099\\
36.6	-0.416413509240034\\
36.5	-0.431303649963021\\
36.4	-0.446220465462516\\
36.3	-0.461163896071277\\
36.2	-0.476133882015601\\
36.1	-0.491130363415567\\
36	-0.506153280285269\\
35.9	-0.521202572533055\\
35.8	-0.53627817996178\\
35.7	-0.551380042269033\\
35.6	-0.566508099047387\\
35.5	-0.581662289784634\\
35.4	-0.596842553864029\\
35.3	-0.612048830564537\\
35.2	-0.627281059061074\\
35.1	-0.642539178424743\\
35	-0.657823127623089\\
34.9	-0.673132845520336\\
34.8	-0.688468270877629\\
34.7	-0.703829342353292\\
34.6	-0.719215998503057\\
34.5	-0.73462817778032\\
34.4	-0.750065818536385\\
34.3	-0.765528859020709\\
34.2	-0.781017237381151\\
34.1	-0.796530891664218\\
34	-0.812069759815314\\
33.9	-0.827633779678988\\
33.8	-0.843222888999178\\
33.7	-0.858837025419471\\
33.6	-0.87447612648334\\
33.5	-0.890140129634403\\
33.4	-0.905828972216667\\
33.3	-0.921542591474783\\
33.2	-0.937280924554297\\
33.1	-0.953043908501894\\
33	-0.968831480265662\\
32.9	-0.984643576695334\\
32.8	-1.00048013454254\\
32.7	-1.01634109046109\\
32.6	-1.03222638100715\\
32.5	-1.0481359426396\\
32.4	-1.06406971172022\\
32.3	-1.08002762451393\\
32.2	-1.09600961718913\\
32.1	-1.11201562581785\\
32	-1.12804558637608\\
31.9	-1.144099434744\\
31.8	-1.16017710670625\\
31.7	-1.17627853795214\\
31.6	-1.19240366407599\\
31.5	-1.20855242057731\\
31.4	-1.22472474286108\\
31.3	-1.24092056623805\\
31.2	-1.25713982592495\\
31.1	-1.27338245704475\\
31	-1.28964839462695\\
30.9	-1.30593757360782\\
30.8	-1.32224992883068\\
30.7	-1.33858539504612\\
30.6	-1.3549439069123\\
30.5	-1.37132539899519\\
30.4	-1.38772980576884\\
30.3	-1.40415706161566\\
30.2	-1.42060710082663\\
30.1	-1.43707985760163\\
30	-1.45357526604965\\
29.9	-1.47009326018907\\
29.8	-1.48663377394795\\
29.7	-1.50319674116425\\
29.6	-1.51978209558611\\
29.5	-1.53638977087216\\
29.4	-1.55301970059171\\
29.3	-1.56967181822505\\
29.2	-1.58634605716375\\
29.1	-1.60304235071088\\
29	-1.61976063208126\\
28.9	-1.63650083440182\\
28.8	-1.65326289071175\\
28.7	-1.67004673396285\\
28.6	-1.68685229701978\\
28.5	-1.70367951266031\\
28.4	-1.72052831357559\\
28.3	-1.73739863237044\\
28.2	-1.75429040156361\\
28.1	-1.77120355358805\\
28	-1.78813802079117\\
27.9	-1.80509373543512\\
27.8	-1.82207062969707\\
27.7	-1.83906863566947\\
27.6	-1.8560876853603\\
27.5	-1.87312771069341\\
27.4	-1.8901886435087\\
27.3	-1.90727041556247\\
27.2	-1.92437295852766\\
27.1	-1.94149620399411\\
27	-1.95864008346887\\
26.9	-1.97580452837644\\
26.8	-1.99298947005906\\
26.7	-2.01019483977699\\
26.6	-2.02742056870878\\
26.5	-2.04466658795153\\
26.4	-2.06193282852119\\
26.3	-2.07921922135281\\
26.2	-2.09652569730086\\
26.1	-2.11385218713944\\
26	-2.13119862156263\\
25.9	-2.14856493118471\\
25.8	-2.16595104654046\\
25.7	-2.18335689808545\\
25.6	-2.20078241619628\\
25.5	-2.21822753117093\\
25.4	-2.23569217322893\\
25.3	-2.25317627251176\\
25.2	-2.27067975908304\\
25.1	-2.28820256292884\\
25	-2.30574461395797\\
24.9	-2.32330584200225\\
24.8	-2.3408861768168\\
24.7	-2.3584855480803\\
24.6	-2.37610388539528\\
24.5	-2.39374111828842\\
24.4	-2.41139717621081\\
24.3	-2.42907198853825\\
24.2	-2.4467654845715\\
24.1	-2.46447759353661\\
24	-2.48220824458517\\
23.9	-2.49995736679459\\
23.8	-2.51772488916841\\
23.7	-2.53551074063657\\
23.6	-2.55331485005567\\
23.5	-2.57113714620932\\
23.4	-2.58897755780834\\
23.3	-2.60683601349111\\
23.2	-2.62471244182384\\
23.1	-2.64260677130084\\
23	-2.6605189303448\\
22.9	-2.67844884730713\\
22.8	-2.69639645046817\\
22.7	-2.71436166803754\\
22.6	-2.73234442815439\\
22.5	-2.7503446588877\\
22.4	-2.76836228823657\\
22.3	-2.78639724413052\\
22.2	-2.80444945442974\\
22.1	-2.82251884692542\\
22	-2.84060534934\\
21.9	-2.85870888932751\\
21.8	-2.87682939447381\\
21.7	-2.89496679229689\\
21.6	-2.9131210102472\\
21.5	-2.93129197570789\\
21.4	-2.94947961599512\\
21.3	-2.96768385835835\\
21.2	-2.98590462998063\\
21.1	-3.00414185797891\\
21	-3.0223954694043\\
20.9	-3.04066539124237\\
20.8	-3.05895155041347\\
20.7	-3.07725387377297\\
20.6	-3.09557228811162\\
20.5	-3.11390672015577\\
20.4	-3.13225709656773\\
20.3	-3.15062334394601\\
20.2	-3.16900538882565\\
20.1	-3.1874031576785\\
20	-3.20581657691349\\
19.9	-3.22424557287699\\
19.8	-3.24269007185303\\
19.7	-3.26115000006364\\
19.6	-3.27962528366913\\
19.5	-3.29811584876839\\
19.4	-3.31662162139918\\
19.3	-3.33514252753845\\
19.2	-3.35367849310258\\
19.1	-3.37222944394775\\
19	-3.39079530587017\\
18.9	-3.40937600460643\\
18.8	-3.42797146583374\\
18.7	-3.44658161517029\\
18.6	-3.46520637817552\\
18.5	-3.48384568035038\\
18.4	-3.5024994471377\\
18.3	-3.52116760392244\\
18.2	-3.53985007603198\\
18.1	-3.55854678873648\\
18	-3.5772576672491\\
17.9	-3.59598263672635\\
17.8	-3.61472162226839\\
17.7	-3.63347454891929\\
17.6	-3.65224134166737\\
17.5	-3.67102192544549\\
17.4	-3.68981622513133\\
17.3	-3.70862416554773\\
17.2	-3.72744567146294\\
17.1	-3.74628066759097\\
17	-3.76512907859186\\
16.9	-3.78399082907198\\
16.8	-3.80286584358437\\
16.7	-3.82175404662899\\
16.6	-3.84065536265305\\
16.5	-3.85956971605132\\
16.4	-3.8784970311664\\
16.3	-3.89743723228906\\
16.2	-3.91639024365852\\
16.1	-3.93535598946276\\
16	-3.95433439383882\\
15.9	-3.97332538087312\\
15.8	-3.99232887460172\\
15.7	-4.01134479901068\\
15.6	-4.03037307803632\\
15.5	-4.04941363556556\\
15.4	-4.0684663954362\\
15.3	-4.0875312814372\\
15.2	-4.10660821730907\\
15.1	-4.12569712674407\\
15	-4.1447979333866\\
14.9	-4.16391056083346\\
14.8	-4.18303493263416\\
14.7	-4.20217097229124\\
14.6	-4.22131860326057\\
14.5	-4.24047774895164\\
14.4	-4.25964833272791\\
14.3	-4.27883027790706\\
14.2	-4.29802350776134\\
14.1	-4.31722794551785\\
14	-4.33644351435886\\
13.9	-4.35567013742214\\
13.8	-4.3749077378012\\
13.7	-4.39415623854568\\
13.6	-4.4134155626616\\
13.5	-4.43268563311169\\
13.4	-4.45196637281569\\
13.3	-4.47125770465066\\
13.2	-4.49055955145131\\
13.1	-4.50987183601028\\
13	-4.52919448107845\\
12.9	-4.54852740936527\\
12.8	-4.56787054353904\\
12.7	-4.58722380622727\\
12.6	-4.60658712001692\\
12.5	-4.62596040745477\\
12.4	-4.64534359104769\\
12.3	-4.66473659326297\\
12.2	-4.68413933652863\\
12.1	-4.70355174323373\\
12	-4.72297373572865\\
11.9	-4.74240523632547\\
11.8	-4.76184616729819\\
11.7	-4.78129645088313\\
11.6	-4.80075600927917\\
11.5	-4.82022476464812\\
11.4	-4.83970263911496\\
11.3	-4.85918955476823\\
11.2	-4.8786854336603\\
11.1	-4.89819019780766\\
11	-4.91770376919131\\
10.9	-4.93722606975696\\
10.8	-4.95675702141545\\
10.7	-4.976296546043\\
10.6	-4.99584456548154\\
10.5	-5.015401001539\\
10.4	-5.03496577598968\\
10.3	-5.05453881057451\\
10.2	-5.07412002700136\\
10.1	-5.09370934694541\\
10	-5.11330669204939\\
9.9	-5.13291198392395\\
9.8	-5.15252514414796\\
9.7	-5.17214609426879\\
9.6	-5.19177475580268\\
9.5	-5.21141105023499\\
9.4	-5.23105489902059\\
9.3	-5.2507062235841\\
9.2	-5.27036494532025\\
9.1	-5.29003098559418\\
9	-5.30970426574176\\
8.9	-5.32938470706988\\
8.8	-5.34907223085682\\
8.7	-5.36876675835249\\
8.6	-5.38846821077883\\
8.5	-5.40817650933004\\
8.4	-5.42789157517296\\
8.3	-5.44761332944734\\
8.2	-5.46734169326621\\
8.1	-5.48707658771613\\
8	-5.50681793385754\\
7.9	-5.5265656527251\\
7.8	-5.54631966532794\\
7.7	-5.56607989265005\\
7.6	-5.58584625565055\\
7.5	-5.60561867526401\\
7.4	-5.62539707240077\\
7.3	-5.64518136794728\\
7.2	-5.66497148276637\\
7.1	-5.68476733769762\\
7	-5.70456885355763\\
6.9	-5.72437595114037\\
6.8	-5.74418855121747\\
6.7	-5.76400657453856\\
6.6	-5.78382994183157\\
6.5	-5.80365857380305\\
6.4	-5.82349239113851\\
6.3	-5.84333131450271\\
6.2	-5.86317526453997\\
6.1	-5.88302416187452\\
6	-5.90287792711081\\
5.9	-5.92273648083379\\
5.8	-5.94259974360927\\
5.7	-5.96246763598424\\
5.6	-5.98234007848715\\
5.5	-6.00221699162825\\
5.4	-6.02209829589992\\
5.3	-6.04198391177698\\
5.2	-6.06187375971697\\
5.1	-6.08176776016054\\
5	-6.10166583353172\\
4.9	-6.12156790023823\\
4.8	-6.14147388067183\\
4.7	-6.16138369520863\\
4.6	-6.1812972642094\\
4.5	-6.20121450801989\\
4.4	-6.22113534697115\\
4.3	-6.24105970137984\\
4.2	-6.26098749154859\\
4.1	-6.28091863776625\\
4	-6.30085306030827\\
3.9	-6.32079067943698\\
3.8	-6.34073141540194\\
3.7	-6.36067518844022\\
3.6	-6.38062191877676\\
3.5	-6.40057152662467\\
3.4	-6.42052393218554\\
3.3	-6.44047905564977\\
3.2	-6.46043681719691\\
3.1	-6.48039713699592\\
3	-6.50035993520555\\
2.9	-6.52032513197465\\
2.8	-6.54029264744244\\
2.7	-6.5602624017389\\
2.6	-6.58023431498504\\
2.5	-6.60020830729322\\
2.4	-6.6201842987675\\
2.3	-6.64016220950395\\
2.2	-6.66014195959095\\
2.1	-6.68012346910952\\
2	-6.70010665813366\\
1.9	-6.72009144673063\\
1.8	-6.74007775496131\\
1.7	-6.76006550288048\\
1.6	-6.7800546105372\\
1.5	-6.80004499797504\\
1.4	-6.8200365852325\\
1.3	-6.84002929234323\\
1.2	-6.86002303933646\\
1.1	-6.8800177462372\\
1	-6.90001333306667\\
0.9	-6.92000971984254\\
0.8	-6.94000682657929\\
0.7	-6.96000457328851\\
0.6	-6.98000287997926\\
0.5	-7.00000166665833\\
0.4	-7.0200008533306\\
0.3	-7.04000035999935\\
0.2	-7.06000010666658\\
0.1	-7.08000001333333\\
0	-7.1\\
}--cycle;

\addplot[area legend, draw=black, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	5.2\\
0.1	5.21999998666667\\
0.2	5.23999989333342\\
0.3	5.25999964000065\\
0.4	5.2799991466694\\
0.5	5.29999833334167\\
0.6	5.31999712002074\\
0.7	5.33999542671149\\
0.8	5.35999317342071\\
0.9	5.37999028015746\\
1	5.39998666693333\\
1.1	5.4199822537628\\
1.2	5.43997696066354\\
1.3	5.45997070765677\\
1.4	5.4799634147675\\
1.5	5.49995500202496\\
1.6	5.5199453894628\\
1.7	5.53993449711952\\
1.8	5.55992224503869\\
1.9	5.57990855326937\\
2	5.59989334186634\\
2.1	5.61987653089048\\
2.2	5.63985804040905\\
2.3	5.65983779049605\\
2.4	5.6798157012325\\
2.5	5.69979169270678\\
2.6	5.71976568501496\\
2.7	5.7397375982611\\
2.8	5.75970735255756\\
2.9	5.77967486802535\\
3	5.79964006479445\\
3.1	5.81960286300408\\
3.2	5.83956318280309\\
3.3	5.85952094435023\\
3.4	5.87947606781446\\
3.5	5.89942847337533\\
3.6	5.91937808122324\\
3.7	5.93932481155978\\
3.8	5.95926858459806\\
3.9	5.97920932056302\\
4	5.99914693969173\\
4.1	6.01908136223375\\
4.2	6.03901250845141\\
4.3	6.05894029862016\\
4.4	6.07886465302885\\
4.5	6.09878549198011\\
4.6	6.1187027357906\\
4.7	6.13861630479137\\
4.8	6.15852611932817\\
4.9	6.17843209976177\\
5	6.19833416646828\\
5.1	6.21823223983946\\
5.2	6.23812624028303\\
5.3	6.25801608822302\\
5.4	6.27790170410008\\
5.5	6.29778300837175\\
5.6	6.31765992151285\\
5.7	6.33753236401576\\
5.8	6.35740025639073\\
5.9	6.37726351916622\\
6	6.39712207288919\\
6.1	6.41697583812548\\
6.2	6.43682473546003\\
6.3	6.45666868549729\\
6.4	6.47650760886149\\
6.5	6.49634142619695\\
6.6	6.51617005816843\\
6.7	6.53599342546144\\
6.8	6.55581144878253\\
6.9	6.57562404885963\\
7	6.59543114644237\\
7.1	6.61523266230238\\
7.2	6.63502851723363\\
7.3	6.65481863205272\\
7.4	6.67460292759923\\
7.5	6.69438132473599\\
7.6	6.71415374434945\\
7.7	6.73392010734995\\
7.8	6.75368033467206\\
7.9	6.7734343472749\\
8	6.79318206614246\\
8.1	6.81292341228387\\
8.2	6.83265830673379\\
8.3	6.85238667055266\\
8.4	6.87210842482704\\
8.5	6.89182349066996\\
8.6	6.91153178922117\\
8.7	6.93123324164751\\
8.8	6.95092776914318\\
8.9	6.97061529293012\\
9	6.99029573425824\\
9.1	7.00996901440582\\
9.2	7.02963505467975\\
9.3	7.0492937764159\\
9.4	7.06894510097941\\
9.5	7.08858894976501\\
9.6	7.10822524419732\\
9.7	7.12785390573121\\
9.8	7.14747485585204\\
9.9	7.16708801607605\\
10	7.18669330795061\\
10.1	7.20629065305459\\
10.2	7.22587997299864\\
10.3	7.24546118942549\\
10.4	7.26503422401032\\
10.5	7.284598998461\\
10.6	7.30415543451846\\
10.7	7.323703453957\\
10.8	7.34324297858454\\
10.9	7.36277393024304\\
11	7.38229623080869\\
11.1	7.40180980219234\\
11.2	7.4213145663397\\
11.3	7.44081044523177\\
11.4	7.46029736088504\\
11.5	7.47977523535188\\
11.6	7.49924399072083\\
11.7	7.51870354911687\\
11.8	7.53815383270181\\
11.9	7.55759476367453\\
12	7.57702626427135\\
12.1	7.59644825676627\\
12.2	7.61586066347137\\
12.3	7.63526340673703\\
12.4	7.65465640895231\\
12.5	7.67403959254523\\
12.6	7.69341287998308\\
12.7	7.71277619377273\\
12.8	7.73212945646096\\
12.9	7.75147259063473\\
13	7.77080551892155\\
13.1	7.79012816398972\\
13.2	7.80944044854869\\
13.3	7.82874229534934\\
13.4	7.84803362718431\\
13.5	7.86731436688831\\
13.6	7.8865844373384\\
13.7	7.90584376145432\\
13.8	7.9250922621988\\
13.9	7.94432986257786\\
14	7.96355648564114\\
14.1	7.98277205448215\\
14.2	8.00197649223866\\
14.3	8.02116972209294\\
14.4	8.04035166727209\\
14.5	8.05952225104836\\
14.6	8.07868139673943\\
14.7	8.09782902770876\\
14.8	8.11696506736584\\
14.9	8.13608943916654\\
15	8.15520206661339\\
15.1	8.17430287325593\\
15.2	8.19339178269093\\
15.3	8.2124687185628\\
15.4	8.2315336045638\\
15.5	8.25058636443443\\
15.6	8.26962692196368\\
15.7	8.28865520098932\\
15.8	8.30767112539828\\
15.9	8.32667461912688\\
16	8.34566560616118\\
16.1	8.36464401053724\\
16.2	8.38360975634148\\
16.3	8.40256276771094\\
16.4	8.4215029688336\\
16.5	8.44043028394868\\
16.6	8.45934463734695\\
16.7	8.47824595337101\\
16.8	8.49713415641563\\
16.9	8.51600917092802\\
17	8.53487092140814\\
17.1	8.55371933240903\\
17.2	8.57255432853706\\
17.3	8.59137583445227\\
17.4	8.61018377486867\\
17.5	8.62897807455451\\
17.6	8.64775865833263\\
17.7	8.66652545108071\\
17.8	8.68527837773161\\
17.9	8.70401736327365\\
18	8.7227423327509\\
18.1	8.74145321126352\\
18.2	8.76014992396802\\
18.3	8.77883239607756\\
18.4	8.7975005528623\\
18.5	8.81615431964962\\
18.6	8.83479362182448\\
18.7	8.85341838482971\\
18.8	8.87202853416626\\
18.9	8.89062399539358\\
19	8.90920469412983\\
19.1	8.92777055605225\\
19.2	8.94632150689742\\
19.3	8.96485747246155\\
19.4	8.98337837860082\\
19.5	9.00188415123161\\
19.6	9.02037471633087\\
19.7	9.03884999993636\\
19.8	9.05730992814697\\
19.9	9.07575442712301\\
20	9.09418342308651\\
20.1	9.1125968423215\\
20.2	9.13099461117435\\
20.3	9.14937665605399\\
20.4	9.16774290343227\\
20.5	9.18609327984423\\
20.6	9.20442771188838\\
20.7	9.22274612622703\\
20.8	9.24104844958654\\
20.9	9.25933460875763\\
21	9.2776045305957\\
21.1	9.29585814202109\\
21.2	9.31409537001937\\
21.3	9.33231614164165\\
21.4	9.35052038400488\\
21.5	9.36870802429211\\
21.6	9.38687898975279\\
21.7	9.40503320770311\\
21.8	9.42317060552619\\
21.9	9.44129111067249\\
22	9.45939465066\\
22.1	9.47748115307458\\
22.2	9.49555054557026\\
22.3	9.51360275586948\\
22.4	9.53163771176343\\
22.5	9.5496553411123\\
22.6	9.56765557184561\\
22.7	9.58563833196246\\
22.8	9.60360354953183\\
22.9	9.62155115269287\\
23	9.6394810696552\\
23.1	9.65739322869916\\
23.2	9.67528755817616\\
23.3	9.69316398650889\\
23.4	9.71102244219166\\
23.5	9.72886285379068\\
23.6	9.74668514994433\\
23.7	9.76448925936343\\
23.8	9.78227511083159\\
23.9	9.80004263320541\\
24	9.81779175541483\\
24.1	9.83552240646339\\
24.2	9.8532345154285\\
24.3	9.87092801146175\\
24.4	9.88860282378919\\
24.5	9.90625888171158\\
24.6	9.92389611460472\\
24.7	9.9415144519197\\
24.8	9.9591138231832\\
24.9	9.97669415799774\\
25	9.99425538604203\\
25.1	10.0117974370712\\
25.2	10.029320240917\\
25.3	10.0468237274882\\
25.4	10.0643078267711\\
25.5	10.0817724688291\\
25.6	10.0992175838037\\
25.7	10.1166431019146\\
25.8	10.1340489534595\\
25.9	10.1514350688153\\
26	10.1688013784374\\
26.1	10.1861478128606\\
26.2	10.2034743026991\\
26.3	10.2207807786472\\
26.4	10.2380671714788\\
26.5	10.2553334120485\\
26.6	10.2725794312912\\
26.7	10.289805160223\\
26.8	10.3070105299409\\
26.9	10.3241954716236\\
27	10.3413599165311\\
27.1	10.3585037960059\\
27.2	10.3756270414723\\
27.3	10.3927295844375\\
27.4	10.4098113564913\\
27.5	10.4268722893066\\
27.6	10.4439123146397\\
27.7	10.4609313643305\\
27.8	10.4779293703029\\
27.9	10.4949062645649\\
28	10.5118619792088\\
28.1	10.528796446412\\
28.2	10.5457095984364\\
28.3	10.5626013676296\\
28.4	10.5794716864244\\
28.5	10.5963204873397\\
28.6	10.6131477029802\\
28.7	10.6299532660371\\
28.8	10.6467371092883\\
28.9	10.6634991655982\\
29	10.6802393679187\\
29.1	10.6969576492891\\
29.2	10.7136539428362\\
29.3	10.7303281817749\\
29.4	10.7469802994083\\
29.5	10.7636102291278\\
29.6	10.7802179044139\\
29.7	10.7968032588358\\
29.8	10.8133662260521\\
29.9	10.8299067398109\\
30	10.8464247339504\\
30.1	10.8629201423984\\
30.2	10.8793928991734\\
30.3	10.8958429383843\\
30.4	10.9122701942312\\
30.5	10.9286746010048\\
30.6	10.9450560930877\\
30.7	10.9614146049539\\
30.8	10.9777500711693\\
30.9	10.9940624263922\\
31	11.0103516053731\\
31.1	11.0266175429553\\
31.2	11.0428601740751\\
31.3	11.0590794337619\\
31.4	11.0752752571389\\
31.5	11.0914475794227\\
31.6	11.107596335924\\
31.7	11.1237214620479\\
31.8	11.1398228932938\\
31.9	11.155900565256\\
32	11.1719544136239\\
32.1	11.1879843741822\\
32.2	11.2039903828109\\
32.3	11.2199723754861\\
32.4	11.2359302882798\\
32.5	11.2518640573604\\
32.6	11.2677736189928\\
32.7	11.2836589095389\\
32.8	11.2995198654575\\
32.9	11.3153564233047\\
33	11.3311685197343\\
33.1	11.3469560914981\\
33.2	11.3627190754457\\
33.3	11.3784574085252\\
33.4	11.3941710277833\\
33.5	11.4098598703656\\
33.6	11.4255238735167\\
33.7	11.4411629745805\\
33.8	11.4567771110008\\
33.9	11.472366220321\\
34	11.4879302401847\\
34.1	11.5034691083358\\
34.2	11.5189827626188\\
34.3	11.5344711409793\\
34.4	11.5499341814636\\
34.5	11.5653718222197\\
34.6	11.5807840014969\\
34.7	11.5961706576467\\
34.8	11.6115317291224\\
34.9	11.6268671544797\\
35	11.6421768723769\\
35.1	11.6574608215753\\
35.2	11.6727189409389\\
35.3	11.6879511694355\\
35.4	11.703157446136\\
35.5	11.7183377102154\\
35.6	11.7334919009526\\
35.7	11.748619957731\\
35.8	11.7637218200382\\
35.9	11.7787974274669\\
36	11.7938467197147\\
36.1	11.8088696365844\\
36.2	11.8238661179844\\
36.3	11.8388361039287\\
36.4	11.8537795345375\\
36.5	11.868696350037\\
36.6	11.88358649076\\
36.7	11.8984498971459\\
36.8	11.9132865097412\\
36.9	11.9280962691994\\
37	11.9428791162814\\
37.1	11.9576349918561\\
37.2	11.9723638368997\\
37.3	11.987065592497\\
37.4	12.0017401998411\\
37.5	12.0163876002333\\
37.6	12.0310077350843\\
37.7	12.0456005459135\\
37.8	12.0601659743495\\
37.9	12.0747039621309\\
38	12.0892144511055\\
38.1	12.1036973832315\\
38.2	12.1181527005772\\
38.3	12.1325803453214\\
38.4	12.1469802597534\\
38.5	12.1613523862736\\
38.6	12.1756966673935\\
38.7	12.1900130457361\\
38.8	12.2043014640358\\
38.9	12.218561865139\\
39	12.2327941920041\\
39.1	12.2469983877018\\
39.2	12.2611743954154\\
39.3	12.2753221584407\\
39.4	12.2894416201869\\
39.5	12.3035327241761\\
39.6	12.3175954140438\\
39.7	12.3316296335394\\
39.8	12.3456353265259\\
39.9	12.3596124369807\\
40	12.3735609089952\\
40.1	12.3874806867757\\
40.2	12.401371714643\\
40.3	12.4152339370331\\
40.4	12.429067298497\\
40.5	12.4428717437014\\
40.6	12.4566472174285\\
40.7	12.4703936645764\\
40.8	12.4841110301593\\
40.9	12.4977992593078\\
41	12.511458297269\\
41.1	12.5250880894067\\
41.2	12.5386885812019\\
41.3	12.5522597182525\\
41.4	12.565801446274\\
41.5	12.5793137110996\\
41.6	12.5927964586802\\
41.7	12.6062496350848\\
41.8	12.6196731865008\\
41.9	12.6330670592338\\
42	12.6464311997086\\
42.1	12.6597655544685\\
42.2	12.6730700701761\\
42.3	12.6863446936134\\
42.4	12.6995893716819\\
42.5	12.7128040514029\\
42.6	12.7259886799178\\
42.7	12.7391432044879\\
42.8	12.7522675724953\\
42.9	12.7653617314424\\
43	12.7784256289528\\
43.1	12.7914592127707\\
43.2	12.8044624307619\\
43.3	12.8174352309135\\
43.4	12.8303775613343\\
43.5	12.8432893702551\\
43.6	12.8561706060285\\
43.7	12.8690212171298\\
43.8	12.8818411521564\\
43.9	12.8946303598286\\
44	12.9073887889897\\
44.1	12.9201163886059\\
44.2	12.9328131077668\\
44.3	12.9454788956856\\
44.4	12.9581137016992\\
44.5	12.9707174752682\\
44.6	12.9832901659778\\
44.7	12.995831723537\\
44.8	13.0083420977798\\
44.9	13.0208212386646\\
45	13.0332690962748\\
45.1	13.0456856208191\\
45.2	13.0580707626314\\
45.3	13.0704244721712\\
45.4	13.0827467000235\\
45.5	13.0950373968995\\
45.6	13.1072965136365\\
45.7	13.1195240011979\\
45.8	13.1317198106739\\
45.9	13.1438838932813\\
46	13.1560162003637\\
46.1	13.1681166833918\\
46.2	13.1801852939639\\
46.3	13.1922219838054\\
46.4	13.2042267047697\\
46.5	13.2161994088378\\
46.6	13.2281400481189\\
46.7	13.2400485748506\\
46.8	13.2519249413987\\
46.9	13.2637691002577\\
47	13.2755810040511\\
47.1	13.2873606055313\\
47.2	13.2991078575798\\
47.3	13.3108227132077\\
47.4	13.3225051255556\\
47.5	13.3341550478937\\
47.6	13.3457724336226\\
47.7	13.3573572362725\\
47.8	13.3689094095044\\
47.9	13.3804289071096\\
48	13.39191568301\\
48.1	13.4033696912586\\
48.2	13.4147908860394\\
48.3	13.4261792216676\\
48.4	13.4375346525899\\
48.5	13.4488571333845\\
48.6	13.4601466187616\\
48.7	13.4714030635633\\
48.8	13.4826264227637\\
48.9	13.4938166514695\\
49	13.5049737049197\\
49.1	13.5160975384862\\
49.2	13.5271881076736\\
49.3	13.5382453681197\\
49.4	13.5492692755954\\
49.5	13.5602597860052\\
49.6	13.571216855387\\
49.7	13.5821404399125\\
49.8	13.5930304958874\\
49.9	13.6038869797515\\
50	13.614709848079\\
50.1	13.6254990575782\\
50.2	13.6362545650925\\
50.3	13.6469763275997\\
50.4	13.6576643022129\\
50.5	13.6683184461802\\
50.6	13.6789387168849\\
50.7	13.6895250718461\\
50.8	13.7000774687184\\
50.9	13.710595865292\\
51	13.7210802194936\\
51.1	13.7315304893857\\
51.2	13.7419466331672\\
51.3	13.7523286091735\\
51.4	13.7626763758768\\
51.5	13.772989891886\\
51.6	13.7832691159471\\
51.7	13.7935140069432\\
51.8	13.8037245238947\\
51.9	13.8139006259595\\
52	13.8240422724334\\
52.1	13.8341494227496\\
52.2	13.8442220364797\\
52.3	13.8542600733332\\
52.4	13.8642634931579\\
52.5	13.8742322559402\\
52.6	13.884166321805\\
52.7	13.8940656510161\\
52.8	13.9039302039762\\
52.9	13.9137599412271\\
53	13.9235548234499\\
53.1	13.9333148114649\\
53.2	13.9430398662324\\
53.3	13.9527299488521\\
53.4	13.9623850205637\\
53.5	13.9720050427468\\
53.6	13.9815899769215\\
53.7	13.991139784748\\
53.8	14.000654428027\\
53.9	14.0101338687001\\
54	14.0195780688495\\
54.1	14.0289869906983\\
54.2	14.038360596611\\
54.3	14.047698849093\\
54.4	14.0570017107915\\
54.5	14.0662691444949\\
54.6	14.0755011131335\\
54.7	14.0846975797796\\
54.8	14.0938585076471\\
54.9	14.1029838600925\\
55	14.1120736006144\\
55.1	14.1211276928537\\
55.2	14.1301461005941\\
55.3	14.139128787762\\
55.4	14.1480757184267\\
55.5	14.1569868568005\\
55.6	14.1658621672387\\
55.7	14.1747016142403\\
55.8	14.1835051624474\\
55.9	14.1922727766458\\
56	14.2010044217651\\
56.1	14.2097000628786\\
56.2	14.218359665204\\
56.3	14.2269831941027\\
56.4	14.2355706150807\\
56.5	14.2441218937883\\
56.6	14.2526369960203\\
56.7	14.2611158877164\\
56.8	14.2695585349611\\
56.9	14.2779649039837\\
57	14.2863349611588\\
57.1	14.2946686730062\\
57.2	14.302966006191\\
57.3	14.3112269275239\\
57.4	14.3194514039613\\
57.5	14.3276394026052\\
57.6	14.3357908907037\\
57.7	14.3439058356508\\
57.8	14.3519842049867\\
57.9	14.360025966398\\
58	14.3680310877177\\
58.1	14.3759995369252\\
58.2	14.3839312821468\\
58.3	14.3918262916556\\
58.4	14.3996845338714\\
58.5	14.4075059773614\\
58.6	14.4152905908397\\
58.7	14.4230383431679\\
58.8	14.4307492033551\\
58.9	14.4384231405578\\
59	14.4460601240802\\
59.1	14.4536601233745\\
59.2	14.4612231080406\\
59.3	14.4687490478266\\
59.4	14.4762379126288\\
59.5	14.4836896724917\\
59.6	14.4911042976083\\
59.7	14.49848175832\\
59.8	14.5058220251172\\
59.9	14.5131250686387\\
60	14.5203908596723\\
60.1	14.5276193691549\\
60.2	14.5348105681724\\
60.3	14.5419644279601\\
60.4	14.5490809199026\\
60.5	14.5561600155339\\
60.6	14.5632016865375\\
60.7	14.5702059047469\\
60.8	14.5771726421452\\
60.9	14.5841018708654\\
61	14.5909935631907\\
61.1	14.5978476915542\\
61.2	14.6046642285395\\
61.3	14.6114431468804\\
61.4	14.6181844194612\\
61.5	14.624888019317\\
61.6	14.6315539196332\\
61.7	14.6381820937463\\
61.8	14.6447725151437\\
61.9	14.6513251574635\\
62	14.6578399944954\\
62.1	14.6643170001799\\
62.2	14.670756148609\\
62.3	14.6771574140261\\
62.4	14.6835207708262\\
62.5	14.6898461935559\\
62.6	14.6961336569134\\
62.7	14.702383135749\\
62.8	14.7085946050647\\
62.9	14.7147680400147\\
63	14.7209034159052\\
63.1	14.7270007081947\\
63.2	14.7330598924941\\
63.3	14.7390809445666\\
63.4	14.7450638403281\\
63.5	14.7510085558469\\
63.6	14.7569150673443\\
63.7	14.7627833511941\\
63.8	14.7686133839233\\
63.9	14.7744051422117\\
64	14.7801586028923\\
64.1	14.7858737429512\\
64.2	14.791550539528\\
64.3	14.7971889699154\\
64.4	14.8027890115597\\
64.5	14.8083506420607\\
64.6	14.813873839172\\
64.7	14.8193585808008\\
64.8	14.8248048450081\\
64.9	14.8302126100088\\
65	14.8355818541719\\
65.1	14.8409125560205\\
65.2	14.8462046942317\\
65.3	14.8514582476369\\
65.4	14.8566731952221\\
65.5	14.8618495161273\\
65.6	14.8669871896474\\
65.7	14.8720861952316\\
65.8	14.8771465124839\\
65.9	14.8821681211631\\
66	14.8871510011827\\
66.1	14.8920951326111\\
66.2	14.897000495672\\
66.3	14.9018670707439\\
66.4	14.9066948383604\\
66.5	14.9114837792104\\
66.6	14.9162338741384\\
66.7	14.9209451041437\\
66.8	14.9256174503816\\
66.9	14.9302508941627\\
67	14.9348454169532\\
67.1	14.939401000375\\
67.2	14.9439176262058\\
67.3	14.948395276379\\
67.4	14.9528339329842\\
67.5	14.9572335782666\\
67.6	14.9615941946277\\
67.7	14.9659157646251\\
67.8	14.9701982709724\\
67.9	14.9744416965397\\
68	14.9786460243532\\
68.1	14.9828112375956\\
68.2	14.9869373196062\\
68.3	14.9910242538805\\
68.4	14.9950720240708\\
68.5	14.9990806139861\\
68.6	15.0030500075921\\
68.7	15.006980189011\\
68.8	15.0108711425223\\
68.9	15.0147228525621\\
69	15.0185353037236\\
69.1	15.0223084807569\\
69.2	15.0260423685695\\
69.3	15.0297369522256\\
69.4	15.0333922169471\\
69.5	15.0370081481128\\
69.6	15.040584731259\\
69.7	15.0441219520794\\
69.8	15.0476197964251\\
69.9	15.0510782503048\\
70	15.0544972998846\\
70.1	15.0578769314883\\
70.2	15.0612171315975\\
70.3	15.0645178868513\\
70.4	15.0677791840467\\
70.5	15.0710010101385\\
70.6	15.0741833522394\\
70.7	15.0773261976201\\
70.8	15.0804295337092\\
70.9	15.0834933480933\\
71	15.0865176285172\\
71.1	15.0895023628838\\
71.2	15.0924475392541\\
71.3	15.0953531458474\\
71.4	15.0982191710413\\
71.5	15.1010456033718\\
71.6	15.103832431533\\
71.7	15.1065796443777\\
71.8	15.1092872309171\\
71.9	15.1119551803207\\
72	15.1145834819169\\
72.1	15.1171721251923\\
72.2	15.1197210997924\\
72.3	15.1222303955214\\
72.4	15.124700002342\\
72.5	15.1271299103759\\
72.6	15.1295201099033\\
72.7	15.1318705913636\\
72.8	15.1341813453547\\
72.9	15.1364523626337\\
73	15.1386836341165\\
73.1	15.1408751508779\\
73.2	15.1430269041521\\
73.3	15.1451388853319\\
73.4	15.1472110859694\\
73.5	15.1492434977758\\
73.6	15.1512361126215\\
73.7	15.153188922536\\
73.8	15.1551019197081\\
73.9	15.1569750964858\\
74	15.1588084453764\\
74.1	15.1606019590465\\
74.2	15.162355630322\\
74.3	15.1640694521883\\
74.4	15.1657434177901\\
74.5	15.1673775204314\\
74.6	15.168971753576\\
74.7	15.1705261108469\\
74.8	15.1720405860266\\
74.9	15.1735151730573\\
75	15.1749498660405\\
75.1	15.1763446592377\\
75.2	15.1776995470694\\
75.3	15.1790145241163\\
75.4	15.1802895851184\\
75.5	15.1815247249755\\
75.6	15.182719938747\\
75.7	15.183875221652\\
75.8	15.1849905690694\\
75.9	15.1860659765379\\
76	15.1871014397558\\
76.1	15.1880969545813\\
76.2	15.1890525170322\\
76.3	15.1899681232865\\
76.4	15.1908437696815\\
76.5	15.1916794527148\\
76.6	15.1924751690435\\
76.7	15.193230915485\\
76.8	15.1939466890161\\
76.9	15.1946224867737\\
77	15.1952583060548\\
77.1	15.1958541443159\\
77.2	15.1964099991738\\
77.3	15.1969258684051\\
77.4	15.1974017499462\\
77.5	15.1978376418936\\
77.6	15.1982335425037\\
77.7	15.1985894501931\\
77.8	15.198905363538\\
77.9	15.1991812812747\\
78	15.1994172022997\\
78.1	15.1996131256691\\
78.2	15.1997690505994\\
78.3	15.1998849764669\\
78.4	15.1999609028078\\
78.5	15.1999968293183\\
78.6	15.199992755855\\
78.7	15.1999486824339\\
78.8	15.1998646092314\\
78.9	15.1997405365838\\
79	15.1995764649874\\
79.1	15.1993723950985\\
79.2	15.1991283277333\\
79.3	15.1988442638681\\
79.4	15.1985202046393\\
79.5	15.1981561513429\\
79.6	15.1977521054353\\
79.7	15.1973080685325\\
79.8	15.1968240424109\\
79.9	15.1963000290064\\
80	15.1957360304151\\
80.1	15.195132048893\\
80.2	15.194488086856\\
80.3	15.19380414688\\
80.4	15.1930802317008\\
80.5	15.1923163442139\\
80.6	15.191512487475\\
80.7	15.1906686646995\\
80.8	15.1897848792626\\
80.9	15.1888611346995\\
81	15.1878974347052\\
81.1	15.1868937831345\\
81.2	15.185850184002\\
81.3	15.1847666414821\\
81.4	15.1836431599089\\
81.5	15.1824797437763\\
81.6	15.1812763977381\\
81.7	15.1800331266077\\
81.8	15.178749935358\\
81.9	15.1774268291219\\
82	15.1760638131917\\
82.1	15.1746608930197\\
82.2	15.1732180742173\\
82.3	15.171735362556\\
82.4	15.1702127639665\\
82.5	15.1686502845392\\
82.6	15.1670479305241\\
82.7	15.1654057083305\\
82.8	15.1637236245274\\
82.9	15.1620016858431\\
83	15.1602398991654\\
83.1	15.1584382715413\\
83.2	15.1565968101774\\
83.3	15.1547155224395\\
83.4	15.1527944158529\\
83.5	15.1508334981018\\
83.6	15.14883277703\\
83.7	15.1467922606404\\
83.8	15.144711957095\\
83.9	15.142591874715\\
84	15.1404320219808\\
84.1	15.1382324075317\\
84.2	15.1359930401663\\
84.3	15.1337139288419\\
84.4	15.1313950826751\\
84.5	15.1290365109412\\
84.6	15.1266382230745\\
84.7	15.1242002286681\\
84.8	15.121722537474\\
84.9	15.1192051594031\\
85	15.1166481045247\\
85.1	15.1140513830671\\
85.2	15.1114150054172\\
85.3	15.1087389821205\\
85.4	15.1060233238811\\
85.5	15.1032680415616\\
85.6	15.1004731461831\\
85.7	15.0976386489253\\
85.8	15.094764561126\\
85.9	15.0918508942817\\
86	15.088897660047\\
86.1	15.0859048702349\\
86.2	15.0828725368164\\
86.3	15.079800671921\\
86.4	15.0766892878361\\
86.5	15.0735383970072\\
86.6	15.0703480120378\\
86.7	15.0671181456896\\
86.8	15.063848810882\\
86.9	15.0605400206922\\
87	15.0571917883555\\
87.1	15.0538041272648\\
87.2	15.0503770509708\\
87.3	15.0469105731817\\
87.4	15.0434047077634\\
87.5	15.0398594687394\\
87.6	15.0362748702906\\
87.7	15.0326509267555\\
87.8	15.0289876526298\\
87.9	15.0252850625666\\
88	15.0215431713762\\
88.1	15.0177619940262\\
88.2	15.0139415456414\\
88.3	15.0100818415034\\
88.4	15.0061828970512\\
88.5	15.0022447278805\\
88.6	14.9982673497439\\
88.7	14.9942507785509\\
88.8	14.990195030368\\
88.9	14.9861001214179\\
89	14.9819660680804\\
89.1	14.9777928868917\\
89.2	14.9735805945445\\
89.3	14.9693292078879\\
89.4	14.9650387439276\\
89.5	14.9607092198252\\
89.6	14.956340652899\\
89.7	14.9519330606233\\
89.8	14.9474864606282\\
89.9	14.9430008707003\\
90	14.938476308782\\
90	16.838476308782\\
89.9	16.8430008707003\\
89.8	16.8474864606282\\
89.7	16.8519330606233\\
89.6	16.856340652899\\
89.5	16.8607092198252\\
89.4	16.8650387439276\\
89.3	16.8693292078879\\
89.2	16.8735805945445\\
89.1	16.8777928868917\\
89	16.8819660680804\\
88.9	16.8861001214179\\
88.8	16.890195030368\\
88.7	16.8942507785509\\
88.6	16.8982673497439\\
88.5	16.9022447278805\\
88.4	16.9061828970512\\
88.3	16.9100818415034\\
88.2	16.9139415456414\\
88.1	16.9177619940262\\
88	16.9215431713762\\
87.9	16.9252850625666\\
87.8	16.9289876526298\\
87.7	16.9326509267555\\
87.6	16.9362748702906\\
87.5	16.9398594687394\\
87.4	16.9434047077634\\
87.3	16.9469105731817\\
87.2	16.9503770509708\\
87.1	16.9538041272648\\
87	16.9571917883555\\
86.9	16.9605400206922\\
86.8	16.963848810882\\
86.7	16.9671181456896\\
86.6	16.9703480120378\\
86.5	16.9735383970072\\
86.4	16.9766892878361\\
86.3	16.979800671921\\
86.2	16.9828725368164\\
86.1	16.9859048702349\\
86	16.988897660047\\
85.9	16.9918508942817\\
85.8	16.994764561126\\
85.7	16.9976386489253\\
85.6	17.0004731461831\\
85.5	17.0032680415616\\
85.4	17.0060233238811\\
85.3	17.0087389821205\\
85.2	17.0114150054172\\
85.1	17.0140513830671\\
85	17.0166481045247\\
84.9	17.0192051594031\\
84.8	17.021722537474\\
84.7	17.0242002286681\\
84.6	17.0266382230745\\
84.5	17.0290365109412\\
84.4	17.0313950826751\\
84.3	17.0337139288419\\
84.2	17.0359930401663\\
84.1	17.0382324075317\\
84	17.0404320219808\\
83.9	17.042591874715\\
83.8	17.044711957095\\
83.7	17.0467922606404\\
83.6	17.04883277703\\
83.5	17.0508334981018\\
83.4	17.0527944158529\\
83.3	17.0547155224395\\
83.2	17.0565968101774\\
83.1	17.0584382715413\\
83	17.0602398991654\\
82.9	17.0620016858431\\
82.8	17.0637236245274\\
82.7	17.0654057083305\\
82.6	17.0670479305241\\
82.5	17.0686502845392\\
82.4	17.0702127639665\\
82.3	17.071735362556\\
82.2	17.0732180742173\\
82.1	17.0746608930197\\
82	17.0760638131917\\
81.9	17.0774268291219\\
81.8	17.078749935358\\
81.7	17.0800331266077\\
81.6	17.0812763977381\\
81.5	17.0824797437763\\
81.4	17.0836431599089\\
81.3	17.0847666414821\\
81.2	17.085850184002\\
81.1	17.0868937831345\\
81	17.0878974347052\\
80.9	17.0888611346995\\
80.8	17.0897848792626\\
80.7	17.0906686646995\\
80.6	17.091512487475\\
80.5	17.0923163442139\\
80.4	17.0930802317008\\
80.3	17.09380414688\\
80.2	17.094488086856\\
80.1	17.095132048893\\
80	17.0957360304151\\
79.9	17.0963000290064\\
79.8	17.0968240424109\\
79.7	17.0973080685325\\
79.6	17.0977521054353\\
79.5	17.0981561513429\\
79.4	17.0985202046393\\
79.3	17.0988442638682\\
79.2	17.0991283277333\\
79.1	17.0993723950985\\
79	17.0995764649874\\
78.9	17.0997405365838\\
78.8	17.0998646092314\\
78.7	17.0999486824339\\
78.6	17.099992755855\\
78.5	17.0999968293183\\
78.4	17.0999609028078\\
78.3	17.0998849764669\\
78.2	17.0997690505995\\
78.1	17.0996131256691\\
78	17.0994172022997\\
77.9	17.0991812812747\\
77.8	17.098905363538\\
77.7	17.0985894501931\\
77.6	17.0982335425037\\
77.5	17.0978376418936\\
77.4	17.0974017499462\\
77.3	17.0969258684051\\
77.2	17.0964099991738\\
77.1	17.0958541443159\\
77	17.0952583060548\\
76.9	17.0946224867737\\
76.8	17.0939466890161\\
76.7	17.093230915485\\
76.6	17.0924751690435\\
76.5	17.0916794527148\\
76.4	17.0908437696815\\
76.3	17.0899681232865\\
76.2	17.0890525170322\\
76.1	17.0880969545813\\
76	17.0871014397558\\
75.9	17.0860659765379\\
75.8	17.0849905690694\\
75.7	17.083875221652\\
75.6	17.082719938747\\
75.5	17.0815247249755\\
75.4	17.0802895851184\\
75.3	17.0790145241163\\
75.2	17.0776995470694\\
75.1	17.0763446592377\\
75	17.0749498660405\\
74.9	17.0735151730573\\
74.8	17.0720405860266\\
74.7	17.0705261108469\\
74.6	17.068971753576\\
74.5	17.0673775204314\\
74.4	17.0657434177901\\
74.3	17.0640694521883\\
74.2	17.062355630322\\
74.1	17.0606019590465\\
74	17.0588084453764\\
73.9	17.0569750964858\\
73.8	17.0551019197081\\
73.7	17.053188922536\\
73.6	17.0512361126215\\
73.5	17.0492434977758\\
73.4	17.0472110859694\\
73.3	17.0451388853319\\
73.2	17.0430269041521\\
73.1	17.0408751508779\\
73	17.0386836341165\\
72.9	17.0364523626337\\
72.8	17.0341813453547\\
72.7	17.0318705913636\\
72.6	17.0295201099033\\
72.5	17.0271299103759\\
72.4	17.024700002342\\
72.3	17.0222303955214\\
72.2	17.0197210997924\\
72.1	17.0171721251923\\
72	17.0145834819169\\
71.9	17.0119551803207\\
71.8	17.0092872309171\\
71.7	17.0065796443777\\
71.6	17.003832431533\\
71.5	17.0010456033718\\
71.4	16.9982191710413\\
71.3	16.9953531458474\\
71.2	16.9924475392541\\
71.1	16.9895023628838\\
71	16.9865176285172\\
70.9	16.9834933480933\\
70.8	16.9804295337092\\
70.7	16.9773261976201\\
70.6	16.9741833522394\\
70.5	16.9710010101385\\
70.4	16.9677791840467\\
70.3	16.9645178868513\\
70.2	16.9612171315975\\
70.1	16.9578769314884\\
70	16.9544972998846\\
69.9	16.9510782503048\\
69.8	16.9476197964251\\
69.7	16.9441219520794\\
69.6	16.940584731259\\
69.5	16.9370081481128\\
69.4	16.9333922169471\\
69.3	16.9297369522256\\
69.2	16.9260423685695\\
69.1	16.9223084807569\\
69	16.9185353037236\\
68.9	16.9147228525621\\
68.8	16.9108711425223\\
68.7	16.906980189011\\
68.6	16.9030500075921\\
68.5	16.8990806139861\\
68.4	16.8950720240708\\
68.3	16.8910242538805\\
68.2	16.8869373196062\\
68.1	16.8828112375956\\
68	16.8786460243532\\
67.9	16.8744416965397\\
67.8	16.8701982709724\\
67.7	16.8659157646251\\
67.6	16.8615941946277\\
67.5	16.8572335782666\\
67.4	16.8528339329842\\
67.3	16.848395276379\\
67.2	16.8439176262058\\
67.1	16.839401000375\\
67	16.8348454169532\\
66.9	16.8302508941627\\
66.8	16.8256174503816\\
66.7	16.8209451041437\\
66.6	16.8162338741384\\
66.5	16.8114837792104\\
66.4	16.8066948383604\\
66.3	16.8018670707439\\
66.2	16.797000495672\\
66.1	16.7920951326112\\
66	16.7871510011827\\
65.9	16.7821681211631\\
65.8	16.7771465124839\\
65.7	16.7720861952316\\
65.6	16.7669871896474\\
65.5	16.7618495161273\\
65.4	16.7566731952221\\
65.3	16.7514582476369\\
65.2	16.7462046942317\\
65.1	16.7409125560205\\
65	16.7355818541719\\
64.9	16.7302126100088\\
64.8	16.7248048450081\\
64.7	16.7193585808008\\
64.6	16.713873839172\\
64.5	16.7083506420607\\
64.4	16.7027890115597\\
64.3	16.6971889699154\\
64.2	16.691550539528\\
64.1	16.6858737429512\\
64	16.6801586028922\\
63.9	16.6744051422117\\
63.8	16.6686133839233\\
63.7	16.6627833511941\\
63.6	16.6569150673443\\
63.5	16.6510085558469\\
63.4	16.6450638403281\\
63.3	16.6390809445666\\
63.2	16.6330598924941\\
63.1	16.6270007081947\\
63	16.6209034159052\\
62.9	16.6147680400147\\
62.8	16.6085946050647\\
62.7	16.602383135749\\
62.6	16.5961336569134\\
62.5	16.5898461935559\\
62.4	16.5835207708262\\
62.3	16.5771574140261\\
62.2	16.570756148609\\
62.1	16.5643170001799\\
62	16.5578399944954\\
61.9	16.5513251574635\\
61.8	16.5447725151437\\
61.7	16.5381820937463\\
61.6	16.5315539196332\\
61.5	16.524888019317\\
61.4	16.5181844194612\\
61.3	16.5114431468804\\
61.2	16.5046642285395\\
61.1	16.4978476915542\\
61	16.4909935631907\\
60.9	16.4841018708654\\
60.8	16.4771726421452\\
60.7	16.4702059047469\\
60.6	16.4632016865375\\
60.5	16.4561600155339\\
60.4	16.4490809199026\\
60.3	16.4419644279601\\
60.2	16.4348105681724\\
60.1	16.4276193691549\\
60	16.4203908596723\\
59.9	16.4131250686387\\
59.8	16.4058220251172\\
59.7	16.39848175832\\
59.6	16.3911042976083\\
59.5	16.3836896724917\\
59.4	16.3762379126288\\
59.3	16.3687490478266\\
59.2	16.3612231080406\\
59.1	16.3536601233745\\
59	16.3460601240802\\
58.9	16.3384231405578\\
58.8	16.3307492033551\\
58.7	16.3230383431679\\
58.6	16.3152905908397\\
58.5	16.3075059773614\\
58.4	16.2996845338714\\
58.3	16.2918262916556\\
58.2	16.2839312821468\\
58.1	16.2759995369252\\
58	16.2680310877177\\
57.9	16.260025966398\\
57.8	16.2519842049867\\
57.7	16.2439058356508\\
57.6	16.2357908907037\\
57.5	16.2276394026052\\
57.4	16.2194514039613\\
57.3	16.2112269275239\\
57.2	16.202966006191\\
57.1	16.1946686730062\\
57	16.1863349611588\\
56.9	16.1779649039837\\
56.8	16.1695585349611\\
56.7	16.1611158877164\\
56.6	16.1526369960203\\
56.5	16.1441218937883\\
56.4	16.1355706150807\\
56.3	16.1269831941027\\
56.2	16.118359665204\\
56.1	16.1097000628786\\
56	16.1010044217651\\
55.9	16.0922727766458\\
55.8	16.0835051624474\\
55.7	16.0747016142403\\
55.6	16.0658621672388\\
55.5	16.0569868568005\\
55.4	16.0480757184267\\
55.3	16.039128787762\\
55.2	16.0301461005941\\
55.1	16.0211276928537\\
55	16.0120736006144\\
54.9	16.0029838600925\\
54.8	15.9938585076471\\
54.7	15.9846975797796\\
54.6	15.9755011131335\\
54.5	15.9662691444949\\
54.4	15.9570017107915\\
54.3	15.947698849093\\
54.2	15.938360596611\\
54.1	15.9289869906983\\
54	15.9195780688495\\
53.9	15.9101338687001\\
53.8	15.900654428027\\
53.7	15.891139784748\\
53.6	15.8815899769215\\
53.5	15.8720050427468\\
53.4	15.8623850205637\\
53.3	15.8527299488521\\
53.2	15.8430398662324\\
53.1	15.833314811465\\
53	15.8235548234499\\
52.9	15.8137599412271\\
52.8	15.8039302039762\\
52.7	15.7940656510161\\
52.6	15.784166321805\\
52.5	15.7742322559402\\
52.4	15.7642634931579\\
52.3	15.7542600733332\\
52.2	15.7442220364797\\
52.1	15.7341494227496\\
52	15.7240422724334\\
51.9	15.7139006259595\\
51.8	15.7037245238947\\
51.7	15.6935140069432\\
51.6	15.6832691159471\\
51.5	15.672989891886\\
51.4	15.6626763758768\\
51.3	15.6523286091735\\
51.2	15.6419466331672\\
51.1	15.6315304893857\\
51	15.6210802194936\\
50.9	15.610595865292\\
50.8	15.6000774687184\\
50.7	15.5895250718461\\
50.6	15.5789387168849\\
50.5	15.5683184461802\\
50.4	15.5576643022129\\
50.3	15.5469763275997\\
50.2	15.5362545650925\\
50.1	15.5254990575782\\
50	15.514709848079\\
49.9	15.5038869797515\\
49.8	15.4930304958874\\
49.7	15.4821404399125\\
49.6	15.471216855387\\
49.5	15.4602597860052\\
49.4	15.4492692755954\\
49.3	15.4382453681197\\
49.2	15.4271881076736\\
49.1	15.4160975384862\\
49	15.4049737049197\\
48.9	15.3938166514695\\
48.8	15.3826264227637\\
48.7	15.3714030635633\\
48.6	15.3601466187616\\
48.5	15.3488571333845\\
48.4	15.3375346525899\\
48.3	15.3261792216676\\
48.2	15.3147908860394\\
48.1	15.3033696912586\\
48	15.29191568301\\
47.9	15.2804289071096\\
47.8	15.2689094095044\\
47.7	15.2573572362725\\
47.6	15.2457724336226\\
47.5	15.2341550478937\\
47.4	15.2225051255556\\
47.3	15.2108227132077\\
47.2	15.1991078575798\\
47.1	15.1873606055313\\
47	15.1755810040511\\
46.9	15.1637691002577\\
46.8	15.1519249413987\\
46.7	15.1400485748506\\
46.6	15.1281400481189\\
46.5	15.1161994088378\\
46.4	15.1042267047697\\
46.3	15.0922219838054\\
46.2	15.0801852939639\\
46.1	15.0681166833918\\
46	15.0560162003637\\
45.9	15.0438838932813\\
45.8	15.0317198106739\\
45.7	15.0195240011979\\
45.6	15.0072965136365\\
45.5	14.9950373968995\\
45.4	14.9827467000235\\
45.3	14.9704244721711\\
45.2	14.9580707626314\\
45.1	14.9456856208191\\
45	14.9332690962748\\
44.9	14.9208212386646\\
44.8	14.9083420977798\\
44.7	14.895831723537\\
44.6	14.8832901659778\\
44.5	14.8707174752682\\
44.4	14.8581137016992\\
44.3	14.8454788956856\\
44.2	14.8328131077668\\
44.1	14.8201163886059\\
44	14.8073887889897\\
43.9	14.7946303598286\\
43.8	14.7818411521564\\
43.7	14.7690212171298\\
43.6	14.7561706060285\\
43.5	14.7432893702551\\
43.4	14.7303775613343\\
43.3	14.7174352309135\\
43.2	14.7044624307619\\
43.1	14.6914592127707\\
43	14.6784256289528\\
42.9	14.6653617314424\\
42.8	14.6522675724953\\
42.7	14.6391432044879\\
42.6	14.6259886799178\\
42.5	14.6128040514029\\
42.4	14.5995893716819\\
42.3	14.5863446936134\\
42.2	14.5730700701761\\
42.1	14.5597655544685\\
42	14.5464311997086\\
41.9	14.5330670592338\\
41.8	14.5196731865008\\
41.7	14.5062496350848\\
41.6	14.4927964586802\\
41.5	14.4793137110996\\
41.4	14.465801446274\\
41.3	14.4522597182525\\
41.2	14.4386885812019\\
41.1	14.4250880894067\\
41	14.411458297269\\
40.9	14.3977992593078\\
40.8	14.3841110301593\\
40.7	14.3703936645764\\
40.6	14.3566472174285\\
40.5	14.3428717437014\\
40.4	14.329067298497\\
40.3	14.3152339370331\\
40.2	14.301371714643\\
40.1	14.2874806867757\\
40	14.2735609089952\\
39.9	14.2596124369807\\
39.8	14.2456353265259\\
39.7	14.2316296335394\\
39.6	14.2175954140438\\
39.5	14.2035327241761\\
39.4	14.1894416201869\\
39.3	14.1753221584407\\
39.2	14.1611743954154\\
39.1	14.1469983877018\\
39	14.1327941920041\\
38.9	14.118561865139\\
38.8	14.1043014640358\\
38.7	14.0900130457361\\
38.6	14.0756966673935\\
38.5	14.0613523862736\\
38.4	14.0469802597534\\
38.3	14.0325803453214\\
38.2	14.0181527005772\\
38.1	14.0036973832315\\
38	13.9892144511055\\
37.9	13.9747039621309\\
37.8	13.9601659743495\\
37.7	13.9456005459135\\
37.6	13.9310077350843\\
37.5	13.9163876002333\\
37.4	13.9017401998411\\
37.3	13.887065592497\\
37.2	13.8723638368997\\
37.1	13.8576349918561\\
37	13.8428791162815\\
36.9	13.8280962691994\\
36.8	13.8132865097412\\
36.7	13.7984498971459\\
36.6	13.78358649076\\
36.5	13.768696350037\\
36.4	13.7537795345375\\
36.3	13.7388361039287\\
36.2	13.7238661179844\\
36.1	13.7088696365844\\
36	13.6938467197147\\
35.9	13.6787974274669\\
35.8	13.6637218200382\\
35.7	13.648619957731\\
35.6	13.6334919009526\\
35.5	13.6183377102154\\
35.4	13.603157446136\\
35.3	13.5879511694355\\
35.2	13.5727189409389\\
35.1	13.5574608215753\\
35	13.5421768723769\\
34.9	13.5268671544797\\
34.8	13.5115317291224\\
34.7	13.4961706576467\\
34.6	13.4807840014969\\
34.5	13.4653718222197\\
34.4	13.4499341814636\\
34.3	13.4344711409793\\
34.2	13.4189827626188\\
34.1	13.4034691083358\\
34	13.3879302401847\\
33.9	13.372366220321\\
33.8	13.3567771110008\\
33.7	13.3411629745805\\
33.6	13.3255238735167\\
33.5	13.3098598703656\\
33.4	13.2941710277833\\
33.3	13.2784574085252\\
33.2	13.2627190754457\\
33.1	13.2469560914981\\
33	13.2311685197343\\
32.9	13.2153564233047\\
32.8	13.1995198654575\\
32.7	13.1836589095389\\
32.6	13.1677736189928\\
32.5	13.1518640573604\\
32.4	13.1359302882798\\
32.3	13.1199723754861\\
32.2	13.1039903828109\\
32.1	13.0879843741822\\
32	13.0719544136239\\
31.9	13.055900565256\\
31.8	13.0398228932938\\
31.7	13.0237214620479\\
31.6	13.007596335924\\
31.5	12.9914475794227\\
31.4	12.9752752571389\\
31.3	12.9590794337619\\
31.2	12.9428601740751\\
31.1	12.9266175429553\\
31	12.910351605373\\
30.9	12.8940624263922\\
30.8	12.8777500711693\\
30.7	12.8614146049539\\
30.6	12.8450560930877\\
30.5	12.8286746010048\\
30.4	12.8122701942312\\
30.3	12.7958429383843\\
30.2	12.7793928991734\\
30.1	12.7629201423984\\
30	12.7464247339504\\
29.9	12.7299067398109\\
29.8	12.7133662260521\\
29.7	12.6968032588358\\
29.6	12.6802179044139\\
29.5	12.6636102291278\\
29.4	12.6469802994083\\
29.3	12.6303281817749\\
29.2	12.6136539428362\\
29.1	12.5969576492891\\
29	12.5802393679187\\
28.9	12.5634991655982\\
28.8	12.5467371092883\\
28.7	12.5299532660371\\
28.6	12.5131477029802\\
28.5	12.4963204873397\\
28.4	12.4794716864244\\
28.3	12.4626013676296\\
28.2	12.4457095984364\\
28.1	12.428796446412\\
28	12.4118619792088\\
27.9	12.3949062645649\\
27.8	12.3779293703029\\
27.7	12.3609313643305\\
27.6	12.3439123146397\\
27.5	12.3268722893066\\
27.4	12.3098113564913\\
27.3	12.2927295844375\\
27.2	12.2756270414723\\
27.1	12.2585037960059\\
27	12.2413599165311\\
26.9	12.2241954716236\\
26.8	12.2070105299409\\
26.7	12.189805160223\\
26.6	12.1725794312912\\
26.5	12.1553334120485\\
26.4	12.1380671714788\\
26.3	12.1207807786472\\
26.2	12.1034743026991\\
26.1	12.0861478128606\\
26	12.0688013784374\\
25.9	12.0514350688153\\
25.8	12.0340489534595\\
25.7	12.0166431019146\\
25.6	11.9992175838037\\
25.5	11.9817724688291\\
25.4	11.9643078267711\\
25.3	11.9468237274882\\
25.2	11.929320240917\\
25.1	11.9117974370712\\
25	11.894255386042\\
24.9	11.8766941579977\\
24.8	11.8591138231832\\
24.7	11.8415144519197\\
24.6	11.8238961146047\\
24.5	11.8062588817116\\
24.4	11.7886028237892\\
24.3	11.7709280114618\\
24.2	11.7532345154285\\
24.1	11.7355224064634\\
24	11.7177917554148\\
23.9	11.7000426332054\\
23.8	11.6822751108316\\
23.7	11.6644892593634\\
23.6	11.6466851499443\\
23.5	11.6288628537907\\
23.4	11.6110224421917\\
23.3	11.5931639865089\\
23.2	11.5752875581762\\
23.1	11.5573932286992\\
23	11.5394810696552\\
22.9	11.5215511526929\\
22.8	11.5036035495318\\
22.7	11.4856383319625\\
22.6	11.4676555718456\\
22.5	11.4496553411123\\
22.4	11.4316377117634\\
22.3	11.4136027558695\\
22.2	11.3955505455703\\
22.1	11.3774811530746\\
22	11.35939465066\\
21.9	11.3412911106725\\
21.8	11.3231706055262\\
21.7	11.3050332077031\\
21.6	11.2868789897528\\
21.5	11.2687080242921\\
21.4	11.2505203840049\\
21.3	11.2323161416417\\
21.2	11.2140953700194\\
21.1	11.1958581420211\\
21	11.1776045305957\\
20.9	11.1593346087576\\
20.8	11.1410484495865\\
20.7	11.122746126227\\
20.6	11.1044277118884\\
20.5	11.0860932798442\\
20.4	11.0677429034323\\
20.3	11.049376656054\\
20.2	11.0309946111743\\
20.1	11.0125968423215\\
20	10.9941834230865\\
19.9	10.975754427123\\
19.8	10.957309928147\\
19.7	10.9388499999364\\
19.6	10.9203747163309\\
19.5	10.9018841512316\\
19.4	10.8833783786008\\
19.3	10.8648574724616\\
19.2	10.8463215068974\\
19.1	10.8277705560522\\
19	10.8092046941298\\
18.9	10.7906239953936\\
18.8	10.7720285341663\\
18.7	10.7534183848297\\
18.6	10.7347936218245\\
18.5	10.7161543196496\\
18.4	10.6975005528623\\
18.3	10.6788323960776\\
18.2	10.660149923968\\
18.1	10.6414532112635\\
18	10.6227423327509\\
17.9	10.6040173632736\\
17.8	10.5852783777316\\
17.7	10.5665254510807\\
17.6	10.5477586583326\\
17.5	10.5289780745545\\
17.4	10.5101837748687\\
17.3	10.4913758344523\\
17.2	10.4725543285371\\
17.1	10.453719332409\\
17	10.4348709214081\\
16.9	10.416009170928\\
16.8	10.3971341564156\\
16.7	10.378245953371\\
16.6	10.3593446373469\\
16.5	10.3404302839487\\
16.4	10.3215029688336\\
16.3	10.3025627677109\\
16.2	10.2836097563415\\
16.1	10.2646440105372\\
16	10.2456656061612\\
15.9	10.2266746191269\\
15.8	10.2076711253983\\
15.7	10.1886552009893\\
15.6	10.1696269219637\\
15.5	10.1505863644344\\
15.4	10.1315336045638\\
15.3	10.1124687185628\\
15.2	10.0933917826909\\
15.1	10.0743028732559\\
15	10.0552020666134\\
14.9	10.0360894391665\\
14.8	10.0169650673658\\
14.7	9.99782902770876\\
14.6	9.97868139673943\\
14.5	9.95952225104836\\
14.4	9.94035166727209\\
14.3	9.92116972209294\\
14.2	9.90197649223866\\
14.1	9.88277205448215\\
14	9.86355648564114\\
13.9	9.84432986257786\\
13.8	9.8250922621988\\
13.7	9.80584376145432\\
13.6	9.7865844373384\\
13.5	9.76731436688831\\
13.4	9.74803362718431\\
13.3	9.72874229534934\\
13.2	9.70944044854869\\
13.1	9.69012816398972\\
13	9.67080551892155\\
12.9	9.65147259063473\\
12.8	9.63212945646096\\
12.7	9.61277619377273\\
12.6	9.59341287998308\\
12.5	9.57403959254523\\
12.4	9.55465640895231\\
12.3	9.53526340673703\\
12.2	9.51586066347137\\
12.1	9.49644825676627\\
12	9.47702626427135\\
11.9	9.45759476367453\\
11.8	9.43815383270181\\
11.7	9.41870354911687\\
11.6	9.39924399072082\\
11.5	9.37977523535188\\
11.4	9.36029736088504\\
11.3	9.34081044523177\\
11.2	9.3213145663397\\
11.1	9.30180980219234\\
11	9.28229623080869\\
10.9	9.26277393024304\\
10.8	9.24324297858455\\
10.7	9.223703453957\\
10.6	9.20415543451846\\
10.5	9.184598998461\\
10.4	9.16503422401031\\
10.3	9.14546118942549\\
10.2	9.12587997299864\\
10.1	9.10629065305459\\
10	9.08669330795061\\
9.9	9.06708801607605\\
9.8	9.04747485585204\\
9.7	9.02785390573121\\
9.6	9.00822524419732\\
9.5	8.988588949765\\
9.4	8.96894510097941\\
9.3	8.9492937764159\\
9.2	8.92963505467975\\
9.1	8.90996901440582\\
9	8.89029573425824\\
8.9	8.87061529293012\\
8.8	8.85092776914318\\
8.7	8.8312332416475\\
8.6	8.81153178922117\\
8.5	8.79182349066996\\
8.4	8.77210842482704\\
8.3	8.75238667055266\\
8.2	8.73265830673379\\
8.1	8.71292341228387\\
8	8.69318206614246\\
7.9	8.6734343472749\\
7.8	8.65368033467206\\
7.7	8.63392010734995\\
7.6	8.61415374434945\\
7.5	8.59438132473599\\
7.4	8.57460292759923\\
7.3	8.55481863205272\\
7.2	8.53502851723363\\
7.1	8.51523266230238\\
7	8.49543114644236\\
6.9	8.47562404885963\\
6.8	8.45581144878253\\
6.7	8.43599342546144\\
6.6	8.41617005816843\\
6.5	8.39634142619695\\
6.4	8.37650760886149\\
6.3	8.35666868549729\\
6.2	8.33682473546003\\
6.1	8.31697583812548\\
6	8.29712207288919\\
5.9	8.27726351916621\\
5.8	8.25740025639073\\
5.7	8.23753236401576\\
5.6	8.21765992151285\\
5.5	8.19778300837175\\
5.4	8.17790170410007\\
5.3	8.15801608822302\\
5.2	8.13812624028303\\
5.1	8.11823223983946\\
5	8.09833416646828\\
4.9	8.07843209976177\\
4.8	8.05852611932817\\
4.7	8.03861630479137\\
4.6	8.0187027357906\\
4.5	7.99878549198011\\
4.4	7.97886465302885\\
4.3	7.95894029862015\\
4.2	7.93901250845141\\
4.1	7.91908136223375\\
4	7.89914693969173\\
3.9	7.87920932056301\\
3.8	7.85926858459806\\
3.7	7.83932481155978\\
3.6	7.81937808122323\\
3.5	7.79942847337533\\
3.4	7.77947606781446\\
3.3	7.75952094435022\\
3.2	7.73956318280309\\
3.1	7.71960286300408\\
3	7.69964006479445\\
2.9	7.67967486802535\\
2.8	7.65970735255755\\
2.7	7.6397375982611\\
2.6	7.61976568501496\\
2.5	7.59979169270678\\
2.4	7.5798157012325\\
2.3	7.55983779049605\\
2.2	7.53985804040905\\
2.1	7.51987653089048\\
2	7.49989334186634\\
1.9	7.47990855326937\\
1.8	7.45992224503869\\
1.7	7.43993449711951\\
1.6	7.4199453894628\\
1.5	7.39995500202496\\
1.4	7.3799634147675\\
1.3	7.35997070765677\\
1.2	7.33997696066354\\
1.1	7.3199822537628\\
1	7.29998666693333\\
0.9	7.27999028015746\\
0.8	7.25999317342071\\
0.7	7.23999542671148\\
0.6	7.21999712002074\\
0.5	7.19999833334167\\
0.4	7.1799991466694\\
0.3	7.15999964000065\\
0.2	7.13999989333342\\
0.1	7.11999998666667\\
0	7.1\\
}--cycle;
\end{axis}

\end{tikzpicture}%

==> Figures/res_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=1.5in,
at={(2.08in,0.856in)},
scale only axis,
xmin=30,
xmax=80,
ymin=-4,
ymax=20,
%ytick={-10,0,10,20},
yticklabel style = {font=\scriptsize},
% xtick={0,10,20,30,40,50,60,70,80},
xticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, only marks, mark size=2pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
39.5	6.33080602536978\\
};
\addplot [color=blue, forget plot,line width=1pt]
  table[row sep=crcr]{%
1.5	2\\
2.5	1.99144785245392\\
3.5	1.9311601093151\\
4.5	1.89562384646393\\
5.5	1.89686873059756\\
6.5	1.92855767931734\\
7.5	1.97734146344602\\
8.5	2.03811737863549\\
9.5	2.10829420637279\\
10.5	2.1907425516396\\
11.5	2.28196755123334\\
12.5	2.38361701605166\\
13.5	2.49258212155227\\
14.5	2.61012386099728\\
15.5	2.73332528830787\\
16.5	2.86233597363321\\
17.5	2.99709514972152\\
18.5	3.13524462461273\\
19.5	3.27873554285964\\
20.5	3.42363374047864\\
21.5	3.57248405441558\\
22.5	3.72307780522527\\
23.5	3.87450801930954\\
24.5	4.02895695763176\\
25.5	4.18426049746016\\
26.5	4.34088385130025\\
27.5	4.49721565971253\\
28.5	4.65412524802603\\
29.5	4.81097353485937\\
30.5	4.96667795941836\\
31.5	5.12136645809924\\
32.5	5.27672987207343\\
33.5	5.43143606038818\\
34.5	5.58481110534339\\
35.5	5.73744431924375\\
36.5	5.8879387403694\\
37.5	6.03696315183429\\
38.5	6.18455708458295\\
39.5	6.33080602536978\\
40.5041851038185	6.69584217834511\\
41.5125553114554	7.30613844194064\\
42.5209255190924	8.05542913528521\\
43.5292957267293	8.85029787876836\\
44.5376659343662	9.64264210104503\\
45.5460361420032	10.406703360018\\
46.5544063496401	10.9553676681847\\
47.5627765572771	11.2613990474645\\
48.571146764914	11.3822411982711\\
49.579516972551	11.4346450181487\\
50.5878871801879	11.484909543495\\
51.5962573878248	11.5425352333316\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.5	2\\
2.5	1.99144785245392\\
3.5	1.9311601093151\\
4.5	1.89562384646393\\
5.5	1.89686873059756\\
6.5	1.92855767931734\\
7.5	1.97734146344602\\
8.5	2.03811737863549\\
9.5	2.10829420637279\\
10.5	2.1907425516396\\
11.5	2.28196755123334\\
12.5	2.38361701605166\\
13.5	2.49258212155227\\
14.5	2.61012386099728\\
15.5	2.73332528830787\\
16.5	2.86233597363321\\
17.5	2.99709514972152\\
18.5	3.13524462461273\\
19.5	3.27873554285964\\
20.5	3.42363374047864\\
21.5	3.57248405441558\\
22.5	3.72307780522527\\
23.5	3.87450801930954\\
24.5	4.02895695763176\\
25.5	4.18426049746016\\
26.5	4.34088385130025\\
27.5	4.49721565971253\\
28.5	4.65412524802603\\
29.5	4.81097353485937\\
30.5	4.96667795941836\\
31.5	5.12136645809924\\
32.5	5.27672987207343\\
33.5	5.43143606038818\\
34.5	5.58481110534339\\
35.5	5.73744431924375\\
36.5	5.8879387403694\\
37.5	6.03696315183429\\
38.5	6.18455708458295\\
39.5	6.33080602536978\\
40.5041851038185	6.69584217834511\\
41.5125553114554	7.30613844194064\\
42.5209255190924	8.05542913528521\\
43.5292957267293	8.85029787876836\\
44.5376659343662	9.64264210104503\\
45.5460361420032	10.406703360018\\
46.5544063496401	10.9553676681847\\
47.5627765572771	11.2613990474645\\
48.571146764914	11.3822411982711\\
49.579516972551	11.4346450181487\\
50.5878871801879	11.484909543495\\
51.5962573878248	11.5425352333316\\
52.6046275954618	11.6150515947493\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.5	2\\
2.5	1.99144785245392\\
3.5	1.9311601093151\\
4.5	1.89562384646393\\
5.5	1.89686873059756\\
6.5	1.92855767931734\\
7.5	1.97734146344602\\
8.5	2.03811737863549\\
9.5	2.10829420637279\\
10.5	2.1907425516396\\
11.5	2.28196755123334\\
12.5	2.38361701605166\\
13.5	2.49258212155227\\
14.5	2.61012386099728\\
15.5	2.73332528830787\\
16.5	2.86233597363321\\
17.5	2.99709514972152\\
18.5	3.13524462461273\\
19.5	3.27873554285964\\
20.5	3.42363374047864\\
21.5	3.57248405441558\\
22.5	3.72307780522527\\
23.5	3.87450801930954\\
24.5	4.02895695763176\\
25.5	4.18426049746016\\
26.5	4.34088385130025\\
27.5	4.49721565971253\\
28.5	4.65412524802603\\
29.5	4.81097353485937\\
30.5	4.96667795941836\\
31.5	5.12136645809924\\
32.5	5.27672987207343\\
33.5	5.43143606038818\\
34.5	5.58481110534339\\
35.5	5.73744431924375\\
36.5	5.8879387403694\\
37.5	6.03696315183429\\
38.5	6.18455708458295\\
39.5	6.33080602536978\\
40.5041851038185	6.69584217834511\\
41.5125553114554	7.30613844194064\\
42.5209255190924	8.05542913528521\\
43.5292957267293	8.85029787876836\\
44.5376659343662	9.64264210104503\\
45.5460361420032	10.406703360018\\
46.5544063496401	10.9553676681847\\
47.5627765572771	11.2613990474645\\
48.571146764914	11.3822411982711\\
49.579516972551	11.4346450181487\\
50.5878871801879	11.484909543495\\
51.5962573878248	11.5425352333316\\
52.6046275954618	11.6150515947493\\
53.6129978030987	11.7024067021292\\
};
\addplot [color=black, only marks, mark size=2pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
53.6129978030987	11.7024067021292\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.0199999866666693\\
0.2	0.0399998933334187\\
0.3	0.059999640000648\\
0.4	0.0799991466693973\\
0.5	0.0999983333416666\\
0.6	0.119997120020736\\
0.7	0.139995426711485\\
0.8	0.159993173420714\\
0.9	0.179990280157463\\
1	0.199986666933331\\
1.1	0.219982253762798\\
1.2	0.239976960663543\\
1.3	0.259970707656765\\
1.4	0.279963414767504\\
1.5	0.299955002024957\\
1.6	0.319945389462801\\
1.7	0.339934497119515\\
1.8	0.359922245038693\\
1.9	0.37990855326937\\
2	0.399893341866342\\
2.1	0.419876530890479\\
2.2	0.439858040409052\\
2.3	0.45983779049605\\
2.4	0.479815701232499\\
2.5	0.499791692706783\\
2.6	0.519765685014963\\
2.7	0.539737598261096\\
2.8	0.559707352557555\\
2.9	0.57967486802535\\
3	0.599640064794446\\
3.1	0.619602863004082\\
3.2	0.639563182803093\\
3.3	0.659520944350225\\
3.4	0.679476067814459\\
3.5	0.699428473375328\\
3.6	0.719378081223235\\
3.7	0.739324811559777\\
3.8	0.759268584598059\\
3.9	0.779209320563015\\
4	0.799146939691727\\
4.1	0.819081362233746\\
4.2	0.839012508451408\\
4.3	0.858940298620155\\
4.4	0.878864653028853\\
4.5	0.89878549198011\\
4.6	0.918702735790599\\
4.7	0.938616304791368\\
4.8	0.95852611932817\\
4.9	0.978432099761773\\
5	0.998334166468282\\
5.1	1.01823223983946\\
5.2	1.03812624028303\\
5.3	1.05801608822302\\
5.4	1.07790170410007\\
5.5	1.09778300837175\\
5.6	1.11765992151285\\
5.7	1.13753236401576\\
5.8	1.15740025639073\\
5.9	1.17726351916621\\
6	1.19712207288919\\
6.1	1.21697583812548\\
6.2	1.23682473546003\\
6.3	1.25666868549729\\
6.4	1.27650760886149\\
6.5	1.29634142619695\\
6.6	1.31617005816843\\
6.7	1.33599342546144\\
6.8	1.35581144878253\\
6.9	1.37562404885963\\
7	1.39543114644236\\
7.1	1.41523266230238\\
7.2	1.43502851723363\\
7.3	1.45481863205272\\
7.4	1.47460292759923\\
7.5	1.49438132473599\\
7.6	1.51415374434945\\
7.7	1.53392010734995\\
7.8	1.55368033467206\\
7.9	1.5734343472749\\
8	1.59318206614246\\
8.1	1.61292341228387\\
8.2	1.63265830673379\\
8.3	1.65238667055266\\
8.4	1.67210842482704\\
8.5	1.69182349066996\\
8.6	1.71153178922117\\
8.7	1.73123324164751\\
8.8	1.75092776914318\\
8.9	1.77061529293012\\
9	1.79029573425824\\
9.1	1.80996901440582\\
9.2	1.82963505467975\\
9.3	1.8492937764159\\
9.4	1.86894510097941\\
9.5	1.88858894976501\\
9.6	1.90822524419732\\
9.7	1.92785390573121\\
9.8	1.94747485585204\\
9.9	1.96708801607605\\
10	1.98669330795061\\
10.1	2.00629065305459\\
10.2	2.02587997299864\\
10.3	2.04546118942549\\
10.4	2.06503422401032\\
10.5	2.084598998461\\
10.6	2.10415543451846\\
10.7	2.123703453957\\
10.8	2.14324297858455\\
10.9	2.16277393024304\\
11	2.18229623080869\\
11.1	2.20180980219234\\
11.2	2.2213145663397\\
11.3	2.24081044523177\\
11.4	2.26029736088504\\
11.5	2.27977523535188\\
11.6	2.29924399072083\\
11.7	2.31870354911687\\
11.8	2.33815383270181\\
11.9	2.35759476367453\\
12	2.37702626427135\\
12.1	2.39644825676627\\
12.2	2.41586066347137\\
12.3	2.43526340673703\\
12.4	2.45465640895231\\
12.5	2.47403959254523\\
12.6	2.49341287998308\\
12.7	2.51277619377273\\
12.8	2.53212945646096\\
12.9	2.55147259063473\\
13	2.57080551892155\\
13.1	2.59012816398972\\
13.2	2.60944044854869\\
13.3	2.62874229534934\\
13.4	2.64803362718431\\
13.5	2.66731436688831\\
13.6	2.6865844373384\\
13.7	2.70584376145432\\
13.8	2.7250922621988\\
13.9	2.74432986257786\\
14	2.76355648564114\\
14.1	2.78277205448215\\
14.2	2.80197649223866\\
14.3	2.82116972209294\\
14.4	2.84035166727209\\
14.5	2.85952225104836\\
14.6	2.87868139673943\\
14.7	2.89782902770876\\
14.8	2.91696506736584\\
14.9	2.93608943916654\\
15	2.9552020666134\\
15.1	2.97430287325593\\
15.2	2.99339178269093\\
15.3	3.0124687185628\\
15.4	3.0315336045638\\
15.5	3.05058636443444\\
15.6	3.06962692196368\\
15.7	3.08865520098932\\
15.8	3.10767112539828\\
15.9	3.12667461912688\\
16	3.14566560616118\\
16.1	3.16464401053724\\
16.2	3.18360975634148\\
16.3	3.20256276771094\\
16.4	3.2215029688336\\
16.5	3.24043028394868\\
16.6	3.25934463734695\\
16.7	3.27824595337101\\
16.8	3.29713415641563\\
16.9	3.31600917092802\\
17	3.33487092140814\\
17.1	3.35371933240903\\
17.2	3.37255432853706\\
17.3	3.39137583445227\\
17.4	3.41018377486867\\
17.5	3.42897807455451\\
17.6	3.44775865833263\\
17.7	3.46652545108071\\
17.8	3.48527837773161\\
17.9	3.50401736327365\\
18	3.5227423327509\\
18.1	3.54145321126352\\
18.2	3.56014992396802\\
18.3	3.57883239607756\\
18.4	3.5975005528623\\
18.5	3.61615431964962\\
18.6	3.63479362182448\\
18.7	3.65341838482971\\
18.8	3.67202853416626\\
18.9	3.69062399539357\\
19	3.70920469412983\\
19.1	3.72777055605225\\
19.2	3.74632150689742\\
19.3	3.76485747246155\\
19.4	3.78337837860082\\
19.5	3.80188415123161\\
19.6	3.82037471633087\\
19.7	3.83884999993636\\
19.8	3.85730992814697\\
19.9	3.87575442712301\\
20	3.89418342308651\\
20.1	3.9125968423215\\
20.2	3.93099461117435\\
20.3	3.94937665605399\\
20.4	3.96774290343227\\
20.5	3.98609327984423\\
20.6	4.00442771188838\\
20.7	4.02274612622703\\
20.8	4.04104844958654\\
20.9	4.05933460875763\\
21	4.0776045305957\\
21.1	4.09585814202109\\
21.2	4.11409537001937\\
21.3	4.13231614164165\\
21.4	4.15052038400488\\
21.5	4.16870802429211\\
21.6	4.1868789897528\\
21.7	4.20503320770311\\
21.8	4.22317060552619\\
21.9	4.24129111067249\\
22	4.25939465066\\
22.1	4.27748115307458\\
22.2	4.29555054557026\\
22.3	4.31360275586948\\
22.4	4.33163771176343\\
22.5	4.3496553411123\\
22.6	4.36765557184561\\
22.7	4.38563833196246\\
22.8	4.40360354953183\\
22.9	4.42155115269287\\
23	4.4394810696552\\
23.1	4.45739322869916\\
23.2	4.47528755817616\\
23.3	4.49316398650889\\
23.4	4.51102244219166\\
23.5	4.52886285379068\\
23.6	4.54668514994433\\
23.7	4.56448925936343\\
23.8	4.58227511083159\\
23.9	4.60004263320541\\
24	4.61779175541483\\
24.1	4.63552240646339\\
24.2	4.6532345154285\\
24.3	4.67092801146175\\
24.4	4.68860282378919\\
24.5	4.70625888171158\\
24.6	4.72389611460472\\
24.7	4.7415144519197\\
24.8	4.7591138231832\\
24.9	4.77669415799775\\
25	4.79425538604203\\
25.1	4.81179743707116\\
25.2	4.82932024091696\\
25.3	4.84682372748824\\
25.4	4.86430782677107\\
25.5	4.88177246882907\\
25.6	4.89921758380372\\
25.7	4.91664310191455\\
25.8	4.93404895345954\\
25.9	4.95143506881529\\
26	4.96880137843737\\
26.1	4.98614781286056\\
26.2	5.00347430269914\\
26.3	5.02078077864719\\
26.4	5.03806717147881\\
26.5	5.05533341204847\\
26.6	5.07257943129122\\
26.7	5.08980516022301\\
26.8	5.10701052994094\\
26.9	5.12419547162356\\
27	5.14135991653113\\
27.1	5.15850379600589\\
27.2	5.17562704147234\\
27.3	5.19272958443753\\
27.4	5.2098113564913\\
27.5	5.22687228930659\\
27.6	5.2439123146397\\
27.7	5.26093136433053\\
27.8	5.27792937030293\\
27.9	5.29490626456488\\
28	5.31186197920883\\
28.1	5.32879644641195\\
28.2	5.34570959843639\\
28.3	5.36260136762956\\
28.4	5.37947168642441\\
28.5	5.39632048733969\\
28.6	5.41314770298022\\
28.7	5.42995326603715\\
28.8	5.44673710928825\\
28.9	5.46349916559818\\
29	5.48023936791874\\
29.1	5.49695764928912\\
29.2	5.51365394283625\\
29.3	5.53032818177495\\
29.4	5.54698029940829\\
29.5	5.56361022912784\\
29.6	5.58021790441389\\
29.7	5.59680325883576\\
29.8	5.61336622605205\\
29.9	5.62990673981093\\
30	5.64642473395035\\
30.1	5.66292014239837\\
30.2	5.67939289917337\\
30.3	5.69584293838434\\
30.4	5.71227019423116\\
30.5	5.72867460100481\\
30.6	5.7450560930877\\
30.7	5.76141460495388\\
30.8	5.77775007116932\\
30.9	5.79406242639218\\
31	5.81035160537305\\
31.1	5.82661754295525\\
31.2	5.84286017407505\\
31.3	5.85907943376195\\
31.4	5.87527525713892\\
31.5	5.8914475794227\\
31.6	5.90759633592401\\
31.7	5.92372146204786\\
31.8	5.93982289329375\\
31.9	5.955900565256\\
32	5.97195441362392\\
32.1	5.98798437418215\\
32.2	6.00399038281087\\
32.3	6.01997237548607\\
32.4	6.03593028827978\\
32.5	6.0518640573604\\
32.6	6.06777361899285\\
32.7	6.08365890953892\\
32.8	6.09951986545746\\
32.9	6.11535642330467\\
33	6.13116851973434\\
33.1	6.14695609149811\\
33.2	6.1627190754457\\
33.3	6.17845740852522\\
33.4	6.19417102778333\\
33.5	6.2098598703656\\
33.6	6.22552387351666\\
33.7	6.24116297458053\\
33.8	6.25677711100082\\
33.9	6.27236622032101\\
34	6.28793024018469\\
34.1	6.30346910833578\\
34.2	6.31898276261885\\
34.3	6.33447114097929\\
34.4	6.34993418146361\\
34.5	6.36537182221968\\
34.6	6.38078400149694\\
34.7	6.39617065764671\\
34.8	6.41153172912237\\
34.9	6.42686715447966\\
35	6.44217687237691\\
35.1	6.45746082157526\\
35.2	6.47271894093893\\
35.3	6.48795116943546\\
35.4	6.50315744613597\\
35.5	6.51833771021537\\
35.6	6.53349190095261\\
35.7	6.54861995773097\\
35.8	6.56372182003822\\
35.9	6.57879742746695\\
36	6.59384671971473\\
36.1	6.60886963658443\\
36.2	6.6238661179844\\
36.3	6.63883610392872\\
36.4	6.65377953453748\\
36.5	6.66869635003698\\
36.6	6.68358649075997\\
36.7	6.6984498971459\\
36.8	6.71328650974118\\
36.9	6.72809626919937\\
37	6.74287911628145\\
37.1	6.75763499185606\\
37.2	6.77236383689971\\
37.3	6.78706559249705\\
37.4	6.80174019984106\\
37.5	6.81638760023334\\
37.6	6.83100773508431\\
37.7	6.84560054591345\\
37.8	6.86016597434953\\
37.9	6.87470396213086\\
38	6.88921445110551\\
38.1	6.90369738323154\\
38.2	6.91815270057725\\
38.3	6.93258034532137\\
38.4	6.94698025975336\\
38.5	6.96135238627357\\
38.6	6.97569666739351\\
38.7	6.99001304573609\\
38.8	7.00430146403581\\
38.9	7.01856186513901\\
39	7.0327941920041\\
39.1	7.04699838770181\\
39.2	7.06117439541536\\
39.3	7.07532215844074\\
39.4	7.08944162018692\\
39.5	7.10353272417608\\
39.6	7.11759541404381\\
39.7	7.13162963353937\\
39.8	7.14563532652591\\
39.9	7.15961243698067\\
40	7.17356090899523\\
40.1	7.18748068677571\\
40.2	7.20137171464304\\
40.3	7.2152339370331\\
40.4	7.22906729849704\\
40.5	7.24287174370143\\
40.6	7.25664721742849\\
40.7	7.27039366457636\\
40.8	7.28411103015927\\
40.9	7.29779925930777\\
41	7.31145829726896\\
41.1	7.32508808940671\\
41.2	7.33868858120187\\
41.3	7.35225971825249\\
41.4	7.36580144627404\\
41.5	7.37931371109963\\
41.6	7.39279645868021\\
41.7	7.40624963508481\\
41.8	7.41967318650075\\
41.9	7.43306705923384\\
42	7.44643119970859\\
42.1	7.45976555446848\\
42.2	7.4730700701761\\
42.3	7.4863446936134\\
42.4	7.49958937168191\\
42.5	7.51280405140293\\
42.6	7.52598867991776\\
42.7	7.53914320448791\\
42.8	7.55226757249529\\
42.9	7.56536173144245\\
43	7.57842562895277\\
43.1	7.59145921277068\\
43.2	7.60446243076186\\
43.3	7.61743523091346\\
43.4	7.63037756133429\\
43.5	7.64328937025505\\
43.6	7.65617060602852\\
43.7	7.66902121712977\\
43.8	7.68184115215638\\
43.9	7.69463035982863\\
44	7.70738878898969\\
44.1	7.72011638860588\\
44.2	7.7328131077668\\
44.3	7.74547889568561\\
44.4	7.75811370169915\\
44.5	7.77071747526824\\
44.6	7.78329016597778\\
44.7	7.79583172353704\\
44.8	7.8083420977798\\
44.9	7.82082123866458\\
45	7.83326909627483\\
45.1	7.84568562081915\\
45.2	7.85807076263143\\
45.3	7.87042447217115\\
45.4	7.88274670002347\\
45.5	7.8950373968995\\
45.6	7.90729651363647\\
45.7	7.91952400119793\\
45.8	7.93171981067395\\
45.9	7.94388389328129\\
46	7.95601620036366\\
46.1	7.96811668339183\\
46.2	7.9801852939639\\
46.3	7.99222198380542\\
46.4	8.00422670476967\\
46.5	8.01619940883777\\
46.6	8.02814004811893\\
46.7	8.04004857485059\\
46.8	8.05192494139868\\
46.9	8.06376910025774\\
47	8.07558100405114\\
47.1	8.0873606055313\\
47.2	8.09910785757982\\
47.3	8.11082271320771\\
47.4	8.12250512555556\\
47.5	8.13415504789374\\
47.6	8.14577243362257\\
47.7	8.15735723627253\\
47.8	8.16890940950442\\
47.9	8.18042890710956\\
48	8.19191568300998\\
48.1	8.2033696912586\\
48.2	8.21479088603938\\
48.3	8.22617922166758\\
48.4	8.23753465258985\\
48.5	8.2488571333845\\
48.6	8.26014661876161\\
48.7	8.27140306356327\\
48.8	8.28262642276369\\
48.9	8.29381665146947\\
49	8.30497370491971\\
49.1	8.31609753848619\\
49.2	8.32718810767361\\
49.3	8.3382453681197\\
49.4	8.34926927559544\\
49.5	8.36025978600521\\
49.6	8.37121685538697\\
49.7	8.38214043991248\\
49.8	8.39303049588741\\
49.9	8.40388697975154\\
50	8.41470984807897\\
50.1	8.42549905757821\\
50.2	8.43625456509246\\
50.3	8.4469763275997\\
50.4	8.45766430221289\\
50.5	8.46831844618015\\
50.6	8.47893871688492\\
50.7	8.48952507184612\\
50.8	8.50007746871836\\
50.9	8.51059586529205\\
51	8.52108021949363\\
51.1	8.53153048938569\\
51.2	8.54194663316717\\
51.3	8.55232860917351\\
51.4	8.56267637587682\\
51.5	8.57298989188603\\
51.6	8.58326911594711\\
51.7	8.59351400694318\\
51.8	8.60372452389467\\
51.9	8.61390062595954\\
52	8.62404227243338\\
52.1	8.63414942274964\\
52.2	8.64422203647972\\
52.3	8.65426007333318\\
52.4	8.66426349315788\\
52.5	8.67423225594017\\
52.6	8.684166321805\\
52.7	8.69406565101611\\
52.8	8.70393020397622\\
52.9	8.71375994122711\\
53	8.72355482344986\\
53.1	8.73331481146495\\
53.2	8.74303986623243\\
53.3	8.75272994885211\\
53.4	8.76238502056366\\
53.5	8.77200504274682\\
53.6	8.7815899769215\\
53.7	8.79113978474797\\
53.8	8.80065442802703\\
53.9	8.81013386870012\\
54	8.81957806884948\\
54.1	8.82898699069831\\
54.2	8.83836059661096\\
54.3	8.84769884909301\\
54.4	8.85700171079146\\
54.5	8.86626914449487\\
54.6	8.87550111313353\\
54.7	8.88469757977957\\
54.8	8.89385850764713\\
54.9	8.90298386009253\\
55	8.91207360061435\\
55.1	8.92112769285366\\
55.2	8.93014610059408\\
55.3	8.93912878776202\\
55.4	8.94807571842672\\
55.5	8.95698685680048\\
55.6	8.96586216723875\\
55.7	8.97470161424031\\
55.8	8.98350516244738\\
55.9	8.99227277664577\\
56	9.00100442176505\\
56.1	9.00970006287864\\
56.2	9.018359665204\\
56.3	9.02698319410272\\
56.4	9.03557061508069\\
56.5	9.04412189378826\\
56.6	9.05263699602031\\
56.7	9.06111588771644\\
56.8	9.06955853496111\\
56.9	9.07796490398373\\
57	9.08633496115883\\
57.1	9.09466867300621\\
57.2	9.10296600619102\\
57.3	9.11122692752394\\
57.4	9.11945140396131\\
57.5	9.12763940260521\\
57.6	9.13579089070368\\
57.7	9.14390583565076\\
57.8	9.15198420498669\\
57.9	9.16002596639801\\
58	9.16803108771767\\
58.1	9.1759995369252\\
58.2	9.18393128214683\\
58.3	9.19182629165557\\
58.4	9.1996845338714\\
58.5	9.20750597736136\\
58.6	9.21529059083968\\
58.7	9.22303834316793\\
58.8	9.23074920335511\\
58.9	9.23842314055778\\
59	9.2460601240802\\
59.1	9.25366012337446\\
59.2	9.26122310804056\\
59.3	9.26874904782658\\
59.4	9.27623791262876\\
59.5	9.28368967249167\\
59.6	9.29110429760826\\
59.7	9.29848175832005\\
59.8	9.3058220251172\\
59.9	9.31312506863866\\
60	9.32039085967226\\
60.1	9.32761936915485\\
60.2	9.33481056817241\\
60.3	9.34196442796013\\
60.4	9.3490809199026\\
60.5	9.35616001553386\\
60.6	9.36320168653753\\
60.7	9.37020590474694\\
60.8	9.37717264214522\\
60.9	9.38410187086543\\
61	9.39099356319068\\
61.1	9.39784769155419\\
61.2	9.40466422853947\\
61.3	9.41144314688037\\
61.4	9.41818441946123\\
61.5	9.42488801931697\\
61.6	9.43155391963321\\
61.7	9.43818209374634\\
61.8	9.44477251514368\\
61.9	9.45132515746355\\
62	9.45783999449539\\
62.1	9.46431700017986\\
62.2	9.47075614860896\\
62.3	9.47715741402609\\
62.4	9.48352077082619\\
62.5	9.48984619355586\\
62.6	9.49613365691341\\
62.7	9.50238313574899\\
62.8	9.5085946050647\\
62.9	9.51476804001467\\
63	9.52090341590516\\
63.1	9.52700070819468\\
63.2	9.53305989249407\\
63.3	9.53908094456661\\
63.4	9.54506384032808\\
63.5	9.55100855584692\\
63.6	9.55691506734427\\
63.7	9.5627833511941\\
63.8	9.56861338392327\\
63.9	9.57440514221166\\
64	9.58015860289225\\
64.1	9.5858737429512\\
64.2	9.59155053952796\\
64.3	9.59718896991535\\
64.4	9.60278901155966\\
64.5	9.60835064206073\\
64.6	9.61387383917203\\
64.7	9.6193585808008\\
64.8	9.62480484500808\\
64.9	9.6302126100088\\
65	9.63558185417193\\
65.1	9.64091255602048\\
65.2	9.64620469423167\\
65.3	9.65145824763695\\
65.4	9.6566731952221\\
65.5	9.66184951612734\\
65.6	9.6669871896474\\
65.7	9.6720861952316\\
65.8	9.6771465124839\\
65.9	9.68216812116307\\
66	9.68715100118265\\
66.1	9.69209513261115\\
66.2	9.69700049567204\\
66.3	9.70186707074388\\
66.4	9.70669483836037\\
66.5	9.71148377921045\\
66.6	9.71623387413836\\
66.7	9.72094510414373\\
66.8	9.72561745038164\\
66.9	9.73025089416272\\
67	9.73484541695319\\
67.1	9.73940100037498\\
67.2	9.74391762620576\\
67.3	9.74839527637901\\
67.4	9.75283393298417\\
67.5	9.75723357826659\\
67.6	9.76159419462771\\
67.7	9.76591576462507\\
67.8	9.77019827097239\\
67.9	9.77444169653965\\
68	9.77864602435316\\
68.1	9.78281123759561\\
68.2	9.78693731960616\\
68.3	9.79102425388047\\
68.4	9.79507202407082\\
68.5	9.79908061398614\\
68.6	9.80305000759207\\
68.7	9.80698018901104\\
68.8	9.81087114252232\\
68.9	9.81472285256212\\
69	9.8185353037236\\
69.1	9.82230848075695\\
69.2	9.82604236856947\\
69.3	9.82973695222562\\
69.4	9.83339221694707\\
69.5	9.83700814811277\\
69.6	9.84058473125898\\
69.7	9.84412195207939\\
69.8	9.84761979642512\\
69.9	9.85107825030479\\
70	9.8544972998846\\
70.1	9.85787693148835\\
70.2	9.86121713159751\\
70.3	9.8645178868513\\
70.4	9.86777918404669\\
70.5	9.8710010101385\\
70.6	9.87418335223944\\
70.7	9.87732619762013\\
70.8	9.8804295337092\\
70.9	9.8834933480933\\
71	9.8865176285172\\
71.1	9.88950236288376\\
71.2	9.89244753925406\\
71.3	9.89535314584739\\
71.4	9.89821917104132\\
71.5	9.90104560337178\\
71.6	9.90383243153302\\
71.7	9.90657964437774\\
71.8	9.90928723091709\\
71.9	9.91195518032073\\
72	9.91458348191686\\
72.1	9.91717212519229\\
72.2	9.91972109979244\\
72.3	9.92223039552142\\
72.4	9.92470000234204\\
72.5	9.92712991037589\\
72.6	9.92952010990333\\
72.7	9.93187059136357\\
72.8	9.93418134535469\\
72.9	9.93645236263367\\
73	9.93868363411645\\
73.1	9.94087515087794\\
73.2	9.94302690415209\\
73.3	9.94513888533188\\
73.4	9.94721108596938\\
73.5	9.94924349777581\\
73.6	9.95123611262151\\
73.7	9.95318892253603\\
73.8	9.95510191970812\\
73.9	9.95697509648582\\
74	9.9588084453764\\
74.1	9.96060195904648\\
74.2	9.962355630322\\
74.3	9.96406945218829\\
74.4	9.96574341779005\\
74.5	9.96737752043143\\
74.6	9.96897175357602\\
74.7	9.97052611084689\\
74.8	9.9720405860266\\
74.9	9.97351517305727\\
75	9.97494986604054\\
75.1	9.97634465923765\\
75.2	9.97769954706943\\
75.3	9.97901452411632\\
75.4	9.98028958511842\\
75.5	9.98152472497548\\
75.6	9.98271993874696\\
75.7	9.98387522165199\\
75.8	9.98499056906944\\
75.9	9.98606597653793\\
76	9.98710143975583\\
76.1	9.98809695458129\\
76.2	9.98905251703224\\
76.3	9.98996812328645\\
76.4	9.99084376968148\\
76.5	9.99167945271476\\
76.6	9.99247516904355\\
76.7	9.99323091548498\\
76.8	9.99394668901608\\
76.9	9.99462248677375\\
77	9.99525830605479\\
77.1	9.99585414431594\\
77.2	9.99640999917384\\
77.3	9.99692586840507\\
77.4	9.99740174994615\\
77.5	9.99783764189357\\
77.6	9.99823354250375\\
77.7	9.99858945019309\\
77.8	9.99890536353796\\
77.9	9.99918128127471\\
78	9.99941720229966\\
78.1	9.99961312566914\\
78.2	9.99976905059945\\
78.3	9.99988497646689\\
78.4	9.99996090280776\\
78.5	9.99999682931835\\
78.6	9.99999275585495\\
78.7	9.99994868243387\\
78.8	9.99986460923138\\
78.9	9.9997405365838\\
79	9.9995764649874\\
79.1	9.99937239509847\\
79.2	9.9991283277333\\
79.3	9.99884426386815\\
79.4	9.99852020463927\\
79.5	9.99815615134291\\
79.6	9.99775210543527\\
79.7	9.99730806853254\\
79.8	9.99682404241087\\
79.9	9.99630002900635\\
80	9.99573603041505\\
80.1	9.99513204889296\\
80.2	9.99448808685599\\
80.3	9.99380414688001\\
80.4	9.99308023170076\\
80.5	9.9923163442139\\
80.6	9.991512487475\\
80.7	9.99066866469947\\
80.8	9.9897848792626\\
80.9	9.98886113469953\\
81	9.98789743470524\\
81.1	9.98689378313453\\
81.2	9.985850184002\\
81.3	9.98476664148205\\
81.4	9.98364315990885\\
81.5	9.98247974377632\\
81.6	9.98127639773813\\
81.7	9.98003312660765\\
81.8	9.97874993535798\\
81.9	9.97742682912186\\
82	9.97606381319174\\
82.1	9.97466089301966\\
82.2	9.97321807421731\\
82.3	9.97173536255596\\
82.4	9.97021276396645\\
82.5	9.96865028453919\\
82.6	9.96704793052407\\
82.7	9.96540570833053\\
82.8	9.96372362452744\\
82.9	9.96200168584313\\
83	9.96023989916537\\
83.1	9.95843827154129\\
83.2	9.95659681017739\\
83.3	9.95471552243954\\
83.4	9.95279441585287\\
83.5	9.9508334981018\\
83.6	9.94883277703001\\
83.7	9.94679226064038\\
83.8	9.94471195709497\\
83.9	9.94259187471498\\
84	9.94043202198076\\
84.1	9.9382324075317\\
84.2	9.93599304016626\\
84.3	9.93371392884191\\
84.4	9.93139508267509\\
84.5	9.92903651094118\\
84.6	9.92663822307447\\
84.7	9.9242002286681\\
84.8	9.92172253747405\\
84.9	9.91920515940307\\
85	9.91664810452469\\
85.1	9.9140513830671\\
85.2	9.91141500541721\\
85.3	9.90873898212051\\
85.4	9.90602332388109\\
85.5	9.90326804156158\\
85.6	9.90047314618311\\
85.7	9.89763864892526\\
85.8	9.89476456112601\\
85.9	9.8918508942817\\
86	9.88889766004701\\
86.1	9.88590487023487\\
86.2	9.88287253681642\\
86.3	9.87980067192101\\
86.4	9.87668928783608\\
86.5	9.87353839700716\\
86.6	9.87034801203783\\
86.7	9.86711814568961\\
86.8	9.86384881088195\\
86.9	9.86054002069221\\
87	9.85719178835554\\
87.1	9.85380412726485\\
87.2	9.85037705097079\\
87.3	9.84691057318166\\
87.4	9.84340470776337\\
87.5	9.83985946873937\\
87.6	9.83627487029062\\
87.7	9.83265092675549\\
87.8	9.82898765262978\\
87.9	9.82528506256656\\
88	9.82154317137618\\
88.1	9.81776199402622\\
88.2	9.81394154564138\\
88.3	9.81008184150343\\
88.4	9.8061828970512\\
88.5	9.80224472788045\\
88.6	9.79826734974387\\
88.7	9.79425077855095\\
88.8	9.79019503036797\\
88.9	9.78610012141793\\
89	9.78196606808045\\
89.1	9.77779288689173\\
89.2	9.77358059454451\\
89.3	9.76932920788795\\
89.4	9.76503874392757\\
89.5	9.76070921982524\\
89.6	9.75634065289905\\
89.7	9.75193306062325\\
89.8	9.74748646062821\\
89.9	9.74300087070033\\
90	9.73847630878195\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.1	8.01999998666667\\
0.2	8.03999989333342\\
0.3	8.05999964000065\\
0.4	8.0799991466694\\
0.5	8.09999833334167\\
0.6	8.11999712002074\\
0.7	8.13999542671148\\
0.8	8.15999317342071\\
0.9	8.17999028015746\\
1	8.19998666693333\\
1.1	8.2199822537628\\
1.2	8.23997696066354\\
1.3	8.25997070765677\\
1.4	8.2799634147675\\
1.5	8.29995500202496\\
1.6	8.3199453894628\\
1.7	8.33993449711951\\
1.8	8.35992224503869\\
1.9	8.37990855326937\\
2	8.39989334186634\\
2.1	8.41987653089048\\
2.2	8.43985804040905\\
2.3	8.45983779049605\\
2.4	8.4798157012325\\
2.5	8.49979169270678\\
2.6	8.51976568501496\\
2.7	8.5397375982611\\
2.8	8.55970735255755\\
2.9	8.57967486802535\\
3	8.59964006479445\\
3.1	8.61960286300408\\
3.2	8.63956318280309\\
3.3	8.65952094435023\\
3.4	8.67947606781446\\
3.5	8.69942847337533\\
3.6	8.71937808122324\\
3.7	8.73932481155978\\
3.8	8.75926858459806\\
3.9	8.77920932056301\\
4	8.79914693969173\\
4.1	8.81908136223375\\
4.2	8.83901250845141\\
4.3	8.85894029862015\\
4.4	8.87886465302885\\
4.5	8.89878549198011\\
4.6	8.9187027357906\\
4.7	8.93861630479137\\
4.8	8.95852611932817\\
4.9	8.97843209976177\\
5	8.99833416646828\\
5.1	9.01823223983946\\
5.2	9.03812624028303\\
5.3	9.05801608822302\\
5.4	9.07790170410007\\
5.5	9.09778300837175\\
5.6	9.11765992151285\\
5.7	9.13753236401576\\
5.8	9.15740025639073\\
5.9	9.17726351916621\\
6	9.19712207288919\\
6.1	9.21697583812548\\
6.2	9.23682473546003\\
6.3	9.25666868549729\\
6.4	9.27650760886149\\
6.5	9.29634142619695\\
6.6	9.31617005816843\\
6.7	9.33599342546144\\
6.8	9.35581144878253\\
6.9	9.37562404885963\\
7	9.39543114644236\\
7.1	9.41523266230238\\
7.2	9.43502851723363\\
7.3	9.45481863205272\\
7.4	9.47460292759923\\
7.5	9.49438132473599\\
7.6	9.51415374434945\\
7.7	9.53392010734995\\
7.8	9.55368033467206\\
7.9	9.5734343472749\\
8	9.59318206614246\\
8.1	9.61292341228387\\
8.2	9.63265830673379\\
8.3	9.65238667055266\\
8.4	9.67210842482704\\
8.5	9.69182349066996\\
8.6	9.71153178922117\\
8.7	9.73123324164751\\
8.8	9.75092776914318\\
8.9	9.77061529293012\\
9	9.79029573425824\\
9.1	9.80996901440582\\
9.2	9.82963505467975\\
9.3	9.8492937764159\\
9.4	9.86894510097941\\
9.5	9.888588949765\\
9.6	9.90822524419732\\
9.7	9.92785390573121\\
9.8	9.94747485585204\\
9.9	9.96708801607605\\
10	9.98669330795061\\
10.1	10.0062906530546\\
10.2	10.0258799729986\\
10.3	10.0454611894255\\
10.4	10.0650342240103\\
10.5	10.084598998461\\
10.6	10.1041554345185\\
10.7	10.123703453957\\
10.8	10.1432429785845\\
10.9	10.162773930243\\
11	10.1822962308087\\
11.1	10.2018098021923\\
11.2	10.2213145663397\\
11.3	10.2408104452318\\
11.4	10.260297360885\\
11.5	10.2797752353519\\
11.6	10.2992439907208\\
11.7	10.3187035491169\\
11.8	10.3381538327018\\
11.9	10.3575947636745\\
12	10.3770262642713\\
12.1	10.3964482567663\\
12.2	10.4158606634714\\
12.3	10.435263406737\\
12.4	10.4546564089523\\
12.5	10.4740395925452\\
12.6	10.4934128799831\\
12.7	10.5127761937727\\
12.8	10.532129456461\\
12.9	10.5514725906347\\
13	10.5708055189216\\
13.1	10.5901281639897\\
13.2	10.6094404485487\\
13.3	10.6287422953493\\
13.4	10.6480336271843\\
13.5	10.6673143668883\\
13.6	10.6865844373384\\
13.7	10.7058437614543\\
13.8	10.7250922621988\\
13.9	10.7443298625779\\
14	10.7635564856411\\
14.1	10.7827720544822\\
14.2	10.8019764922387\\
14.3	10.8211697220929\\
14.4	10.8403516672721\\
14.5	10.8595222510484\\
14.6	10.8786813967394\\
14.7	10.8978290277088\\
14.8	10.9169650673658\\
14.9	10.9360894391665\\
15	10.9552020666134\\
15.1	10.9743028732559\\
15.2	10.9933917826909\\
15.3	11.0124687185628\\
15.4	11.0315336045638\\
15.5	11.0505863644344\\
15.6	11.0696269219637\\
15.7	11.0886552009893\\
15.8	11.1076711253983\\
15.9	11.1266746191269\\
16	11.1456656061612\\
16.1	11.1646440105372\\
16.2	11.1836097563415\\
16.3	11.2025627677109\\
16.4	11.2215029688336\\
16.5	11.2404302839487\\
16.6	11.2593446373469\\
16.7	11.278245953371\\
16.8	11.2971341564156\\
16.9	11.316009170928\\
17	11.3348709214081\\
17.1	11.353719332409\\
17.2	11.3725543285371\\
17.3	11.3913758344523\\
17.4	11.4101837748687\\
17.5	11.4289780745545\\
17.6	11.4477586583326\\
17.7	11.4665254510807\\
17.8	11.4852783777316\\
17.9	11.5040173632736\\
18	11.5227423327509\\
18.1	11.5414532112635\\
18.2	11.560149923968\\
18.3	11.5788323960776\\
18.4	11.5975005528623\\
18.5	11.6161543196496\\
18.6	11.6347936218245\\
18.7	11.6534183848297\\
18.8	11.6720285341663\\
18.9	11.6906239953936\\
19	11.7092046941298\\
19.1	11.7277705560522\\
19.2	11.7463215068974\\
19.3	11.7648574724616\\
19.4	11.7833783786008\\
19.5	11.8018841512316\\
19.6	11.8203747163309\\
19.7	11.8388499999364\\
19.8	11.857309928147\\
19.9	11.875754427123\\
20	11.8941834230865\\
20.1	11.9125968423215\\
20.2	11.9309946111743\\
20.3	11.949376656054\\
20.4	11.9677429034323\\
20.5	11.9860932798442\\
20.6	12.0044277118884\\
20.7	12.022746126227\\
20.8	12.0410484495865\\
20.9	12.0593346087576\\
21	12.0776045305957\\
21.1	12.0958581420211\\
21.2	12.1140953700194\\
21.3	12.1323161416417\\
21.4	12.1505203840049\\
21.5	12.1687080242921\\
21.6	12.1868789897528\\
21.7	12.2050332077031\\
21.8	12.2231706055262\\
21.9	12.2412911106725\\
22	12.25939465066\\
22.1	12.2774811530746\\
22.2	12.2955505455703\\
22.3	12.3136027558695\\
22.4	12.3316377117634\\
22.5	12.3496553411123\\
22.6	12.3676555718456\\
22.7	12.3856383319625\\
22.8	12.4036035495318\\
22.9	12.4215511526929\\
23	12.4394810696552\\
23.1	12.4573932286992\\
23.2	12.4752875581762\\
23.3	12.4931639865089\\
23.4	12.5110224421917\\
23.5	12.5288628537907\\
23.6	12.5466851499443\\
23.7	12.5644892593634\\
23.8	12.5822751108316\\
23.9	12.6000426332054\\
24	12.6177917554148\\
24.1	12.6355224064634\\
24.2	12.6532345154285\\
24.3	12.6709280114618\\
24.4	12.6886028237892\\
24.5	12.7062588817116\\
24.6	12.7238961146047\\
24.7	12.7415144519197\\
24.8	12.7591138231832\\
24.9	12.7766941579977\\
25	12.794255386042\\
25.1	12.8117974370712\\
25.2	12.829320240917\\
25.3	12.8468237274882\\
25.4	12.8643078267711\\
25.5	12.8817724688291\\
25.6	12.8992175838037\\
25.7	12.9166431019146\\
25.8	12.9340489534595\\
25.9	12.9514350688153\\
26	12.9688013784374\\
26.1	12.9861478128606\\
26.2	13.0034743026991\\
26.3	13.0207807786472\\
26.4	13.0380671714788\\
26.5	13.0553334120485\\
26.6	13.0725794312912\\
26.7	13.089805160223\\
26.8	13.1070105299409\\
26.9	13.1241954716236\\
27	13.1413599165311\\
27.1	13.1585037960059\\
27.2	13.1756270414723\\
27.3	13.1927295844375\\
27.4	13.2098113564913\\
27.5	13.2268722893066\\
27.6	13.2439123146397\\
27.7	13.2609313643305\\
27.8	13.2779293703029\\
27.9	13.2949062645649\\
28	13.3118619792088\\
28.1	13.328796446412\\
28.2	13.3457095984364\\
28.3	13.3626013676296\\
28.4	13.3794716864244\\
28.5	13.3963204873397\\
28.6	13.4131477029802\\
28.7	13.4299532660371\\
28.8	13.4467371092883\\
28.9	13.4634991655982\\
29	13.4802393679187\\
29.1	13.4969576492891\\
29.2	13.5136539428362\\
29.3	13.5303281817749\\
29.4	13.5469802994083\\
29.5	13.5636102291278\\
29.6	13.5802179044139\\
29.7	13.5968032588358\\
29.8	13.6133662260521\\
29.9	13.6299067398109\\
30	13.6464247339504\\
30.1	13.6629201423984\\
30.2	13.6793928991734\\
30.3	13.6958429383843\\
30.4	13.7122701942312\\
30.5	13.7286746010048\\
30.6	13.7450560930877\\
30.7	13.7614146049539\\
30.8	13.7777500711693\\
30.9	13.7940624263922\\
31	13.8103516053731\\
31.1	13.8266175429553\\
31.2	13.8428601740751\\
31.3	13.8590794337619\\
31.4	13.8752752571389\\
31.5	13.8914475794227\\
31.6	13.907596335924\\
31.7	13.9237214620479\\
31.8	13.9398228932938\\
31.9	13.955900565256\\
32	13.9719544136239\\
32.1	13.9879843741822\\
32.2	14.0039903828109\\
32.3	14.0199723754861\\
32.4	14.0359302882798\\
32.5	14.0518640573604\\
32.6	14.0677736189928\\
32.7	14.0836589095389\\
32.8	14.0995198654575\\
32.9	14.1153564233047\\
33	14.1311685197343\\
33.1	14.1469560914981\\
33.2	14.1627190754457\\
33.3	14.1784574085252\\
33.4	14.1941710277833\\
33.5	14.2098598703656\\
33.6	14.2255238735167\\
33.7	14.2411629745805\\
33.8	14.2567771110008\\
33.9	14.272366220321\\
34	14.2879302401847\\
34.1	14.3034691083358\\
34.2	14.3189827626188\\
34.3	14.3344711409793\\
34.4	14.3499341814636\\
34.5	14.3653718222197\\
34.6	14.3807840014969\\
34.7	14.3961706576467\\
34.8	14.4115317291224\\
34.9	14.4268671544797\\
35	14.4421768723769\\
35.1	14.4574608215753\\
35.2	14.4727189409389\\
35.3	14.4879511694355\\
35.4	14.503157446136\\
35.5	14.5183377102154\\
35.6	14.5334919009526\\
35.7	14.548619957731\\
35.8	14.5637218200382\\
35.9	14.5787974274669\\
36	14.5938467197147\\
36.1	14.6088696365844\\
36.2	14.6238661179844\\
36.3	14.6388361039287\\
36.4	14.6537795345375\\
36.5	14.668696350037\\
36.6	14.68358649076\\
36.7	14.6984498971459\\
36.8	14.7132865097412\\
36.9	14.7280962691994\\
37	14.7428791162815\\
37.1	14.7576349918561\\
37.2	14.7723638368997\\
37.3	14.787065592497\\
37.4	14.8017401998411\\
37.5	14.8163876002333\\
37.6	14.8310077350843\\
37.7	14.8456005459135\\
37.8	14.8601659743495\\
37.9	14.8747039621309\\
38	14.8892144511055\\
38.1	14.9036973832315\\
38.2	14.9181527005772\\
38.3	14.9325803453214\\
38.4	14.9469802597534\\
38.5	14.9613523862736\\
38.6	14.9756966673935\\
38.7	14.9900130457361\\
38.8	15.0043014640358\\
38.9	15.018561865139\\
39	15.0327941920041\\
39.1	15.0469983877018\\
39.2	15.0611743954154\\
39.3	15.0753221584407\\
39.4	15.0894416201869\\
39.5	15.1035327241761\\
39.6	15.1175954140438\\
39.7	15.1316296335394\\
39.8	15.1456353265259\\
39.9	15.1596124369807\\
40	15.1735609089952\\
40.1	15.1874806867757\\
40.2	15.201371714643\\
40.3	15.2152339370331\\
40.4	15.229067298497\\
40.5	15.2428717437014\\
40.6	15.2566472174285\\
40.7	15.2703936645764\\
40.8	15.2841110301593\\
40.9	15.2977992593078\\
41	15.311458297269\\
41.1	15.3250880894067\\
41.2	15.3386885812019\\
41.3	15.3522597182525\\
41.4	15.365801446274\\
41.5	15.3793137110996\\
41.6	15.3927964586802\\
41.7	15.4062496350848\\
41.8	15.4196731865008\\
41.9	15.4330670592338\\
42	15.4464311997086\\
42.1	15.4597655544685\\
42.2	15.4730700701761\\
42.3	15.4863446936134\\
42.4	15.4995893716819\\
42.5	15.5128040514029\\
42.6	15.5259886799178\\
42.7	15.5391432044879\\
42.8	15.5522675724953\\
42.9	15.5653617314424\\
43	15.5784256289528\\
43.1	15.5914592127707\\
43.2	15.6044624307619\\
43.3	15.6174352309135\\
43.4	15.6303775613343\\
43.5	15.6432893702551\\
43.6	15.6561706060285\\
43.7	15.6690212171298\\
43.8	15.6818411521564\\
43.9	15.6946303598286\\
44	15.7073887889897\\
44.1	15.7201163886059\\
44.2	15.7328131077668\\
44.3	15.7454788956856\\
44.4	15.7581137016992\\
44.5	15.7707174752682\\
44.6	15.7832901659778\\
44.7	15.795831723537\\
44.8	15.8083420977798\\
44.9	15.8208212386646\\
45	15.8332690962748\\
45.1	15.8456856208191\\
45.2	15.8580707626314\\
45.3	15.8704244721712\\
45.4	15.8827467000235\\
45.5	15.8950373968995\\
45.6	15.9072965136365\\
45.7	15.9195240011979\\
45.8	15.9317198106739\\
45.9	15.9438838932813\\
46	15.9560162003637\\
46.1	15.9681166833918\\
46.2	15.9801852939639\\
46.3	15.9922219838054\\
46.4	16.0042267047697\\
46.5	16.0161994088378\\
46.6	16.0281400481189\\
46.7	16.0400485748506\\
46.8	16.0519249413987\\
46.9	16.0637691002577\\
47	16.0755810040511\\
47.1	16.0873606055313\\
47.2	16.0991078575798\\
47.3	16.1108227132077\\
47.4	16.1225051255556\\
47.5	16.1341550478937\\
47.6	16.1457724336226\\
47.7	16.1573572362725\\
47.8	16.1689094095044\\
47.9	16.1804289071096\\
48	16.19191568301\\
48.1	16.2033696912586\\
48.2	16.2147908860394\\
48.3	16.2261792216676\\
48.4	16.2375346525899\\
48.5	16.2488571333845\\
48.6	16.2601466187616\\
48.7	16.2714030635633\\
48.8	16.2826264227637\\
48.9	16.2938166514695\\
49	16.3049737049197\\
49.1	16.3160975384862\\
49.2	16.3271881076736\\
49.3	16.3382453681197\\
49.4	16.3492692755954\\
49.5	16.3602597860052\\
49.6	16.371216855387\\
49.7	16.3821404399125\\
49.8	16.3930304958874\\
49.9	16.4038869797515\\
50	16.414709848079\\
50.1	16.4254990575782\\
50.2	16.4362545650925\\
50.3	16.4469763275997\\
50.4	16.4576643022129\\
50.5	16.4683184461802\\
50.6	16.4789387168849\\
50.7	16.4895250718461\\
50.8	16.5000774687184\\
50.9	16.510595865292\\
51	16.5210802194936\\
51.1	16.5315304893857\\
51.2	16.5419466331672\\
51.3	16.5523286091735\\
51.4	16.5626763758768\\
51.5	16.572989891886\\
51.6	16.5832691159471\\
51.7	16.5935140069432\\
51.8	16.6037245238947\\
51.9	16.6139006259595\\
52	16.6240422724334\\
52.1	16.6341494227496\\
52.2	16.6442220364797\\
52.3	16.6542600733332\\
52.4	16.6642634931579\\
52.5	16.6742322559402\\
52.6	16.684166321805\\
52.7	16.6940656510161\\
52.8	16.7039302039762\\
52.9	16.7137599412271\\
53	16.7235548234499\\
53.1	16.733314811465\\
53.2	16.7430398662324\\
53.3	16.7527299488521\\
53.4	16.7623850205637\\
53.5	16.7720050427468\\
53.6	16.7815899769215\\
53.7	16.791139784748\\
53.8	16.800654428027\\
53.9	16.8101338687001\\
54	16.8195780688495\\
54.1	16.8289869906983\\
54.2	16.838360596611\\
54.3	16.847698849093\\
54.4	16.8570017107915\\
54.5	16.8662691444949\\
54.6	16.8755011131335\\
54.7	16.8846975797796\\
54.8	16.8938585076471\\
54.9	16.9029838600925\\
55	16.9120736006144\\
55.1	16.9211276928537\\
55.2	16.9301461005941\\
55.3	16.939128787762\\
55.4	16.9480757184267\\
55.5	16.9569868568005\\
55.6	16.9658621672388\\
55.7	16.9747016142403\\
55.8	16.9835051624474\\
55.9	16.9922727766458\\
56	17.0010044217651\\
56.1	17.0097000628786\\
56.2	17.018359665204\\
56.3	17.0269831941027\\
56.4	17.0355706150807\\
56.5	17.0441218937883\\
56.6	17.0526369960203\\
56.7	17.0611158877164\\
56.8	17.0695585349611\\
56.9	17.0779649039837\\
57	17.0863349611588\\
57.1	17.0946686730062\\
57.2	17.102966006191\\
57.3	17.1112269275239\\
57.4	17.1194514039613\\
57.5	17.1276394026052\\
57.6	17.1357908907037\\
57.7	17.1439058356508\\
57.8	17.1519842049867\\
57.9	17.160025966398\\
58	17.1680310877177\\
58.1	17.1759995369252\\
58.2	17.1839312821468\\
58.3	17.1918262916556\\
58.4	17.1996845338714\\
58.5	17.2075059773614\\
58.6	17.2152905908397\\
58.7	17.2230383431679\\
58.8	17.2307492033551\\
58.9	17.2384231405578\\
59	17.2460601240802\\
59.1	17.2536601233745\\
59.2	17.2612231080406\\
59.3	17.2687490478266\\
59.4	17.2762379126288\\
59.5	17.2836896724917\\
59.6	17.2911042976083\\
59.7	17.29848175832\\
59.8	17.3058220251172\\
59.9	17.3131250686387\\
60	17.3203908596723\\
60.1	17.3276193691549\\
60.2	17.3348105681724\\
60.3	17.3419644279601\\
60.4	17.3490809199026\\
60.5	17.3561600155339\\
60.6	17.3632016865375\\
60.7	17.3702059047469\\
60.8	17.3771726421452\\
60.9	17.3841018708654\\
61	17.3909935631907\\
61.1	17.3978476915542\\
61.2	17.4046642285395\\
61.3	17.4114431468804\\
61.4	17.4181844194612\\
61.5	17.424888019317\\
61.6	17.4315539196332\\
61.7	17.4381820937463\\
61.8	17.4447725151437\\
61.9	17.4513251574635\\
62	17.4578399944954\\
62.1	17.4643170001799\\
62.2	17.470756148609\\
62.3	17.4771574140261\\
62.4	17.4835207708262\\
62.5	17.4898461935559\\
62.6	17.4961336569134\\
62.7	17.502383135749\\
62.8	17.5085946050647\\
62.9	17.5147680400147\\
63	17.5209034159052\\
63.1	17.5270007081947\\
63.2	17.5330598924941\\
63.3	17.5390809445666\\
63.4	17.5450638403281\\
63.5	17.5510085558469\\
63.6	17.5569150673443\\
63.7	17.5627833511941\\
63.8	17.5686133839233\\
63.9	17.5744051422117\\
64	17.5801586028922\\
64.1	17.5858737429512\\
64.2	17.591550539528\\
64.3	17.5971889699154\\
64.4	17.6027890115597\\
64.5	17.6083506420607\\
64.6	17.613873839172\\
64.7	17.6193585808008\\
64.8	17.6248048450081\\
64.9	17.6302126100088\\
65	17.6355818541719\\
65.1	17.6409125560205\\
65.2	17.6462046942317\\
65.3	17.6514582476369\\
65.4	17.6566731952221\\
65.5	17.6618495161273\\
65.6	17.6669871896474\\
65.7	17.6720861952316\\
65.8	17.6771465124839\\
65.9	17.6821681211631\\
66	17.6871510011827\\
66.1	17.6920951326112\\
66.2	17.697000495672\\
66.3	17.7018670707439\\
66.4	17.7066948383604\\
66.5	17.7114837792104\\
66.6	17.7162338741384\\
66.7	17.7209451041437\\
66.8	17.7256174503816\\
66.9	17.7302508941627\\
67	17.7348454169532\\
67.1	17.739401000375\\
67.2	17.7439176262058\\
67.3	17.748395276379\\
67.4	17.7528339329842\\
67.5	17.7572335782666\\
67.6	17.7615941946277\\
67.7	17.7659157646251\\
67.8	17.7701982709724\\
67.9	17.7744416965397\\
68	17.7786460243532\\
68.1	17.7828112375956\\
68.2	17.7869373196062\\
68.3	17.7910242538805\\
68.4	17.7950720240708\\
68.5	17.7990806139861\\
68.6	17.8030500075921\\
68.7	17.806980189011\\
68.8	17.8108711425223\\
68.9	17.8147228525621\\
69	17.8185353037236\\
69.1	17.8223084807569\\
69.2	17.8260423685695\\
69.3	17.8297369522256\\
69.4	17.8333922169471\\
69.5	17.8370081481128\\
69.6	17.840584731259\\
69.7	17.8441219520794\\
69.8	17.8476197964251\\
69.9	17.8510782503048\\
70	17.8544972998846\\
70.1	17.8578769314883\\
70.2	17.8612171315975\\
70.3	17.8645178868513\\
70.4	17.8677791840467\\
70.5	17.8710010101385\\
70.6	17.8741833522394\\
70.7	17.8773261976201\\
70.8	17.8804295337092\\
70.9	17.8834933480933\\
71	17.8865176285172\\
71.1	17.8895023628838\\
71.2	17.8924475392541\\
71.3	17.8953531458474\\
71.4	17.8982191710413\\
71.5	17.9010456033718\\
71.6	17.903832431533\\
71.7	17.9065796443777\\
71.8	17.9092872309171\\
71.9	17.9119551803207\\
72	17.9145834819169\\
72.1	17.9171721251923\\
72.2	17.9197210997924\\
72.3	17.9222303955214\\
72.4	17.924700002342\\
72.5	17.9271299103759\\
72.6	17.9295201099033\\
72.7	17.9318705913636\\
72.8	17.9341813453547\\
72.9	17.9364523626337\\
73	17.9386836341165\\
73.1	17.9408751508779\\
73.2	17.9430269041521\\
73.3	17.9451388853319\\
73.4	17.9472110859694\\
73.5	17.9492434977758\\
73.6	17.9512361126215\\
73.7	17.953188922536\\
73.8	17.9551019197081\\
73.9	17.9569750964858\\
74	17.9588084453764\\
74.1	17.9606019590465\\
74.2	17.962355630322\\
74.3	17.9640694521883\\
74.4	17.9657434177901\\
74.5	17.9673775204314\\
74.6	17.968971753576\\
74.7	17.9705261108469\\
74.8	17.9720405860266\\
74.9	17.9735151730573\\
75	17.9749498660405\\
75.1	17.9763446592377\\
75.2	17.9776995470694\\
75.3	17.9790145241163\\
75.4	17.9802895851184\\
75.5	17.9815247249755\\
75.6	17.982719938747\\
75.7	17.983875221652\\
75.8	17.9849905690694\\
75.9	17.9860659765379\\
76	17.9871014397558\\
76.1	17.9880969545813\\
76.2	17.9890525170322\\
76.3	17.9899681232865\\
76.4	17.9908437696815\\
76.5	17.9916794527148\\
76.6	17.9924751690435\\
76.7	17.993230915485\\
76.8	17.9939466890161\\
76.9	17.9946224867737\\
77	17.9952583060548\\
77.1	17.9958541443159\\
77.2	17.9964099991738\\
77.3	17.9969258684051\\
77.4	17.9974017499462\\
77.5	17.9978376418936\\
77.6	17.9982335425037\\
77.7	17.9985894501931\\
77.8	17.998905363538\\
77.9	17.9991812812747\\
78	17.9994172022997\\
78.1	17.9996131256691\\
78.2	17.9997690505995\\
78.3	17.9998849764669\\
78.4	17.9999609028078\\
78.5	17.9999968293183\\
78.6	17.999992755855\\
78.7	17.9999486824339\\
78.8	17.9998646092314\\
78.9	17.9997405365838\\
79	17.9995764649874\\
79.1	17.9993723950985\\
79.2	17.9991283277333\\
79.3	17.9988442638682\\
79.4	17.9985202046393\\
79.5	17.9981561513429\\
79.6	17.9977521054353\\
79.7	17.9973080685325\\
79.8	17.9968240424109\\
79.9	17.9963000290064\\
80	17.9957360304151\\
80.1	17.995132048893\\
80.2	17.994488086856\\
80.3	17.99380414688\\
80.4	17.9930802317008\\
80.5	17.9923163442139\\
80.6	17.991512487475\\
80.7	17.9906686646995\\
80.8	17.9897848792626\\
80.9	17.9888611346995\\
81	17.9878974347052\\
81.1	17.9868937831345\\
81.2	17.985850184002\\
81.3	17.9847666414821\\
81.4	17.9836431599089\\
81.5	17.9824797437763\\
81.6	17.9812763977381\\
81.7	17.9800331266077\\
81.8	17.978749935358\\
81.9	17.9774268291219\\
82	17.9760638131917\\
82.1	17.9746608930197\\
82.2	17.9732180742173\\
82.3	17.971735362556\\
82.4	17.9702127639665\\
82.5	17.9686502845392\\
82.6	17.9670479305241\\
82.7	17.9654057083305\\
82.8	17.9637236245274\\
82.9	17.9620016858431\\
83	17.9602398991654\\
83.1	17.9584382715413\\
83.2	17.9565968101774\\
83.3	17.9547155224395\\
83.4	17.9527944158529\\
83.5	17.9508334981018\\
83.6	17.94883277703\\
83.7	17.9467922606404\\
83.8	17.944711957095\\
83.9	17.942591874715\\
84	17.9404320219808\\
84.1	17.9382324075317\\
84.2	17.9359930401663\\
84.3	17.9337139288419\\
84.4	17.9313950826751\\
84.5	17.9290365109412\\
84.6	17.9266382230745\\
84.7	17.9242002286681\\
84.8	17.921722537474\\
84.9	17.9192051594031\\
85	17.9166481045247\\
85.1	17.9140513830671\\
85.2	17.9114150054172\\
85.3	17.9087389821205\\
85.4	17.9060233238811\\
85.5	17.9032680415616\\
85.6	17.9004731461831\\
85.7	17.8976386489253\\
85.8	17.894764561126\\
85.9	17.8918508942817\\
86	17.888897660047\\
86.1	17.8859048702349\\
86.2	17.8828725368164\\
86.3	17.879800671921\\
86.4	17.8766892878361\\
86.5	17.8735383970072\\
86.6	17.8703480120378\\
86.7	17.8671181456896\\
86.8	17.863848810882\\
86.9	17.8605400206922\\
87	17.8571917883555\\
87.1	17.8538041272648\\
87.2	17.8503770509708\\
87.3	17.8469105731817\\
87.4	17.8434047077634\\
87.5	17.8398594687394\\
87.6	17.8362748702906\\
87.7	17.8326509267555\\
87.8	17.8289876526298\\
87.9	17.8252850625666\\
88	17.8215431713762\\
88.1	17.8177619940262\\
88.2	17.8139415456414\\
88.3	17.8100818415034\\
88.4	17.8061828970512\\
88.5	17.8022447278805\\
88.6	17.7982673497439\\
88.7	17.7942507785509\\
88.8	17.790195030368\\
88.9	17.7861001214179\\
89	17.7819660680804\\
89.1	17.7777928868917\\
89.2	17.7735805945445\\
89.3	17.7693292078879\\
89.4	17.7650387439276\\
89.5	17.7607092198252\\
89.6	17.756340652899\\
89.7	17.7519330606233\\
89.8	17.7474864606282\\
89.9	17.7430008707003\\
90	17.738476308782\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.1	-7.98000001333333\\
0.2	-7.96000010666658\\
0.3	-7.94000035999935\\
0.4	-7.9200008533306\\
0.5	-7.90000166665833\\
0.6	-7.88000287997926\\
0.7	-7.86000457328852\\
0.8	-7.84000682657929\\
0.9	-7.82000971984254\\
1	-7.80001333306667\\
1.1	-7.7800177462372\\
1.2	-7.76002303933646\\
1.3	-7.74002929234323\\
1.4	-7.7200365852325\\
1.5	-7.70004499797504\\
1.6	-7.6800546105372\\
1.7	-7.66006550288049\\
1.8	-7.64007775496131\\
1.9	-7.62009144673063\\
2	-7.60010665813366\\
2.1	-7.58012346910952\\
2.2	-7.56014195959095\\
2.3	-7.54016220950395\\
2.4	-7.5201842987675\\
2.5	-7.50020830729322\\
2.6	-7.48023431498504\\
2.7	-7.4602624017389\\
2.8	-7.44029264744244\\
2.9	-7.42032513197465\\
3	-7.40035993520555\\
3.1	-7.38039713699592\\
3.2	-7.36043681719691\\
3.3	-7.34047905564977\\
3.4	-7.32052393218554\\
3.5	-7.30057152662467\\
3.6	-7.28062191877676\\
3.7	-7.26067518844022\\
3.8	-7.24073141540194\\
3.9	-7.22079067943698\\
4	-7.20085306030827\\
4.1	-7.18091863776625\\
4.2	-7.16098749154859\\
4.3	-7.14105970137985\\
4.4	-7.12113534697115\\
4.5	-7.10121450801989\\
4.6	-7.0812972642094\\
4.7	-7.06138369520863\\
4.8	-7.04147388067183\\
4.9	-7.02156790023823\\
5	-7.00166583353172\\
5.1	-6.98176776016054\\
5.2	-6.96187375971697\\
5.3	-6.94198391177698\\
5.4	-6.92209829589993\\
5.5	-6.90221699162825\\
5.6	-6.88234007848715\\
5.7	-6.86246763598424\\
5.8	-6.84259974360927\\
5.9	-6.82273648083379\\
6	-6.80287792711081\\
6.1	-6.78302416187452\\
6.2	-6.76317526453997\\
6.3	-6.74333131450271\\
6.4	-6.72349239113851\\
6.5	-6.70365857380305\\
6.6	-6.68382994183157\\
6.7	-6.66400657453856\\
6.8	-6.64418855121747\\
6.9	-6.62437595114037\\
7	-6.60456885355763\\
7.1	-6.58476733769762\\
7.2	-6.56497148276637\\
7.3	-6.54518136794728\\
7.4	-6.52539707240077\\
7.5	-6.50561867526401\\
7.6	-6.48584625565055\\
7.7	-6.46607989265005\\
7.8	-6.44631966532794\\
7.9	-6.4265656527251\\
8	-6.40681793385754\\
8.1	-6.38707658771613\\
8.2	-6.36734169326621\\
8.3	-6.34761332944734\\
8.4	-6.32789157517296\\
8.5	-6.30817650933004\\
8.6	-6.28846821077883\\
8.7	-6.26876675835249\\
8.8	-6.24907223085682\\
8.9	-6.22938470706988\\
9	-6.20970426574176\\
9.1	-6.19003098559418\\
9.2	-6.17036494532025\\
9.3	-6.1507062235841\\
9.4	-6.13105489902059\\
9.5	-6.11141105023499\\
9.6	-6.09177475580268\\
9.7	-6.07214609426879\\
9.8	-6.05252514414796\\
9.9	-6.03291198392395\\
10	-6.01330669204939\\
10.1	-5.99370934694541\\
10.2	-5.97412002700136\\
10.3	-5.95453881057451\\
10.4	-5.93496577598968\\
10.5	-5.915401001539\\
10.6	-5.89584456548154\\
10.7	-5.876296546043\\
10.8	-5.85675702141545\\
10.9	-5.83722606975696\\
11	-5.81770376919131\\
11.1	-5.79819019780766\\
11.2	-5.7786854336603\\
11.3	-5.75918955476823\\
11.4	-5.73970263911496\\
11.5	-5.72022476464812\\
11.6	-5.70075600927917\\
11.7	-5.68129645088313\\
11.8	-5.66184616729819\\
11.9	-5.64240523632547\\
12	-5.62297373572865\\
12.1	-5.60355174323373\\
12.2	-5.58413933652863\\
12.3	-5.56473659326297\\
12.4	-5.54534359104769\\
12.5	-5.52596040745477\\
12.6	-5.50658712001692\\
12.7	-5.48722380622727\\
12.8	-5.46787054353904\\
12.9	-5.44852740936527\\
13	-5.42919448107845\\
13.1	-5.40987183601028\\
13.2	-5.39055955145131\\
13.3	-5.37125770465066\\
13.4	-5.35196637281569\\
13.5	-5.33268563311169\\
13.6	-5.3134155626616\\
13.7	-5.29415623854568\\
13.8	-5.2749077378012\\
13.9	-5.25567013742214\\
14	-5.23644351435886\\
14.1	-5.21722794551785\\
14.2	-5.19802350776134\\
14.3	-5.17883027790706\\
14.4	-5.15964833272791\\
14.5	-5.14047774895164\\
14.6	-5.12131860326057\\
14.7	-5.10217097229124\\
14.8	-5.08303493263416\\
14.9	-5.06391056083346\\
15	-5.0447979333866\\
15.1	-5.02569712674407\\
15.2	-5.00660821730907\\
15.3	-4.9875312814372\\
15.4	-4.9684663954362\\
15.5	-4.94941363556556\\
15.6	-4.93037307803632\\
15.7	-4.91134479901068\\
15.8	-4.89232887460172\\
15.9	-4.87332538087312\\
16	-4.85433439383882\\
16.1	-4.83535598946276\\
16.2	-4.81639024365852\\
16.3	-4.79743723228906\\
16.4	-4.7784970311664\\
16.5	-4.75956971605132\\
16.6	-4.74065536265305\\
16.7	-4.72175404662899\\
16.8	-4.70286584358437\\
16.9	-4.68399082907198\\
17	-4.66512907859186\\
17.1	-4.64628066759097\\
17.2	-4.62744567146294\\
17.3	-4.60862416554773\\
17.4	-4.58981622513133\\
17.5	-4.57102192544549\\
17.6	-4.55224134166737\\
17.7	-4.53347454891929\\
17.8	-4.51472162226839\\
17.9	-4.49598263672635\\
18	-4.4772576672491\\
18.1	-4.45854678873648\\
18.2	-4.43985007603198\\
18.3	-4.42116760392244\\
18.4	-4.4024994471377\\
18.5	-4.38384568035038\\
18.6	-4.36520637817552\\
18.7	-4.34658161517029\\
18.8	-4.32797146583374\\
18.9	-4.30937600460643\\
19	-4.29079530587017\\
19.1	-4.27222944394775\\
19.2	-4.25367849310258\\
19.3	-4.23514252753845\\
19.4	-4.21662162139918\\
19.5	-4.19811584876839\\
19.6	-4.17962528366913\\
19.7	-4.16115000006364\\
19.8	-4.14269007185303\\
19.9	-4.12424557287699\\
20	-4.10581657691349\\
20.1	-4.0874031576785\\
20.2	-4.06900538882565\\
20.3	-4.05062334394601\\
20.4	-4.03225709656773\\
20.5	-4.01390672015577\\
20.6	-3.99557228811162\\
20.7	-3.97725387377297\\
20.8	-3.95895155041346\\
20.9	-3.94066539124237\\
21	-3.9223954694043\\
21.1	-3.90414185797891\\
21.2	-3.88590462998063\\
21.3	-3.86768385835835\\
21.4	-3.84947961599512\\
21.5	-3.83129197570789\\
21.6	-3.8131210102472\\
21.7	-3.79496679229689\\
21.8	-3.77682939447381\\
21.9	-3.75870888932751\\
22	-3.74060534934\\
22.1	-3.72251884692542\\
22.2	-3.70444945442974\\
22.3	-3.68639724413052\\
22.4	-3.66836228823657\\
22.5	-3.6503446588877\\
22.6	-3.63234442815439\\
22.7	-3.61436166803754\\
22.8	-3.59639645046817\\
22.9	-3.57844884730713\\
23	-3.5605189303448\\
23.1	-3.54260677130084\\
23.2	-3.52471244182384\\
23.3	-3.50683601349111\\
23.4	-3.48897755780834\\
23.5	-3.47113714620932\\
23.6	-3.45331485005567\\
23.7	-3.43551074063657\\
23.8	-3.41772488916841\\
23.9	-3.39995736679459\\
24	-3.38220824458517\\
24.1	-3.36447759353661\\
24.2	-3.3467654845715\\
24.3	-3.32907198853825\\
24.4	-3.31139717621081\\
24.5	-3.29374111828842\\
24.6	-3.27610388539528\\
24.7	-3.2584855480803\\
24.8	-3.2408861768168\\
24.9	-3.22330584200225\\
25	-3.20574461395797\\
25.1	-3.18820256292884\\
25.2	-3.17067975908304\\
25.3	-3.15317627251176\\
25.4	-3.13569217322893\\
25.5	-3.11822753117093\\
25.6	-3.10078241619628\\
25.7	-3.08335689808545\\
25.8	-3.06595104654046\\
25.9	-3.04856493118471\\
26	-3.03119862156263\\
26.1	-3.01385218713944\\
26.2	-2.99652569730086\\
26.3	-2.97921922135281\\
26.4	-2.96193282852119\\
26.5	-2.94466658795153\\
26.6	-2.92742056870878\\
26.7	-2.91019483977699\\
26.8	-2.89298947005906\\
26.9	-2.87580452837644\\
27	-2.85864008346887\\
27.1	-2.84149620399411\\
27.2	-2.82437295852766\\
27.3	-2.80727041556247\\
27.4	-2.7901886435087\\
27.5	-2.77312771069341\\
27.6	-2.7560876853603\\
27.7	-2.73906863566947\\
27.8	-2.72207062969707\\
27.9	-2.70509373543512\\
28	-2.68813802079117\\
28.1	-2.67120355358805\\
28.2	-2.65429040156361\\
28.3	-2.63739863237044\\
28.4	-2.62052831357559\\
28.5	-2.60367951266031\\
28.6	-2.58685229701978\\
28.7	-2.57004673396285\\
28.8	-2.55326289071175\\
28.9	-2.53650083440182\\
29	-2.51976063208126\\
29.1	-2.50304235071088\\
29.2	-2.48634605716375\\
29.3	-2.46967181822505\\
29.4	-2.45301970059171\\
29.5	-2.43638977087216\\
29.6	-2.41978209558611\\
29.7	-2.40319674116424\\
29.8	-2.38663377394795\\
29.9	-2.37009326018907\\
30	-2.35357526604965\\
30.1	-2.33707985760163\\
30.2	-2.32060710082663\\
30.3	-2.30415706161566\\
30.4	-2.28772980576884\\
30.5	-2.27132539899519\\
30.6	-2.2549439069123\\
30.7	-2.23858539504612\\
30.8	-2.22224992883068\\
30.9	-2.20593757360782\\
31	-2.18964839462695\\
31.1	-2.17338245704475\\
31.2	-2.15713982592495\\
31.3	-2.14092056623805\\
31.4	-2.12472474286108\\
31.5	-2.1085524205773\\
31.6	-2.09240366407599\\
31.7	-2.07627853795214\\
31.8	-2.06017710670625\\
31.9	-2.044099434744\\
32	-2.02804558637608\\
32.1	-2.01201562581785\\
32.2	-1.99600961718913\\
32.3	-1.98002762451393\\
32.4	-1.96406971172022\\
32.5	-1.9481359426396\\
32.6	-1.93222638100715\\
32.7	-1.91634109046108\\
32.8	-1.90048013454254\\
32.9	-1.88464357669533\\
33	-1.86883148026566\\
33.1	-1.85304390850189\\
33.2	-1.8372809245543\\
33.3	-1.82154259147478\\
33.4	-1.80582897221667\\
33.5	-1.7901401296344\\
33.6	-1.77447612648334\\
33.7	-1.75883702541947\\
33.8	-1.74322288899918\\
33.9	-1.72763377967899\\
34	-1.71206975981531\\
34.1	-1.69653089166422\\
34.2	-1.68101723738115\\
34.3	-1.66552885902071\\
34.4	-1.65006581853639\\
34.5	-1.63462817778032\\
34.6	-1.61921599850306\\
34.7	-1.60382934235329\\
34.8	-1.58846827087763\\
34.9	-1.57313284552034\\
35	-1.55782312762309\\
35.1	-1.54253917842474\\
35.2	-1.52728105906107\\
35.3	-1.51204883056454\\
35.4	-1.49684255386403\\
35.5	-1.48166228978463\\
35.6	-1.46650809904739\\
35.7	-1.45138004226903\\
35.8	-1.43627817996178\\
35.9	-1.42120257253305\\
36	-1.40615328028527\\
36.1	-1.39113036341557\\
36.2	-1.3761338820156\\
36.3	-1.36116389607128\\
36.4	-1.34622046546252\\
36.5	-1.33130364996302\\
36.6	-1.31641350924003\\
36.7	-1.3015501028541\\
36.8	-1.28671349025882\\
36.9	-1.27190373080063\\
37	-1.25712088371855\\
37.1	-1.24236500814394\\
37.2	-1.22763616310029\\
37.3	-1.21293440750295\\
37.4	-1.19825980015894\\
37.5	-1.18361239976666\\
37.6	-1.16899226491569\\
37.7	-1.15439945408655\\
37.8	-1.13983402565047\\
37.9	-1.12529603786914\\
38	-1.11078554889449\\
38.1	-1.09630261676846\\
38.2	-1.08184729942275\\
38.3	-1.06741965467863\\
38.4	-1.05301974024664\\
38.5	-1.03864761372643\\
38.6	-1.02430333260649\\
38.7	-1.00998695426391\\
38.8	-0.995698535964191\\
38.9	-0.981438134860993\\
39	-0.967205807995899\\
39.1	-0.953001612298193\\
39.2	-0.938825604584643\\
39.3	-0.924677841559259\\
39.4	-0.910558379813076\\
39.5	-0.896467275823921\\
39.6	-0.882404585956192\\
39.7	-0.868370366460629\\
39.8	-0.854364673474089\\
39.9	-0.840387563019329\\
40	-0.826439091004772\\
40.1	-0.812519313224286\\
40.2	-0.798628285356962\\
40.3	-0.784766062966896\\
40.4	-0.770932701502957\\
40.5	-0.757128256298574\\
40.6	-0.743352782571509\\
40.7	-0.729606335423638\\
40.8	-0.715888969840731\\
40.9	-0.702200740692232\\
41	-0.688541702731041\\
41.1	-0.674911910593289\\
41.2	-0.661311418798129\\
41.3	-0.64774028174751\\
41.4	-0.634198553725958\\
41.5	-0.620686288900372\\
41.6	-0.607203541319791\\
41.7	-0.593750364915188\\
41.8	-0.58032681349925\\
41.9	-0.566932940766165\\
42	-0.553568800291407\\
42.1	-0.540234445531517\\
42.2	-0.526929929823901\\
42.3	-0.513655306386601\\
42.4	-0.500410628318093\\
42.5	-0.487195948597073\\
42.6	-0.47401132008224\\
42.7	-0.460856795512094\\
42.8	-0.447732427504713\\
42.9	-0.434638268557552\\
43	-0.42157437104723\\
43.1	-0.408540787229319\\
43.2	-0.395537569238137\\
43.3	-0.382564769086539\\
43.4	-0.369622438665708\\
43.5	-0.356710629744949\\
43.6	-0.343829393971479\\
43.7	-0.330978782870226\\
43.8	-0.318158847843615\\
43.9	-0.305369640171371\\
44	-0.292611211010307\\
44.1	-0.279883611394123\\
44.2	-0.267186892233197\\
44.3	-0.254521104314394\\
44.4	-0.241886298300846\\
44.5	-0.229282524731762\\
44.6	-0.216709834022216\\
44.7	-0.204168276462957\\
44.8	-0.191657902220197\\
44.9	-0.179178761335417\\
45	-0.166730903725166\\
45.1	-0.154314379180855\\
45.2	-0.141929237368566\\
45.3	-0.12957552782885\\
45.4	-0.117253299976527\\
45.5	-0.104962603100495\\
45.6	-0.0927034863635257\\
45.7	-0.0804759988020658\\
45.8	-0.0682801893260532\\
45.9	-0.0561161067187053\\
46	-0.0439837996363401\\
46.1	-0.0318833166081687\\
46.2	-0.0198147060361045\\
46.3	-0.00777801619457819\\
46.4	0.00422670476967113\\
46.5	0.016199408837771\\
46.6	0.0281400481189262\\
46.7	0.0400485748505908\\
46.8	0.0519249413986778\\
46.9	0.0637691002577352\\
47	0.0755810040511431\\
47.1	0.0873606055313019\\
47.2	0.0991078575798205\\
47.3	0.110822713207709\\
47.4	0.122505125555559\\
47.5	0.134155047893737\\
47.6	0.145772433622568\\
47.7	0.157357236272526\\
47.8	0.168909409504417\\
47.9	0.18042890710956\\
48	0.191915683009983\\
48.1	0.203369691258596\\
48.2	0.214790886039381\\
48.3	0.226179221667575\\
48.4	0.237534652589851\\
48.5	0.248857133384501\\
48.6	0.260146618761613\\
48.7	0.271403063563268\\
48.8	0.282626422763693\\
48.9	0.293816651469472\\
49	0.304973704919705\\
49.1	0.31609753848619\\
49.2	0.32718810767361\\
49.3	0.338245368119701\\
49.4	0.349269275595438\\
49.5	0.360259786005205\\
49.6	0.371216855386974\\
49.7	0.382140439912485\\
49.8	0.393030495887411\\
49.9	0.403886979751544\\
50	0.414709848078965\\
50.1	0.425499057578211\\
50.2	0.436254565092462\\
50.3	0.446976327599703\\
50.4	0.457664302212892\\
50.5	0.468318446180152\\
50.6	0.478938716884917\\
50.7	0.489525071846121\\
50.8	0.500077468718356\\
50.9	0.51059586529205\\
51	0.52108021949363\\
51.1	0.531530489385691\\
51.2	0.541946633167175\\
51.3	0.552328609173511\\
51.4	0.562676375876816\\
51.5	0.572989891886033\\
51.6	0.583269115947113\\
51.7	0.593514006943176\\
51.8	0.603724523894668\\
51.9	0.613900625959536\\
52	0.624042272433384\\
52.1	0.634149422749642\\
52.2	0.644222036479722\\
52.3	0.65426007333318\\
52.4	0.664263493157884\\
52.5	0.67423225594017\\
52.6	0.684166321804996\\
52.7	0.694065651016112\\
52.8	0.703930203976219\\
52.9	0.713759941227114\\
53	0.723554823449863\\
53.1	0.73331481146495\\
53.2	0.743039866232433\\
53.3	0.752729948852112\\
53.4	0.762385020563663\\
53.5	0.772005042746816\\
53.6	0.781589976921495\\
53.7	0.791139784747973\\
53.8	0.800654428027034\\
53.9	0.81013386870012\\
54	0.819578068849475\\
54.1	0.828986990698315\\
54.2	0.838360596610963\\
54.3	0.84769884909301\\
54.4	0.857001710791458\\
54.5	0.866269144494872\\
54.6	0.875501113133531\\
54.7	0.884697579779568\\
54.8	0.893858507647135\\
54.9	0.90298386009253\\
55	0.912073600614354\\
55.1	0.921127692853659\\
55.2	0.930146100594085\\
55.3	0.939128787762019\\
55.4	0.948075718426718\\
55.5	0.956986856800476\\
55.6	0.96586216723875\\
55.7	0.974701614240306\\
55.8	0.983505162447376\\
55.9	0.992272776645772\\
56	1.00100442176505\\
56.1	1.00970006287864\\
56.2	1.018359665204\\
56.3	1.02698319410272\\
56.4	1.03557061508069\\
56.5	1.04412189378826\\
56.6	1.05263699602031\\
56.7	1.06111588771644\\
56.8	1.06955853496111\\
56.9	1.07796490398373\\
57	1.08633496115883\\
57.1	1.09466867300621\\
57.2	1.10296600619102\\
57.3	1.11122692752394\\
57.4	1.11945140396131\\
57.5	1.12763940260521\\
57.6	1.13579089070368\\
57.7	1.14390583565076\\
57.8	1.15198420498669\\
57.9	1.16002596639801\\
58	1.16803108771767\\
58.1	1.1759995369252\\
58.2	1.18393128214683\\
58.3	1.19182629165557\\
58.4	1.1996845338714\\
58.5	1.20750597736136\\
58.6	1.21529059083968\\
58.7	1.22303834316793\\
58.8	1.23074920335511\\
58.9	1.23842314055778\\
59	1.2460601240802\\
59.1	1.25366012337446\\
59.2	1.26122310804056\\
59.3	1.26874904782658\\
59.4	1.27623791262876\\
59.5	1.28368967249167\\
59.6	1.29110429760826\\
59.7	1.29848175832005\\
59.8	1.3058220251172\\
59.9	1.31312506863866\\
60	1.32039085967226\\
60.1	1.32761936915485\\
60.2	1.33481056817241\\
60.3	1.34196442796013\\
60.4	1.3490809199026\\
60.5	1.35616001553386\\
60.6	1.36320168653753\\
60.7	1.37020590474694\\
60.8	1.37717264214522\\
60.9	1.38410187086543\\
61	1.39099356319068\\
61.1	1.39784769155419\\
61.2	1.40466422853947\\
61.3	1.41144314688037\\
61.4	1.41818441946123\\
61.5	1.42488801931697\\
61.6	1.43155391963321\\
61.7	1.43818209374634\\
61.8	1.44477251514368\\
61.9	1.45132515746355\\
62	1.45783999449539\\
62.1	1.46431700017986\\
62.2	1.47075614860896\\
62.3	1.47715741402609\\
62.4	1.48352077082619\\
62.5	1.48984619355586\\
62.6	1.49613365691341\\
62.7	1.50238313574899\\
62.8	1.5085946050647\\
62.9	1.51476804001467\\
63	1.52090341590516\\
63.1	1.52700070819468\\
63.2	1.53305989249407\\
63.3	1.53908094456661\\
63.4	1.54506384032808\\
63.5	1.55100855584692\\
63.6	1.55691506734427\\
63.7	1.5627833511941\\
63.8	1.56861338392327\\
63.9	1.57440514221166\\
64	1.58015860289225\\
64.1	1.5858737429512\\
64.2	1.59155053952796\\
64.3	1.59718896991535\\
64.4	1.60278901155966\\
64.5	1.60835064206073\\
64.6	1.61387383917203\\
64.7	1.6193585808008\\
64.8	1.62480484500808\\
64.9	1.6302126100088\\
65	1.63558185417193\\
65.1	1.64091255602048\\
65.2	1.64620469423167\\
65.3	1.65145824763695\\
65.4	1.6566731952221\\
65.5	1.66184951612734\\
65.6	1.6669871896474\\
65.7	1.6720861952316\\
65.8	1.6771465124839\\
65.9	1.68216812116307\\
66	1.68715100118265\\
66.1	1.69209513261115\\
66.2	1.69700049567204\\
66.3	1.70186707074388\\
66.4	1.70669483836037\\
66.5	1.71148377921045\\
66.6	1.71623387413836\\
66.7	1.72094510414373\\
66.8	1.72561745038164\\
66.9	1.73025089416272\\
67	1.73484541695319\\
67.1	1.73940100037498\\
67.2	1.74391762620576\\
67.3	1.74839527637901\\
67.4	1.75283393298417\\
67.5	1.75723357826659\\
67.6	1.76159419462771\\
67.7	1.76591576462507\\
67.8	1.77019827097239\\
67.9	1.77444169653965\\
68	1.77864602435316\\
68.1	1.78281123759561\\
68.2	1.78693731960616\\
68.3	1.79102425388047\\
68.4	1.79507202407082\\
68.5	1.79908061398614\\
68.6	1.80305000759207\\
68.7	1.80698018901104\\
68.8	1.81087114252232\\
68.9	1.81472285256212\\
69	1.8185353037236\\
69.1	1.82230848075695\\
69.2	1.82604236856947\\
69.3	1.82973695222562\\
69.4	1.83339221694707\\
69.5	1.83700814811277\\
69.6	1.84058473125898\\
69.7	1.84412195207939\\
69.8	1.84761979642512\\
69.9	1.85107825030479\\
70	1.8544972998846\\
70.1	1.85787693148835\\
70.2	1.86121713159751\\
70.3	1.8645178868513\\
70.4	1.86777918404669\\
70.5	1.8710010101385\\
70.6	1.87418335223944\\
70.7	1.87732619762013\\
70.8	1.8804295337092\\
70.9	1.8834933480933\\
71	1.8865176285172\\
71.1	1.88950236288376\\
71.2	1.89244753925406\\
71.3	1.89535314584739\\
71.4	1.89821917104132\\
71.5	1.90104560337178\\
71.6	1.90383243153302\\
71.7	1.90657964437774\\
71.8	1.90928723091709\\
71.9	1.91195518032073\\
72	1.91458348191686\\
72.1	1.91717212519229\\
72.2	1.91972109979244\\
72.3	1.92223039552142\\
72.4	1.92470000234204\\
72.5	1.92712991037589\\
72.6	1.92952010990333\\
72.7	1.93187059136357\\
72.8	1.93418134535469\\
72.9	1.93645236263367\\
73	1.93868363411645\\
73.1	1.94087515087794\\
73.2	1.94302690415209\\
73.3	1.94513888533188\\
73.4	1.94721108596938\\
73.5	1.94924349777581\\
73.6	1.95123611262151\\
73.7	1.95318892253603\\
73.8	1.95510191970812\\
73.9	1.95697509648582\\
74	1.9588084453764\\
74.1	1.96060195904648\\
74.2	1.962355630322\\
74.3	1.96406945218829\\
74.4	1.96574341779005\\
74.5	1.96737752043143\\
74.6	1.96897175357602\\
74.7	1.97052611084689\\
74.8	1.9720405860266\\
74.9	1.97351517305727\\
75	1.97494986604054\\
75.1	1.97634465923765\\
75.2	1.97769954706943\\
75.3	1.97901452411632\\
75.4	1.98028958511842\\
75.5	1.98152472497548\\
75.6	1.98271993874696\\
75.7	1.98387522165199\\
75.8	1.98499056906944\\
75.9	1.98606597653793\\
76	1.98710143975583\\
76.1	1.98809695458129\\
76.2	1.98905251703224\\
76.3	1.98996812328645\\
76.4	1.99084376968148\\
76.5	1.99167945271476\\
76.6	1.99247516904355\\
76.7	1.99323091548498\\
76.8	1.99394668901608\\
76.9	1.99462248677375\\
77	1.99525830605479\\
77.1	1.99585414431594\\
77.2	1.99640999917384\\
77.3	1.99692586840507\\
77.4	1.99740174994615\\
77.5	1.99783764189357\\
77.6	1.99823354250375\\
77.7	1.99858945019309\\
77.8	1.99890536353796\\
77.9	1.99918128127471\\
78	1.99941720229966\\
78.1	1.99961312566914\\
78.2	1.99976905059945\\
78.3	1.99988497646689\\
78.4	1.99996090280776\\
78.5	1.99999682931835\\
78.6	1.99999275585495\\
78.7	1.99994868243387\\
78.8	1.99986460923138\\
78.9	1.9997405365838\\
79	1.9995764649874\\
79.1	1.99937239509847\\
79.2	1.9991283277333\\
79.3	1.99884426386815\\
79.4	1.99852020463927\\
79.5	1.99815615134291\\
79.6	1.99775210543527\\
79.7	1.99730806853254\\
79.8	1.99682404241087\\
79.9	1.99630002900635\\
80	1.99573603041505\\
80.1	1.99513204889296\\
80.2	1.99448808685599\\
80.3	1.99380414688001\\
80.4	1.99308023170076\\
80.5	1.9923163442139\\
80.6	1.991512487475\\
80.7	1.99066866469947\\
80.8	1.9897848792626\\
80.9	1.98886113469953\\
81	1.98789743470524\\
81.1	1.98689378313453\\
81.2	1.985850184002\\
81.3	1.98476664148205\\
81.4	1.98364315990885\\
81.5	1.98247974377632\\
81.6	1.98127639773813\\
81.7	1.98003312660765\\
81.8	1.97874993535798\\
81.9	1.97742682912186\\
82	1.97606381319174\\
82.1	1.97466089301966\\
82.2	1.97321807421731\\
82.3	1.97173536255596\\
82.4	1.97021276396645\\
82.5	1.96865028453919\\
82.6	1.96704793052407\\
82.7	1.96540570833053\\
82.8	1.96372362452744\\
82.9	1.96200168584313\\
83	1.96023989916537\\
83.1	1.95843827154129\\
83.2	1.95659681017739\\
83.3	1.95471552243954\\
83.4	1.95279441585287\\
83.5	1.9508334981018\\
83.6	1.94883277703001\\
83.7	1.94679226064038\\
83.8	1.94471195709497\\
83.9	1.94259187471498\\
84	1.94043202198076\\
84.1	1.9382324075317\\
84.2	1.93599304016626\\
84.3	1.93371392884191\\
84.4	1.93139508267509\\
84.5	1.92903651094118\\
84.6	1.92663822307447\\
84.7	1.9242002286681\\
84.8	1.92172253747405\\
84.9	1.91920515940307\\
85	1.91664810452469\\
85.1	1.9140513830671\\
85.2	1.91141500541721\\
85.3	1.90873898212051\\
85.4	1.90602332388109\\
85.5	1.90326804156158\\
85.6	1.90047314618311\\
85.7	1.89763864892526\\
85.8	1.89476456112601\\
85.9	1.8918508942817\\
86	1.88889766004701\\
86.1	1.88590487023487\\
86.2	1.88287253681642\\
86.3	1.87980067192101\\
86.4	1.87668928783608\\
86.5	1.87353839700716\\
86.6	1.87034801203783\\
86.7	1.86711814568961\\
86.8	1.86384881088195\\
86.9	1.86054002069221\\
87	1.85719178835554\\
87.1	1.85380412726485\\
87.2	1.85037705097079\\
87.3	1.84691057318166\\
87.4	1.84340470776337\\
87.5	1.83985946873937\\
87.6	1.83627487029062\\
87.7	1.83265092675549\\
87.8	1.82898765262978\\
87.9	1.82528506256656\\
88	1.82154317137618\\
88.1	1.81776199402622\\
88.2	1.81394154564138\\
88.3	1.81008184150343\\
88.4	1.8061828970512\\
88.5	1.80224472788045\\
88.6	1.79826734974387\\
88.7	1.79425077855095\\
88.8	1.79019503036797\\
88.9	1.78610012141793\\
89	1.78196606808045\\
89.1	1.77779288689173\\
89.2	1.77358059454451\\
89.3	1.76932920788795\\
89.4	1.76503874392757\\
89.5	1.76070921982524\\
89.6	1.75634065289905\\
89.7	1.75193306062325\\
89.8	1.74748646062821\\
89.9	1.74300087070033\\
90	1.73847630878195\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	3.41470984807897\\
50.1	3.42549905757821\\
50.2	3.43625456509246\\
50.3	3.4469763275997\\
50.4	3.45766430221289\\
50.5	3.46831844618015\\
50.6	3.47893871688492\\
50.7	3.48952507184612\\
50.8	3.50007746871836\\
50.9	3.51059586529205\\
51	3.52108021949363\\
51.1	3.53153048938569\\
51.2	3.54194663316717\\
51.3	3.55232860917351\\
51.4	3.56267637587682\\
51.5	3.57298989188603\\
51.6	3.58326911594711\\
51.7	3.59351400694318\\
51.8	3.60372452389467\\
51.9	3.61390062595954\\
52	3.62404227243338\\
52.1	3.63414942274964\\
52.2	3.64422203647972\\
52.3	3.65426007333318\\
52.4	3.66426349315788\\
52.5	3.67423225594017\\
52.6	3.684166321805\\
52.7	3.69406565101611\\
52.8	3.70393020397622\\
52.9	3.71375994122711\\
53	3.72355482344986\\
53.1	3.73331481146495\\
53.2	3.74303986623243\\
53.3	3.75272994885211\\
53.4	3.76238502056366\\
53.5	3.77200504274682\\
53.6	3.7815899769215\\
53.7	3.79113978474797\\
53.8	3.80065442802703\\
53.9	3.81013386870012\\
54	3.81957806884948\\
54.1	3.82898699069831\\
54.2	3.83836059661096\\
54.3	3.84769884909301\\
54.4	3.85700171079146\\
54.5	3.86626914449487\\
54.6	3.87550111313353\\
54.7	3.88469757977957\\
54.8	3.89385850764713\\
54.9	3.90298386009253\\
55	3.91207360061435\\
55.1	3.92112769285366\\
55.2	3.93014610059408\\
55.3	3.93912878776202\\
55.4	3.94807571842672\\
55.5	3.95698685680048\\
55.6	3.96586216723875\\
55.7	3.97470161424031\\
55.8	3.98350516244738\\
55.9	3.99227277664577\\
56	4.00100442176505\\
56.1	4.00970006287864\\
56.2	4.018359665204\\
56.3	4.02698319410272\\
56.4	4.03557061508069\\
56.5	4.04412189378826\\
56.6	4.05263699602031\\
56.7	4.06111588771644\\
56.8	4.06955853496111\\
56.9	4.07796490398373\\
57	4.08633496115883\\
57.1	4.09466867300621\\
57.2	4.10296600619102\\
57.3	4.11122692752394\\
57.4	4.11945140396131\\
57.5	4.12763940260521\\
57.6	4.13579089070368\\
57.7	4.14390583565076\\
57.8	4.15198420498669\\
57.9	4.16002596639801\\
58	4.16803108771767\\
58.1	4.1759995369252\\
58.2	4.18393128214683\\
58.3	4.19182629165557\\
58.4	4.1996845338714\\
58.5	4.20750597736136\\
58.6	4.21529059083968\\
58.7	4.22303834316793\\
58.8	4.23074920335511\\
58.9	4.23842314055778\\
59	4.2460601240802\\
59.1	4.25366012337446\\
59.2	4.26122310804056\\
59.3	4.26874904782658\\
59.4	4.27623791262876\\
59.5	4.28368967249167\\
59.6	4.29110429760826\\
59.7	4.29848175832005\\
59.8	4.3058220251172\\
59.9	4.31312506863866\\
60	4.32039085967226\\
60.1	4.32761936915485\\
60.2	4.33481056817241\\
60.3	4.34196442796013\\
60.4	4.3490809199026\\
60.5	4.35616001553386\\
60.6	4.36320168653753\\
60.7	4.37020590474694\\
60.8	4.37717264214522\\
60.9	4.38410187086543\\
61	4.39099356319068\\
61.1	4.39784769155419\\
61.2	4.40466422853947\\
61.3	4.41144314688037\\
61.4	4.41818441946123\\
61.5	4.42488801931697\\
61.6	4.43155391963321\\
61.7	4.43818209374634\\
61.8	4.44477251514368\\
61.9	4.45132515746355\\
62	4.45783999449539\\
62.1	4.46431700017986\\
62.2	4.47075614860896\\
62.3	4.47715741402609\\
62.4	4.48352077082619\\
62.5	4.48984619355586\\
62.6	4.49613365691341\\
62.7	4.50238313574899\\
62.8	4.5085946050647\\
62.9	4.51476804001467\\
63	4.52090341590516\\
63.1	4.52700070819468\\
63.2	4.53305989249407\\
63.3	4.53908094456661\\
63.4	4.54506384032808\\
63.5	4.55100855584692\\
63.6	4.55691506734427\\
63.7	4.5627833511941\\
63.8	4.56861338392327\\
63.9	4.57440514221166\\
64	4.58015860289225\\
64.1	4.5858737429512\\
64.2	4.59155053952796\\
64.3	4.59718896991535\\
64.4	4.60278901155966\\
64.5	4.60835064206073\\
64.6	4.61387383917203\\
64.7	4.6193585808008\\
64.8	4.62480484500808\\
64.9	4.6302126100088\\
65	4.63558185417193\\
65.1	4.64091255602048\\
65.2	4.64620469423167\\
65.3	4.65145824763695\\
65.4	4.6566731952221\\
65.5	4.66184951612734\\
65.6	4.6669871896474\\
65.7	4.6720861952316\\
65.8	4.6771465124839\\
65.9	4.68216812116307\\
66	4.68715100118265\\
66.1	4.69209513261115\\
66.2	4.69700049567204\\
66.3	4.70186707074388\\
66.4	4.70669483836037\\
66.5	4.71148377921045\\
66.6	4.71623387413836\\
66.7	4.72094510414373\\
66.8	4.72561745038164\\
66.9	4.73025089416272\\
67	4.73484541695319\\
67.1	4.73940100037498\\
67.2	4.74391762620576\\
67.3	4.74839527637901\\
67.4	4.75283393298417\\
67.5	4.75723357826659\\
67.6	4.76159419462771\\
67.7	4.76591576462507\\
67.8	4.77019827097239\\
67.9	4.77444169653965\\
68	4.77864602435316\\
68.1	4.78281123759561\\
68.2	4.78693731960616\\
68.3	4.79102425388047\\
68.4	4.79507202407082\\
68.5	4.79908061398614\\
68.6	4.80305000759207\\
68.7	4.80698018901104\\
68.8	4.81087114252232\\
68.9	4.81472285256212\\
69	4.8185353037236\\
69.1	4.82230848075695\\
69.2	4.82604236856947\\
69.3	4.82973695222562\\
69.4	4.83339221694707\\
69.5	4.83700814811277\\
69.6	4.84058473125898\\
69.7	4.84412195207939\\
69.8	4.84761979642512\\
69.9	4.85107825030479\\
70	4.8544972998846\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	10.414709848079\\
50.1	10.4254990575782\\
50.2	10.4362545650925\\
50.3	10.4469763275997\\
50.4	10.4576643022129\\
50.5	10.4683184461802\\
50.6	10.4789387168849\\
50.7	10.4895250718461\\
50.8	10.5000774687184\\
50.9	10.510595865292\\
51	10.5210802194936\\
51.1	10.5315304893857\\
51.2	10.5419466331672\\
51.3	10.5523286091735\\
51.4	10.5626763758768\\
51.5	10.572989891886\\
51.6	10.5832691159471\\
51.7	10.5935140069432\\
51.8	10.6037245238947\\
51.9	10.6139006259595\\
52	10.6240422724334\\
52.1	10.6341494227496\\
52.2	10.6442220364797\\
52.3	10.6542600733332\\
52.4	10.6642634931579\\
52.5	10.6742322559402\\
52.6	10.684166321805\\
52.7	10.6940656510161\\
52.8	10.7039302039762\\
52.9	10.7137599412271\\
53	10.7235548234499\\
53.1	10.733314811465\\
53.2	10.7430398662324\\
53.3	10.7527299488521\\
53.4	10.7623850205637\\
53.5	10.7720050427468\\
53.6	10.7815899769215\\
53.7	10.791139784748\\
53.8	10.800654428027\\
53.9	10.8101338687001\\
54	10.8195780688495\\
54.1	10.8289869906983\\
54.2	10.838360596611\\
54.3	10.847698849093\\
54.4	10.8570017107915\\
54.5	10.8662691444949\\
54.6	10.8755011131335\\
54.7	10.8846975797796\\
54.8	10.8938585076471\\
54.9	10.9029838600925\\
55	10.9120736006144\\
55.1	10.9211276928537\\
55.2	10.9301461005941\\
55.3	10.939128787762\\
55.4	10.9480757184267\\
55.5	10.9569868568005\\
55.6	10.9658621672388\\
55.7	10.9747016142403\\
55.8	10.9835051624474\\
55.9	10.9922727766458\\
56	11.0010044217651\\
56.1	11.0097000628786\\
56.2	11.018359665204\\
56.3	11.0269831941027\\
56.4	11.0355706150807\\
56.5	11.0441218937883\\
56.6	11.0526369960203\\
56.7	11.0611158877164\\
56.8	11.0695585349611\\
56.9	11.0779649039837\\
57	11.0863349611588\\
57.1	11.0946686730062\\
57.2	11.102966006191\\
57.3	11.1112269275239\\
57.4	11.1194514039613\\
57.5	11.1276394026052\\
57.6	11.1357908907037\\
57.7	11.1439058356508\\
57.8	11.1519842049867\\
57.9	11.160025966398\\
58	11.1680310877177\\
58.1	11.1759995369252\\
58.2	11.1839312821468\\
58.3	11.1918262916556\\
58.4	11.1996845338714\\
58.5	11.2075059773614\\
58.6	11.2152905908397\\
58.7	11.2230383431679\\
58.8	11.2307492033551\\
58.9	11.2384231405578\\
59	11.2460601240802\\
59.1	11.2536601233745\\
59.2	11.2612231080406\\
59.3	11.2687490478266\\
59.4	11.2762379126288\\
59.5	11.2836896724917\\
59.6	11.2911042976083\\
59.7	11.29848175832\\
59.8	11.3058220251172\\
59.9	11.3131250686387\\
60	11.3203908596723\\
60.1	11.3276193691549\\
60.2	11.3348105681724\\
60.3	11.3419644279601\\
60.4	11.3490809199026\\
60.5	11.3561600155339\\
60.6	11.3632016865375\\
60.7	11.3702059047469\\
60.8	11.3771726421452\\
60.9	11.3841018708654\\
61	11.3909935631907\\
61.1	11.3978476915542\\
61.2	11.4046642285395\\
61.3	11.4114431468804\\
61.4	11.4181844194612\\
61.5	11.424888019317\\
61.6	11.4315539196332\\
61.7	11.4381820937463\\
61.8	11.4447725151437\\
61.9	11.4513251574635\\
62	11.4578399944954\\
62.1	11.4643170001799\\
62.2	11.470756148609\\
62.3	11.4771574140261\\
62.4	11.4835207708262\\
62.5	11.4898461935559\\
62.6	11.4961336569134\\
62.7	11.502383135749\\
62.8	11.5085946050647\\
62.9	11.5147680400147\\
63	11.5209034159052\\
63.1	11.5270007081947\\
63.2	11.5330598924941\\
63.3	11.5390809445666\\
63.4	11.5450638403281\\
63.5	11.5510085558469\\
63.6	11.5569150673443\\
63.7	11.5627833511941\\
63.8	11.5686133839233\\
63.9	11.5744051422117\\
64	11.5801586028922\\
64.1	11.5858737429512\\
64.2	11.591550539528\\
64.3	11.5971889699154\\
64.4	11.6027890115597\\
64.5	11.6083506420607\\
64.6	11.613873839172\\
64.7	11.6193585808008\\
64.8	11.6248048450081\\
64.9	11.6302126100088\\
65	11.6355818541719\\
65.1	11.6409125560205\\
65.2	11.6462046942317\\
65.3	11.6514582476369\\
65.4	11.6566731952221\\
65.5	11.6618495161273\\
65.6	11.6669871896474\\
65.7	11.6720861952316\\
65.8	11.6771465124839\\
65.9	11.6821681211631\\
66	11.6871510011827\\
66.1	11.6920951326112\\
66.2	11.697000495672\\
66.3	11.7018670707439\\
66.4	11.7066948383604\\
66.5	11.7114837792104\\
66.6	11.7162338741384\\
66.7	11.7209451041437\\
66.8	11.7256174503816\\
66.9	11.7302508941627\\
67	11.7348454169532\\
67.1	11.739401000375\\
67.2	11.7439176262058\\
67.3	11.748395276379\\
67.4	11.7528339329842\\
67.5	11.7572335782666\\
67.6	11.7615941946277\\
67.7	11.7659157646251\\
67.8	11.7701982709724\\
67.9	11.7744416965397\\
68	11.7786460243532\\
68.1	11.7828112375956\\
68.2	11.7869373196062\\
68.3	11.7910242538805\\
68.4	11.7950720240708\\
68.5	11.7990806139861\\
68.6	11.8030500075921\\
68.7	11.806980189011\\
68.8	11.8108711425223\\
68.9	11.8147228525621\\
69	11.8185353037236\\
69.1	11.8223084807569\\
69.2	11.8260423685695\\
69.3	11.8297369522256\\
69.4	11.8333922169471\\
69.5	11.8370081481128\\
69.6	11.840584731259\\
69.7	11.8441219520794\\
69.8	11.8476197964251\\
69.9	11.8510782503048\\
70	11.8544972998846\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	3.41470984807897\\
50	10.414709848079\\
};
\addplot [color=red, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
70	11.8544972998846\\
70	4.8544972998846\\
};

\addplot[area legend, draw=black, fill=red, forget plot,opacity=0.1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
50	3.41470984807897\\
50.1	3.42549905757821\\
50.2	3.43625456509246\\
50.3	3.4469763275997\\
50.4	3.45766430221289\\
50.5	3.46831844618015\\
50.6	3.47893871688492\\
50.7	3.48952507184612\\
50.8	3.50007746871836\\
50.9	3.51059586529205\\
51	3.52108021949363\\
51.1	3.53153048938569\\
51.2	3.54194663316717\\
51.3	3.55232860917351\\
51.4	3.56267637587682\\
51.5	3.57298989188603\\
51.6	3.58326911594711\\
51.7	3.59351400694318\\
51.8	3.60372452389467\\
51.9	3.61390062595954\\
52	3.62404227243338\\
52.1	3.63414942274964\\
52.2	3.64422203647972\\
52.3	3.65426007333318\\
52.4	3.66426349315788\\
52.5	3.67423225594017\\
52.6	3.684166321805\\
52.7	3.69406565101611\\
52.8	3.70393020397622\\
52.9	3.71375994122711\\
53	3.72355482344986\\
53.1	3.73331481146495\\
53.2	3.74303986623243\\
53.3	3.75272994885211\\
53.4	3.76238502056366\\
53.5	3.77200504274682\\
53.6	3.7815899769215\\
53.7	3.79113978474797\\
53.8	3.80065442802703\\
53.9	3.81013386870012\\
54	3.81957806884948\\
54.1	3.82898699069831\\
54.2	3.83836059661096\\
54.3	3.84769884909301\\
54.4	3.85700171079146\\
54.5	3.86626914449487\\
54.6	3.87550111313353\\
54.7	3.88469757977957\\
54.8	3.89385850764713\\
54.9	3.90298386009253\\
55	3.91207360061435\\
55.1	3.92112769285366\\
55.2	3.93014610059408\\
55.3	3.93912878776202\\
55.4	3.94807571842672\\
55.5	3.95698685680048\\
55.6	3.96586216723875\\
55.7	3.97470161424031\\
55.8	3.98350516244738\\
55.9	3.99227277664577\\
56	4.00100442176505\\
56.1	4.00970006287864\\
56.2	4.018359665204\\
56.3	4.02698319410272\\
56.4	4.03557061508069\\
56.5	4.04412189378826\\
56.6	4.05263699602031\\
56.7	4.06111588771644\\
56.8	4.06955853496111\\
56.9	4.07796490398373\\
57	4.08633496115883\\
57.1	4.09466867300621\\
57.2	4.10296600619102\\
57.3	4.11122692752394\\
57.4	4.11945140396131\\
57.5	4.12763940260521\\
57.6	4.13579089070368\\
57.7	4.14390583565076\\
57.8	4.15198420498669\\
57.9	4.16002596639801\\
58	4.16803108771767\\
58.1	4.1759995369252\\
58.2	4.18393128214683\\
58.3	4.19182629165557\\
58.4	4.1996845338714\\
58.5	4.20750597736136\\
58.6	4.21529059083968\\
58.7	4.22303834316793\\
58.8	4.23074920335511\\
58.9	4.23842314055778\\
59	4.2460601240802\\
59.1	4.25366012337446\\
59.2	4.26122310804056\\
59.3	4.26874904782658\\
59.4	4.27623791262876\\
59.5	4.28368967249167\\
59.6	4.29110429760826\\
59.7	4.29848175832005\\
59.8	4.3058220251172\\
59.9	4.31312506863866\\
60	4.32039085967226\\
60.1	4.32761936915485\\
60.2	4.33481056817241\\
60.3	4.34196442796013\\
60.4	4.3490809199026\\
60.5	4.35616001553386\\
60.6	4.36320168653753\\
60.7	4.37020590474694\\
60.8	4.37717264214522\\
60.9	4.38410187086543\\
61	4.39099356319068\\
61.1	4.39784769155419\\
61.2	4.40466422853947\\
61.3	4.41144314688037\\
61.4	4.41818441946123\\
61.5	4.42488801931697\\
61.6	4.43155391963321\\
61.7	4.43818209374634\\
61.8	4.44477251514368\\
61.9	4.45132515746355\\
62	4.45783999449539\\
62.1	4.46431700017986\\
62.2	4.47075614860896\\
62.3	4.47715741402609\\
62.4	4.48352077082619\\
62.5	4.48984619355586\\
62.6	4.49613365691341\\
62.7	4.50238313574899\\
62.8	4.5085946050647\\
62.9	4.51476804001467\\
63	4.52090341590516\\
63.1	4.52700070819468\\
63.2	4.53305989249407\\
63.3	4.53908094456661\\
63.4	4.54506384032808\\
63.5	4.55100855584692\\
63.6	4.55691506734427\\
63.7	4.5627833511941\\
63.8	4.56861338392327\\
63.9	4.57440514221166\\
64	4.58015860289225\\
64.1	4.5858737429512\\
64.2	4.59155053952796\\
64.3	4.59718896991535\\
64.4	4.60278901155966\\
64.5	4.60835064206073\\
64.6	4.61387383917203\\
64.7	4.6193585808008\\
64.8	4.62480484500808\\
64.9	4.6302126100088\\
65	4.63558185417193\\
65.1	4.64091255602048\\
65.2	4.64620469423167\\
65.3	4.65145824763695\\
65.4	4.6566731952221\\
65.5	4.66184951612734\\
65.6	4.6669871896474\\
65.7	4.6720861952316\\
65.8	4.6771465124839\\
65.9	4.68216812116307\\
66	4.68715100118265\\
66.1	4.69209513261115\\
66.2	4.69700049567204\\
66.3	4.70186707074388\\
66.4	4.70669483836037\\
66.5	4.71148377921045\\
66.6	4.71623387413836\\
66.7	4.72094510414373\\
66.8	4.72561745038164\\
66.9	4.73025089416272\\
67	4.73484541695319\\
67.1	4.73940100037498\\
67.2	4.74391762620576\\
67.3	4.74839527637901\\
67.4	4.75283393298417\\
67.5	4.75723357826659\\
67.6	4.76159419462771\\
67.7	4.76591576462507\\
67.8	4.77019827097239\\
67.9	4.77444169653965\\
68	4.77864602435316\\
68.1	4.78281123759561\\
68.2	4.78693731960616\\
68.3	4.79102425388047\\
68.4	4.79507202407082\\
68.5	4.79908061398614\\
68.6	4.80305000759207\\
68.7	4.80698018901104\\
68.8	4.81087114252232\\
68.9	4.81472285256212\\
69	4.8185353037236\\
69.1	4.82230848075695\\
69.2	4.82604236856947\\
69.3	4.82973695222562\\
69.4	4.83339221694707\\
69.5	4.83700814811277\\
69.6	4.84058473125898\\
69.7	4.84412195207939\\
69.8	4.84761979642512\\
69.9	4.85107825030479\\
70	4.8544972998846\\
70	11.8544972998846\\
69.9	11.8510782503048\\
69.8	11.8476197964251\\
69.7	11.8441219520794\\
69.6	11.840584731259\\
69.5	11.8370081481128\\
69.4	11.8333922169471\\
69.3	11.8297369522256\\
69.2	11.8260423685695\\
69.1	11.8223084807569\\
69	11.8185353037236\\
68.9	11.8147228525621\\
68.8	11.8108711425223\\
68.7	11.806980189011\\
68.6	11.8030500075921\\
68.5	11.7990806139861\\
68.4	11.7950720240708\\
68.3	11.7910242538805\\
68.2	11.7869373196062\\
68.1	11.7828112375956\\
68	11.7786460243532\\
67.9	11.7744416965397\\
67.8	11.7701982709724\\
67.7	11.7659157646251\\
67.6	11.7615941946277\\
67.5	11.7572335782666\\
67.4	11.7528339329842\\
67.3	11.748395276379\\
67.2	11.7439176262058\\
67.1	11.739401000375\\
67	11.7348454169532\\
66.9	11.7302508941627\\
66.8	11.7256174503816\\
66.7	11.7209451041437\\
66.6	11.7162338741384\\
66.5	11.7114837792104\\
66.4	11.7066948383604\\
66.3	11.7018670707439\\
66.2	11.697000495672\\
66.1	11.6920951326112\\
66	11.6871510011827\\
65.9	11.6821681211631\\
65.8	11.6771465124839\\
65.7	11.6720861952316\\
65.6	11.6669871896474\\
65.5	11.6618495161273\\
65.4	11.6566731952221\\
65.3	11.6514582476369\\
65.2	11.6462046942317\\
65.1	11.6409125560205\\
65	11.6355818541719\\
64.9	11.6302126100088\\
64.8	11.6248048450081\\
64.7	11.6193585808008\\
64.6	11.613873839172\\
64.5	11.6083506420607\\
64.4	11.6027890115597\\
64.3	11.5971889699154\\
64.2	11.591550539528\\
64.1	11.5858737429512\\
64	11.5801586028922\\
63.9	11.5744051422117\\
63.8	11.5686133839233\\
63.7	11.5627833511941\\
63.6	11.5569150673443\\
63.5	11.5510085558469\\
63.4	11.5450638403281\\
63.3	11.5390809445666\\
63.2	11.5330598924941\\
63.1	11.5270007081947\\
63	11.5209034159052\\
62.9	11.5147680400147\\
62.8	11.5085946050647\\
62.7	11.502383135749\\
62.6	11.4961336569134\\
62.5	11.4898461935559\\
62.4	11.4835207708262\\
62.3	11.4771574140261\\
62.2	11.470756148609\\
62.1	11.4643170001799\\
62	11.4578399944954\\
61.9	11.4513251574635\\
61.8	11.4447725151437\\
61.7	11.4381820937463\\
61.6	11.4315539196332\\
61.5	11.424888019317\\
61.4	11.4181844194612\\
61.3	11.4114431468804\\
61.2	11.4046642285395\\
61.1	11.3978476915542\\
61	11.3909935631907\\
60.9	11.3841018708654\\
60.8	11.3771726421452\\
60.7	11.3702059047469\\
60.6	11.3632016865375\\
60.5	11.3561600155339\\
60.4	11.3490809199026\\
60.3	11.3419644279601\\
60.2	11.3348105681724\\
60.1	11.3276193691549\\
60	11.3203908596723\\
59.9	11.3131250686387\\
59.8	11.3058220251172\\
59.7	11.29848175832\\
59.6	11.2911042976083\\
59.5	11.2836896724917\\
59.4	11.2762379126288\\
59.3	11.2687490478266\\
59.2	11.2612231080406\\
59.1	11.2536601233745\\
59	11.2460601240802\\
58.9	11.2384231405578\\
58.8	11.2307492033551\\
58.7	11.2230383431679\\
58.6	11.2152905908397\\
58.5	11.2075059773614\\
58.4	11.1996845338714\\
58.3	11.1918262916556\\
58.2	11.1839312821468\\
58.1	11.1759995369252\\
58	11.1680310877177\\
57.9	11.160025966398\\
57.8	11.1519842049867\\
57.7	11.1439058356508\\
57.6	11.1357908907037\\
57.5	11.1276394026052\\
57.4	11.1194514039613\\
57.3	11.1112269275239\\
57.2	11.102966006191\\
57.1	11.0946686730062\\
57	11.0863349611588\\
56.9	11.0779649039837\\
56.8	11.0695585349611\\
56.7	11.0611158877164\\
56.6	11.0526369960203\\
56.5	11.0441218937883\\
56.4	11.0355706150807\\
56.3	11.0269831941027\\
56.2	11.018359665204\\
56.1	11.0097000628786\\
56	11.0010044217651\\
55.9	10.9922727766458\\
55.8	10.9835051624474\\
55.7	10.9747016142403\\
55.6	10.9658621672388\\
55.5	10.9569868568005\\
55.4	10.9480757184267\\
55.3	10.939128787762\\
55.2	10.9301461005941\\
55.1	10.9211276928537\\
55	10.9120736006144\\
54.9	10.9029838600925\\
54.8	10.8938585076471\\
54.7	10.8846975797796\\
54.6	10.8755011131335\\
54.5	10.8662691444949\\
54.4	10.8570017107915\\
54.3	10.847698849093\\
54.2	10.838360596611\\
54.1	10.8289869906983\\
54	10.8195780688495\\
53.9	10.8101338687001\\
53.8	10.800654428027\\
53.7	10.791139784748\\
53.6	10.7815899769215\\
53.5	10.7720050427468\\
53.4	10.7623850205637\\
53.3	10.7527299488521\\
53.2	10.7430398662324\\
53.1	10.733314811465\\
53	10.7235548234499\\
52.9	10.7137599412271\\
52.8	10.7039302039762\\
52.7	10.6940656510161\\
52.6	10.684166321805\\
52.5	10.6742322559402\\
52.4	10.6642634931579\\
52.3	10.6542600733332\\
52.2	10.6442220364797\\
52.1	10.6341494227496\\
52	10.6240422724334\\
51.9	10.6139006259595\\
51.8	10.6037245238947\\
51.7	10.5935140069432\\
51.6	10.5832691159471\\
51.5	10.572989891886\\
51.4	10.5626763758768\\
51.3	10.5523286091735\\
51.2	10.5419466331672\\
51.1	10.5315304893857\\
51	10.5210802194936\\
50.9	10.510595865292\\
50.8	10.5000774687184\\
50.7	10.4895250718461\\
50.6	10.4789387168849\\
50.5	10.4683184461802\\
50.4	10.4576643022129\\
50.3	10.4469763275997\\
50.2	10.4362545650925\\
50.1	10.4254990575782\\
50	10.414709848079\\
}--cycle;
\addplot [color=red, dashed, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	2.61470984807897\\
50.1	2.62549905757821\\
50.2	2.63625456509246\\
50.3	2.6469763275997\\
50.4	2.65766430221289\\
50.5	2.66831844618015\\
50.6	2.67893871688492\\
50.7	2.68952507184612\\
50.8	2.70007746871836\\
50.9	2.71059586529205\\
51	2.72108021949363\\
51.1	2.73153048938569\\
51.2	2.74194663316718\\
51.3	2.75232860917351\\
51.4	2.76267637587682\\
51.5	2.77298989188603\\
51.6	2.78326911594711\\
51.7	2.79351400694318\\
51.8	2.80372452389467\\
51.9	2.81390062595954\\
52	2.82404227243338\\
52.1	2.83414942274964\\
52.2	2.84422203647972\\
52.3	2.85426007333318\\
52.4	2.86426349315788\\
52.5	2.87423225594017\\
52.6	2.884166321805\\
52.7	2.89406565101611\\
52.8	2.90393020397622\\
52.9	2.91375994122711\\
53	2.92355482344986\\
53.1	2.93331481146495\\
53.2	2.94303986623243\\
53.3	2.95272994885211\\
53.4	2.96238502056366\\
53.5	2.97200504274682\\
53.6	2.9815899769215\\
53.7	2.99113978474797\\
53.8	3.00065442802703\\
53.9	3.01013386870012\\
54	3.01957806884948\\
54.1	3.02898699069832\\
54.2	3.03836059661096\\
54.3	3.04769884909301\\
54.4	3.05700171079146\\
54.5	3.06626914449487\\
54.6	3.07550111313353\\
54.7	3.08469757977957\\
54.8	3.09385850764713\\
54.9	3.10298386009253\\
55	3.11207360061435\\
55.1	3.12112769285366\\
55.2	3.13014610059408\\
55.3	3.13912878776202\\
55.4	3.14807571842672\\
55.5	3.15698685680048\\
55.6	3.16586216723875\\
55.7	3.17470161424031\\
55.8	3.18350516244738\\
55.9	3.19227277664577\\
56	3.20100442176505\\
56.1	3.20970006287864\\
56.2	3.218359665204\\
56.3	3.22698319410272\\
56.4	3.23557061508069\\
56.5	3.24412189378826\\
56.6	3.25263699602031\\
56.7	3.26111588771644\\
56.8	3.26955853496111\\
56.9	3.27796490398373\\
57	3.28633496115883\\
57.1	3.29466867300621\\
57.2	3.30296600619102\\
57.3	3.31122692752394\\
57.4	3.31945140396131\\
57.5	3.32763940260521\\
57.6	3.33579089070368\\
57.7	3.34390583565076\\
57.8	3.35198420498669\\
57.9	3.36002596639801\\
58	3.36803108771767\\
58.1	3.3759995369252\\
58.2	3.38393128214683\\
58.3	3.39182629165557\\
58.4	3.3996845338714\\
58.5	3.40750597736136\\
58.6	3.41529059083968\\
58.7	3.42303834316793\\
58.8	3.43074920335511\\
58.9	3.43842314055778\\
59	3.4460601240802\\
59.1	3.45366012337446\\
59.2	3.46122310804056\\
59.3	3.46874904782658\\
59.4	3.47623791262876\\
59.5	3.48368967249167\\
59.6	3.49110429760826\\
59.7	3.49848175832005\\
59.8	3.5058220251172\\
59.9	3.51312506863866\\
60	3.52039085967226\\
60.1	3.52761936915485\\
60.2	3.53481056817241\\
60.3	3.54196442796013\\
60.4	3.5490809199026\\
60.5	3.55616001553386\\
60.6	3.56320168653753\\
60.7	3.57020590474694\\
60.8	3.57717264214522\\
60.9	3.58410187086543\\
61	3.59099356319068\\
61.1	3.59784769155419\\
61.2	3.60466422853947\\
61.3	3.61144314688037\\
61.4	3.61818441946123\\
61.5	3.62488801931697\\
61.6	3.63155391963321\\
61.7	3.63818209374634\\
61.8	3.64477251514368\\
61.9	3.65132515746355\\
62	3.65783999449539\\
62.1	3.66431700017986\\
62.2	3.67075614860896\\
62.3	3.67715741402609\\
62.4	3.68352077082619\\
62.5	3.68984619355586\\
62.6	3.69613365691341\\
62.7	3.70238313574899\\
62.8	3.7085946050647\\
62.9	3.71476804001467\\
63	3.72090341590516\\
63.1	3.72700070819468\\
63.2	3.73305989249407\\
63.3	3.73908094456661\\
63.4	3.74506384032808\\
63.5	3.75100855584692\\
63.6	3.75691506734427\\
63.7	3.7627833511941\\
63.8	3.76861338392327\\
63.9	3.77440514221166\\
64	3.78015860289225\\
64.1	3.7858737429512\\
64.2	3.79155053952796\\
64.3	3.79718896991535\\
64.4	3.80278901155966\\
64.5	3.80835064206073\\
64.6	3.81387383917204\\
64.7	3.81935858080081\\
64.8	3.82480484500808\\
64.9	3.8302126100088\\
65	3.83558185417193\\
65.1	3.84091255602049\\
65.2	3.84620469423167\\
65.3	3.85145824763695\\
65.4	3.8566731952221\\
65.5	3.86184951612734\\
65.6	3.8669871896474\\
65.7	3.8720861952316\\
65.8	3.8771465124839\\
65.9	3.88216812116307\\
66	3.88715100118265\\
66.1	3.89209513261115\\
66.2	3.89700049567204\\
66.3	3.90186707074388\\
66.4	3.90669483836037\\
66.5	3.91148377921045\\
66.6	3.91623387413836\\
66.7	3.92094510414373\\
66.8	3.92561745038164\\
66.9	3.93025089416272\\
67	3.93484541695319\\
67.1	3.93940100037498\\
67.2	3.94391762620576\\
67.3	3.94839527637901\\
67.4	3.95283393298417\\
67.5	3.95723357826659\\
67.6	3.96159419462771\\
67.7	3.96591576462507\\
67.8	3.97019827097239\\
67.9	3.97444169653965\\
68	3.97864602435316\\
68.1	3.98281123759561\\
68.2	3.98693731960616\\
68.3	3.99102425388047\\
68.4	3.99507202407082\\
68.5	3.99908061398614\\
68.6	4.00305000759207\\
68.7	4.00698018901104\\
68.8	4.01087114252232\\
68.9	4.01472285256212\\
69	4.0185353037236\\
69.1	4.02230848075695\\
69.2	4.02604236856947\\
69.3	4.02973695222562\\
69.4	4.03339221694707\\
69.5	4.03700814811277\\
69.6	4.04058473125898\\
69.7	4.04412195207939\\
69.8	4.04761979642512\\
69.9	4.0510782503048\\
70	4.0544972998846\\
};
\addplot [color=red, dashed, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	11.314709848079\\
50.1	11.3254990575782\\
50.2	11.3362545650925\\
50.3	11.3469763275997\\
50.4	11.3576643022129\\
50.5	11.3683184461802\\
50.6	11.3789387168849\\
50.7	11.3895250718461\\
50.8	11.4000774687184\\
50.9	11.4105958652921\\
51	11.4210802194936\\
51.1	11.4315304893857\\
51.2	11.4419466331672\\
51.3	11.4523286091735\\
51.4	11.4626763758768\\
51.5	11.472989891886\\
51.6	11.4832691159471\\
51.7	11.4935140069432\\
51.8	11.5037245238947\\
51.9	11.5139006259595\\
52	11.5240422724334\\
52.1	11.5341494227496\\
52.2	11.5442220364797\\
52.3	11.5542600733332\\
52.4	11.5642634931579\\
52.5	11.5742322559402\\
52.6	11.584166321805\\
52.7	11.5940656510161\\
52.8	11.6039302039762\\
52.9	11.6137599412271\\
53	11.6235548234499\\
53.1	11.633314811465\\
53.2	11.6430398662324\\
53.3	11.6527299488521\\
53.4	11.6623850205637\\
53.5	11.6720050427468\\
53.6	11.6815899769215\\
53.7	11.691139784748\\
53.8	11.700654428027\\
53.9	11.7101338687001\\
54	11.7195780688495\\
54.1	11.7289869906983\\
54.2	11.738360596611\\
54.3	11.747698849093\\
54.4	11.7570017107915\\
54.5	11.7662691444949\\
54.6	11.7755011131335\\
54.7	11.7846975797796\\
54.8	11.7938585076471\\
54.9	11.8029838600925\\
55	11.8120736006144\\
55.1	11.8211276928537\\
55.2	11.8301461005941\\
55.3	11.839128787762\\
55.4	11.8480757184267\\
55.5	11.8569868568005\\
55.6	11.8658621672388\\
55.7	11.8747016142403\\
55.8	11.8835051624474\\
55.9	11.8922727766458\\
56	11.9010044217651\\
56.1	11.9097000628786\\
56.2	11.918359665204\\
56.3	11.9269831941027\\
56.4	11.9355706150807\\
56.5	11.9441218937883\\
56.6	11.9526369960203\\
56.7	11.9611158877164\\
56.8	11.9695585349611\\
56.9	11.9779649039837\\
57	11.9863349611588\\
57.1	11.9946686730062\\
57.2	12.002966006191\\
57.3	12.0112269275239\\
57.4	12.0194514039613\\
57.5	12.0276394026052\\
57.6	12.0357908907037\\
57.7	12.0439058356508\\
57.8	12.0519842049867\\
57.9	12.060025966398\\
58	12.0680310877177\\
58.1	12.0759995369252\\
58.2	12.0839312821468\\
58.3	12.0918262916556\\
58.4	12.0996845338714\\
58.5	12.1075059773614\\
58.6	12.1152905908397\\
58.7	12.1230383431679\\
58.8	12.1307492033551\\
58.9	12.1384231405578\\
59	12.1460601240802\\
59.1	12.1536601233745\\
59.2	12.1612231080406\\
59.3	12.1687490478266\\
59.4	12.1762379126288\\
59.5	12.1836896724917\\
59.6	12.1911042976083\\
59.7	12.19848175832\\
59.8	12.2058220251172\\
59.9	12.2131250686387\\
60	12.2203908596723\\
60.1	12.2276193691549\\
60.2	12.2348105681724\\
60.3	12.2419644279601\\
60.4	12.2490809199026\\
60.5	12.2561600155339\\
60.6	12.2632016865375\\
60.7	12.2702059047469\\
60.8	12.2771726421452\\
60.9	12.2841018708654\\
61	12.2909935631907\\
61.1	12.2978476915542\\
61.2	12.3046642285395\\
61.3	12.3114431468804\\
61.4	12.3181844194612\\
61.5	12.324888019317\\
61.6	12.3315539196332\\
61.7	12.3381820937463\\
61.8	12.3447725151437\\
61.9	12.3513251574635\\
62	12.3578399944954\\
62.1	12.3643170001799\\
62.2	12.370756148609\\
62.3	12.3771574140261\\
62.4	12.3835207708262\\
62.5	12.3898461935559\\
62.6	12.3961336569134\\
62.7	12.402383135749\\
62.8	12.4085946050647\\
62.9	12.4147680400147\\
63	12.4209034159052\\
63.1	12.4270007081947\\
63.2	12.4330598924941\\
63.3	12.4390809445666\\
63.4	12.4450638403281\\
63.5	12.4510085558469\\
63.6	12.4569150673443\\
63.7	12.4627833511941\\
63.8	12.4686133839233\\
63.9	12.4744051422117\\
64	12.4801586028922\\
64.1	12.4858737429512\\
64.2	12.491550539528\\
64.3	12.4971889699154\\
64.4	12.5027890115597\\
64.5	12.5083506420607\\
64.6	12.513873839172\\
64.7	12.5193585808008\\
64.8	12.5248048450081\\
64.9	12.5302126100088\\
65	12.5355818541719\\
65.1	12.5409125560205\\
65.2	12.5462046942317\\
65.3	12.5514582476369\\
65.4	12.5566731952221\\
65.5	12.5618495161273\\
65.6	12.5669871896474\\
65.7	12.5720861952316\\
65.8	12.5771465124839\\
65.9	12.5821681211631\\
66	12.5871510011827\\
66.1	12.5920951326112\\
66.2	12.597000495672\\
66.3	12.6018670707439\\
66.4	12.6066948383604\\
66.5	12.6114837792104\\
66.6	12.6162338741384\\
66.7	12.6209451041437\\
66.8	12.6256174503816\\
66.9	12.6302508941627\\
67	12.6348454169532\\
67.1	12.639401000375\\
67.2	12.6439176262058\\
67.3	12.648395276379\\
67.4	12.6528339329842\\
67.5	12.6572335782666\\
67.6	12.6615941946277\\
67.7	12.6659157646251\\
67.8	12.6701982709724\\
67.9	12.6744416965397\\
68	12.6786460243532\\
68.1	12.6828112375956\\
68.2	12.6869373196062\\
68.3	12.6910242538805\\
68.4	12.6950720240708\\
68.5	12.6990806139861\\
68.6	12.7030500075921\\
68.7	12.706980189011\\
68.8	12.7108711425223\\
68.9	12.7147228525621\\
69	12.7185353037236\\
69.1	12.7223084807569\\
69.2	12.7260423685695\\
69.3	12.7297369522256\\
69.4	12.7333922169471\\
69.5	12.7370081481128\\
69.6	12.740584731259\\
69.7	12.7441219520794\\
69.8	12.7476197964251\\
69.9	12.7510782503048\\
70	12.7544972998846\\
};
\addplot [color=red, dashed, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
50	2.51470984807897\\
50	11.314709848079\\
};
\addplot [color=red, dashed, forget plot,line width=0.8pt]
  table[row sep=crcr]{%
70	12.7544972998846\\
70	3.9544972998846\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/safe_reference.tex <==
\documentclass[margin=5mm,tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usepackage{amsmath}

%%%%%%%%%%
\begin{document}
\begin{tikzpicture}
%%%%%%% road
\draw[ultra thick, name path = R1] (0,0) sin (5.5,1);
\draw[ultra thick, name path = R2] (5.5,1) cos (11,0);

\draw[ultra thick, name path = R3] (0,5) sin (5.5,6);
\draw[ultra thick, name path = R4] (5.5,6) cos (11,5);

\tikzfillbetween[
    of=R3 and R1
  ] {gray, opacity=0.2};
  
\tikzfillbetween[
    of=R4 and R2
  ] {gray, opacity=0.2};

%%%%%%% center line of the road
\draw[thick, gray, dashed] (0,2.5) sin (5.5,3.5);
\draw[thick, gray, dashed] (5.5,3.5) cos (11,2.5);
  
%%%%%%% safe references

\draw[thick,magenta, dashed] (0,0.5) sin (5.5,1.5);
% node[midway, xshift=1.2cm, yshift=1cm, rotate=15] {Safe reference};
\draw[thick, magenta, dashed] (5.5,1.5) cos (11,0.5); 

\draw[ thick, magenta, dashed] (0,4.5) sin (5.5,5.5);
% node[midway, xshift=1.2cm, yshift=4.68cm, rotate=15] {Safe reference};
\draw[ thick, magenta, dashed] (5.5,5.5) cos (11,4.5);

%%%%%%% safe references

\draw[ thick, blue, name path = R1] (0,0.65) sin (5.5,1.65);
\draw[ thick, blue, name path = R2] (5.5,1.65) cos (11,0.65);

\draw[ thick, blue, name path = R3] (0,4.35) sin (5.5,5.35);
\draw[ thick, blue, name path = R4] (5.5,5.35) cos (11,4.35); 

%%%%%%%
\draw[ dashed ,thick, magenta, name path = R1] (0,0.8) sin (5.5,1.8);
\draw[ dashed, thick, magenta, name path = R2] (5.5,1.8) cos (11,0.8);

\draw[ dashed, thick, magenta, name path = R3] (0,4.2) sin (5.5,5.2);
\draw[ dashed, thick, magenta, name path = R4] (5.5,5.2) cos (11,4.2);

%%%%%%%obstacle
\coordinate (A) at (8,2.93);
\coordinate (B) at (10,2.5);
\coordinate (C) at (10,5.1);
\coordinate (D) at (8,5.5);

\draw [draw=none,-,fill=red] (A) -- (B) -- (C) -- (D) -- cycle
node[black, midway, xshift=1.cm, yshift=-0.1cm, rotate=-11] {obstacle};

%%%%%%% car
  % https://www.pikpng.com/pngvi/hTmJTmi_cartoon-cars-birds-eye-view-car-birds-eye-view-drawing-clipart/
  \node (car) at (2,3.05)
    {\includegraphics[scale=0.05,angle=13]{Figures/PikPng.com_visto-png_5177673.png}}
node[black, xshift=1.8cm, yshift=3.7cm, midway, rotate=11] {$\Bar{x}_0$};
    
\node[opacity=0.3] (car_2u) at (5,4.4)
    {\includegraphics[scale=0.05,angle=30]{Figures/PikPng.com_visto-png_5177673.png}};
% node[red, xshift=3.6cm, yshift=4.65cm, midway, rotate=10] {$\hat{x}_{0|k} = f(\Bar{x}_0, u^{o}_k)$};
    
\node[opacity=0.3] (car_3u) at (8,5.1)
    {\includegraphics[scale=0.05,angle=-10]{Figures/PikPng.com_visto-png_5177673.png}};
    
\node[opacity=0.3] (car_2d) at (5,2.5)
    {\includegraphics[scale=0.05,angle=-30]{Figures/PikPng.com_visto-png_5177673.png}};
    % node[magenta, xshift=6.4cm, yshift=2.9cm, midway, rotate=-10] {$\hat{x}_{0|k} = f(\Bar{x}_0, u^{o}_k)$};
    
\node[opacity=0.3] (car_3d) at (8,1.35)
    {\includegraphics[scale=0.05,angle=-10]{Figures/PikPng.com_visto-png_5177673.png}};
    
%%%%%%% What the car does
 \draw [red, ultra thick, dashed] plot [smooth] coordinates {  (2.7,3.2) (3.5,3.5) (4.2,3.9) (5,4.4) (5.8,4.8) (6.3,5) (6.8,5.1) (7.2,5.12) (7.9,5.12)}
 node[red, xshift=3.45cm, yshift=3.8cm, midway, rotate=28] { unsafe $u^{o}_k$};
 

 \draw [green!50!black, ultra thick , dashed] plot [smooth] coordinates {  (2.7,3.2) (3.5,3.1) (4.2,2.95) (5,2.5) (5.8,2.05) (6.3,1.85) (6.8,1.68) (7.2,1.56) (7.9,1.43)}
  node[green!50!black, xshift=3.45cm, yshift=2.8cm, midway, rotate=-10] { safe $u^{o}_k$};


%%%%%%% safe sets
% \fill[blue!50, rotate = -10, opacity=0.3] (7,6.55) ellipse (1.2 and 0.5);

% \fill[blue!50, rotate = -10, opacity=0.3] (7.57,2.65) ellipse (1.2 and 0.5);


%%%%%%% writing names of safe sets

% \draw[->] (9,1.26) .. controls (9.15,0.96) .. (9.2,0.2)
% node[black, xshift=0cm, yshift=-1cm, midway, rotate=0] {$\mathcal{X}^{\text{\rm bottom}}_{N}$};

% \draw[->] (8.9,5.35) .. controls (9.15,5.3) .. (9.5,6)
% node[black, xshift=0.6cm, yshift=0.8cm, midway, rotate=0] {$\mathcal{X}^{\text{\rm top}}_{N}$};

%%%%%%% Writing the position of the car in future
\draw[->] (4.9,2.5) .. controls (5,1.5) .. (4.5,0.2)
node[black, xshift=0cm, yshift=-0.25cm,, rotate=0] {$\hat{x}_{0|k} = f(\Bar{x}_0,\textcolor{green!50!black}{u^{o}_k})$};

\draw[->] (4.9,4.35) .. controls (5.15,5.5) .. (5,6.3)
node[black, xshift=0cm, yshift=1.1cm, midway, rotate=0] {$\hat{x}_{0|k} = f(\Bar{x}_0, \textcolor{red}{u^{o}_k})$};



%%%%%%% writing the road specifications
% \draw[<->] (10.8,0.1) -- (10.8,5)
% node[black, xshift=-0.2cm, yshift=0.4cm, midway, rotate=0] {$R$};

% \draw[<->] (10.5,4.65) -- (10.5,5.1)
% node[black, xshift=-0.19cm, yshift=0.05cm, midway, rotate=0] {$\frac{w}{2}$};

% \draw[<->] (10.5,0.17) -- (10.5,0.6)
% node[black, xshift=-0.19cm, yshift=0.05cm, midway, rotate=0] {$\frac{w}{2}$};

\end{tikzpicture}
\end{document}
